Topological charge using cooling and the gradient flow

The equivalence of cooling to the gradient flow when the cooling step $n_c$ and the continuous flow step of gradient flow $\tau$ are matched is generalized to gauge actions that include rectangular terms. By expanding the link variables up to subleading terms in perturbation theory, we relate $n_c$ and $\tau$ and show that the results for the topological charge become equivalent when rescaling $\tau \simeq n_c/({3-15 c_1})$ where $c_1$ is the Symanzik coefficient multiplying the rectangular term. We, subsequently, apply cooling and the gradient flow using the Wilson, the Symanzik tree-level improved and the Iwasaki gauge actions to configurations produced with $N_f=2+1+1$ twisted mass fermions. We compute the topological charge, its distribution and the correlators between cooling and gradient flow at three values of the lattice spacing demonstrating that the perturbative rescaling $\tau \simeq n_c/({3-15 c_1})$ leads to equivalent results.

==> Gaussian_Iwasaki.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./Gaussian_Symanzik.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon May  4 13:56:41 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./Gaussian_Symanzik.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon May  4 13:56:41 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1830 640 M
63 0 V
4096 0 R
-63 0 V
1830 1333 M
63 0 V
4096 0 R
-63 0 V
1830 2026 M
63 0 V
4096 0 R
-63 0 V
1830 2720 M
63 0 V
4096 0 R
-63 0 V
1830 3413 M
63 0 V
4096 0 R
-63 0 V
1830 4106 M
63 0 V
4096 0 R
-63 0 V
1830 4799 M
63 0 V
4096 0 R
-63 0 V
2246 640 M
0 63 V
0 4096 R
0 -63 V
3078 640 M
0 63 V
0 4096 R
0 -63 V
3910 640 M
0 63 V
0 4096 R
0 -63 V
4741 640 M
0 63 V
0 4096 R
0 -63 V
5573 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
5206 4586 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
2225 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
2267 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
2350 640 N
0 28 V
41 0 V
0 -28 V
-41 0 V
Z stroke
2391 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2433 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
2516 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
2558 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
2599 640 N
0 69 V
42 0 V
0 -69 V
-42 0 V
Z stroke
2641 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
2683 640 N
0 139 V
41 0 V
0 -139 V
-41 0 V
Z stroke
2724 640 N
0 83 V
42 0 V
0 -83 V
-42 0 V
Z stroke
2766 640 N
0 236 V
41 0 V
0 -236 V
-41 0 V
Z stroke
2807 640 N
0 152 V
42 0 V
0 -152 V
-42 0 V
Z stroke
2849 640 N
0 305 V
42 0 V
0 -305 V
-42 0 V
Z stroke
2891 640 N
0 291 V
41 0 V
0 -291 V
-41 0 V
Z stroke
2932 640 N
0 333 V
42 0 V
0 -333 V
-42 0 V
Z stroke
2974 640 N
0 347 V
41 0 V
0 -347 V
-41 0 V
Z stroke
3015 640 N
0 402 V
42 0 V
0 -402 V
-42 0 V
Z stroke
3057 640 N
0 527 V
41 0 V
0 -527 V
-41 0 V
Z stroke
3098 640 N
0 749 V
42 0 V
0 -749 V
-42 0 V
Z stroke
3140 640 N
0 457 V
42 0 V
0 -457 V
-42 0 V
Z stroke
3182 640 N
0 582 V
41 0 V
0 -582 V
-41 0 V
Z stroke
3223 640 N
0 984 V
42 0 V
0 -984 V
-42 0 V
Z stroke
3265 640 N
0 1054 V
41 0 V
0 -1054 V
-41 0 V
Z stroke
3306 640 N
0 1470 V
42 0 V
0 -1470 V
-42 0 V
Z stroke
3348 640 N
0 1442 V
42 0 V
0 -1442 V
-42 0 V
Z stroke
3390 640 N
0 1331 V
41 0 V
0 -1331 V
-41 0 V
Z stroke
3431 640 N
0 1567 V
42 0 V
0 -1567 V
-42 0 V
Z stroke
3473 640 N
0 1761 V
41 0 V
0 -1761 V
-41 0 V
Z stroke
3514 640 N
0 1747 V
42 0 V
0 -1747 V
-42 0 V
Z stroke
3556 640 N
0 1497 V
42 0 V
0 -1497 V
-42 0 V
Z stroke
3598 640 N
0 1872 V
41 0 V
0 -1872 V
-41 0 V
Z stroke
3639 640 N
0 2121 V
42 0 V
0 -2121 V
-42 0 V
Z stroke
3681 640 N
0 1885 V
41 0 V
0 -1885 V
-41 0 V
Z stroke
3722 640 N
0 2537 V
42 0 V
0 -2537 V
-42 0 V
Z stroke
3764 640 N
0 2398 V
42 0 V
0 -2398 V
-42 0 V
Z stroke
3806 640 N
0 2301 V
41 0 V
0 -2301 V
-41 0 V
Z stroke
3847 640 N
0 2080 V
42 0 V
0 -2080 V
-42 0 V
Z stroke
3889 640 N
0 2218 V
41 0 V
0 -2218 V
-41 0 V
Z stroke
3930 640 N
0 2343 V
42 0 V
0 -2343 V
-42 0 V
Z stroke
3972 640 N
0 2135 V
41 0 V
0 -2135 V
-41 0 V
Z stroke
4013 640 N
0 2329 V
42 0 V
0 -2329 V
-42 0 V
Z stroke
4055 640 N
0 2024 V
42 0 V
0 -2024 V
-42 0 V
Z stroke
4097 640 N
0 2093 V
41 0 V
0 -2093 V
-41 0 V
Z stroke
4138 640 N
0 1996 V
42 0 V
0 -1996 V
-42 0 V
Z stroke
4180 640 N
0 1622 V
41 0 V
0 -1622 V
-41 0 V
Z stroke
4221 640 N
0 1497 V
42 0 V
0 -1497 V
-42 0 V
Z stroke
4263 640 N
0 1428 V
42 0 V
0 -1428 V
-42 0 V
Z stroke
4305 640 N
0 1733 V
41 0 V
0 -1733 V
-41 0 V
Z stroke
4346 640 N
0 1303 V
42 0 V
0 -1303 V
-42 0 V
Z stroke
4388 640 N
0 1234 V
41 0 V
0 -1234 V
-41 0 V
Z stroke
4429 640 N
0 1081 V
42 0 V
0 -1081 V
-42 0 V
Z stroke
4471 640 N
0 1151 V
42 0 V
0 -1151 V
-42 0 V
Z stroke
4513 640 N
0 943 V
41 0 V
0 -943 V
-41 0 V
Z stroke
4554 640 N
0 776 V
42 0 V
0 -776 V
-42 0 V
Z stroke
4596 640 N
0 513 V
41 0 V
0 -513 V
-41 0 V
Z stroke
4637 640 N
0 776 V
42 0 V
0 -776 V
-42 0 V
Z stroke
4679 640 N
0 568 V
42 0 V
0 -568 V
-42 0 V
Z stroke
4721 640 N
0 374 V
41 0 V
0 -374 V
-41 0 V
Z stroke
4762 640 N
0 402 V
42 0 V
0 -402 V
-42 0 V
Z stroke
4804 640 N
0 360 V
41 0 V
0 -360 V
-41 0 V
Z stroke
4845 640 N
0 236 V
42 0 V
0 -236 V
-42 0 V
Z stroke
4887 640 N
0 83 V
41 0 V
0 -83 V
-41 0 V
Z stroke
4928 640 N
0 139 V
42 0 V
0 -139 V
-42 0 V
Z stroke
4970 640 N
0 125 V
42 0 V
0 -125 V
-42 0 V
Z stroke
5012 640 N
0 166 V
41 0 V
0 -166 V
-41 0 V
Z stroke
5053 640 N
0 69 V
42 0 V
0 -69 V
-42 0 V
Z stroke
5095 640 N
0 83 V
41 0 V
0 -83 V
-41 0 V
Z stroke
5136 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
5178 640 N
0 69 V
42 0 V
0 -69 V
-42 0 V
Z stroke
5220 640 N
0 42 V
41 0 V
0 -42 V
-41 0 V
Z stroke
5261 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
5303 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
5344 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5386 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
5428 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
5469 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5511 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
5635 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
1.000 UL
LT2
LCb setrgbcolor
LT2
5206 4386 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
2225 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2308 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
2391 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2433 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
2475 640 N
0 28 V
41 0 V
0 -28 V
-41 0 V
Z stroke
2516 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
2558 640 N
0 69 V
41 0 V
0 -69 V
-41 0 V
Z stroke
2599 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
2641 640 N
0 69 V
42 0 V
0 -69 V
-42 0 V
Z stroke
2683 640 N
0 55 V
41 0 V
0 -55 V
-41 0 V
Z stroke
2724 640 N
0 194 V
42 0 V
0 -194 V
-42 0 V
Z stroke
2766 640 N
0 139 V
41 0 V
0 -139 V
-41 0 V
Z stroke
2807 640 N
0 139 V
42 0 V
0 -139 V
-42 0 V
Z stroke
2849 640 N
0 291 V
42 0 V
0 -291 V
-42 0 V
Z stroke
2891 640 N
0 250 V
41 0 V
0 -250 V
-41 0 V
Z stroke
2932 640 N
0 347 V
42 0 V
0 -347 V
-42 0 V
Z stroke
2974 640 N
0 360 V
41 0 V
0 -360 V
-41 0 V
Z stroke
3015 640 N
0 250 V
42 0 V
0 -250 V
-42 0 V
Z stroke
3057 640 N
0 679 V
41 0 V
0 -679 V
-41 0 V
Z stroke
3098 640 N
0 707 V
42 0 V
0 -707 V
-42 0 V
Z stroke
3140 640 N
0 541 V
42 0 V
0 -541 V
-42 0 V
Z stroke
3182 640 N
0 776 V
41 0 V
0 -776 V
-41 0 V
Z stroke
3223 640 N
0 693 V
42 0 V
0 -693 V
-42 0 V
Z stroke
3265 640 N
0 1248 V
41 0 V
0 -1248 V
-41 0 V
Z stroke
3306 640 N
0 1192 V
42 0 V
0 -1192 V
-42 0 V
Z stroke
3348 640 N
0 1428 V
42 0 V
0 -1428 V
-42 0 V
Z stroke
3390 640 N
0 1262 V
41 0 V
0 -1262 V
-41 0 V
Z stroke
3431 640 N
0 1359 V
42 0 V
0 -1359 V
-42 0 V
Z stroke
3473 640 N
0 1677 V
41 0 V
0 -1677 V
-41 0 V
Z stroke
3514 640 N
0 1677 V
42 0 V
0 -1677 V
-42 0 V
Z stroke
3556 640 N
0 1775 V
42 0 V
0 -1775 V
-42 0 V
Z stroke
3598 640 N
0 2135 V
41 0 V
0 -2135 V
-41 0 V
Z stroke
3639 640 N
0 2093 V
42 0 V
0 -2093 V
-42 0 V
Z stroke
3681 640 N
0 2315 V
41 0 V
0 -2315 V
-41 0 V
Z stroke
3722 640 N
0 2301 V
42 0 V
0 -2301 V
-42 0 V
Z stroke
3764 640 N
0 2066 V
42 0 V
0 -2066 V
-42 0 V
Z stroke
3806 640 N
0 2024 V
41 0 V
0 -2024 V
-41 0 V
Z stroke
3847 640 N
0 2204 V
42 0 V
0 -2204 V
-42 0 V
Z stroke
3889 640 N
0 2287 V
41 0 V
0 -2287 V
-41 0 V
Z stroke
3930 640 N
0 2537 V
42 0 V
0 -2537 V
-42 0 V
Z stroke
3972 640 N
0 2190 V
41 0 V
0 -2190 V
-41 0 V
Z stroke
4013 640 N
0 2412 V
42 0 V
0 -2412 V
-42 0 V
Z stroke
4055 640 N
0 2010 V
42 0 V
0 -2010 V
-42 0 V
Z stroke
4097 640 N
0 2287 V
41 0 V
0 -2287 V
-41 0 V
Z stroke
4138 640 N
0 1761 V
42 0 V
0 -1761 V
-42 0 V
Z stroke
4180 640 N
0 1650 V
41 0 V
0 -1650 V
-41 0 V
Z stroke
4221 640 N
0 1497 V
42 0 V
0 -1497 V
-42 0 V
Z stroke
4263 640 N
0 1677 V
42 0 V
0 -1677 V
-42 0 V
Z stroke
4305 640 N
0 1483 V
41 0 V
0 -1483 V
-41 0 V
Z stroke
4346 640 N
0 1345 V
42 0 V
0 -1345 V
-42 0 V
Z stroke
4388 640 N
0 1414 V
41 0 V
0 -1414 V
-41 0 V
Z stroke
4429 640 N
0 1012 V
42 0 V
0 -1012 V
-42 0 V
Z stroke
4471 640 N
0 957 V
42 0 V
0 -957 V
-42 0 V
Z stroke
4513 640 N
0 915 V
41 0 V
0 -915 V
-41 0 V
Z stroke
4554 640 N
0 929 V
42 0 V
0 -929 V
-42 0 V
Z stroke
4596 640 N
0 638 V
41 0 V
0 -638 V
-41 0 V
Z stroke
4637 640 N
0 610 V
42 0 V
0 -610 V
-42 0 V
Z stroke
4679 640 N
0 568 V
42 0 V
0 -568 V
-42 0 V
Z stroke
4721 640 N
0 333 V
41 0 V
0 -333 V
-41 0 V
Z stroke
4762 640 N
0 457 V
42 0 V
0 -457 V
-42 0 V
Z stroke
4804 640 N
0 277 V
41 0 V
0 -277 V
-41 0 V
Z stroke
4845 640 N
0 250 V
42 0 V
0 -250 V
-42 0 V
Z stroke
4887 640 N
0 263 V
41 0 V
0 -263 V
-41 0 V
Z stroke
4928 640 N
0 166 V
42 0 V
0 -166 V
-42 0 V
Z stroke
4970 640 N
0 125 V
42 0 V
0 -125 V
-42 0 V
Z stroke
5012 640 N
0 69 V
41 0 V
0 -69 V
-41 0 V
Z stroke
5053 640 N
0 69 V
42 0 V
0 -69 V
-42 0 V
Z stroke
5095 640 N
0 55 V
41 0 V
0 -55 V
-41 0 V
Z stroke
5136 640 N
0 111 V
42 0 V
0 -111 V
-42 0 V
Z stroke
5178 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
5220 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
5261 640 N
0 42 V
42 0 V
0 -42 V
-42 0 V
Z stroke
5344 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
5428 640 N
0 28 V
41 0 V
0 -28 V
-41 0 V
Z stroke
5469 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5635 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5677 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5760 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
1.000 UL
LTb
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5086,4436){\makebox(0,0)[r]{\large \strut{} cooling}}%
  \put(5086,4636){\makebox(0,0)[r]{\large \strut{} gradient flow}}%
  \put(3909,140){\makebox(0,0){\Large \strut{} \ }}%
  \put(1010,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5573,440){\makebox(0,0){\strut{} \ }}%
  \put(4741,440){\makebox(0,0){\strut{} \ }}%
  \put(3910,440){\makebox(0,0){\strut{} \ }}%
  \put(3078,440){\makebox(0,0){\strut{} \ }}%
  \put(2246,440){\makebox(0,0){\strut{} \ }}%
  \put(1710,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,4106){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,3413){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,2720){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,2026){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,1333){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> Gaussian_Symanzik.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./Gaussian_Symanzik.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon May  4 14:00:10 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./Gaussian_Symanzik.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon May  4 14:00:10 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1830 640 M
63 0 V
4096 0 R
-63 0 V
1830 1333 M
63 0 V
4096 0 R
-63 0 V
1830 2026 M
63 0 V
4096 0 R
-63 0 V
1830 2720 M
63 0 V
4096 0 R
-63 0 V
1830 3413 M
63 0 V
4096 0 R
-63 0 V
1830 4106 M
63 0 V
4096 0 R
-63 0 V
1830 4799 M
63 0 V
4096 0 R
-63 0 V
2246 640 M
0 63 V
0 4096 R
0 -63 V
3078 640 M
0 63 V
0 4096 R
0 -63 V
3910 640 M
0 63 V
0 4096 R
0 -63 V
4741 640 M
0 63 V
0 4096 R
0 -63 V
5573 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
5206 4586 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
2641 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2683 640 N
0 42 V
41 0 V
0 -42 V
-41 0 V
Z stroke
2724 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
2766 640 N
0 83 V
41 0 V
0 -83 V
-41 0 V
Z stroke
2807 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
2849 640 N
0 139 V
42 0 V
0 -139 V
-42 0 V
Z stroke
2891 640 N
0 139 V
41 0 V
0 -139 V
-41 0 V
Z stroke
2932 640 N
0 166 V
42 0 V
0 -166 V
-42 0 V
Z stroke
2974 640 N
0 125 V
41 0 V
0 -125 V
-41 0 V
Z stroke
3015 640 N
0 194 V
42 0 V
0 -194 V
-42 0 V
Z stroke
3057 640 N
0 416 V
41 0 V
0 -416 V
-41 0 V
Z stroke
3098 640 N
0 374 V
42 0 V
0 -374 V
-42 0 V
Z stroke
3140 640 N
0 665 V
42 0 V
0 -665 V
-42 0 V
Z stroke
3182 640 N
0 610 V
41 0 V
0 -610 V
-41 0 V
Z stroke
3223 640 N
0 762 V
42 0 V
0 -762 V
-42 0 V
Z stroke
3265 640 N
0 970 V
41 0 V
0 -970 V
-41 0 V
Z stroke
3306 640 N
0 1040 V
42 0 V
0 -1040 V
-42 0 V
Z stroke
3348 640 N
0 1220 V
42 0 V
0 -1220 V
-42 0 V
Z stroke
3390 640 N
0 1192 V
41 0 V
0 -1192 V
-41 0 V
Z stroke
3431 640 N
0 1636 V
42 0 V
0 -1636 V
-42 0 V
Z stroke
3473 640 N
0 2177 V
41 0 V
0 -2177 V
-41 0 V
Z stroke
3514 640 N
0 2080 V
42 0 V
0 -2080 V
-42 0 V
Z stroke
3556 640 N
0 2024 V
42 0 V
0 -2024 V
-42 0 V
Z stroke
3598 640 N
0 2232 V
41 0 V
0 -2232 V
-41 0 V
Z stroke
3639 640 N
0 2107 V
42 0 V
0 -2107 V
-42 0 V
Z stroke
3681 640 N
0 2218 V
41 0 V
0 -2218 V
-41 0 V
Z stroke
3722 640 N
0 2662 V
42 0 V
0 -2662 V
-42 0 V
Z stroke
3764 640 N
0 2620 V
42 0 V
0 -2620 V
-42 0 V
Z stroke
3806 640 N
0 2218 V
41 0 V
0 -2218 V
-41 0 V
Z stroke
3847 640 N
0 2232 V
42 0 V
0 -2232 V
-42 0 V
Z stroke
3889 640 N
0 2662 V
41 0 V
0 -2662 V
-41 0 V
Z stroke
3930 640 N
0 2689 V
42 0 V
0 -2689 V
-42 0 V
Z stroke
3972 640 N
0 2731 V
41 0 V
0 -2731 V
-41 0 V
Z stroke
4013 640 N
0 2412 V
42 0 V
0 -2412 V
-42 0 V
Z stroke
4055 640 N
0 2426 V
42 0 V
0 -2426 V
-42 0 V
Z stroke
4097 640 N
0 2371 V
41 0 V
0 -2371 V
-41 0 V
Z stroke
4138 640 N
0 2440 V
42 0 V
0 -2440 V
-42 0 V
Z stroke
4180 640 N
0 2177 V
41 0 V
0 -2177 V
-41 0 V
Z stroke
4221 640 N
0 1775 V
42 0 V
0 -1775 V
-42 0 V
Z stroke
4263 640 N
0 1567 V
42 0 V
0 -1567 V
-42 0 V
Z stroke
4305 640 N
0 1428 V
41 0 V
0 -1428 V
-41 0 V
Z stroke
4346 640 N
0 1234 V
42 0 V
0 -1234 V
-42 0 V
Z stroke
4388 640 N
0 1359 V
41 0 V
0 -1359 V
-41 0 V
Z stroke
4429 640 N
0 707 V
42 0 V
0 -707 V
-42 0 V
Z stroke
4471 640 N
0 873 V
42 0 V
0 -873 V
-42 0 V
Z stroke
4513 640 N
0 790 V
41 0 V
0 -790 V
-41 0 V
Z stroke
4554 640 N
0 499 V
42 0 V
0 -499 V
-42 0 V
Z stroke
4596 640 N
0 527 V
41 0 V
0 -527 V
-41 0 V
Z stroke
4637 640 N
0 457 V
42 0 V
0 -457 V
-42 0 V
Z stroke
4679 640 N
0 347 V
42 0 V
0 -347 V
-42 0 V
Z stroke
4721 640 N
0 263 V
41 0 V
0 -263 V
-41 0 V
Z stroke
4762 640 N
0 180 V
42 0 V
0 -180 V
-42 0 V
Z stroke
4804 640 N
0 180 V
41 0 V
0 -180 V
-41 0 V
Z stroke
4845 640 N
0 125 V
42 0 V
0 -125 V
-42 0 V
Z stroke
4887 640 N
0 83 V
41 0 V
0 -83 V
-41 0 V
Z stroke
4928 640 N
0 111 V
42 0 V
0 -111 V
-42 0 V
Z stroke
4970 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
5012 640 N
0 42 V
41 0 V
0 -42 V
-41 0 V
Z stroke
5053 640 N
0 42 V
42 0 V
0 -42 V
-42 0 V
Z stroke
5095 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
5136 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5178 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5261 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5428 640 N
0 28 V
41 0 V
0 -28 V
-41 0 V
Z stroke
5594 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
1.000 UL
LT2
LCb setrgbcolor
LT2
5206 4386 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
2433 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2683 640 N
0 42 V
41 0 V
0 -42 V
-41 0 V
Z stroke
2724 640 N
0 69 V
42 0 V
0 -69 V
-42 0 V
Z stroke
2766 640 N
0 69 V
41 0 V
0 -69 V
-41 0 V
Z stroke
2807 640 N
0 83 V
42 0 V
0 -83 V
-42 0 V
Z stroke
2849 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
2891 640 N
0 125 V
41 0 V
0 -125 V
-41 0 V
Z stroke
2932 640 N
0 166 V
42 0 V
0 -166 V
-42 0 V
Z stroke
2974 640 N
0 222 V
41 0 V
0 -222 V
-41 0 V
Z stroke
3015 640 N
0 319 V
42 0 V
0 -319 V
-42 0 V
Z stroke
3057 640 N
0 360 V
41 0 V
0 -360 V
-41 0 V
Z stroke
3098 640 N
0 430 V
42 0 V
0 -430 V
-42 0 V
Z stroke
3140 640 N
0 568 V
42 0 V
0 -568 V
-42 0 V
Z stroke
3182 640 N
0 624 V
41 0 V
0 -624 V
-41 0 V
Z stroke
3223 640 N
0 652 V
42 0 V
0 -652 V
-42 0 V
Z stroke
3265 640 N
0 957 V
41 0 V
0 -957 V
-41 0 V
Z stroke
3306 640 N
0 887 V
42 0 V
0 -887 V
-42 0 V
Z stroke
3348 640 N
0 984 V
42 0 V
0 -984 V
-42 0 V
Z stroke
3390 640 N
0 1497 V
41 0 V
0 -1497 V
-41 0 V
Z stroke
3431 640 N
0 1747 V
42 0 V
0 -1747 V
-42 0 V
Z stroke
3473 640 N
0 1941 V
41 0 V
0 -1941 V
-41 0 V
Z stroke
3514 640 N
0 1830 V
42 0 V
0 -1830 V
-42 0 V
Z stroke
3556 640 N
0 2163 V
42 0 V
0 -2163 V
-42 0 V
Z stroke
3598 640 N
0 2315 V
41 0 V
0 -2315 V
-41 0 V
Z stroke
3639 640 N
0 2329 V
42 0 V
0 -2329 V
-42 0 V
Z stroke
3681 640 N
0 2398 V
41 0 V
0 -2398 V
-41 0 V
Z stroke
3722 640 N
0 2357 V
42 0 V
0 -2357 V
-42 0 V
Z stroke
3764 640 N
0 2426 V
42 0 V
0 -2426 V
-42 0 V
Z stroke
3806 640 N
0 2565 V
41 0 V
0 -2565 V
-41 0 V
Z stroke
3847 640 N
0 2648 V
42 0 V
0 -2648 V
-42 0 V
Z stroke
3889 640 N
0 2537 V
41 0 V
0 -2537 V
-41 0 V
Z stroke
3930 640 N
0 2648 V
42 0 V
0 -2648 V
-42 0 V
Z stroke
3972 640 N
0 2745 V
41 0 V
0 -2745 V
-41 0 V
Z stroke
4013 640 N
0 2523 V
42 0 V
0 -2523 V
-42 0 V
Z stroke
4055 640 N
0 2246 V
42 0 V
0 -2246 V
-42 0 V
Z stroke
4097 640 N
0 2301 V
41 0 V
0 -2301 V
-41 0 V
Z stroke
4138 640 N
0 2357 V
42 0 V
0 -2357 V
-42 0 V
Z stroke
4180 640 N
0 1885 V
41 0 V
0 -1885 V
-41 0 V
Z stroke
4221 640 N
0 1691 V
42 0 V
0 -1691 V
-42 0 V
Z stroke
4263 640 N
0 1719 V
42 0 V
0 -1719 V
-42 0 V
Z stroke
4305 640 N
0 1511 V
41 0 V
0 -1511 V
-41 0 V
Z stroke
4346 640 N
0 1428 V
42 0 V
0 -1428 V
-42 0 V
Z stroke
4388 640 N
0 1026 V
41 0 V
0 -1026 V
-41 0 V
Z stroke
4429 640 N
0 860 V
42 0 V
0 -860 V
-42 0 V
Z stroke
4471 640 N
0 901 V
42 0 V
0 -901 V
-42 0 V
Z stroke
4513 640 N
0 846 V
41 0 V
0 -846 V
-41 0 V
Z stroke
4554 640 N
0 624 V
42 0 V
0 -624 V
-42 0 V
Z stroke
4596 640 N
0 541 V
41 0 V
0 -541 V
-41 0 V
Z stroke
4637 640 N
0 388 V
42 0 V
0 -388 V
-42 0 V
Z stroke
4679 640 N
0 305 V
42 0 V
0 -305 V
-42 0 V
Z stroke
4721 640 N
0 236 V
41 0 V
0 -236 V
-41 0 V
Z stroke
4762 640 N
0 152 V
42 0 V
0 -152 V
-42 0 V
Z stroke
4804 640 N
0 250 V
41 0 V
0 -250 V
-41 0 V
Z stroke
4845 640 N
0 139 V
42 0 V
0 -139 V
-42 0 V
Z stroke
4887 640 N
0 69 V
41 0 V
0 -69 V
-41 0 V
Z stroke
4928 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
4970 640 N
0 111 V
42 0 V
0 -111 V
-42 0 V
Z stroke
5012 640 N
0 28 V
41 0 V
0 -28 V
-41 0 V
Z stroke
5053 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
5095 640 N
0 42 V
41 0 V
0 -42 V
-41 0 V
Z stroke
5136 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5220 640 N
0 28 V
41 0 V
0 -28 V
-41 0 V
Z stroke
5261 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5428 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
5552 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
1.000 UL
LTb
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5086,4436){\makebox(0,0)[r]{\large \strut{} cooling}}%
  \put(5086,4636){\makebox(0,0)[r]{\large \strut{} gradient flow}}%
  \put(3909,140){\makebox(0,0){\Large \strut{} \ }}%
  \put(1010,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5573,440){\makebox(0,0){\strut{} \ }}%
  \put(4741,440){\makebox(0,0){\strut{} \ }}%
  \put(3910,440){\makebox(0,0){\strut{} \ }}%
  \put(3078,440){\makebox(0,0){\strut{} \ }}%
  \put(2246,440){\makebox(0,0){\strut{} \ }}%
  \put(1710,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,4106){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,3413){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,2720){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,2026){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,1333){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> Gaussian_Wilson.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./Gaussian_Wilson.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon May  4 13:53:18 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./Gaussian_Wilson.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon May  4 13:53:18 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1830 640 M
63 0 V
4096 0 R
-63 0 V
1830 1333 M
63 0 V
4096 0 R
-63 0 V
1830 2026 M
63 0 V
4096 0 R
-63 0 V
1830 2720 M
63 0 V
4096 0 R
-63 0 V
1830 3413 M
63 0 V
4096 0 R
-63 0 V
1830 4106 M
63 0 V
4096 0 R
-63 0 V
1830 4799 M
63 0 V
4096 0 R
-63 0 V
2246 640 M
0 63 V
0 4096 R
0 -63 V
3078 640 M
0 63 V
0 4096 R
0 -63 V
3910 640 M
0 63 V
0 4096 R
0 -63 V
4741 640 M
0 63 V
0 4096 R
0 -63 V
5573 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
5206 4586 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
2641 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2807 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2849 640 N
0 69 V
42 0 V
0 -69 V
-42 0 V
Z stroke
2891 640 N
0 42 V
41 0 V
0 -42 V
-41 0 V
Z stroke
2932 640 N
0 125 V
42 0 V
0 -125 V
-42 0 V
Z stroke
2974 640 N
0 208 V
41 0 V
0 -208 V
-41 0 V
Z stroke
3015 640 N
0 152 V
42 0 V
0 -152 V
-42 0 V
Z stroke
3057 640 N
0 180 V
41 0 V
0 -180 V
-41 0 V
Z stroke
3098 640 N
0 194 V
42 0 V
0 -194 V
-42 0 V
Z stroke
3140 640 N
0 388 V
42 0 V
0 -388 V
-42 0 V
Z stroke
3182 640 N
0 527 V
41 0 V
0 -527 V
-41 0 V
Z stroke
3223 640 N
0 513 V
42 0 V
0 -513 V
-42 0 V
Z stroke
3265 640 N
0 749 V
41 0 V
0 -749 V
-41 0 V
Z stroke
3306 640 N
0 1109 V
42 0 V
0 -1109 V
-42 0 V
Z stroke
3348 640 N
0 1317 V
42 0 V
0 -1317 V
-42 0 V
Z stroke
3390 640 N
0 1192 V
41 0 V
0 -1192 V
-41 0 V
Z stroke
3431 640 N
0 1802 V
42 0 V
0 -1802 V
-42 0 V
Z stroke
3473 640 N
0 1899 V
41 0 V
0 -1899 V
-41 0 V
Z stroke
3514 640 N
0 1664 V
42 0 V
0 -1664 V
-42 0 V
Z stroke
3556 640 N
0 2218 V
42 0 V
0 -2218 V
-42 0 V
Z stroke
3598 640 N
0 2204 V
41 0 V
0 -2204 V
-41 0 V
Z stroke
3639 640 N
0 2398 V
42 0 V
0 -2398 V
-42 0 V
Z stroke
3681 640 N
0 2828 V
41 0 V
0 -2828 V
-41 0 V
Z stroke
3722 640 N
0 2412 V
42 0 V
0 -2412 V
-42 0 V
Z stroke
3764 640 N
0 2787 V
42 0 V
0 -2787 V
-42 0 V
Z stroke
3806 640 N
0 2939 V
41 0 V
0 -2939 V
-41 0 V
Z stroke
3847 640 N
0 2731 V
42 0 V
0 -2731 V
-42 0 V
Z stroke
3889 640 N
0 2981 V
41 0 V
0 -2981 V
-41 0 V
Z stroke
3930 640 N
0 2773 V
42 0 V
0 -2773 V
-42 0 V
Z stroke
3972 640 N
0 2759 V
41 0 V
0 -2759 V
-41 0 V
Z stroke
4013 640 N
0 3147 V
42 0 V
0 -3147 V
-42 0 V
Z stroke
4055 640 N
0 2482 V
42 0 V
0 -2482 V
-42 0 V
Z stroke
4097 640 N
0 2454 V
41 0 V
0 -2454 V
-41 0 V
Z stroke
4138 640 N
0 2121 V
42 0 V
0 -2121 V
-42 0 V
Z stroke
4180 640 N
0 2287 V
41 0 V
0 -2287 V
-41 0 V
Z stroke
4221 640 N
0 1691 V
42 0 V
0 -1691 V
-42 0 V
Z stroke
4263 640 N
0 1442 V
42 0 V
0 -1442 V
-42 0 V
Z stroke
4305 640 N
0 1497 V
41 0 V
0 -1497 V
-41 0 V
Z stroke
4346 640 N
0 1275 V
42 0 V
0 -1275 V
-42 0 V
Z stroke
4388 640 N
0 1137 V
41 0 V
0 -1137 V
-41 0 V
Z stroke
4429 640 N
0 998 V
42 0 V
0 -998 V
-42 0 V
Z stroke
4471 640 N
0 818 V
42 0 V
0 -818 V
-42 0 V
Z stroke
4513 640 N
0 652 V
41 0 V
0 -652 V
-41 0 V
Z stroke
4554 640 N
0 582 V
42 0 V
0 -582 V
-42 0 V
Z stroke
4596 640 N
0 305 V
41 0 V
0 -305 V
-41 0 V
Z stroke
4637 640 N
0 222 V
42 0 V
0 -222 V
-42 0 V
Z stroke
4679 640 N
0 222 V
42 0 V
0 -222 V
-42 0 V
Z stroke
4721 640 N
0 194 V
41 0 V
0 -194 V
-41 0 V
Z stroke
4762 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
4804 640 N
0 97 V
41 0 V
0 -97 V
-41 0 V
Z stroke
4845 640 N
0 42 V
42 0 V
0 -42 V
-42 0 V
Z stroke
4887 640 N
0 28 V
41 0 V
0 -28 V
-41 0 V
Z stroke
4928 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
4970 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5053 640 N
0 42 V
42 0 V
0 -42 V
-42 0 V
Z stroke
5095 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
5178 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5303 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
1.000 UL
LT2
LCb setrgbcolor
LT2
5206 4386 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
2599 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2766 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
2807 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2849 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
2891 640 N
0 42 V
41 0 V
0 -42 V
-41 0 V
Z stroke
2932 640 N
0 97 V
42 0 V
0 -97 V
-42 0 V
Z stroke
2974 640 N
0 139 V
41 0 V
0 -139 V
-41 0 V
Z stroke
3015 640 N
0 222 V
42 0 V
0 -222 V
-42 0 V
Z stroke
3057 640 N
0 166 V
41 0 V
0 -166 V
-41 0 V
Z stroke
3098 640 N
0 305 V
42 0 V
0 -305 V
-42 0 V
Z stroke
3140 640 N
0 416 V
42 0 V
0 -416 V
-42 0 V
Z stroke
3182 640 N
0 596 V
41 0 V
0 -596 V
-41 0 V
Z stroke
3223 640 N
0 555 V
42 0 V
0 -555 V
-42 0 V
Z stroke
3265 640 N
0 707 V
41 0 V
0 -707 V
-41 0 V
Z stroke
3306 640 N
0 929 V
42 0 V
0 -929 V
-42 0 V
Z stroke
3348 640 N
0 1345 V
42 0 V
0 -1345 V
-42 0 V
Z stroke
3390 640 N
0 1137 V
41 0 V
0 -1137 V
-41 0 V
Z stroke
3431 640 N
0 1664 V
42 0 V
0 -1664 V
-42 0 V
Z stroke
3473 640 N
0 1816 V
41 0 V
0 -1816 V
-41 0 V
Z stroke
3514 640 N
0 2052 V
42 0 V
0 -2052 V
-42 0 V
Z stroke
3556 640 N
0 2232 V
42 0 V
0 -2232 V
-42 0 V
Z stroke
3598 640 N
0 2204 V
41 0 V
0 -2204 V
-41 0 V
Z stroke
3639 640 N
0 2384 V
42 0 V
0 -2384 V
-42 0 V
Z stroke
3681 640 N
0 2731 V
41 0 V
0 -2731 V
-41 0 V
Z stroke
3722 640 N
0 2565 V
42 0 V
0 -2565 V
-42 0 V
Z stroke
3764 640 N
0 2759 V
42 0 V
0 -2759 V
-42 0 V
Z stroke
3806 640 N
0 2717 V
41 0 V
0 -2717 V
-41 0 V
Z stroke
3847 640 N
0 3119 V
42 0 V
0 -3119 V
-42 0 V
Z stroke
3889 640 N
0 2787 V
41 0 V
0 -2787 V
-41 0 V
Z stroke
3930 640 N
0 2468 V
42 0 V
0 -2468 V
-42 0 V
Z stroke
3972 640 N
0 2981 V
41 0 V
0 -2981 V
-41 0 V
Z stroke
4013 640 N
0 2717 V
42 0 V
0 -2717 V
-42 0 V
Z stroke
4055 640 N
0 2856 V
42 0 V
0 -2856 V
-42 0 V
Z stroke
4097 640 N
0 2454 V
41 0 V
0 -2454 V
-41 0 V
Z stroke
4138 640 N
0 2357 V
42 0 V
0 -2357 V
-42 0 V
Z stroke
4180 640 N
0 2149 V
41 0 V
0 -2149 V
-41 0 V
Z stroke
4221 640 N
0 1511 V
42 0 V
0 -1511 V
-42 0 V
Z stroke
4263 640 N
0 1747 V
42 0 V
0 -1747 V
-42 0 V
Z stroke
4305 640 N
0 1470 V
41 0 V
0 -1470 V
-41 0 V
Z stroke
4346 640 N
0 1317 V
42 0 V
0 -1317 V
-42 0 V
Z stroke
4388 640 N
0 1012 V
41 0 V
0 -1012 V
-41 0 V
Z stroke
4429 640 N
0 970 V
42 0 V
0 -970 V
-42 0 V
Z stroke
4471 640 N
0 957 V
42 0 V
0 -957 V
-42 0 V
Z stroke
4513 640 N
0 499 V
41 0 V
0 -499 V
-41 0 V
Z stroke
4554 640 N
0 471 V
42 0 V
0 -471 V
-42 0 V
Z stroke
4596 640 N
0 305 V
41 0 V
0 -305 V
-41 0 V
Z stroke
4637 640 N
0 291 V
42 0 V
0 -291 V
-42 0 V
Z stroke
4679 640 N
0 222 V
42 0 V
0 -222 V
-42 0 V
Z stroke
4721 640 N
0 97 V
41 0 V
0 -97 V
-41 0 V
Z stroke
4762 640 N
0 97 V
42 0 V
0 -97 V
-42 0 V
Z stroke
4804 640 N
0 69 V
41 0 V
0 -69 V
-41 0 V
Z stroke
4845 640 N
0 55 V
42 0 V
0 -55 V
-42 0 V
Z stroke
4887 640 N
0 69 V
41 0 V
0 -69 V
-41 0 V
Z stroke
4928 640 N
0 69 V
42 0 V
0 -69 V
-42 0 V
Z stroke
4970 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
5012 640 N
0 42 V
41 0 V
0 -42 V
-41 0 V
Z stroke
5053 640 N
0 14 V
42 0 V
0 -14 V
-42 0 V
Z stroke
5095 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
5136 640 N
0 28 V
42 0 V
0 -28 V
-42 0 V
Z stroke
5303 640 N
0 14 V
41 0 V
0 -14 V
-41 0 V
Z stroke
1.000 UL
LTb
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5086,4436){\makebox(0,0)[r]{\large \strut{} cooling}}%
  \put(5086,4636){\makebox(0,0)[r]{\large \strut{} gradient flow}}%
  \put(3909,140){\makebox(0,0){\Large \strut{} \ }}%
  \put(1010,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} confs}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5573,440){\makebox(0,0){\strut{} \ }}%
  \put(4741,440){\makebox(0,0){\strut{} \ }}%
  \put(3910,440){\makebox(0,0){\strut{} \ }}%
  \put(3078,440){\makebox(0,0){\strut{} \ }}%
  \put(2246,440){\makebox(0,0){\strut{} \ }}%
  \put(1710,4799){\makebox(0,0)[r]{\strut{} 300}}%
  \put(1710,4106){\makebox(0,0)[r]{\strut{} 250}}%
  \put(1710,3413){\makebox(0,0)[r]{\strut{} 200}}%
  \put(1710,2720){\makebox(0,0)[r]{\strut{} 150}}%
  \put(1710,2026){\makebox(0,0)[r]{\strut{} 100}}%
  \put(1710,1333){\makebox(0,0)[r]{\strut{} 50}}%
  \put(1710,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> action_B55_Iwasaki.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./action_B55_Iwasaki.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Apr 16 12:22:07 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./action_B55_Iwasaki.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Apr 16 12:22:07 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2010 640 M
63 0 V
4096 0 R
-63 0 V
2010 890 M
31 0 V
4128 0 R
-31 0 V
2010 1221 M
31 0 V
4128 0 R
-31 0 V
2010 1391 M
31 0 V
4128 0 R
-31 0 V
-4128 81 R
63 0 V
4096 0 R
-63 0 V
2010 1722 M
31 0 V
4128 0 R
-31 0 V
2010 2053 M
31 0 V
4128 0 R
-31 0 V
2010 2223 M
31 0 V
4128 0 R
-31 0 V
-4128 81 R
63 0 V
4096 0 R
-63 0 V
2010 2554 M
31 0 V
4128 0 R
-31 0 V
2010 2885 M
31 0 V
4128 0 R
-31 0 V
2010 3055 M
31 0 V
4128 0 R
-31 0 V
-4128 80 R
63 0 V
4096 0 R
-63 0 V
2010 3386 M
31 0 V
4128 0 R
-31 0 V
2010 3717 M
31 0 V
4128 0 R
-31 0 V
2010 3887 M
31 0 V
4128 0 R
-31 0 V
-4128 80 R
63 0 V
4096 0 R
-63 0 V
2010 4218 M
31 0 V
4128 0 R
-31 0 V
2010 4549 M
31 0 V
4128 0 R
-31 0 V
2010 4718 M
31 0 V
4128 0 R
-31 0 V
-4128 81 R
63 0 V
4096 0 R
-63 0 V
2010 640 M
0 63 V
0 4096 R
0 -63 V
2461 640 M
0 31 V
0 4128 R
0 -31 V
2724 640 M
0 31 V
0 4128 R
0 -31 V
2911 640 M
0 31 V
0 4128 R
0 -31 V
3056 640 M
0 31 V
0 4128 R
0 -31 V
3175 640 M
0 31 V
stroke 3175 671 M
0 4128 R
0 -31 V
3275 640 M
0 31 V
0 4128 R
0 -31 V
3362 640 M
0 31 V
0 4128 R
0 -31 V
3439 640 M
0 31 V
0 4128 R
0 -31 V
3507 640 M
0 63 V
0 4096 R
0 -63 V
3958 640 M
0 31 V
0 4128 R
0 -31 V
4221 640 M
0 31 V
0 4128 R
0 -31 V
4408 640 M
0 31 V
0 4128 R
0 -31 V
4553 640 M
0 31 V
0 4128 R
0 -31 V
4672 640 M
0 31 V
0 4128 R
0 -31 V
4772 640 M
0 31 V
0 4128 R
0 -31 V
4859 640 M
0 31 V
0 4128 R
0 -31 V
4936 640 M
0 31 V
0 4128 R
0 -31 V
5004 640 M
0 63 V
0 4096 R
0 -63 V
5455 640 M
0 31 V
0 4128 R
0 -31 V
5718 640 M
0 31 V
0 4128 R
0 -31 V
5905 640 M
0 31 V
0 4128 R
0 -31 V
6050 640 M
0 31 V
0 4128 R
0 -31 V
6169 640 M
0 31 V
0 4128 R
0 -31 V
stroke
2010 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
5386 4636 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
3359 3691 M
-31 0 R
62 0 V
-62 0 R
62 0 V
420 -402 R
-31 0 R
62 0 V
-62 0 R
62 0 V
232 -242 R
-31 0 R
62 0 V
-62 0 R
62 0 V
156 -164 R
-31 0 R
62 0 V
-62 0 R
62 0 V
114 -122 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
88 -97 R
-31 0 R
62 0 V
-62 0 R
62 0 V
69 -80 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
56 -69 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
46 -59 R
-31 0 R
62 0 V
-62 0 R
62 0 V
37 -52 R
-31 0 R
62 0 V
-62 0 R
62 0 V
31 -47 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
26 -43 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
21 -39 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
17 -36 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
14 -33 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
11 -30 R
-31 0 R
62 0 V
-62 0 R
62 0 V
8 -28 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
6 -27 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 5269 2131 M
4 -25 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3 -23 R
-31 0 R
62 0 V
-62 0 R
62 0 V
1 -22 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-1 -21 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-2 -20 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-4 -19 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-4 -18 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-6 -18 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-6 -16 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-7 -16 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-9 -16 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-9 -14 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-9 -15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-11 -14 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-11 -13 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-11 -13 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-12 -12 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-13 -12 R
0 1 V
-31 -1 R
62 0 V
stroke 5720 1841 M
-62 1 R
62 0 V
-13 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-14 -12 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-14 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -11 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-14 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -10 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-16 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -10 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-17 -9 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-17 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -9 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-18 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 5971 1700 M
-18 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-20 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-20 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -6 R
0 2 V
stroke 6131 1602 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3359 3691 Box
3810 3289 Box
4073 3047 Box
4260 2883 Box
4405 2762 Box
4524 2665 Box
4624 2585 Box
4711 2518 Box
4788 2459 Box
4856 2407 Box
4918 2360 Box
4975 2319 Box
5027 2281 Box
5075 2246 Box
5120 2214 Box
5162 2184 Box
5201 2156 Box
5238 2131 Box
5273 2107 Box
5307 2084 Box
5339 2063 Box
5369 2043 Box
5398 2023 Box
5425 2005 Box
5452 1988 Box
5477 1972 Box
5502 1956 Box
5526 1941 Box
5548 1927 Box
5570 1913 Box
5592 1900 Box
5612 1887 Box
5632 1875 Box
5652 1864 Box
5671 1852 Box
5689 1841 Box
5707 1831 Box
5724 1821 Box
5741 1811 Box
5757 1801 Box
5774 1792 Box
5789 1783 Box
5804 1774 Box
5819 1766 Box
5834 1758 Box
5848 1750 Box
5862 1742 Box
5876 1734 Box
5889 1727 Box
5903 1720 Box
5915 1713 Box
5928 1706 Box
5940 1699 Box
5953 1693 Box
5965 1686 Box
5976 1680 Box
5988 1674 Box
5999 1668 Box
6010 1662 Box
6021 1657 Box
6032 1651 Box
6042 1646 Box
6053 1640 Box
6063 1635 Box
6073 1630 Box
6083 1625 Box
6093 1620 Box
6102 1615 Box
6112 1610 Box
6121 1605 Box
6131 1601 Box
6140 1596 Box
6149 1592 Box
6157 1587 Box
6166 1583 Box
5657 4636 Box
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
5386 4436 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
3507 3858 M
-31 0 R
62 0 V
-62 0 R
62 0 V
420 -447 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
232 -315 R
-31 0 R
62 0 V
-62 0 R
62 0 V
156 -217 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
114 -153 R
-31 0 R
62 0 V
-62 0 R
62 0 V
88 -114 R
-31 0 R
62 0 V
-62 0 R
62 0 V
69 -91 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
56 -75 R
-31 0 R
62 0 V
-62 0 R
62 0 V
46 -64 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
37 -56 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
31 -50 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
26 -44 R
-31 0 R
62 0 V
-62 0 R
62 0 V
21 -40 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
17 -36 R
-31 0 R
62 0 V
-62 0 R
62 0 V
14 -33 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
11 -31 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
8 -29 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
6 -27 R
0 1 V
-31 -1 R
62 0 V
stroke 5417 2046 M
-62 1 R
62 0 V
4 -25 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3 -24 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
0 -22 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
0 -21 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-2 -20 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-4 -19 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-4 -18 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-6 -18 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-6 -17 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -16 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 -16 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-9 -15 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-9 -14 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-11 -13 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-11 -13 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-11 -13 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-12 -13 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
stroke 5850 1772 M
-13 -12 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-13 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-14 -11 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-14 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -11 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-15 -10 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-15 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -10 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-16 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -9 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-17 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-18 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-18 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
stroke 6088 1624 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3507 3858 Circle
3958 3411 Circle
4221 3097 Circle
4408 2881 Circle
4553 2728 Circle
4672 2614 Circle
4772 2523 Circle
4859 2449 Circle
4936 2385 Circle
5004 2330 Circle
5066 2282 Circle
5123 2238 Circle
5175 2199 Circle
5223 2163 Circle
5268 2130 Circle
5310 2100 Circle
5349 2072 Circle
5386 2046 Circle
5421 2022 Circle
5455 1999 Circle
5486 1978 Circle
5517 1958 Circle
5546 1939 Circle
5573 1921 Circle
5600 1904 Circle
5625 1888 Circle
5650 1873 Circle
5673 1858 Circle
5696 1844 Circle
5718 1831 Circle
5740 1818 Circle
5760 1805 Circle
5780 1793 Circle
5800 1782 Circle
5819 1771 Circle
5837 1760 Circle
5855 1750 Circle
5872 1740 Circle
5889 1731 Circle
5905 1721 Circle
5921 1713 Circle
5937 1704 Circle
5952 1695 Circle
5967 1687 Circle
5982 1679 Circle
5996 1672 Circle
6010 1664 Circle
6024 1657 Circle
6037 1650 Circle
6050 1643 Circle
6063 1636 Circle
6076 1629 Circle
6088 1623 Circle
6100 1616 Circle
6112 1610 Circle
6124 1604 Circle
6136 1598 Circle
6147 1593 Circle
6158 1587 Circle
6169 1581 Circle
5657 4436 Circle
1.000 UL
LTb
2010 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5266,4436){\makebox(0,0)[r]{\Large \strut{}cooling}}%
  \put(5266,4636){\makebox(0,0)[r]{\Large \strut{}gradient flow}}%
  \put(4089,140){\makebox(0,0){\Large \strut{}$\color{black} n_c$ or $\color{black} 7.965 \times \tau$}}%
  \put(1230,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5004,440){\makebox(0,0){\strut{} 10}}%
  \put(3507,440){\makebox(0,0){\strut{} 1}}%
  \put(2010,440){\makebox(0,0){\strut{} 0.1}}%
  \put(1890,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,3967){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,3135){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,2304){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,1472){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,640){\makebox(0,0)[r]{\strut{}  \  }}%
\end{picture}%
\endgroup
\endinput


==> action_B55_Symanzik.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./action_B55_Symanzik.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Wed Apr 15 16:50:49 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./action_B55_Symanzik.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 15 16:50:49 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2010 640 M
63 0 V
4096 0 R
-63 0 V
2010 890 M
31 0 V
4128 0 R
-31 0 V
2010 1221 M
31 0 V
4128 0 R
-31 0 V
2010 1391 M
31 0 V
4128 0 R
-31 0 V
-4128 81 R
63 0 V
4096 0 R
-63 0 V
2010 1722 M
31 0 V
4128 0 R
-31 0 V
2010 2053 M
31 0 V
4128 0 R
-31 0 V
2010 2223 M
31 0 V
4128 0 R
-31 0 V
-4128 81 R
63 0 V
4096 0 R
-63 0 V
2010 2554 M
31 0 V
4128 0 R
-31 0 V
2010 2885 M
31 0 V
4128 0 R
-31 0 V
2010 3055 M
31 0 V
4128 0 R
-31 0 V
-4128 80 R
63 0 V
4096 0 R
-63 0 V
2010 3386 M
31 0 V
4128 0 R
-31 0 V
2010 3717 M
31 0 V
4128 0 R
-31 0 V
2010 3887 M
31 0 V
4128 0 R
-31 0 V
-4128 80 R
63 0 V
4096 0 R
-63 0 V
2010 4218 M
31 0 V
4128 0 R
-31 0 V
2010 4549 M
31 0 V
4128 0 R
-31 0 V
2010 4718 M
31 0 V
4128 0 R
-31 0 V
-4128 81 R
63 0 V
4096 0 R
-63 0 V
2010 640 M
0 63 V
0 4096 R
0 -63 V
2461 640 M
0 31 V
0 4128 R
0 -31 V
2724 640 M
0 31 V
0 4128 R
0 -31 V
2911 640 M
0 31 V
0 4128 R
0 -31 V
3056 640 M
0 31 V
0 4128 R
0 -31 V
3175 640 M
0 31 V
stroke 3175 671 M
0 4128 R
0 -31 V
3275 640 M
0 31 V
0 4128 R
0 -31 V
3362 640 M
0 31 V
0 4128 R
0 -31 V
3439 640 M
0 31 V
0 4128 R
0 -31 V
3507 640 M
0 63 V
0 4096 R
0 -63 V
3958 640 M
0 31 V
0 4128 R
0 -31 V
4221 640 M
0 31 V
0 4128 R
0 -31 V
4408 640 M
0 31 V
0 4128 R
0 -31 V
4553 640 M
0 31 V
0 4128 R
0 -31 V
4672 640 M
0 31 V
0 4128 R
0 -31 V
4772 640 M
0 31 V
0 4128 R
0 -31 V
4859 640 M
0 31 V
0 4128 R
0 -31 V
4936 640 M
0 31 V
0 4128 R
0 -31 V
5004 640 M
0 63 V
0 4096 R
0 -63 V
5455 640 M
0 31 V
0 4128 R
0 -31 V
5718 640 M
0 31 V
0 4128 R
0 -31 V
5905 640 M
0 31 V
0 4128 R
0 -31 V
6050 640 M
0 31 V
0 4128 R
0 -31 V
6169 640 M
0 31 V
0 4128 R
0 -31 V
stroke
2010 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
5386 4636 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2951 4041 M
-31 0 R
62 0 V
-62 0 R
62 0 V
419 -331 R
-31 0 R
62 0 V
-62 0 R
62 0 V
233 -247 R
-31 0 R
62 0 V
-62 0 R
62 0 V
156 -186 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
114 -143 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
88 -113 R
-31 0 R
62 0 V
-62 0 R
62 0 V
69 -93 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
56 -79 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
45 -68 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
38 -59 R
-31 0 R
62 0 V
-62 0 R
62 0 V
31 -52 R
-31 0 R
62 0 V
-62 0 R
62 0 V
25 -47 R
-31 0 R
62 0 V
-62 0 R
62 0 V
21 -43 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
18 -39 R
-31 0 R
62 0 V
-62 0 R
62 0 V
13 -36 R
-31 0 R
62 0 V
-62 0 R
62 0 V
11 -33 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
9 -32 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
6 -29 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 4861 2420 M
4 -28 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
2 -26 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
1 -25 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-1 -23 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-2 -22 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-3 -21 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-5 -20 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-5 -19 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-6 -18 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -18 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -17 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-9 -16 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-10 -15 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-10 -15 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-11 -15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-12 -15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-12 -14 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-12 -13 R
0 1 V
stroke 5281 2100 M
-31 -1 R
62 0 V
-62 1 R
62 0 V
-14 -13 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-13 -12 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-14 -12 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-15 -11 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-15 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -11 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-16 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -10 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-17 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-18 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -9 R
0 1 V
-31 -1 R
62 0 V
stroke 5563 1942 M
-62 1 R
62 0 V
-19 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 5744 1839 M
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-22 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 2 V
stroke 5862 1759 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
stroke 6008 1697 M
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
stroke 6105 1650 M
-26 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
stroke 6164 1606 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
2951 4041 Box
3401 3710 Box
3665 3463 Box
3852 3278 Box
3997 3135 Box
4116 3023 Box
4216 2930 Box
4303 2853 Box
4379 2786 Box
4448 2727 Box
4510 2675 Box
4566 2628 Box
4618 2586 Box
4667 2547 Box
4711 2511 Box
4753 2478 Box
4793 2448 Box
4830 2419 Box
4865 2393 Box
4898 2367 Box
4930 2344 Box
4960 2322 Box
4989 2301 Box
5017 2281 Box
5043 2262 Box
5069 2243 Box
5094 2226 Box
5117 2210 Box
5140 2194 Box
5162 2179 Box
5183 2164 Box
5204 2150 Box
5224 2137 Box
5243 2124 Box
5262 2112 Box
5281 2099 Box
5298 2088 Box
5316 2077 Box
5333 2066 Box
5349 2055 Box
5365 2045 Box
5381 2035 Box
5396 2025 Box
5411 2016 Box
5426 2007 Box
5440 1998 Box
5454 1990 Box
5468 1981 Box
5481 1973 Box
5494 1965 Box
5507 1957 Box
5520 1950 Box
5532 1942 Box
5544 1935 Box
5556 1928 Box
5568 1921 Box
5579 1915 Box
5591 1908 Box
5602 1901 Box
5613 1895 Box
5623 1889 Box
5634 1883 Box
5644 1877 Box
5655 1871 Box
5665 1865 Box
5675 1860 Box
5684 1854 Box
5694 1849 Box
5704 1844 Box
5713 1838 Box
5722 1833 Box
5731 1828 Box
5740 1823 Box
5749 1818 Box
5758 1814 Box
5766 1809 Box
5775 1804 Box
5783 1800 Box
5792 1795 Box
5800 1791 Box
5808 1787 Box
5816 1782 Box
5824 1778 Box
5831 1774 Box
5839 1770 Box
5847 1766 Box
5854 1762 Box
5862 1758 Box
5869 1754 Box
5876 1750 Box
5883 1746 Box
5891 1743 Box
5898 1739 Box
5905 1735 Box
5911 1732 Box
5918 1728 Box
5925 1725 Box
5932 1721 Box
5938 1718 Box
5945 1715 Box
5951 1711 Box
5958 1708 Box
5964 1705 Box
5970 1702 Box
5977 1698 Box
5983 1695 Box
5989 1692 Box
5995 1689 Box
6001 1686 Box
6007 1683 Box
6013 1680 Box
6018 1677 Box
6024 1674 Box
6030 1671 Box
6036 1668 Box
6041 1666 Box
6047 1663 Box
6052 1660 Box
6058 1657 Box
6063 1655 Box
6069 1652 Box
6074 1649 Box
6079 1647 Box
6085 1644 Box
6090 1641 Box
6095 1639 Box
6100 1636 Box
6105 1634 Box
6110 1631 Box
6115 1629 Box
6120 1626 Box
6125 1624 Box
6130 1621 Box
6135 1619 Box
6140 1617 Box
6145 1614 Box
6149 1612 Box
6154 1610 Box
6159 1607 Box
6164 1605 Box
6168 1603 Box
5657 4636 Box
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
5386 4436 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
3507 3861 M
-31 0 R
62 0 V
-62 0 R
62 0 V
420 -474 R
-31 0 R
62 0 V
-62 0 R
62 0 V
232 -326 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
156 -217 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
114 -151 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
88 -113 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
69 -89 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
56 -74 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
46 -63 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
37 -54 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
31 -48 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
26 -43 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
21 -38 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
17 -35 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
14 -32 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
11 -30 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
8 -28 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 5380 2062 M
6 -25 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
4 -24 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3 -22 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
0 -21 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
0 -20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-2 -19 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-4 -18 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-4 -17 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-6 -17 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-6 -16 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 -15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-9 -15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-9 -14 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-11 -13 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-11 -13 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-11 -13 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-12 -12 R
0 2 V
stroke 5819 1782 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
-13 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-13 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-14 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-14 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -11 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-16 -11 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-16 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 2 V
-31 -2 R
62 0 V
stroke 6107 1645 M
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3507 3861 Circle
3958 3387 Circle
4221 3062 Circle
4408 2846 Circle
4553 2695 Circle
4672 2584 Circle
4772 2495 Circle
4859 2422 Circle
4936 2361 Circle
5004 2307 Circle
5066 2260 Circle
5123 2219 Circle
5175 2181 Circle
5223 2147 Circle
5268 2116 Circle
5310 2088 Circle
5349 2062 Circle
5386 2037 Circle
5421 2015 Circle
5455 1994 Circle
5486 1974 Circle
5517 1955 Circle
5546 1937 Circle
5573 1921 Circle
5600 1905 Circle
5625 1890 Circle
5650 1875 Circle
5673 1862 Circle
5696 1849 Circle
5718 1836 Circle
5740 1824 Circle
5760 1813 Circle
5780 1802 Circle
5800 1791 Circle
5819 1781 Circle
5837 1771 Circle
5855 1761 Circle
5872 1752 Circle
5889 1743 Circle
5905 1734 Circle
5921 1726 Circle
5937 1717 Circle
5952 1709 Circle
5967 1702 Circle
5982 1694 Circle
5996 1687 Circle
6010 1680 Circle
6024 1673 Circle
6037 1666 Circle
6050 1659 Circle
6063 1653 Circle
6076 1646 Circle
6088 1640 Circle
6100 1634 Circle
6112 1628 Circle
6124 1622 Circle
6136 1616 Circle
6147 1611 Circle
6158 1605 Circle
6169 1600 Circle
5657 4436 Circle
1.000 UL
LTb
2010 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5266,4436){\makebox(0,0)[r]{\Large \strut{}cooling}}%
  \put(5266,4636){\makebox(0,0)[r]{\Large \strut{}gradient flow}}%
  \put(4089,140){\makebox(0,0){\Large \strut{}$\color{black} n_c$ or $\color{black} 4.25 \times \tau$}}%
  \put(1230,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5004,440){\makebox(0,0){\strut{} 10}}%
  \put(3507,440){\makebox(0,0){\strut{} 1}}%
  \put(2010,440){\makebox(0,0){\strut{} 0.1}}%
  \put(1890,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,3967){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,3135){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,2304){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,1472){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1890,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> action_B55_Wilson.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./action_B55.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Apr 14 22:14:48 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./action_B55.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Apr 14 22:14:48 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2010 640 M
63 0 V
4096 0 R
-63 0 V
2010 890 M
31 0 V
4128 0 R
-31 0 V
2010 1221 M
31 0 V
4128 0 R
-31 0 V
2010 1391 M
31 0 V
4128 0 R
-31 0 V
-4128 81 R
63 0 V
4096 0 R
-63 0 V
2010 1722 M
31 0 V
4128 0 R
-31 0 V
2010 2053 M
31 0 V
4128 0 R
-31 0 V
2010 2223 M
31 0 V
4128 0 R
-31 0 V
-4128 81 R
63 0 V
4096 0 R
-63 0 V
2010 2554 M
31 0 V
4128 0 R
-31 0 V
2010 2885 M
31 0 V
4128 0 R
-31 0 V
2010 3055 M
31 0 V
4128 0 R
-31 0 V
-4128 80 R
63 0 V
4096 0 R
-63 0 V
2010 3386 M
31 0 V
4128 0 R
-31 0 V
2010 3717 M
31 0 V
4128 0 R
-31 0 V
2010 3887 M
31 0 V
4128 0 R
-31 0 V
-4128 80 R
63 0 V
4096 0 R
-63 0 V
2010 4218 M
31 0 V
4128 0 R
-31 0 V
2010 4549 M
31 0 V
4128 0 R
-31 0 V
2010 4718 M
31 0 V
4128 0 R
-31 0 V
-4128 81 R
63 0 V
4096 0 R
-63 0 V
2010 640 M
0 63 V
0 4096 R
0 -63 V
2461 640 M
0 31 V
0 4128 R
0 -31 V
2724 640 M
0 31 V
0 4128 R
0 -31 V
2911 640 M
0 31 V
0 4128 R
0 -31 V
3056 640 M
0 31 V
0 4128 R
0 -31 V
3175 640 M
0 31 V
stroke 3175 671 M
0 4128 R
0 -31 V
3275 640 M
0 31 V
0 4128 R
0 -31 V
3362 640 M
0 31 V
0 4128 R
0 -31 V
3439 640 M
0 31 V
0 4128 R
0 -31 V
3507 640 M
0 63 V
0 4096 R
0 -63 V
3958 640 M
0 31 V
0 4128 R
0 -31 V
4221 640 M
0 31 V
0 4128 R
0 -31 V
4408 640 M
0 31 V
0 4128 R
0 -31 V
4553 640 M
0 31 V
0 4128 R
0 -31 V
4672 640 M
0 31 V
0 4128 R
0 -31 V
4772 640 M
0 31 V
0 4128 R
0 -31 V
4859 640 M
0 31 V
0 4128 R
0 -31 V
4936 640 M
0 31 V
0 4128 R
0 -31 V
5004 640 M
0 63 V
0 4096 R
0 -63 V
5455 640 M
0 31 V
0 4128 R
0 -31 V
5718 640 M
0 31 V
0 4128 R
0 -31 V
5905 640 M
0 31 V
0 4128 R
0 -31 V
6050 640 M
0 31 V
0 4128 R
0 -31 V
6169 640 M
0 31 V
0 4128 R
0 -31 V
stroke
2010 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
5386 4636 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2724 4205 M
-31 0 R
62 0 V
-62 0 R
62 0 V
420 -264 R
-31 0 R
62 0 V
-62 0 R
62 0 V
233 -227 R
-31 0 R
62 0 V
-62 0 R
62 0 V
156 -187 R
-31 0 R
62 0 V
-62 0 R
62 0 V
114 -152 R
-31 0 R
62 0 V
-62 0 R
62 0 V
87 -125 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
69 -104 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
56 -87 R
-31 0 R
62 0 V
-62 0 R
62 0 V
46 -74 R
-31 0 R
62 0 V
-62 0 R
62 0 V
37 -65 R
-31 0 R
62 0 V
-62 0 R
62 0 V
31 -57 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
26 -52 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
21 -47 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
17 -42 R
-31 0 R
62 0 V
-62 0 R
62 0 V
14 -38 R
-31 0 R
62 0 V
-62 0 R
62 0 V
11 -36 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
8 -33 R
-31 0 R
62 0 V
-62 0 R
62 0 V
6 -30 R
-31 0 R
62 0 V
-62 0 R
62 0 V
5 -29 R
0 1 V
-31 -1 R
62 0 V
stroke 4670 2562 M
-62 1 R
62 0 V
2 -27 R
-31 0 R
62 0 V
-62 0 R
62 0 V
1 -25 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-1 -25 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-2 -23 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-4 -22 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-4 -21 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-5 -20 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-7 -19 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-7 -19 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -17 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-9 -17 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-10 -16 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-10 -16 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-11 -15 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-12 -15 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-12 -14 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-13 -13 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-13 -14 R
0 1 V
stroke 5072 2242 M
-31 -1 R
62 0 V
-62 1 R
62 0 V
-14 -13 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-14 -13 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-14 -12 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-15 -12 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-16 -11 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-15 -11 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-16 -11 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-17 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -11 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-17 -10 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-17 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -10 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-18 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-19 -9 R
0 1 V
-31 -1 R
62 0 V
stroke 5349 2081 M
-62 1 R
62 0 V
-19 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-20 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-20 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-21 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-21 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-21 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
stroke 5527 1976 M
-22 -7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-22 -6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-23 -5 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -6 R
0 2 V
stroke 5643 1892 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -5 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-24 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
stroke 5787 1828 M
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
stroke 5884 1779 M
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
stroke 5942 1733 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
stroke 6047 1693 M
-62 2 R
62 0 V
-27 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-27 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
stroke 6113 1661 M
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
stroke 6146 1628 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-28 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
2724 4205 Box
3175 3941 Box
3439 3714 Box
3626 3527 Box
3771 3375 Box
3889 3251 Box
3989 3148 Box
4076 3061 Box
4153 2987 Box
4221 2922 Box
4283 2865 Box
4340 2815 Box
4392 2769 Box
4440 2727 Box
4485 2689 Box
4527 2654 Box
4566 2621 Box
4603 2591 Box
4639 2563 Box
4672 2536 Box
4704 2511 Box
4734 2488 Box
4763 2465 Box
4790 2444 Box
4817 2424 Box
4843 2405 Box
4867 2387 Box
4891 2370 Box
4914 2353 Box
4936 2337 Box
4957 2322 Box
4978 2307 Box
4998 2293 Box
5017 2280 Box
5036 2267 Box
5054 2254 Box
5072 2242 Box
5089 2230 Box
5106 2219 Box
5123 2208 Box
5139 2197 Box
5154 2186 Box
5170 2176 Box
5185 2167 Box
5199 2157 Box
5213 2148 Box
5227 2139 Box
5241 2130 Box
5255 2121 Box
5268 2113 Box
5281 2105 Box
5293 2097 Box
5306 2089 Box
5318 2082 Box
5330 2074 Box
5341 2067 Box
5353 2060 Box
5364 2053 Box
5375 2046 Box
5386 2040 Box
5397 2033 Box
5408 2027 Box
5418 2021 Box
5428 2014 Box
5438 2008 Box
5448 2003 Box
5458 1997 Box
5468 1991 Box
5477 1986 Box
5486 1980 Box
5496 1975 Box
5505 1969 Box
5514 1964 Box
5523 1959 Box
5531 1954 Box
5540 1949 Box
5548 1944 Box
5557 1939 Box
5565 1935 Box
5573 1930 Box
5581 1926 Box
5589 1921 Box
5597 1917 Box
5605 1912 Box
5613 1908 Box
5620 1904 Box
5628 1899 Box
5635 1895 Box
5643 1891 Box
5650 1887 Box
5657 1883 Box
5664 1879 Box
5671 1875 Box
5678 1872 Box
5685 1868 Box
5692 1864 Box
5699 1860 Box
5705 1857 Box
5712 1853 Box
5718 1850 Box
5725 1846 Box
5731 1843 Box
5738 1839 Box
5744 1836 Box
5750 1832 Box
5756 1829 Box
5762 1826 Box
5768 1823 Box
5774 1819 Box
5780 1816 Box
5786 1813 Box
5792 1810 Box
5798 1807 Box
5804 1804 Box
5809 1801 Box
5815 1798 Box
5820 1795 Box
5826 1792 Box
5831 1789 Box
5837 1786 Box
5842 1783 Box
5848 1781 Box
5853 1778 Box
5858 1775 Box
5863 1772 Box
5869 1770 Box
5874 1767 Box
5879 1764 Box
5884 1762 Box
5889 1759 Box
5894 1756 Box
5899 1754 Box
5904 1751 Box
5909 1749 Box
5913 1746 Box
5918 1744 Box
5923 1741 Box
5928 1739 Box
5932 1736 Box
5937 1734 Box
5942 1732 Box
5946 1729 Box
5951 1727 Box
5955 1725 Box
5960 1722 Box
5964 1720 Box
5969 1718 Box
5973 1715 Box
5978 1713 Box
5982 1711 Box
5986 1709 Box
5991 1706 Box
5995 1704 Box
5999 1702 Box
6003 1700 Box
6007 1698 Box
6012 1696 Box
6016 1694 Box
6020 1691 Box
6024 1689 Box
6028 1687 Box
6032 1685 Box
6036 1683 Box
6040 1681 Box
6044 1679 Box
6048 1677 Box
6052 1675 Box
6056 1673 Box
6060 1671 Box
6063 1669 Box
6067 1667 Box
6071 1665 Box
6075 1663 Box
6078 1662 Box
6082 1660 Box
6086 1658 Box
6090 1656 Box
6093 1654 Box
6097 1652 Box
6100 1650 Box
6104 1649 Box
6108 1647 Box
6111 1645 Box
6115 1643 Box
6118 1641 Box
6122 1640 Box
6125 1638 Box
6129 1636 Box
6132 1634 Box
6136 1633 Box
6139 1631 Box
6142 1629 Box
6146 1627 Box
6149 1626 Box
6153 1624 Box
6156 1622 Box
6159 1621 Box
6162 1619 Box
6166 1617 Box
6169 1616 Box
5657 4636 Box
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
5386 4436 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
3507 3859 M
-31 0 R
62 0 V
-62 0 R
62 0 V
420 -504 R
-31 0 R
62 0 V
-62 0 R
62 0 V
232 -332 R
-31 0 R
62 0 V
-62 0 R
62 0 V
156 -211 R
-31 0 R
62 0 V
-62 0 R
62 0 V
114 -145 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
88 -108 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
69 -85 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
56 -71 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
46 -60 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
37 -51 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
31 -46 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
26 -41 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
21 -37 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
17 -33 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
14 -31 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
11 -29 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
8 -27 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
6 -25 R
0 2 V
stroke 5386 2042 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 -24 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3 -22 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
0 -21 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
0 -20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-2 -19 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-4 -18 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-4 -17 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-6 -16 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-6 -16 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 -15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 -15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-9 -14 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-9 -14 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-11 -13 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-11 -13 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-11 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-12 -12 R
0 2 V
-31 -2 R
62 0 V
stroke 5850 1793 M
-62 2 R
62 0 V
-13 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-13 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-14 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-14 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -10 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-17 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-18 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -9 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
stroke 6107 1661 M
-19 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-20 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3507 3859 Circle
3958 3355 Circle
4221 3023 Circle
4408 2812 Circle
4553 2668 Circle
4672 2561 Circle
4772 2476 Circle
4859 2407 Circle
4936 2348 Circle
5004 2297 Circle
5066 2253 Circle
5123 2213 Circle
5175 2177 Circle
5223 2145 Circle
5268 2116 Circle
5310 2089 Circle
5349 2064 Circle
5386 2041 Circle
5421 2019 Circle
5455 1999 Circle
5486 1980 Circle
5517 1962 Circle
5546 1945 Circle
5573 1929 Circle
5600 1914 Circle
5625 1900 Circle
5650 1886 Circle
5673 1873 Circle
5696 1860 Circle
5718 1848 Circle
5740 1836 Circle
5760 1825 Circle
5780 1814 Circle
5800 1804 Circle
5819 1794 Circle
5837 1784 Circle
5855 1774 Circle
5872 1765 Circle
5889 1756 Circle
5905 1748 Circle
5921 1739 Circle
5937 1731 Circle
5952 1723 Circle
5967 1715 Circle
5982 1708 Circle
5996 1700 Circle
6010 1693 Circle
6024 1686 Circle
6037 1679 Circle
6050 1673 Circle
6063 1666 Circle
6076 1659 Circle
6088 1653 Circle
6100 1647 Circle
6112 1641 Circle
6124 1635 Circle
6136 1629 Circle
6147 1623 Circle
6158 1618 Circle
6169 1612 Circle
5657 4436 Circle
1.000 UL
LTb
2010 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5266,4436){\makebox(0,0)[r]{\Large \strut{}cooling}}%
  \put(5266,4636){\makebox(0,0)[r]{\Large \strut{}gradient flow}}%
  \put(4089,140){\makebox(0,0){\Large \strut{}$\color{black} n_c$ or $\color{black} 3 \times \tau$}}%
  \put(1230,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} $\left\langle \bar{S}_{\rm G} \right\rangle$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5004,440){\makebox(0,0){\strut{} 10}}%
  \put(3507,440){\makebox(0,0){\strut{} 1}}%
  \put(2010,440){\makebox(0,0){\strut{} 0.1}}%
  \put(1890,4799){\makebox(0,0)[r]{\strut{} 1}}%
  \put(1890,3967){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(1890,3135){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(1890,2304){\makebox(0,0)[r]{\strut{} 0.001}}%
  \put(1890,1472){\makebox(0,0)[r]{\strut{} 0.0001}}%
  \put(1890,640){\makebox(0,0)[r]{\strut{} 1e-05}}%
\end{picture}%
\endgroup
\endinput


==> comparison_definitions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ../../../../Neutron_Electric_Dipole_Moment/ARTICLE/FIGURES/comparison_definitions.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Feb 10 01:12:57 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (../../../../Neutron_Electric_Dipole_Moment/ARTICLE/FIGURES/comparison_definitions.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Feb 10 01:12:57 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.500 UL
LTb
860 640 M
63 0 V
5916 0 R
-63 0 V
860 1195 M
63 0 V
5916 0 R
-63 0 V
860 1749 M
63 0 V
5916 0 R
-63 0 V
860 2304 M
63 0 V
5916 0 R
-63 0 V
860 2858 M
63 0 V
5916 0 R
-63 0 V
860 3413 M
63 0 V
5916 0 R
-63 0 V
860 3967 M
63 0 V
5916 0 R
-63 0 V
860 4522 M
63 0 V
5916 0 R
-63 0 V
860 640 M
0 63 V
0 4096 R
0 -63 V
1524 640 M
0 63 V
0 4096 R
0 -63 V
2189 640 M
0 63 V
0 4096 R
0 -63 V
2853 640 M
0 63 V
0 4096 R
0 -63 V
3517 640 M
0 63 V
0 4096 R
0 -63 V
4182 640 M
0 63 V
0 4096 R
0 -63 V
4846 640 M
0 63 V
0 4096 R
0 -63 V
5510 640 M
0 63 V
0 4096 R
0 -63 V
6175 640 M
0 63 V
0 4096 R
0 -63 V
6839 640 M
0 63 V
0 4096 R
0 -63 V
stroke
860 4799 N
860 640 L
5979 0 V
0 4159 V
-5979 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.500 UL
LTb
1.500 UP
1.500 UL
LT0
860 3145 CircleF
%913 1480 CircleF
966 745 CircleF
%1019 1126 CircleF
1072 1461 CircleF
%1125 1552 CircleF
1177 1596 CircleF
%1230 1689 CircleF
1283 1847 CircleF
%1336 2008 CircleF
1389 2106 CircleF
%1442 2154 CircleF
1495 2162 CircleF
%1548 2137 CircleF
1601 2106 CircleF
%1654 2092 CircleF
1707 2090 CircleF
%1760 2079 CircleF
1812 2054 CircleF
%1865 2016 CircleF
1918 1974 CircleF
%1971 1935 CircleF
2024 1901 CircleF
%2077 1872 CircleF
2130 1856 CircleF
%2183 1865 CircleF
2236 1890 CircleF
%2289 1911 CircleF
2342 1914 CircleF
%2395 1903 CircleF
2447 1881 CircleF
%2500 1848 CircleF
2553 1806 CircleF
%2606 1773 CircleF
2659 1758 CircleF
%2712 1753 CircleF
2765 1751 CircleF
%2818 1750 CircleF
2871 1750 CircleF
%2924 1749 CircleF
2977 1749 CircleF
%3029 1749 CircleF
3082 1749 CircleF
%3135 1749 CircleF
3188 1748 CircleF
%3241 1748 CircleF
3294 1748 CircleF
%3347 1748 CircleF
3400 1748 CircleF
%3453 1748 CircleF
3506 1748 CircleF
%3559 1748 CircleF
3612 1748 CircleF
%3664 1748 CircleF
3717 1748 CircleF
%3770 1748 CircleF
3823 1748 CircleF
%3876 1748 CircleF
3929 1748 CircleF
%3982 1748 CircleF
4035 1748 CircleF
%4088 1748 CircleF
4141 1748 CircleF
%4194 1748 CircleF
4247 1748 CircleF
%4299 1748 CircleF
4352 1748 CircleF
%4405 1748 CircleF
4458 1748 CircleF
%4511 1748 CircleF
4564 1748 CircleF
%4617 1748 CircleF
4670 1748 CircleF
%4723 1748 CircleF
4776 1747 CircleF
%4829 1747 CircleF
4881 1747 CircleF
%4934 1747 CircleF
4987 1747 CircleF
%5040 1747 CircleF
5093 1747 CircleF
%5146 1747 CircleF
5199 1747 CircleF
%5252 1747 CircleF
5305 1747 CircleF
%5358 1747 CircleF
5411 1746 CircleF
%5464 1746 CircleF
5516 1746 CircleF
%5569 1746 CircleF
5622 1746 CircleF
%5675 1746 CircleF
5728 1746 CircleF
%5781 1746 CircleF
5834 1746 CircleF
%5887 1746 CircleF
5940 1746 CircleF
%5993 1746 CircleF
6046 1745 CircleF
%6099 1745 CircleF
6151 1745 CircleF
%6204 1745 CircleF
6257 1745 CircleF
%6310 1745 CircleF
6363 1745 CircleF
%6416 1745 CircleF
6469 1745 CircleF
%6522 1745 CircleF
6575 1745 CircleF
%6628 1745 CircleF
6681 1745 CircleF
%6733 1745 CircleF
6786 1744 CircleF
1.500 UP
1.500 UL
LT1
860 3146 DiaF
%913 1947 DiaF
966 1439 DiaF
%1019 1689 DiaF
1072 1912 DiaF
%1125 1966 DiaF
1177 1984 DiaF
%1230 2038 DiaF
1283 2139 DiaF
%1336 2246 DiaF
1389 2309 DiaF
%1442 2337 DiaF
1495 2334 DiaF
%1548 2305 DiaF
1601 2271 DiaF
%1654 2247 DiaF
1707 2233 DiaF
%1760 2213 DiaF
1812 2183 DiaF
%1865 2144 DiaF
1918 2102 DiaF
%1971 2062 DiaF
2024 2027 DiaF
%2077 1996 DiaF
2130 1975 DiaF
%2183 1973 DiaF
2236 1983 DiaF
%2289 1993 DiaF
2342 1990 DiaF
%2395 1977 DiaF
2447 1957 DiaF
%2500 1928 DiaF
2553 1894 DiaF
%2606 1866 DiaF
2659 1851 DiaF
%2712 1843 DiaF
2765 1839 DiaF
%2818 1836 DiaF
2871 1833 DiaF
%2924 1831 DiaF
2977 1829 DiaF
%3029 1827 DiaF
3082 1825 DiaF
%3135 1824 DiaF
3188 1822 DiaF
%3241 1821 DiaF
3294 1820 DiaF
%3347 1819 DiaF
3400 1818 DiaF
%3453 1817 DiaF
3506 1816 DiaF
%3559 1815 DiaF
3612 1814 DiaF
%3664 1813 DiaF
3717 1812 DiaF
%3770 1811 DiaF
3823 1810 DiaF
%3876 1810 DiaF
3929 1809 DiaF
%3982 1808 DiaF
4035 1807 DiaF
%4088 1806 DiaF
4141 1806 DiaF
%4194 1805 DiaF
4247 1804 DiaF
%4299 1803 DiaF
4352 1803 DiaF
%4405 1802 DiaF
4458 1801 DiaF
%4511 1800 DiaF
4564 1800 DiaF
%4617 1799 DiaF
4670 1798 DiaF
%4723 1797 DiaF
4776 1797 DiaF
%4829 1796 DiaF
4881 1795 DiaF
%4934 1794 DiaF
4987 1794 DiaF
%5040 1793 DiaF
5093 1792 DiaF
%5146 1791 DiaF
5199 1791 DiaF
%5252 1790 DiaF
5305 1789 DiaF
%5358 1789 DiaF
5411 1788 DiaF
%5464 1787 DiaF
5516 1787 DiaF
%5569 1786 DiaF
5622 1785 DiaF
%5675 1785 DiaF
5728 1784 DiaF
%5781 1783 DiaF
5834 1783 DiaF
%5887 1782 DiaF
5940 1781 DiaF
%5993 1781 DiaF
6046 1780 DiaF
%6099 1780 DiaF
6151 1779 DiaF
%6204 1778 DiaF
6257 1778 DiaF
%6310 1777 DiaF
6363 1777 DiaF
%6416 1776 DiaF
6469 1776 DiaF
%6522 1775 DiaF
6575 1775 DiaF
%6628 1774 DiaF
6681 1774 DiaF
%6733 1773 DiaF
6786 1772 DiaF
1.500 UP
1.500 UL
LT2
860 1523 BoxF
%1072 4379 BoxF
1125 3839 BoxF
%1177 3428 BoxF
1230 3164 BoxF
%1283 3030 BoxF
1336 2965 BoxF
%1389 2901 BoxF
1442 2841 BoxF
%1495 2777 BoxF
1548 2704 BoxF
%1601 2633 BoxF
1654 2579 BoxF
%1707 2537 BoxF
1760 2494 BoxF
%1812 2442 BoxF
1865 2385 BoxF
%1918 2325 BoxF
1971 2268 BoxF
%2024 2216 BoxF
2077 2171 BoxF
%2130 2138 BoxF
2183 2124 BoxF
%2236 2124 BoxF
2289 2120 BoxF
%2342 2104 BoxF
2395 2079 BoxF
%2447 2048 BoxF
2500 2010 BoxF
%2553 1967 BoxF
2606 1930 BoxF
%2659 1906 BoxF
2712 1891 BoxF
%2765 1879 BoxF
2818 1868 BoxF
%2871 1859 BoxF
2924 1851 BoxF
%2977 1843 BoxF
3029 1836 BoxF
%3082 1830 BoxF
3135 1824 BoxF
%3188 1819 BoxF
3241 1814 BoxF
%3294 1809 BoxF
3347 1805 BoxF
%3400 1801 BoxF
3453 1798 BoxF
%3506 1795 BoxF
3559 1792 BoxF
%3612 1789 BoxF
3664 1786 BoxF
%3717 1783 BoxF
3770 1781 BoxF
%3823 1779 BoxF
3876 1777 BoxF
%3929 1775 BoxF
3982 1773 BoxF
%4035 1771 BoxF
4088 1769 BoxF
%4141 1767 BoxF
4194 1765 BoxF
%4247 1764 BoxF
4299 1762 BoxF
%4352 1760 BoxF
4405 1759 BoxF
%4458 1757 BoxF
4511 1756 BoxF
%4564 1754 BoxF
4617 1753 BoxF
%4670 1751 BoxF
4723 1750 BoxF
%4776 1749 BoxF
4829 1747 BoxF
%4881 1746 BoxF
4934 1745 BoxF
%4987 1744 BoxF
5040 1743 BoxF
%5093 1742 BoxF
5146 1741 BoxF
%5199 1740 BoxF
5252 1739 BoxF
%5305 1738 BoxF
5358 1737 BoxF
%5411 1736 BoxF
5464 1735 BoxF
%5516 1734 BoxF
5569 1734 BoxF
%5622 1733 BoxF
5675 1732 BoxF
%5728 1732 BoxF
5781 1731 BoxF
%5834 1731 BoxF
5887 1730 BoxF
%5940 1730 BoxF
5993 1730 BoxF
%6046 1729 BoxF
6099 1729 BoxF
%6151 1729 BoxF
6204 1729 BoxF
%6257 1728 BoxF
6310 1728 BoxF
%6363 1728 BoxF
6416 1728 BoxF
%6469 1728 BoxF
6522 1728 BoxF
%6575 1728 BoxF
6628 1728 BoxF
%6681 1728 BoxF
6733 1728 BoxF
%6786 1728 BoxF
1.500 UL
LTb
860 1749 M
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
1.500 UP
stroke
LT0
860 4281 Circle
%926 3357 Circle
993 2684 Circle
%1059 2957 Circle
1126 3116 Circle
%1192 3101 Circle
1259 3049 Circle
%1325 3027 Circle
1391 3095 Circle
%1458 3219 Circle
1524 3308 Circle
%1591 3360 Circle
1657 3399 Circle
%1724 3440 Circle
1790 3492 Circle
%1857 3550 Circle
1923 3587 Circle
%1989 3588 Circle
2056 3566 Circle
%2122 3548 Circle
2189 3542 Circle
%2255 3543 Circle
2322 3546 Circle
%2388 3549 Circle
2454 3553 Circle
%2521 3558 Circle
2587 3563 Circle
%2654 3567 Circle
2720 3572 Circle
%2787 3577 Circle
2853 3582 Circle
%2919 3586 Circle
2986 3590 Circle
%3052 3595 Circle
3119 3599 Circle
%3185 3603 Circle
3252 3607 Circle
%3318 3610 Circle
3384 3614 Circle
%3451 3617 Circle
3517 3620 Circle
%3584 3623 Circle
3650 3626 Circle
%3717 3629 Circle
3783 3632 Circle
%3850 3635 Circle
3916 3637 Circle
%3982 3640 Circle
4049 3642 Circle
%4115 3644 Circle
4182 3646 Circle
%4248 3648 Circle
4315 3650 Circle
%4381 3652 Circle
4447 3654 Circle
%4514 3656 Circle
4580 3658 Circle
%4647 3659 Circle
4713 3661 Circle
%4780 3662 Circle
4846 3664 Circle
%4912 3665 Circle
4979 3666 Circle
%5045 3668 Circle
5112 3669 Circle
%5178 3670 Circle
5245 3671 Circle
%5311 3672 Circle
5377 3673 Circle
%5444 3674 Circle
5510 3675 Circle
%5577 3676 Circle
5643 3677 Circle
%5710 3678 Circle
5776 3679 Circle
%5843 3679 Circle
5909 3680 Circle
%5975 3681 Circle
6042 3681 Circle
%6108 3682 Circle
6175 3683 Circle
%6241 3683 Circle
6308 3684 Circle
%6374 3684 Circle
6440 3685 Circle
%6507 3685 Circle
6573 3686 Circle
%6640 3686 Circle
6706 3687 Circle
%6773 3687 Circle
6839 3688 Circle
1.500 UP
1.500 UL
LT1
860 4019 Dia
%926 3100 Dia
993 2396 Dia
%1059 2600 Dia
1126 2770 Dia
%1192 2816 Dia
1259 2826 Dia
%1325 2847 Dia
1391 2924 Dia
%1458 3034 Dia
1524 3117 Dia
%1591 3171 Dia
1657 3212 Dia
%1724 3251 Dia
1790 3298 Dia
%1857 3348 Dia
1923 3382 Dia
%1989 3389 Dia
2056 3378 Dia
%2122 3369 Dia
2189 3368 Dia
%2255 3371 Dia
2322 3376 Dia
%2388 3382 Dia
2454 3388 Dia
%2521 3395 Dia
2587 3402 Dia
%2654 3409 Dia
2720 3416 Dia
%2787 3423 Dia
2853 3430 Dia
%2919 3437 Dia
2986 3444 Dia
%3052 3451 Dia
3119 3457 Dia
%3185 3464 Dia
3252 3470 Dia
%3318 3476 Dia
3384 3482 Dia
%3451 3488 Dia
3517 3494 Dia
%3584 3500 Dia
3650 3505 Dia
%3717 3511 Dia
3783 3516 Dia
%3850 3521 Dia
3916 3526 Dia
%3982 3531 Dia
4049 3535 Dia
%4115 3540 Dia
4182 3544 Dia
%4248 3549 Dia
4315 3553 Dia
%4381 3557 Dia
4447 3561 Dia
%4514 3565 Dia
4580 3568 Dia
%4647 3572 Dia
4713 3576 Dia
%4780 3579 Dia
4846 3583 Dia
%4912 3586 Dia
4979 3589 Dia
%5045 3592 Dia
5112 3596 Dia
%5178 3599 Dia
5245 3602 Dia
%5311 3604 Dia
5377 3607 Dia
%5444 3610 Dia
5510 3613 Dia
%5577 3615 Dia
5643 3618 Dia
%5710 3620 Dia
5776 3623 Dia
%5843 3625 Dia
5909 3628 Dia
%5975 3630 Dia
6042 3632 Dia
%6108 3634 Dia
6175 3636 Dia
%6241 3638 Dia
6308 3640 Dia
%6374 3642 Dia
6440 3644 Dia
%6507 3646 Dia
6573 3648 Dia
%6640 3650 Dia
6706 3652 Dia
%6773 3653 Dia
6839 3655 Dia
1.500 UP
1.500 UL
LT2
860 1578 Box
%993 3348 Box
1059 2669 Box
%1126 2176 Box
1192 2001 Box
%1259 1977 Box
1325 2021 Box
%1391 2146 Box
1458 2311 Box
%1524 2434 Box
1591 2522 Box
%1657 2596 Box
1724 2669 Box
%1790 2749 Box
1857 2832 Box
%1923 2897 Box
1989 2930 Box
%2056 2943 Box
2122 2958 Box
%2189 2982 Box
2255 3010 Box
%2322 3038 Box
2388 3067 Box
%2454 3094 Box
2521 3121 Box
%2587 3148 Box
2654 3173 Box
%2720 3198 Box
2787 3222 Box
%2853 3244 Box
2919 3266 Box
%2986 3288 Box
3052 3308 Box
%3119 3327 Box
3185 3345 Box
%3252 3363 Box
3318 3379 Box
%3384 3395 Box
3451 3410 Box
%3517 3424 Box
3584 3437 Box
%3650 3450 Box
3717 3462 Box
%3783 3473 Box
3850 3483 Box
%3916 3493 Box
3982 3502 Box
%4049 3511 Box
4115 3519 Box
%4182 3526 Box
4248 3533 Box
%4315 3540 Box
4381 3546 Box
%4447 3551 Box
4514 3557 Box
%4580 3561 Box
4647 3566 Box
%4713 3570 Box
4780 3574 Box
%4846 3578 Box
4912 3581 Box
%4979 3584 Box
5045 3587 Box
%5112 3590 Box
5178 3593 Box
%5245 3595 Box
5311 3597 Box
%5377 3599 Box
5444 3601 Box
%5510 3603 Box
5577 3605 Box
%5643 3606 Box
5710 3608 Box
%5776 3609 Box
5843 3611 Box
%5909 3612 Box
5975 3613 Box
%6042 3614 Box
6108 3615 Box
%6175 3617 Box
6241 3618 Box
%6308 3619 Box
6374 3620 Box
%6440 3621 Box
6507 3622 Box
%6573 3622 Box
6640 3623 Box
%6706 3624 Box
6773 3625 Box
%6839 3626 Box
1.500 UL
LTb
860 3690 M
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
60 0 V
61 0 V
60 0 V
61 0 V
60 0 V
stroke
LTb
860 4799 N
860 640 L
5979 0 V
0 4159 V
-5979 0 V
Z stroke
1.500 UP
1.500 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3849,140){\makebox(0,0){\strut{}$n_c \ {\rm or} \ 7.965 \times \tau$}}%
  \put(160,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}${\cal Q}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6839,440){\makebox(0,0){\strut{} 90}}%
  \put(6175,440){\makebox(0,0){\strut{} 80}}%
  \put(5510,440){\makebox(0,0){\strut{} 70}}%
  \put(4846,440){\makebox(0,0){\strut{} 60}}%
  \put(4182,440){\makebox(0,0){\strut{} 50}}%
  \put(3517,440){\makebox(0,0){\strut{} 40}}%
  \put(2853,440){\makebox(0,0){\strut{} 30}}%
  \put(2189,440){\makebox(0,0){\strut{} 20}}%
  \put(1524,440){\makebox(0,0){\strut{} 10}}%
  \put(860,440){\makebox(0,0){\strut{} 0}}%
  \put(740,4522){\makebox(0,0)[r]{\strut{} 4}}%
  \put(740,3967){\makebox(0,0)[r]{\strut{} 2}}%
  \put(740,3413){\makebox(0,0)[r]{\strut{} 0}}%
  \put(740,2858){\makebox(0,0)[r]{\strut{}-2}}%
  \put(740,2304){\makebox(0,0)[r]{\strut{}-4}}%
  \put(740,1749){\makebox(0,0)[r]{\strut{}-6}}%
  \put(740,1195){\makebox(0,0)[r]{\strut{}-8}}%
  \put(740,640){\makebox(0,0)[r]{\strut{}-10}}%
\end{picture}%
\endgroup
\endinput


==> correlation_coefficient_Iwasaki.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./correlation_coefficient_Iwasaki.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Apr 16 16:25:36 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./correlation_coefficient_Iwasaki.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Apr 16 16:25:36 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1950 640 M
63 0 V
4096 0 R
-63 0 V
1950 848 M
63 0 V
4096 0 R
-63 0 V
1950 1056 M
63 0 V
4096 0 R
-63 0 V
1950 1264 M
63 0 V
4096 0 R
-63 0 V
1950 1472 M
63 0 V
4096 0 R
-63 0 V
1950 1680 M
63 0 V
4096 0 R
-63 0 V
1950 1888 M
63 0 V
4096 0 R
-63 0 V
1950 2096 M
63 0 V
4096 0 R
-63 0 V
1950 2304 M
63 0 V
4096 0 R
-63 0 V
1950 2512 M
63 0 V
4096 0 R
-63 0 V
1950 2720 M
63 0 V
4096 0 R
-63 0 V
1950 2927 M
63 0 V
4096 0 R
-63 0 V
1950 3135 M
63 0 V
4096 0 R
-63 0 V
1950 3343 M
63 0 V
4096 0 R
-63 0 V
1950 3551 M
63 0 V
4096 0 R
-63 0 V
1950 3759 M
63 0 V
4096 0 R
-63 0 V
1950 3967 M
63 0 V
4096 0 R
-63 0 V
1950 4175 M
63 0 V
4096 0 R
-63 0 V
1950 4383 M
63 0 V
4096 0 R
-63 0 V
1950 4591 M
63 0 V
4096 0 R
-63 0 V
1950 4799 M
63 0 V
4096 0 R
-63 0 V
1950 640 M
0 63 V
0 4096 R
0 -63 V
2590 640 M
0 63 V
0 4096 R
0 -63 V
3230 640 M
0 63 V
0 4096 R
0 -63 V
3870 640 M
0 63 V
0 4096 R
0 -63 V
4509 640 M
0 63 V
0 4096 R
0 -63 V
5149 640 M
0 63 V
stroke 5149 703 M
0 4096 R
0 -63 V
5789 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1950 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
1950 4799 Pls
2014 4245 Pls
2078 4618 Pls
2142 4649 Pls
2206 4612 Pls
2270 4561 Pls
2334 4494 Pls
2398 4445 Pls
2462 4403 Pls
2526 4369 Pls
2590 4335 Pls
2654 4312 Pls
2718 4295 Pls
2782 4282 Pls
2846 4269 Pls
2910 4262 Pls
2974 4255 Pls
3038 4248 Pls
3102 4239 Pls
3166 4232 Pls
3230 4226 Pls
3294 4221 Pls
3358 4216 Pls
3422 4213 Pls
3486 4211 Pls
3550 4208 Pls
3614 4206 Pls
3678 4204 Pls
3742 4203 Pls
3806 4202 Pls
3870 4201 Pls
3934 4201 Pls
3998 4200 Pls
4061 4198 Pls
4125 4197 Pls
4189 4196 Pls
4253 4195 Pls
4317 4194 Pls
4381 4193 Pls
4445 4192 Pls
4509 4191 Pls
4573 4191 Pls
4637 4189 Pls
4701 4189 Pls
4765 4188 Pls
4829 4188 Pls
4893 4187 Pls
4957 4186 Pls
5021 4186 Pls
5085 4185 Pls
5149 4184 Pls
5213 4184 Pls
5277 4184 Pls
5341 4183 Pls
5405 4183 Pls
5469 4183 Pls
5533 4182 Pls
5597 4182 Pls
5661 4182 Pls
5725 4182 Pls
5789 4181 Pls
5853 4181 Pls
5917 4181 Pls
5981 4181 Pls
6045 4181 Pls
6109 4180 Pls
5597 1203 Pls
1.000 UP
1.000 UL
LT1
LCb setrgbcolor
LT1
1950 4799 Crs
2014 4243 Crs
2078 4642 Crs
2142 4676 Crs
2206 4648 Crs
2270 4610 Crs
2334 4560 Crs
2398 4523 Crs
2462 4491 Crs
2526 4462 Crs
2590 4432 Crs
2654 4414 Crs
2718 4399 Crs
2782 4385 Crs
2846 4369 Crs
2910 4360 Crs
2974 4351 Crs
3038 4344 Crs
3102 4334 Crs
3166 4329 Crs
3230 4324 Crs
3294 4320 Crs
3358 4316 Crs
3422 4314 Crs
3486 4312 Crs
3550 4310 Crs
3614 4307 Crs
3678 4306 Crs
3742 4304 Crs
3806 4303 Crs
3870 4301 Crs
3934 4300 Crs
3998 4298 Crs
4061 4297 Crs
4125 4296 Crs
4189 4295 Crs
4253 4294 Crs
4317 4293 Crs
4381 4292 Crs
4445 4291 Crs
4509 4291 Crs
4573 4290 Crs
4637 4289 Crs
4701 4289 Crs
4765 4288 Crs
4829 4288 Crs
4893 4287 Crs
4957 4287 Crs
5021 4286 Crs
5085 4286 Crs
5149 4285 Crs
5213 4285 Crs
5277 4285 Crs
5341 4284 Crs
5405 4284 Crs
5469 4284 Crs
5533 4284 Crs
5597 4283 Crs
5661 4283 Crs
5725 4283 Crs
5789 4282 Crs
5853 4282 Crs
5917 4282 Crs
5981 4282 Crs
6045 4282 Crs
6109 4281 Crs
5597 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
1950 4799 Star
2014 3962 Star
2078 4628 Star
2142 4720 Star
2206 4713 Star
2270 4693 Star
2334 4666 Star
2398 4645 Star
2462 4624 Star
2526 4606 Star
2590 4588 Star
2654 4575 Star
2718 4565 Star
2782 4557 Star
2846 4548 Star
2910 4541 Star
2974 4536 Star
3038 4531 Star
3102 4527 Star
3166 4525 Star
3230 4524 Star
3294 4522 Star
3358 4520 Star
3422 4519 Star
3486 4518 Star
3550 4517 Star
3614 4516 Star
3678 4515 Star
3742 4514 Star
3806 4513 Star
3870 4512 Star
3934 4511 Star
3998 4511 Star
4061 4510 Star
4125 4509 Star
4189 4509 Star
4253 4509 Star
4317 4508 Star
4381 4507 Star
4445 4507 Star
4509 4507 Star
4573 4506 Star
4637 4506 Star
4701 4506 Star
4765 4506 Star
4829 4505 Star
4893 4505 Star
4957 4505 Star
5021 4504 Star
5085 4504 Star
5149 4504 Star
5213 4503 Star
5277 4503 Star
5341 4503 Star
5405 4503 Star
5469 4502 Star
5533 4502 Star
5597 4502 Star
5661 4502 Star
5725 4501 Star
5789 4501 Star
5853 4501 Star
5917 4501 Star
5981 4501 Star
6045 4501 Star
6109 4500 Star
5597 803 Star
1.000 UL
LTb
1950 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5206,803){\makebox(0,0)[r]{\large \strut{} $\beta=2.10$}}%
  \put(5206,1003){\makebox(0,0)[r]{\large \strut{} $\beta=1.95$}}%
  \put(5206,1203){\makebox(0,0)[r]{\large \strut{} $\beta=1.90$}}%
  \put(4029,140){\Large \makebox(0,0){\Large \strut{}$n_c$ and $7.965 \times \tau$}}%
  \put(1090,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\LARGE \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5789,440){\makebox(0,0){\strut{} 60}}%
  \put(5149,440){\makebox(0,0){\strut{} 50}}%
  \put(4509,440){\makebox(0,0){\strut{} 40}}%
  \put(3870,440){\makebox(0,0){\strut{} 30}}%
  \put(3230,440){\makebox(0,0){\strut{} 20}}%
  \put(2590,440){\makebox(0,0){\strut{} 10}}%
  \put(1950,440){\makebox(0,0){\strut{} 0}}%
%  \put(1830,4799){\makebox(0,0)[r]{\strut{} 1}}%
%  \put(1830,4591){\makebox(0,0)[r]{\strut{} 0.975}}%
%  \put(1830,4383){\makebox(0,0)[r]{\strut{} 0.95}}%
%  \put(1830,4175){\makebox(0,0)[r]{\strut{} 0.925}}%
%  \put(1830,3967){\makebox(0,0)[r]{\strut{} 0.9}}%
%  \put(1830,3759){\makebox(0,0)[r]{\strut{} 0.875}}%
%  \put(1830,3551){\makebox(0,0)[r]{\strut{} 0.85}}%
%  \put(1830,3343){\makebox(0,0)[r]{\strut{} 0.825}}%
%  \put(1830,3135){\makebox(0,0)[r]{\strut{} 0.8}}%
%  \put(1830,2927){\makebox(0,0)[r]{\strut{} 0.775}}%
%  \put(1830,2720){\makebox(0,0)[r]{\strut{} 0.75}}%
%  \put(1830,2512){\makebox(0,0)[r]{\strut{} 0.725}}%
%  \put(1830,2304){\makebox(0,0)[r]{\strut{} 0.7}}%
%  \put(1830,2096){\makebox(0,0)[r]{\strut{} 0.675}}%
%  \put(1830,1888){\makebox(0,0)[r]{\strut{} 0.65}}%
%  \put(1830,1680){\makebox(0,0)[r]{\strut{} 0.625}}%
%  \put(1830,1472){\makebox(0,0)[r]{\strut{} 0.6}}%
%  \put(1830,1264){\makebox(0,0)[r]{\strut{} 0.575}}%
%  \put(1830,1056){\makebox(0,0)[r]{\strut{} 0.55}}%
%  \put(1830,848){\makebox(0,0)[r]{\strut{} 0.525}}%
%  \put(1830,640){\makebox(0,0)[r]{\strut{} 0.5}}%
\end{picture}%
\endgroup
\endinput


==> correlation_coefficient_Symanzik.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./correlation_coefficient_Symanzik.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Apr 16 16:23:20 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./correlation_coefficient_Symanzik.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Apr 16 16:23:20 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1950 640 M
63 0 V
4096 0 R
-63 0 V
1950 848 M
63 0 V
4096 0 R
-63 0 V
1950 1056 M
63 0 V
4096 0 R
-63 0 V
1950 1264 M
63 0 V
4096 0 R
-63 0 V
1950 1472 M
63 0 V
4096 0 R
-63 0 V
1950 1680 M
63 0 V
4096 0 R
-63 0 V
1950 1888 M
63 0 V
4096 0 R
-63 0 V
1950 2096 M
63 0 V
4096 0 R
-63 0 V
1950 2304 M
63 0 V
4096 0 R
-63 0 V
1950 2512 M
63 0 V
4096 0 R
-63 0 V
1950 2720 M
63 0 V
4096 0 R
-63 0 V
1950 2927 M
63 0 V
4096 0 R
-63 0 V
1950 3135 M
63 0 V
4096 0 R
-63 0 V
1950 3343 M
63 0 V
4096 0 R
-63 0 V
1950 3551 M
63 0 V
4096 0 R
-63 0 V
1950 3759 M
63 0 V
4096 0 R
-63 0 V
1950 3967 M
63 0 V
4096 0 R
-63 0 V
1950 4175 M
63 0 V
4096 0 R
-63 0 V
1950 4383 M
63 0 V
4096 0 R
-63 0 V
1950 4591 M
63 0 V
4096 0 R
-63 0 V
1950 4799 M
63 0 V
4096 0 R
-63 0 V
1950 640 M
0 63 V
0 4096 R
0 -63 V
2590 640 M
0 63 V
0 4096 R
0 -63 V
3230 640 M
0 63 V
0 4096 R
0 -63 V
3870 640 M
0 63 V
0 4096 R
0 -63 V
4509 640 M
0 63 V
0 4096 R
0 -63 V
5149 640 M
0 63 V
stroke 5149 703 M
0 4096 R
0 -63 V
5789 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1950 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
1950 4799 Pls
2014 4307 Pls
2078 4667 Pls
2142 4646 Pls
2206 4604 Pls
2270 4560 Pls
2334 4510 Pls
2398 4460 Pls
2462 4404 Pls
2526 4369 Pls
2590 4335 Pls
2654 4314 Pls
2718 4297 Pls
2782 4282 Pls
2846 4275 Pls
2910 4270 Pls
2974 4266 Pls
3038 4263 Pls
3102 4260 Pls
3166 4256 Pls
3230 4251 Pls
3294 4248 Pls
3358 4245 Pls
3422 4243 Pls
3486 4242 Pls
3550 4242 Pls
3614 4242 Pls
3678 4242 Pls
3742 4241 Pls
3806 4239 Pls
3870 4236 Pls
3934 4235 Pls
3998 4234 Pls
4061 4233 Pls
4125 4233 Pls
4189 4233 Pls
4253 4233 Pls
4317 4232 Pls
4381 4230 Pls
4445 4228 Pls
4509 4226 Pls
4573 4225 Pls
4637 4224 Pls
4701 4222 Pls
4765 4220 Pls
4829 4218 Pls
4893 4217 Pls
4957 4215 Pls
5021 4214 Pls
5085 4213 Pls
5149 4213 Pls
5213 4214 Pls
5277 4214 Pls
5341 4213 Pls
5405 4213 Pls
5469 4213 Pls
5533 4213 Pls
5597 4213 Pls
5661 4214 Pls
5725 4215 Pls
5789 4216 Pls
5853 4217 Pls
5917 4217 Pls
5981 4218 Pls
6045 4219 Pls
6109 4219 Pls
5597 1203 Pls
1.000 UP
1.000 UL
LT1
LCb setrgbcolor
LT1
1950 4799 Crs
2014 4320 Crs
2078 4693 Crs
2142 4682 Crs
2206 4653 Crs
2270 4620 Crs
2334 4584 Crs
2398 4549 Crs
2462 4514 Crs
2526 4490 Crs
2590 4468 Crs
2654 4453 Crs
2718 4440 Crs
2782 4429 Crs
2846 4422 Crs
2910 4415 Crs
2974 4408 Crs
3038 4403 Crs
3102 4399 Crs
3166 4395 Crs
3230 4391 Crs
3294 4388 Crs
3358 4384 Crs
3422 4381 Crs
3486 4379 Crs
3550 4377 Crs
3614 4376 Crs
3678 4375 Crs
3742 4374 Crs
3806 4373 Crs
3870 4373 Crs
3934 4371 Crs
3998 4370 Crs
4061 4368 Crs
4125 4366 Crs
4189 4365 Crs
4253 4364 Crs
4317 4363 Crs
4381 4362 Crs
4445 4361 Crs
4509 4359 Crs
4573 4358 Crs
4637 4357 Crs
4701 4356 Crs
4765 4356 Crs
4829 4356 Crs
4893 4356 Crs
4957 4355 Crs
5021 4355 Crs
5085 4355 Crs
5149 4355 Crs
5213 4355 Crs
5277 4355 Crs
5341 4355 Crs
5405 4354 Crs
5469 4354 Crs
5533 4354 Crs
5597 4353 Crs
5661 4352 Crs
5725 4351 Crs
5789 4351 Crs
5853 4350 Crs
5917 4350 Crs
5981 4350 Crs
6045 4350 Crs
6109 4351 Crs
5597 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
1950 4799 Star
2014 4092 Star
2078 4718 Star
2142 4738 Star
2206 4726 Star
2270 4718 Star
2334 4706 Star
2398 4693 Star
2462 4677 Star
2526 4665 Star
2590 4652 Star
2654 4645 Star
2718 4640 Star
2782 4635 Star
2846 4630 Star
2910 4623 Star
2974 4618 Star
3038 4615 Star
3102 4614 Star
3166 4613 Star
3230 4612 Star
3294 4611 Star
3358 4610 Star
3422 4608 Star
3486 4607 Star
3550 4605 Star
3614 4603 Star
3678 4601 Star
3742 4600 Star
3806 4600 Star
3870 4602 Star
3934 4603 Star
3998 4603 Star
4061 4603 Star
4125 4604 Star
4189 4603 Star
4253 4602 Star
4317 4601 Star
4381 4600 Star
4445 4599 Star
4509 4598 Star
4573 4597 Star
4637 4598 Star
4701 4598 Star
4765 4599 Star
4829 4600 Star
4893 4600 Star
4957 4600 Star
5021 4600 Star
5085 4601 Star
5149 4602 Star
5213 4602 Star
5277 4603 Star
5341 4603 Star
5405 4603 Star
5469 4603 Star
5533 4603 Star
5597 4603 Star
5661 4603 Star
5725 4604 Star
5789 4604 Star
5853 4605 Star
5917 4605 Star
5981 4605 Star
6045 4604 Star
6109 4604 Star
5597 803 Star
1.000 UL
LTb
1950 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5206,803){\makebox(0,0)[r]{\large \strut{} $\beta=2.10$}}%
  \put(5206,1003){\makebox(0,0)[r]{\large \strut{} $\beta=1.95$}}%
  \put(5206,1203){\makebox(0,0)[r]{\large \strut{} $\beta=1.90$}}%
  \put(4029,140){\Large \makebox(0,0){\strut{}$n_c$ and $4.25 \times \tau$}}%
  \put(1090,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\LARGE \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5789,440){\makebox(0,0){\strut{} 60}}%
  \put(5149,440){\makebox(0,0){\strut{} 50}}%
  \put(4509,440){\makebox(0,0){\strut{} 40}}%
  \put(3870,440){\makebox(0,0){\strut{} 30}}%
  \put(3230,440){\makebox(0,0){\strut{} 20}}%
  \put(2590,440){\makebox(0,0){\strut{} 10}}%
  \put(1950,440){\makebox(0,0){\strut{} 0}}%
%  \put(1830,4799){\makebox(0,0)[r]{\strut{} 1}}%
%  \put(1830,4591){\makebox(0,0)[r]{\strut{} 0.975}}%
%  \put(1830,4383){\makebox(0,0)[r]{\strut{} 0.95}}%
%  \put(1830,4175){\makebox(0,0)[r]{\strut{} 0.925}}%
%  \put(1830,3967){\makebox(0,0)[r]{\strut{} 0.9}}%
%  \put(1830,3759){\makebox(0,0)[r]{\strut{} 0.875}}%
%  \put(1830,3551){\makebox(0,0)[r]{\strut{} 0.85}}%
%  \put(1830,3343){\makebox(0,0)[r]{\strut{} 0.825}}%
%  \put(1830,3135){\makebox(0,0)[r]{\strut{} 0.8}}%
%  \put(1830,2927){\makebox(0,0)[r]{\strut{} 0.775}}%
%  \put(1830,2720){\makebox(0,0)[r]{\strut{} 0.75}}%
%  \put(1830,2512){\makebox(0,0)[r]{\strut{} 0.725}}%
%  \put(1830,2304){\makebox(0,0)[r]{\strut{} 0.7}}%
%  \put(1830,2096){\makebox(0,0)[r]{\strut{} 0.675}}%
%  \put(1830,1888){\makebox(0,0)[r]{\strut{} 0.65}}%
%  \put(1830,1680){\makebox(0,0)[r]{\strut{} 0.625}}%
%  \put(1830,1472){\makebox(0,0)[r]{\strut{} 0.6}}%
%  \put(1830,1264){\makebox(0,0)[r]{\strut{} 0.575}}%
%  \put(1830,1056){\makebox(0,0)[r]{\strut{} 0.55}}%
%  \put(1830,848){\makebox(0,0)[r]{\strut{} 0.525}}%
%  \put(1830,640){\makebox(0,0)[r]{\strut{} 0.5}}%
\end{picture}%
\endgroup
\endinput


==> correlation_coefficient_Wilson.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./correlation_coefficient_Wilson.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Apr 16 16:22:21 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./correlation_coefficient_Wilson.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Apr 16 16:22:21 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1950 640 M
63 0 V
4096 0 R
-63 0 V
1950 848 M
63 0 V
4096 0 R
-63 0 V
1950 1056 M
63 0 V
4096 0 R
-63 0 V
1950 1264 M
63 0 V
4096 0 R
-63 0 V
1950 1472 M
63 0 V
4096 0 R
-63 0 V
1950 1680 M
63 0 V
4096 0 R
-63 0 V
1950 1888 M
63 0 V
4096 0 R
-63 0 V
1950 2096 M
63 0 V
4096 0 R
-63 0 V
1950 2304 M
63 0 V
4096 0 R
-63 0 V
1950 2512 M
63 0 V
4096 0 R
-63 0 V
1950 2720 M
63 0 V
4096 0 R
-63 0 V
1950 2927 M
63 0 V
4096 0 R
-63 0 V
1950 3135 M
63 0 V
4096 0 R
-63 0 V
1950 3343 M
63 0 V
4096 0 R
-63 0 V
1950 3551 M
63 0 V
4096 0 R
-63 0 V
1950 3759 M
63 0 V
4096 0 R
-63 0 V
1950 3967 M
63 0 V
4096 0 R
-63 0 V
1950 4175 M
63 0 V
4096 0 R
-63 0 V
1950 4383 M
63 0 V
4096 0 R
-63 0 V
1950 4591 M
63 0 V
4096 0 R
-63 0 V
1950 4799 M
63 0 V
4096 0 R
-63 0 V
1950 640 M
0 63 V
0 4096 R
0 -63 V
2590 640 M
0 63 V
0 4096 R
0 -63 V
3230 640 M
0 63 V
0 4096 R
0 -63 V
3870 640 M
0 63 V
0 4096 R
0 -63 V
4509 640 M
0 63 V
0 4096 R
0 -63 V
5149 640 M
0 63 V
stroke 5149 703 M
0 4096 R
0 -63 V
5789 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1950 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
1950 4799 Pls
2014 4352 Pls
2078 4661 Pls
2142 4632 Pls
2206 4585 Pls
2270 4534 Pls
2334 4483 Pls
2398 4436 Pls
2462 4397 Pls
2526 4371 Pls
2590 4357 Pls
2654 4348 Pls
2718 4341 Pls
2782 4336 Pls
2846 4330 Pls
2910 4322 Pls
2974 4317 Pls
3038 4311 Pls
3102 4303 Pls
3166 4295 Pls
3230 4289 Pls
3294 4290 Pls
3358 4291 Pls
3422 4290 Pls
3486 4288 Pls
3550 4284 Pls
3614 4283 Pls
3678 4284 Pls
3742 4284 Pls
3806 4286 Pls
3870 4289 Pls
3934 4290 Pls
3998 4291 Pls
4061 4291 Pls
4125 4291 Pls
4189 4290 Pls
4253 4289 Pls
4317 4288 Pls
4381 4286 Pls
4445 4283 Pls
4509 4279 Pls
4573 4277 Pls
4637 4275 Pls
4701 4273 Pls
4765 4269 Pls
4829 4266 Pls
4893 4264 Pls
4957 4261 Pls
5021 4259 Pls
5085 4256 Pls
5149 4253 Pls
5213 4252 Pls
5277 4251 Pls
5341 4250 Pls
5405 4248 Pls
5469 4247 Pls
5533 4245 Pls
5597 4245 Pls
5661 4244 Pls
5725 4244 Pls
5789 4243 Pls
5853 4241 Pls
5917 4238 Pls
5981 4236 Pls
6045 4235 Pls
6109 4234 Pls
5597 1203 Pls
1.000 UP
1.000 UL
LT1
LCb setrgbcolor
LT1
1950 4799 Crs
2014 4381 Crs
2078 4693 Crs
2142 4675 Crs
2206 4643 Crs
2270 4608 Crs
2334 4575 Crs
2398 4545 Crs
2462 4516 Crs
2526 4495 Crs
2590 4479 Crs
2654 4465 Crs
2718 4453 Crs
2782 4443 Crs
2846 4433 Crs
2910 4426 Crs
2974 4421 Crs
3038 4416 Crs
3102 4414 Crs
3166 4411 Crs
3230 4408 Crs
3294 4406 Crs
3358 4405 Crs
3422 4404 Crs
3486 4403 Crs
3550 4402 Crs
3614 4402 Crs
3678 4402 Crs
3742 4402 Crs
3806 4401 Crs
3870 4400 Crs
3934 4398 Crs
3998 4395 Crs
4061 4393 Crs
4125 4391 Crs
4189 4390 Crs
4253 4389 Crs
4317 4388 Crs
4381 4388 Crs
4445 4389 Crs
4509 4389 Crs
4573 4389 Crs
4637 4389 Crs
4701 4388 Crs
4765 4388 Crs
4829 4387 Crs
4893 4387 Crs
4957 4387 Crs
5021 4388 Crs
5085 4388 Crs
5149 4388 Crs
5213 4388 Crs
5277 4388 Crs
5341 4387 Crs
5405 4387 Crs
5469 4387 Crs
5533 4387 Crs
5597 4387 Crs
5661 4386 Crs
5725 4385 Crs
5789 4384 Crs
5853 4383 Crs
5917 4382 Crs
5981 4382 Crs
6045 4383 Crs
6109 4383 Crs
5597 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
1950 4799 Star
2014 4214 Star
2078 4736 Star
2142 4741 Star
2206 4732 Star
2270 4721 Star
2334 4709 Star
2398 4696 Star
2462 4686 Star
2526 4678 Star
2590 4673 Star
2654 4669 Star
2718 4667 Star
2782 4665 Star
2846 4665 Star
2910 4664 Star
2974 4662 Star
3038 4662 Star
3102 4661 Star
3166 4660 Star
3230 4660 Star
3294 4659 Star
3358 4657 Star
3422 4654 Star
3486 4651 Star
3550 4649 Star
3614 4646 Star
3678 4644 Star
3742 4642 Star
3806 4640 Star
3870 4639 Star
3934 4638 Star
3998 4639 Star
4061 4639 Star
4125 4638 Star
4189 4638 Star
4253 4638 Star
4317 4639 Star
4381 4640 Star
4445 4641 Star
4509 4643 Star
4573 4644 Star
4637 4643 Star
4701 4641 Star
4765 4641 Star
4829 4641 Star
4893 4640 Star
4957 4640 Star
5021 4640 Star
5085 4639 Star
5149 4638 Star
5213 4638 Star
5277 4638 Star
5341 4639 Star
5405 4640 Star
5469 4640 Star
5533 4640 Star
5597 4640 Star
5661 4640 Star
5725 4639 Star
5789 4639 Star
5853 4639 Star
5917 4640 Star
5981 4640 Star
6045 4639 Star
6109 4639 Star
5597 803 Star
1.000 UL
LTb
1950 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5206,803){\makebox(0,0)[r]{\large \strut{} $\beta=2.10$}}%
  \put(5206,1003){\makebox(0,0)[r]{\large \strut{} $\beta=1.95$}}%
  \put(5206,1203){\makebox(0,0)[r]{\large \strut{} $\beta=1.90$}}%
  \put(4029,140){\Large \makebox(0,0){\Large \strut{}$n_c$ and $3 \times \tau$}}%
  \put(1090,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} $c_{ {\cal Q}_1, {\cal Q}_2}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5789,440){\makebox(0,0){\strut{} 60}}%
  \put(5149,440){\makebox(0,0){\strut{} 50}}%
  \put(4509,440){\makebox(0,0){\strut{} 40}}%
  \put(3870,440){\makebox(0,0){\strut{} 30}}%
  \put(3230,440){\makebox(0,0){\strut{} 20}}%
  \put(2590,440){\makebox(0,0){\strut{} 10}}%
  \put(1950,440){\makebox(0,0){\strut{} 0}}%
  \put(1830,4799){\makebox(0,0)[r]{\strut{} 1}}%
  \put(1830,4591){\makebox(0,0)[r]{\strut{} 0.975}}%
  \put(1830,4383){\makebox(0,0)[r]{\strut{} 0.95}}%
  \put(1830,4175){\makebox(0,0)[r]{\strut{} 0.925}}%
  \put(1830,3967){\makebox(0,0)[r]{\strut{} 0.9}}%
  \put(1830,3759){\makebox(0,0)[r]{\strut{} 0.875}}%
  \put(1830,3551){\makebox(0,0)[r]{\strut{} 0.85}}%
  \put(1830,3343){\makebox(0,0)[r]{\strut{} 0.825}}%
  \put(1830,3135){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(1830,2927){\makebox(0,0)[r]{\strut{} 0.775}}%
  \put(1830,2720){\makebox(0,0)[r]{\strut{} 0.75}}%
  \put(1830,2512){\makebox(0,0)[r]{\strut{} 0.725}}%
  \put(1830,2304){\makebox(0,0)[r]{\strut{} 0.7}}%
  \put(1830,2096){\makebox(0,0)[r]{\strut{} 0.675}}%
  \put(1830,1888){\makebox(0,0)[r]{\strut{} 0.65}}%
  \put(1830,1680){\makebox(0,0)[r]{\strut{} 0.625}}%
  \put(1830,1472){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(1830,1264){\makebox(0,0)[r]{\strut{} 0.575}}%
  \put(1830,1056){\makebox(0,0)[r]{\strut{} 0.55}}%
  \put(1830,848){\makebox(0,0)[r]{\strut{} 0.525}}%
  \put(1830,640){\makebox(0,0)[r]{\strut{} 0.5}}%
\end{picture}%
\endgroup
\endinput


==> equivalence_iwasaki.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./equivalence_iwasaki.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Sun Apr 26 17:48:06 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./equivalence_iwasaki.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Apr 26 17:48:06 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1770 640 M
63 0 V
4096 0 R
-63 0 V
1770 1680 M
63 0 V
4096 0 R
-63 0 V
1770 2720 M
63 0 V
4096 0 R
-63 0 V
1770 3759 M
63 0 V
4096 0 R
-63 0 V
1770 4799 M
63 0 V
4096 0 R
-63 0 V
1770 640 M
0 63 V
0 4096 R
0 -63 V
2290 640 M
0 63 V
0 4096 R
0 -63 V
2810 640 M
0 63 V
0 4096 R
0 -63 V
3330 640 M
0 63 V
0 4096 R
0 -63 V
3850 640 M
0 63 V
0 4096 R
0 -63 V
4369 640 M
0 63 V
0 4096 R
0 -63 V
4889 640 M
0 63 V
0 4096 R
0 -63 V
5409 640 M
0 63 V
0 4096 R
0 -63 V
5929 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1770 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1770 640 M
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
43 10 V
42 11 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 11 V
42 10 V
42 11 V
42 10 V
42 11 V
42 10 V
1.000 UP
stroke
LT0
LCb setrgbcolor
LT0
2290 750 Box
2394 779 Box
2498 805 Box
2602 831 Box
2706 857 Box
2810 884 Box
2914 910 Box
3018 936 Box
3122 962 Box
3226 988 Box
3330 1014 Box
3434 1041 Box
3538 1067 Box
3642 1093 Box
3746 1119 Box
3850 1145 Box
3953 1172 Box
4057 1198 Box
4161 1224 Box
4265 1250 Box
4369 1277 Box
4473 1303 Box
4577 1329 Box
4681 1356 Box
4785 1382 Box
4889 1408 Box
4993 1435 Box
5097 1461 Box
5201 1488 Box
5305 1514 Box
5409 1541 Box
5513 1567 Box
5617 1593 Box
5721 1620 Box
5825 1646 Box
5929 1673 Box
5417 4636 Box
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
2290 749 Circle
2394 778 Circle
2498 804 Circle
2602 831 Circle
2706 857 Circle
2810 884 Circle
2914 910 Circle
3018 936 Circle
3122 962 Circle
3226 988 Circle
3330 1015 Circle
3434 1041 Circle
3538 1067 Circle
3642 1094 Circle
3746 1120 Circle
3850 1146 Circle
3953 1173 Circle
4057 1199 Circle
4161 1225 Circle
4265 1252 Circle
4369 1278 Circle
4473 1304 Circle
4577 1331 Circle
4681 1357 Circle
4785 1384 Circle
4889 1410 Circle
4993 1436 Circle
5097 1463 Circle
5201 1489 Circle
5305 1516 Circle
5409 1542 Circle
5513 1569 Circle
5617 1595 Circle
5721 1622 Circle
5825 1648 Circle
5929 1675 Circle
5417 4436 Circle
1.000 UP
1.000 UL
LT3
LCb setrgbcolor
LT3
2290 747 TriU
2394 777 TriU
2498 803 TriU
2602 829 TriU
2706 856 TriU
2810 882 TriU
2914 909 TriU
3018 935 TriU
3122 961 TriU
3226 987 TriU
3330 1014 TriU
3434 1040 TriU
3538 1066 TriU
3642 1092 TriU
3746 1119 TriU
3850 1145 TriU
3953 1171 TriU
4057 1197 TriU
4161 1224 TriU
4265 1250 TriU
4369 1276 TriU
4473 1303 TriU
4577 1329 TriU
4681 1355 TriU
4785 1382 TriU
4889 1408 TriU
4993 1434 TriU
5097 1461 TriU
5201 1487 TriU
5305 1514 TriU
5409 1540 TriU
5513 1566 TriU
5617 1593 TriU
5721 1619 TriU
5825 1645 TriU
5929 1672 TriU
5417 4236 TriU
1.000 UL
LTb
1770 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5026,4236){\makebox(0,0)[r]{\large \strut{} $\beta=2.10$}}%
  \put(5026,4436){\makebox(0,0)[r]{\large \strut{} $\beta=1.95$}}%
  \put(5026,4636){\makebox(0,0)[r]{\large \strut{} $\beta=1.90$}}%
  \put(3849,140){\makebox(0,0){\Large \strut{}$n_c$}}%
  \put(1070,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5929,440){\makebox(0,0){\strut{} 40}}%
  \put(5409,440){\makebox(0,0){\strut{} 35}}%
  \put(4889,440){\makebox(0,0){\strut{} 30}}%
  \put(4369,440){\makebox(0,0){\strut{} 25}}%
  \put(3850,440){\makebox(0,0){\strut{} 20}}%
  \put(3330,440){\makebox(0,0){\strut{} 15}}%
  \put(2810,440){\makebox(0,0){\strut{} 10}}%
  \put(2290,440){\makebox(0,0){\strut{} 5}}%
  \put(1770,440){\makebox(0,0){\strut{} 0}}%
  \put(1650,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1650,3759){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1650,2720){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1650,1680){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1650,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> equivalence_symanzik.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./equivalence_symanzik.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Sun Apr 26 17:31:17 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./equivalence_symanzik.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Apr 26 17:31:17 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1770 640 M
63 0 V
4096 0 R
-63 0 V
1770 1680 M
63 0 V
4096 0 R
-63 0 V
1770 2720 M
63 0 V
4096 0 R
-63 0 V
1770 3759 M
63 0 V
4096 0 R
-63 0 V
1770 4799 M
63 0 V
4096 0 R
-63 0 V
1770 640 M
0 63 V
0 4096 R
0 -63 V
2290 640 M
0 63 V
0 4096 R
0 -63 V
2810 640 M
0 63 V
0 4096 R
0 -63 V
3330 640 M
0 63 V
0 4096 R
0 -63 V
3850 640 M
0 63 V
0 4096 R
0 -63 V
4369 640 M
0 63 V
0 4096 R
0 -63 V
4889 640 M
0 63 V
0 4096 R
0 -63 V
5409 640 M
0 63 V
0 4096 R
0 -63 V
5929 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1770 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1770 640 M
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
43 19 V
42 20 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
42 20 V
42 20 V
42 19 V
42 20 V
1.000 UP
stroke
LT0
LCb setrgbcolor
LT0
2082 758 Box
2186 810 Box
2290 861 Box
2394 912 Box
2498 962 Box
2602 1012 Box
2706 1062 Box
2810 1111 Box
2914 1161 Box
3018 1210 Box
3122 1260 Box
3226 1309 Box
3330 1359 Box
3434 1408 Box
3538 1458 Box
3642 1507 Box
3746 1557 Box
3850 1606 Box
3953 1656 Box
4057 1705 Box
4161 1755 Box
4265 1804 Box
4369 1854 Box
4473 1903 Box
4577 1953 Box
4681 2002 Box
4785 2052 Box
4889 2101 Box
4993 2151 Box
5097 2201 Box
5201 2250 Box
5305 2300 Box
5409 2349 Box
5513 2399 Box
5617 2448 Box
5721 2498 Box
5825 2548 Box
5929 2597 Box
5417 4636 Box
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
2082 757 Circle
2186 808 Circle
2290 860 Circle
2394 911 Circle
2498 962 Circle
2602 1012 Circle
2706 1062 Circle
2810 1111 Circle
2914 1161 Circle
3018 1211 Circle
3122 1260 Circle
3226 1310 Circle
3330 1360 Circle
3434 1409 Circle
3538 1459 Circle
3642 1508 Circle
3746 1558 Circle
3850 1608 Circle
3953 1657 Circle
4057 1707 Circle
4161 1757 Circle
4265 1806 Circle
4369 1856 Circle
4473 1906 Circle
4577 1955 Circle
4681 2005 Circle
4785 2055 Circle
4889 2105 Circle
4993 2154 Circle
5097 2204 Circle
5201 2254 Circle
5305 2304 Circle
5409 2353 Circle
5513 2403 Circle
5617 2453 Circle
5721 2503 Circle
5825 2552 Circle
5929 2602 Circle
5417 4436 Circle
1.000 UP
1.000 UL
LT3
LCb setrgbcolor
LT3
2082 754 TriU
2186 805 TriU
2290 857 TriU
2394 908 TriU
2498 959 TriU
2602 1009 TriU
2706 1059 TriU
2810 1109 TriU
2914 1159 TriU
3018 1209 TriU
3122 1258 TriU
3226 1308 TriU
3330 1358 TriU
3434 1407 TriU
3538 1457 TriU
3642 1507 TriU
3746 1556 TriU
3850 1606 TriU
3953 1656 TriU
4057 1706 TriU
4161 1755 TriU
4265 1805 TriU
4369 1855 TriU
4473 1904 TriU
4577 1954 TriU
4681 2004 TriU
4785 2054 TriU
4889 2103 TriU
4993 2153 TriU
5097 2203 TriU
5201 2253 TriU
5305 2302 TriU
5409 2352 TriU
5513 2402 TriU
5617 2452 TriU
5721 2502 TriU
5825 2551 TriU
5929 2601 TriU
5417 4236 TriU
1.000 UL
LTb
1770 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5026,4236){\makebox(0,0)[r]{\large \strut{} $\beta=2.10$}}%
  \put(5026,4436){\makebox(0,0)[r]{\large \strut{} $\beta=1.95$}}%
  \put(5026,4636){\makebox(0,0)[r]{\large \strut{} $\beta=1.90$}}%
  \put(3849,140){\makebox(0,0){\Large \strut{}$n_c$}}%
  \put(1070,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5929,440){\makebox(0,0){\strut{} \ }}%
  \put(5409,440){\makebox(0,0){\strut{} 35}}%
  \put(4889,440){\makebox(0,0){\strut{} 30}}%
  \put(4369,440){\makebox(0,0){\strut{} 25}}%
  \put(3850,440){\makebox(0,0){\strut{} 20}}%
  \put(3330,440){\makebox(0,0){\strut{} 15}}%
  \put(2810,440){\makebox(0,0){\strut{} 10}}%
  \put(2290,440){\makebox(0,0){\strut{} 5}}%
  \put(1770,440){\makebox(0,0){\strut{} 0}}%
  \put(1650,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1650,3759){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1650,2720){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1650,1680){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1650,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> equivalence_wilson.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./equivalence_wilson.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Sun Apr 26 17:16:48 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./equivalence_wilson.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Apr 26 17:16:48 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1770 640 M
63 0 V
4096 0 R
-63 0 V
1770 1680 M
63 0 V
4096 0 R
-63 0 V
1770 2720 M
63 0 V
4096 0 R
-63 0 V
1770 3759 M
63 0 V
4096 0 R
-63 0 V
1770 4799 M
63 0 V
4096 0 R
-63 0 V
1770 640 M
0 63 V
0 4096 R
0 -63 V
2290 640 M
0 63 V
0 4096 R
0 -63 V
2810 640 M
0 63 V
0 4096 R
0 -63 V
3330 640 M
0 63 V
0 4096 R
0 -63 V
3850 640 M
0 63 V
0 4096 R
0 -63 V
4369 640 M
0 63 V
0 4096 R
0 -63 V
4889 640 M
0 63 V
0 4096 R
0 -63 V
5409 640 M
0 63 V
0 4096 R
0 -63 V
5929 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1770 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1770 640 M
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
43 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 29 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
42 28 V
1.000 UP
stroke
LT0
LCb setrgbcolor
LT0
2082 819 Box
2186 893 Box
2290 966 Box
2394 1038 Box
2498 1109 Box
2602 1180 Box
2706 1250 Box
2810 1321 Box
2914 1391 Box
3018 1462 Box
3122 1532 Box
3226 1602 Box
3330 1672 Box
3434 1743 Box
3538 1813 Box
3642 1883 Box
3746 1954 Box
3850 2024 Box
3953 2094 Box
4057 2165 Box
4161 2235 Box
4265 2305 Box
4369 2376 Box
4473 2446 Box
4577 2516 Box
4681 2587 Box
4785 2657 Box
4889 2727 Box
4993 2798 Box
5097 2868 Box
5201 2939 Box
5305 3009 Box
5409 3080 Box
5513 3150 Box
5617 3221 Box
5721 3291 Box
5825 3362 Box
5929 3432 Box
5417 4636 Box
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
2082 817 Circle
2186 891 Circle
2290 964 Circle
2394 1037 Circle
2498 1108 Circle
2602 1179 Circle
2706 1250 Circle
2810 1321 Circle
2914 1391 Circle
3018 1462 Circle
3122 1532 Circle
3226 1603 Circle
3330 1673 Circle
3434 1743 Circle
3538 1814 Circle
3642 1884 Circle
3746 1955 Circle
3850 2025 Circle
3953 2096 Circle
4057 2166 Circle
4161 2237 Circle
4265 2307 Circle
4369 2378 Circle
4473 2448 Circle
4577 2519 Circle
4681 2589 Circle
4785 2659 Circle
4889 2730 Circle
4993 2800 Circle
5097 2871 Circle
5201 2941 Circle
5305 3012 Circle
5409 3082 Circle
5513 3153 Circle
5617 3223 Circle
5721 3294 Circle
5825 3365 Circle
5929 3435 Circle
5417 4436 Circle
1.000 UP
1.000 UL
LT3
LCb setrgbcolor
LT3
2082 812 TriU
2186 886 TriU
2290 960 TriU
2394 1032 TriU
2498 1104 TriU
2602 1175 TriU
2706 1246 TriU
2810 1317 TriU
2914 1388 TriU
3018 1458 TriU
3122 1529 TriU
3226 1599 TriU
3330 1670 TriU
3434 1741 TriU
3538 1811 TriU
3642 1882 TriU
3746 1953 TriU
3850 2023 TriU
3953 2094 TriU
4057 2164 TriU
4161 2235 TriU
4265 2306 TriU
4369 2376 TriU
4473 2447 TriU
4577 2517 TriU
4681 2588 TriU
4785 2659 TriU
4889 2729 TriU
4993 2800 TriU
5097 2871 TriU
5201 2941 TriU
5305 3012 TriU
5409 3083 TriU
5513 3153 TriU
5617 3224 TriU
5721 3295 TriU
5825 3365 TriU
5929 3436 TriU
5417 4236 TriU
1.000 UL
LTb
1770 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5026,4236){\makebox(0,0)[r]{\large \strut{} $\beta=2.10$}}%
  \put(5026,4436){\makebox(0,0)[r]{\large \strut{} $\beta=1.95$}}%
  \put(5026,4636){\makebox(0,0)[r]{\large \strut{} $\beta=1.90$}}%
  \put(3849,140){\makebox(0,0){\Large \strut{}$n_c$}}%
  \put(1070,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{}$\tau(n_c)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5929,440){\makebox(0,0){\strut{} \ }}%
  \put(5409,440){\makebox(0,0){\strut{} 35}}%
  \put(4889,440){\makebox(0,0){\strut{} 30}}%
  \put(4369,440){\makebox(0,0){\strut{} 25}}%
  \put(3850,440){\makebox(0,0){\strut{} 20}}%
  \put(3330,440){\makebox(0,0){\strut{} 15}}%
  \put(2810,440){\makebox(0,0){\strut{} 10}}%
  \put(2290,440){\makebox(0,0){\strut{} 5}}%
  \put(1770,440){\makebox(0,0){\strut{} 0}}%
  \put(1650,4799){\makebox(0,0)[r]{\strut{} 20}}%
  \put(1650,3759){\makebox(0,0)[r]{\strut{} 15}}%
  \put(1650,2720){\makebox(0,0)[r]{\strut{} 10}}%
  \put(1650,1680){\makebox(0,0)[r]{\strut{} 5}}%
  \put(1650,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot3d_Symanzik.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot3d_Symanzik.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Sun May  3 19:20:52 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot3d_Symanzik.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun May  3 19:20:52 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF7 {sqrt} bind def	% sqrt(x)
/cF5 {dup dup mul mul} bind def	% x^3
/cF15 {360 mul sin} bind def	% sin(360x)
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UL
LTb
1.000 UP
%pm3d_map_begin
.1572 g 2026 4150 N -52 0 0 22 52 0 h
.1581 g 2026 4128 N -52 0 0 22 52 0 h
.1589 g 2026 4105 N -52 0 0 23 52 0 h
.1597 g 2026 4083 N -52 0 0 22 52 0 h
.1604 g 2026 4061 N -52 0 0 22 52 0 h
.161 g 2026 4038 N -52 0 0 23 52 0 h
.1617 g 2026 4016 N -52 0 0 22 52 0 h
.1625 g 2026 3994 N -52 0 0 22 52 0 h
.1633 g 2026 3972 N -52 0 0 22 52 0 h
.1642 g 2026 3949 N -52 0 0 23 52 0 h
.1652 g 2026 3927 N -52 0 0 22 52 0 h
.1663 g 2026 3905 N -52 0 0 22 52 0 h
.1675 g 2026 3882 N -52 0 0 23 52 0 h
.1688 g 2026 3860 N -52 0 0 22 52 0 h
.1702 g 2026 3838 N -52 0 0 22 52 0 h
.1715 g 2026 3815 N -52 0 0 23 52 0 h
.1729 g 2026 3793 N -52 0 0 22 52 0 h
.1742 g 2026 3771 N -52 0 0 22 52 0 h
.1755 g 2026 3749 N -52 0 0 22 52 0 h
.1767 g 2026 3726 N -52 0 0 23 52 0 h
.178 g 2026 3704 N -52 0 0 22 52 0 h
.1793 g 2026 3682 N -52 0 0 22 52 0 h
.1806 g 2026 3659 N -52 0 0 23 52 0 h
.1819 g 2026 3637 N -52 0 0 22 52 0 h
.1832 g 2026 3615 N -52 0 0 22 52 0 h
.1846 g 2026 3593 N -52 0 0 22 52 0 h
.1861 g 2026 3570 N -52 0 0 23 52 0 h
.1875 g 2026 3548 N -52 0 0 22 52 0 h
.189 g 2026 3526 N -52 0 0 22 52 0 h
.1904 g 2026 3503 N -52 0 0 23 52 0 h
.1918 g 2026 3481 N -52 0 0 22 52 0 h
.1931 g 2026 3459 N -52 0 0 22 52 0 h
.1944 g 2026 3436 N -52 0 0 23 52 0 h
.1957 g 2026 3414 N -52 0 0 22 52 0 h
.1972 g 2026 3392 N -52 0 0 22 52 0 h
.1987 g 2026 3370 N -52 0 0 22 52 0 h
.2003 g 2026 3347 N -52 0 0 23 52 0 h
.2019 g 2026 3325 N -52 0 0 22 52 0 h
.2034 g 2026 3303 N -52 0 0 22 52 0 h
.2048 g 2026 3280 N -52 0 0 23 52 0 h
.2061 g 2026 3258 N -52 0 0 22 52 0 h
.2072 g 2026 3236 N -52 0 0 22 52 0 h
.2081 g 2026 3214 N -52 0 0 22 52 0 h
.209 g 2026 3191 N -52 0 0 23 52 0 h
.2099 g 2026 3169 N -52 0 0 22 52 0 h
.2107 g 2026 3147 N -52 0 0 22 52 0 h
.2115 g 2026 3124 N -52 0 0 23 52 0 h
.2123 g 2026 3102 N -52 0 0 22 52 0 h
.2131 g 2026 3080 N -52 0 0 22 52 0 h
.2141 g 2026 3057 N -52 0 0 23 52 0 h
.2152 g 2026 3035 N -52 0 0 22 52 0 h
.2165 g 2026 3013 N -52 0 0 22 52 0 h
.2179 g 2026 2991 N -52 0 0 22 52 0 h
.2195 g 2026 2968 N -52 0 0 23 52 0 h
.2213 g 2026 2946 N -52 0 0 22 52 0 h
.2231 g 2026 2924 N -52 0 0 22 52 0 h
.2249 g 2026 2901 N -52 0 0 23 52 0 h
.2267 g 2026 2879 N -52 0 0 22 52 0 h
.2285 g 2026 2857 N -52 0 0 22 52 0 h
.2304 g 2026 2835 N -52 0 0 22 52 0 h
.2323 g 2026 2812 N -52 0 0 23 52 0 h
.2345 g 2026 2790 N -52 0 0 22 52 0 h
.2369 g 2026 2768 N -52 0 0 22 52 0 h
.2393 g 2026 2745 N -52 0 0 23 52 0 h
.2417 g 2026 2723 N -52 0 0 22 52 0 h
.2439 g 2026 2701 N -52 0 0 22 52 0 h
.2461 g 2026 2679 N -52 0 0 22 52 0 h
.2483 g 2026 2656 N -52 0 0 23 52 0 h
.2507 g 2026 2634 N -52 0 0 22 52 0 h
.2532 g 2026 2612 N -52 0 0 22 52 0 h
.256 g 2026 2589 N -52 0 0 23 52 0 h
.2588 g 2026 2567 N -52 0 0 22 52 0 h
.2615 g 2026 2545 N -52 0 0 22 52 0 h
.2643 g 2026 2522 N -52 0 0 23 52 0 h
.267 g 2026 2500 N -52 0 0 22 52 0 h
.2699 g 2026 2478 N -52 0 0 22 52 0 h
.273 g 2026 2456 N -52 0 0 22 52 0 h
.2763 g 2026 2433 N -52 0 0 23 52 0 h
.2797 g 2026 2411 N -52 0 0 22 52 0 h
.2832 g 2026 2389 N -52 0 0 22 52 0 h
.2868 g 2026 2366 N -52 0 0 23 52 0 h
.2903 g 2026 2344 N -52 0 0 22 52 0 h
.2938 g 2026 2322 N -52 0 0 22 52 0 h
.2971 g 2026 2300 N -52 0 0 22 52 0 h
.3005 g 2026 2277 N -52 0 0 23 52 0 h
.304 g 2026 2255 N -52 0 0 22 52 0 h
.3077 g 2026 2233 N -52 0 0 22 52 0 h
.3117 g 2026 2210 N -52 0 0 23 52 0 h
.316 g 2026 2188 N -52 0 0 22 52 0 h
.3204 g 2026 2166 N -52 0 0 22 52 0 h
.3249 g 2026 2143 N -52 0 0 23 52 0 h
.3295 g 2026 2121 N -52 0 0 22 52 0 h
.3341 g 2026 2099 N -52 0 0 22 52 0 h
.3389 g 2026 2077 N -52 0 0 22 52 0 h
.3438 g 2026 2054 N -52 0 0 23 52 0 h
.349 g 2026 2032 N -52 0 0 22 52 0 h
.3542 g 2026 2010 N -52 0 0 22 52 0 h
.3597 g 2026 1987 N -52 0 0 23 52 0 h
.3655 g 2026 1965 N -52 0 0 22 52 0 h
.3716 g 2026 1943 N -52 0 0 22 52 0 h
.3782 g 2026 1921 N -52 0 0 22 52 0 h
.385 g 2026 1898 N -52 0 0 23 52 0 h
.3921 g 2026 1876 N -52 0 0 22 52 0 h
.3993 g 2026 1854 N -52 0 0 22 52 0 h
.4066 g 2026 1831 N -52 0 0 23 52 0 h
.414 g 2026 1809 N -52 0 0 22 52 0 h
.4213 g 2026 1787 N -52 0 0 22 52 0 h
.4288 g 2026 1764 N -52 0 0 23 52 0 h
.4364 g 2026 1742 N -52 0 0 22 52 0 h
.4442 g 2026 1720 N -52 0 0 22 52 0 h
.4523 g 2026 1698 N -52 0 0 22 52 0 h
.461 g 2026 1675 N -52 0 0 23 52 0 h
.4704 g 2026 1653 N -52 0 0 22 52 0 h
.4805 g 2026 1631 N -52 0 0 22 52 0 h
.4914 g 2026 1608 N -52 0 0 23 52 0 h
.5029 g 2026 1586 N -52 0 0 22 52 0 h
.515 g 2026 1564 N -52 0 0 22 52 0 h
.5275 g 2026 1542 N -52 0 0 22 52 0 h
.5406 g 2026 1519 N -52 0 0 23 52 0 h
.554 g 2026 1497 N -52 0 0 22 52 0 h
.568 g 2026 1475 N -52 0 0 22 52 0 h
.5828 g 2026 1452 N -52 0 0 23 52 0 h
.5985 g 2026 1430 N -52 0 0 22 52 0 h
.615 g 2026 1408 N -52 0 0 22 52 0 h
.6323 g 2026 1385 N -52 0 0 23 52 0 h
.6505 g 2026 1363 N -52 0 0 22 52 0 h
.6694 g 2026 1341 N -52 0 0 22 52 0 h
.6893 g 2026 1319 N -52 0 0 22 52 0 h
.7102 g 2026 1296 N -52 0 0 23 52 0 h
.7322 g 2026 1274 N -52 0 0 22 52 0 h
.7554 g 2026 1252 N -52 0 0 22 52 0 h
.7796 g 2026 1229 N -52 0 0 23 52 0 h
.8049 g 2026 1207 N -52 0 0 22 52 0 h
.831 g 2026 1185 N -52 0 0 22 52 0 h
.8573 g 2026 1163 N -52 0 0 22 52 0 h
.8831 g 2026 1140 N -52 0 0 23 52 0 h
.907 g 2026 1118 N -52 0 0 22 52 0 h
.9275 g 2026 1096 N -52 0 0 22 52 0 h
.9426 g 2026 1073 N -52 0 0 23 52 0 h
.9496 g 2026 1051 N -52 0 0 22 52 0 h
.2409 g 2078 4150 N -53 0 0 22 53 0 h
.2419 g 2078 4128 N -53 0 0 22 53 0 h
.2427 g 2078 4105 N -53 0 0 23 53 0 h
.2435 g 2078 4083 N -53 0 0 22 53 0 h
.2442 g 2078 4061 N -53 0 0 22 53 0 h
.2448 g 2078 4038 N -53 0 0 23 53 0 h
.2455 g 2078 4016 N -53 0 0 22 53 0 h
.2462 g 2078 3994 N -53 0 0 22 53 0 h
.2471 g 2078 3972 N -53 0 0 22 53 0 h
.248 g 2078 3949 N -53 0 0 23 53 0 h
.249 g 2078 3927 N -53 0 0 22 53 0 h
.2501 g 2078 3905 N -53 0 0 22 53 0 h
.2512 g 2078 3882 N -53 0 0 23 53 0 h
.2525 g 2078 3860 N -53 0 0 22 53 0 h
.2538 g 2078 3838 N -53 0 0 22 53 0 h
.2552 g 2078 3815 N -53 0 0 23 53 0 h
.2565 g 2078 3793 N -53 0 0 22 53 0 h
.2578 g 2078 3771 N -53 0 0 22 53 0 h
.2591 g 2078 3749 N -53 0 0 22 53 0 h
.2603 g 2078 3726 N -53 0 0 23 53 0 h
.2616 g 2078 3704 N -53 0 0 22 53 0 h
.2629 g 2078 3682 N -53 0 0 22 53 0 h
.2642 g 2078 3659 N -53 0 0 23 53 0 h
.2654 g 2078 3637 N -53 0 0 22 53 0 h
.2667 g 2078 3615 N -53 0 0 22 53 0 h
.2681 g 2078 3593 N -53 0 0 22 53 0 h
.2695 g 2078 3570 N -53 0 0 23 53 0 h
.271 g 2078 3548 N -53 0 0 22 53 0 h
.2724 g 2078 3526 N -53 0 0 22 53 0 h
.2738 g 2078 3503 N -53 0 0 23 53 0 h
.2751 g 2078 3481 N -53 0 0 22 53 0 h
.2765 g 2078 3459 N -53 0 0 22 53 0 h
.2778 g 2078 3436 N -53 0 0 23 53 0 h
.2791 g 2078 3414 N -53 0 0 22 53 0 h
.2805 g 2078 3392 N -53 0 0 22 53 0 h
.2821 g 2078 3370 N -53 0 0 22 53 0 h
.2837 g 2078 3347 N -53 0 0 23 53 0 h
.2852 g 2078 3325 N -53 0 0 22 53 0 h
.2867 g 2078 3303 N -53 0 0 22 53 0 h
.2881 g 2078 3280 N -53 0 0 23 53 0 h
.2893 g 2078 3258 N -53 0 0 22 53 0 h
.2904 g 2078 3236 N -53 0 0 22 53 0 h
.2913 g 2078 3214 N -53 0 0 22 53 0 h
.2922 g 2078 3191 N -53 0 0 23 53 0 h
.2931 g 2078 3169 N -53 0 0 22 53 0 h
.2939 g 2078 3147 N -53 0 0 22 53 0 h
.2948 g 2078 3124 N -53 0 0 23 53 0 h
.2957 g 2078 3102 N -53 0 0 22 53 0 h
.2966 g 2078 3080 N -53 0 0 22 53 0 h
.2976 g 2078 3057 N -53 0 0 23 53 0 h
.2987 g 2078 3035 N -53 0 0 22 53 0 h
.3 g 2078 3013 N -53 0 0 22 53 0 h
.3015 g 2078 2991 N -53 0 0 22 53 0 h
.3032 g 2078 2968 N -53 0 0 23 53 0 h
.3049 g 2078 2946 N -53 0 0 22 53 0 h
.3067 g 2078 2924 N -53 0 0 22 53 0 h
.3085 g 2078 2901 N -53 0 0 23 53 0 h
.3102 g 2078 2879 N -53 0 0 22 53 0 h
.312 g 2078 2857 N -53 0 0 22 53 0 h
.3138 g 2078 2835 N -53 0 0 22 53 0 h
.3157 g 2078 2812 N -53 0 0 23 53 0 h
.3179 g 2078 2790 N -53 0 0 22 53 0 h
.3202 g 2078 2768 N -53 0 0 22 53 0 h
.3227 g 2078 2745 N -53 0 0 23 53 0 h
.325 g 2078 2723 N -53 0 0 22 53 0 h
.3273 g 2078 2701 N -53 0 0 22 53 0 h
.3295 g 2078 2679 N -53 0 0 22 53 0 h
.3317 g 2078 2656 N -53 0 0 23 53 0 h
.3341 g 2078 2634 N -53 0 0 22 53 0 h
.3367 g 2078 2612 N -53 0 0 22 53 0 h
.3394 g 2078 2589 N -53 0 0 23 53 0 h
.3421 g 2078 2567 N -53 0 0 22 53 0 h
.3449 g 2078 2545 N -53 0 0 22 53 0 h
.3476 g 2078 2522 N -53 0 0 23 53 0 h
.3503 g 2078 2500 N -53 0 0 22 53 0 h
.3531 g 2078 2478 N -53 0 0 22 53 0 h
.3561 g 2078 2456 N -53 0 0 22 53 0 h
.3593 g 2078 2433 N -53 0 0 23 53 0 h
.3627 g 2078 2411 N -53 0 0 22 53 0 h
.3662 g 2078 2389 N -53 0 0 22 53 0 h
.3696 g 2078 2366 N -53 0 0 23 53 0 h
.3731 g 2078 2344 N -53 0 0 22 53 0 h
.3764 g 2078 2322 N -53 0 0 22 53 0 h
.3798 g 2078 2300 N -53 0 0 22 53 0 h
.3831 g 2078 2277 N -53 0 0 23 53 0 h
.3865 g 2078 2255 N -53 0 0 22 53 0 h
.3902 g 2078 2233 N -53 0 0 22 53 0 h
.3942 g 2078 2210 N -53 0 0 23 53 0 h
.3985 g 2078 2188 N -53 0 0 22 53 0 h
.403 g 2078 2166 N -53 0 0 22 53 0 h
.4075 g 2078 2143 N -53 0 0 23 53 0 h
.4121 g 2078 2121 N -53 0 0 22 53 0 h
.4167 g 2078 2099 N -53 0 0 22 53 0 h
.4214 g 2078 2077 N -53 0 0 22 53 0 h
.4263 g 2078 2054 N -53 0 0 23 53 0 h
.4313 g 2078 2032 N -53 0 0 22 53 0 h
.4364 g 2078 2010 N -53 0 0 22 53 0 h
.4416 g 2078 1987 N -53 0 0 23 53 0 h
.4471 g 2078 1965 N -53 0 0 22 53 0 h
.4529 g 2078 1943 N -53 0 0 22 53 0 h
.459 g 2078 1921 N -53 0 0 22 53 0 h
.4654 g 2078 1898 N -53 0 0 23 53 0 h
.4721 g 2078 1876 N -53 0 0 22 53 0 h
.4789 g 2078 1854 N -53 0 0 22 53 0 h
.4858 g 2078 1831 N -53 0 0 23 53 0 h
.4928 g 2078 1809 N -53 0 0 22 53 0 h
.4998 g 2078 1787 N -53 0 0 22 53 0 h
.5068 g 2078 1764 N -53 0 0 23 53 0 h
.514 g 2078 1742 N -53 0 0 22 53 0 h
.5214 g 2078 1720 N -53 0 0 22 53 0 h
.5292 g 2078 1698 N -53 0 0 22 53 0 h
.5375 g 2078 1675 N -53 0 0 23 53 0 h
.5466 g 2078 1653 N -53 0 0 22 53 0 h
.5563 g 2078 1631 N -53 0 0 22 53 0 h
.5667 g 2078 1608 N -53 0 0 23 53 0 h
.5777 g 2078 1586 N -53 0 0 22 53 0 h
.589 g 2078 1564 N -53 0 0 22 53 0 h
.6008 g 2078 1542 N -53 0 0 22 53 0 h
.6127 g 2078 1519 N -53 0 0 23 53 0 h
.625 g 2078 1497 N -53 0 0 22 53 0 h
.6376 g 2078 1475 N -53 0 0 22 53 0 h
.6507 g 2078 1452 N -53 0 0 23 53 0 h
.6646 g 2078 1430 N -53 0 0 22 53 0 h
.6792 g 2078 1408 N -53 0 0 22 53 0 h
.6944 g 2078 1385 N -53 0 0 23 53 0 h
.7103 g 2078 1363 N -53 0 0 22 53 0 h
.7266 g 2078 1341 N -53 0 0 22 53 0 h
.7435 g 2078 1319 N -53 0 0 22 53 0 h
.7608 g 2078 1296 N -53 0 0 23 53 0 h
.7786 g 2078 1274 N -53 0 0 22 53 0 h
.7967 g 2078 1252 N -53 0 0 22 53 0 h
.8151 g 2078 1229 N -53 0 0 23 53 0 h
.8334 g 2078 1207 N -53 0 0 22 53 0 h
.8513 g 2078 1185 N -53 0 0 22 53 0 h
.868 g 2078 1163 N -53 0 0 22 53 0 h
.8824 g 2078 1140 N -53 0 0 23 53 0 h
.8932 g 2078 1118 N -53 0 0 22 53 0 h
.8988 g 2078 1096 N -53 0 0 22 53 0 h
.8973 g 2078 1073 N -53 0 0 23 53 0 h
.886 g 2078 1051 N -53 0 0 22 53 0 h
.2938 g 2131 4150 N -52 0 0 22 52 0 h
.2948 g 2131 4128 N -52 0 0 22 52 0 h
.2956 g 2131 4105 N -52 0 0 23 52 0 h
.2964 g 2131 4083 N -52 0 0 22 52 0 h
.2971 g 2131 4061 N -52 0 0 22 52 0 h
.2978 g 2131 4038 N -52 0 0 23 52 0 h
.2985 g 2131 4016 N -52 0 0 22 52 0 h
.2993 g 2131 3994 N -52 0 0 22 52 0 h
.3001 g 2131 3972 N -52 0 0 22 52 0 h
.301 g 2131 3949 N -52 0 0 23 52 0 h
.302 g 2131 3927 N -52 0 0 22 52 0 h
.3031 g 2131 3905 N -52 0 0 22 52 0 h
.3042 g 2131 3882 N -52 0 0 23 52 0 h
.3054 g 2131 3860 N -52 0 0 22 52 0 h
.3067 g 2131 3838 N -52 0 0 22 52 0 h
.308 g 2131 3815 N -52 0 0 23 52 0 h
.3093 g 2131 3793 N -52 0 0 22 52 0 h
.3106 g 2131 3771 N -52 0 0 22 52 0 h
.3119 g 2131 3749 N -52 0 0 22 52 0 h
.3131 g 2131 3726 N -52 0 0 23 52 0 h
.3144 g 2131 3704 N -52 0 0 22 52 0 h
.3156 g 2131 3682 N -52 0 0 22 52 0 h
.3169 g 2131 3659 N -52 0 0 23 52 0 h
.3181 g 2131 3637 N -52 0 0 22 52 0 h
.3194 g 2131 3615 N -52 0 0 22 52 0 h
.3207 g 2131 3593 N -52 0 0 22 52 0 h
.3221 g 2131 3570 N -52 0 0 23 52 0 h
.3235 g 2131 3548 N -52 0 0 22 52 0 h
.3249 g 2131 3526 N -52 0 0 22 52 0 h
.3262 g 2131 3503 N -52 0 0 23 52 0 h
.3276 g 2131 3481 N -52 0 0 22 52 0 h
.3289 g 2131 3459 N -52 0 0 22 52 0 h
.3302 g 2131 3436 N -52 0 0 23 52 0 h
.3315 g 2131 3414 N -52 0 0 22 52 0 h
.3329 g 2131 3392 N -52 0 0 22 52 0 h
.3344 g 2131 3370 N -52 0 0 22 52 0 h
.3359 g 2131 3347 N -52 0 0 23 52 0 h
.3375 g 2131 3325 N -52 0 0 22 52 0 h
.3389 g 2131 3303 N -52 0 0 22 52 0 h
.3402 g 2131 3280 N -52 0 0 23 52 0 h
.3414 g 2131 3258 N -52 0 0 22 52 0 h
.3424 g 2131 3236 N -52 0 0 22 52 0 h
.3433 g 2131 3214 N -52 0 0 22 52 0 h
.3442 g 2131 3191 N -52 0 0 23 52 0 h
.345 g 2131 3169 N -52 0 0 22 52 0 h
.3459 g 2131 3147 N -52 0 0 22 52 0 h
.3468 g 2131 3124 N -52 0 0 23 52 0 h
.3476 g 2131 3102 N -52 0 0 22 52 0 h
.3485 g 2131 3080 N -52 0 0 22 52 0 h
.3495 g 2131 3057 N -52 0 0 23 52 0 h
.3506 g 2131 3035 N -52 0 0 22 52 0 h
.3519 g 2131 3013 N -52 0 0 22 52 0 h
.3533 g 2131 2991 N -52 0 0 22 52 0 h
.3549 g 2131 2968 N -52 0 0 23 52 0 h
.3566 g 2131 2946 N -52 0 0 22 52 0 h
.3583 g 2131 2924 N -52 0 0 22 52 0 h
.36 g 2131 2901 N -52 0 0 23 52 0 h
.3616 g 2131 2879 N -52 0 0 22 52 0 h
.3633 g 2131 2857 N -52 0 0 22 52 0 h
.3651 g 2131 2835 N -52 0 0 22 52 0 h
.367 g 2131 2812 N -52 0 0 23 52 0 h
.3691 g 2131 2790 N -52 0 0 22 52 0 h
.3714 g 2131 2768 N -52 0 0 22 52 0 h
.3738 g 2131 2745 N -52 0 0 23 52 0 h
.3762 g 2131 2723 N -52 0 0 22 52 0 h
.3785 g 2131 2701 N -52 0 0 22 52 0 h
.3807 g 2131 2679 N -52 0 0 22 52 0 h
.383 g 2131 2656 N -52 0 0 23 52 0 h
.3853 g 2131 2634 N -52 0 0 22 52 0 h
.3879 g 2131 2612 N -52 0 0 22 52 0 h
.3906 g 2131 2589 N -52 0 0 23 52 0 h
.3933 g 2131 2567 N -52 0 0 22 52 0 h
.396 g 2131 2545 N -52 0 0 22 52 0 h
.3986 g 2131 2522 N -52 0 0 23 52 0 h
.4013 g 2131 2500 N -52 0 0 22 52 0 h
.404 g 2131 2478 N -52 0 0 22 52 0 h
.407 g 2131 2456 N -52 0 0 22 52 0 h
.4101 g 2131 2433 N -52 0 0 23 52 0 h
.4134 g 2131 2411 N -52 0 0 22 52 0 h
.4167 g 2131 2389 N -52 0 0 22 52 0 h
.4201 g 2131 2366 N -52 0 0 23 52 0 h
.4234 g 2131 2344 N -52 0 0 22 52 0 h
.4266 g 2131 2322 N -52 0 0 22 52 0 h
.4298 g 2131 2300 N -52 0 0 22 52 0 h
.433 g 2131 2277 N -52 0 0 23 52 0 h
.4363 g 2131 2255 N -52 0 0 22 52 0 h
.4399 g 2131 2233 N -52 0 0 22 52 0 h
.4439 g 2131 2210 N -52 0 0 23 52 0 h
.448 g 2131 2188 N -52 0 0 22 52 0 h
.4524 g 2131 2166 N -52 0 0 22 52 0 h
.4569 g 2131 2143 N -52 0 0 23 52 0 h
.4614 g 2131 2121 N -52 0 0 22 52 0 h
.4659 g 2131 2099 N -52 0 0 22 52 0 h
.4706 g 2131 2077 N -52 0 0 22 52 0 h
.4753 g 2131 2054 N -52 0 0 23 52 0 h
.4801 g 2131 2032 N -52 0 0 22 52 0 h
.485 g 2131 2010 N -52 0 0 22 52 0 h
.49 g 2131 1987 N -52 0 0 23 52 0 h
.4953 g 2131 1965 N -52 0 0 22 52 0 h
.5007 g 2131 1943 N -52 0 0 22 52 0 h
.5065 g 2131 1921 N -52 0 0 22 52 0 h
.5126 g 2131 1898 N -52 0 0 23 52 0 h
.5188 g 2131 1876 N -52 0 0 22 52 0 h
.5253 g 2131 1854 N -52 0 0 22 52 0 h
.5318 g 2131 1831 N -52 0 0 23 52 0 h
.5384 g 2131 1809 N -52 0 0 22 52 0 h
.545 g 2131 1787 N -52 0 0 22 52 0 h
.5517 g 2131 1764 N -52 0 0 23 52 0 h
.5584 g 2131 1742 N -52 0 0 22 52 0 h
.5654 g 2131 1720 N -52 0 0 22 52 0 h
.5728 g 2131 1698 N -52 0 0 22 52 0 h
.5808 g 2131 1675 N -52 0 0 23 52 0 h
.5894 g 2131 1653 N -52 0 0 22 52 0 h
.5987 g 2131 1631 N -52 0 0 22 52 0 h
.6085 g 2131 1608 N -52 0 0 23 52 0 h
.6188 g 2131 1586 N -52 0 0 22 52 0 h
.6294 g 2131 1564 N -52 0 0 22 52 0 h
.6401 g 2131 1542 N -52 0 0 22 52 0 h
.6509 g 2131 1519 N -52 0 0 23 52 0 h
.6619 g 2131 1497 N -52 0 0 22 52 0 h
.6729 g 2131 1475 N -52 0 0 22 52 0 h
.6844 g 2131 1452 N -52 0 0 23 52 0 h
.6964 g 2131 1430 N -52 0 0 22 52 0 h
.7089 g 2131 1408 N -52 0 0 22 52 0 h
.7218 g 2131 1385 N -52 0 0 23 52 0 h
.735 g 2131 1363 N -52 0 0 22 52 0 h
.7485 g 2131 1341 N -52 0 0 22 52 0 h
.762 g 2131 1319 N -52 0 0 22 52 0 h
.7755 g 2131 1296 N -52 0 0 23 52 0 h
.7888 g 2131 1274 N -52 0 0 22 52 0 h
.8019 g 2131 1252 N -52 0 0 22 52 0 h
.8144 g 2131 1229 N -52 0 0 23 52 0 h
.8262 g 2131 1207 N -52 0 0 22 52 0 h
.8367 g 2131 1185 N -52 0 0 22 52 0 h
.8452 g 2131 1163 N -52 0 0 22 52 0 h
.8506 g 2131 1140 N -52 0 0 23 52 0 h
.8514 g 2131 1118 N -52 0 0 22 52 0 h
.8462 g 2131 1096 N -52 0 0 22 52 0 h
.8332 g 2131 1073 N -52 0 0 23 52 0 h
.81 g 2131 1051 N -52 0 0 22 52 0 h
.3307 g 2183 4150 N -53 0 0 22 53 0 h
.3317 g 2183 4128 N -53 0 0 22 53 0 h
.3325 g 2183 4105 N -53 0 0 23 53 0 h
.3333 g 2183 4083 N -53 0 0 22 53 0 h
.3341 g 2183 4061 N -53 0 0 22 53 0 h
.3348 g 2183 4038 N -53 0 0 23 53 0 h
.3356 g 2183 4016 N -53 0 0 22 53 0 h
.3363 g 2183 3994 N -53 0 0 22 53 0 h
.3372 g 2183 3972 N -53 0 0 22 53 0 h
.3381 g 2183 3949 N -53 0 0 23 53 0 h
.3391 g 2183 3927 N -53 0 0 22 53 0 h
.3401 g 2183 3905 N -53 0 0 22 53 0 h
.3412 g 2183 3882 N -53 0 0 23 53 0 h
.3424 g 2183 3860 N -53 0 0 22 53 0 h
.3437 g 2183 3838 N -53 0 0 22 53 0 h
.345 g 2183 3815 N -53 0 0 23 53 0 h
.3462 g 2183 3793 N -53 0 0 22 53 0 h
.3475 g 2183 3771 N -53 0 0 22 53 0 h
.3487 g 2183 3749 N -53 0 0 22 53 0 h
.3499 g 2183 3726 N -53 0 0 23 53 0 h
.3512 g 2183 3704 N -53 0 0 22 53 0 h
.3525 g 2183 3682 N -53 0 0 22 53 0 h
.3537 g 2183 3659 N -53 0 0 23 53 0 h
.3549 g 2183 3637 N -53 0 0 22 53 0 h
.3562 g 2183 3615 N -53 0 0 22 53 0 h
.3574 g 2183 3593 N -53 0 0 22 53 0 h
.3588 g 2183 3570 N -53 0 0 23 53 0 h
.3601 g 2183 3548 N -53 0 0 22 53 0 h
.3615 g 2183 3526 N -53 0 0 22 53 0 h
.3629 g 2183 3503 N -53 0 0 23 53 0 h
.3642 g 2183 3481 N -53 0 0 22 53 0 h
.3655 g 2183 3459 N -53 0 0 22 53 0 h
.3668 g 2183 3436 N -53 0 0 23 53 0 h
.3681 g 2183 3414 N -53 0 0 22 53 0 h
.3695 g 2183 3392 N -53 0 0 22 53 0 h
.3709 g 2183 3370 N -53 0 0 22 53 0 h
.3725 g 2183 3347 N -53 0 0 23 53 0 h
.374 g 2183 3325 N -53 0 0 22 53 0 h
.3754 g 2183 3303 N -53 0 0 22 53 0 h
.3766 g 2183 3280 N -53 0 0 23 53 0 h
.3778 g 2183 3258 N -53 0 0 22 53 0 h
.3787 g 2183 3236 N -53 0 0 22 53 0 h
.3797 g 2183 3214 N -53 0 0 22 53 0 h
.3805 g 2183 3191 N -53 0 0 23 53 0 h
.3814 g 2183 3169 N -53 0 0 22 53 0 h
.3822 g 2183 3147 N -53 0 0 22 53 0 h
.3831 g 2183 3124 N -53 0 0 23 53 0 h
.3839 g 2183 3102 N -53 0 0 22 53 0 h
.3848 g 2183 3080 N -53 0 0 22 53 0 h
.3858 g 2183 3057 N -53 0 0 23 53 0 h
.3868 g 2183 3035 N -53 0 0 22 53 0 h
.388 g 2183 3013 N -53 0 0 22 53 0 h
.3894 g 2183 2991 N -53 0 0 22 53 0 h
.3909 g 2183 2968 N -53 0 0 23 53 0 h
.3925 g 2183 2946 N -53 0 0 22 53 0 h
.3941 g 2183 2924 N -53 0 0 22 53 0 h
.3957 g 2183 2901 N -53 0 0 23 53 0 h
.3973 g 2183 2879 N -53 0 0 22 53 0 h
.3988 g 2183 2857 N -53 0 0 22 53 0 h
.4005 g 2183 2835 N -53 0 0 22 53 0 h
.4024 g 2183 2812 N -53 0 0 23 53 0 h
.4045 g 2183 2790 N -53 0 0 22 53 0 h
.4068 g 2183 2768 N -53 0 0 22 53 0 h
.4092 g 2183 2745 N -53 0 0 23 53 0 h
.4116 g 2183 2723 N -53 0 0 22 53 0 h
.414 g 2183 2701 N -53 0 0 22 53 0 h
.4162 g 2183 2679 N -53 0 0 22 53 0 h
.4185 g 2183 2656 N -53 0 0 23 53 0 h
.4209 g 2183 2634 N -53 0 0 22 53 0 h
.4234 g 2183 2612 N -53 0 0 22 53 0 h
.426 g 2183 2589 N -53 0 0 23 53 0 h
.4287 g 2183 2567 N -53 0 0 22 53 0 h
.4314 g 2183 2545 N -53 0 0 22 53 0 h
.434 g 2183 2522 N -53 0 0 23 53 0 h
.4366 g 2183 2500 N -53 0 0 22 53 0 h
.4393 g 2183 2478 N -53 0 0 22 53 0 h
.4422 g 2183 2456 N -53 0 0 22 53 0 h
.4453 g 2183 2433 N -53 0 0 23 53 0 h
.4485 g 2183 2411 N -53 0 0 22 53 0 h
.4518 g 2183 2389 N -53 0 0 22 53 0 h
.455 g 2183 2366 N -53 0 0 23 53 0 h
.4582 g 2183 2344 N -53 0 0 22 53 0 h
.4612 g 2183 2322 N -53 0 0 22 53 0 h
.4643 g 2183 2300 N -53 0 0 22 53 0 h
.4673 g 2183 2277 N -53 0 0 23 53 0 h
.4705 g 2183 2255 N -53 0 0 22 53 0 h
.474 g 2183 2233 N -53 0 0 22 53 0 h
.4778 g 2183 2210 N -53 0 0 23 53 0 h
.4818 g 2183 2188 N -53 0 0 22 53 0 h
.4861 g 2183 2166 N -53 0 0 22 53 0 h
.4904 g 2183 2143 N -53 0 0 23 53 0 h
.4948 g 2183 2121 N -53 0 0 22 53 0 h
.4992 g 2183 2099 N -53 0 0 22 53 0 h
.5037 g 2183 2077 N -53 0 0 22 53 0 h
.5083 g 2183 2054 N -53 0 0 23 53 0 h
.513 g 2183 2032 N -53 0 0 22 53 0 h
.5177 g 2183 2010 N -53 0 0 22 53 0 h
.5225 g 2183 1987 N -53 0 0 23 53 0 h
.5275 g 2183 1965 N -53 0 0 22 53 0 h
.5328 g 2183 1943 N -53 0 0 22 53 0 h
.5383 g 2183 1921 N -53 0 0 22 53 0 h
.544 g 2183 1898 N -53 0 0 23 53 0 h
.5499 g 2183 1876 N -53 0 0 22 53 0 h
.5561 g 2183 1854 N -53 0 0 22 53 0 h
.5623 g 2183 1831 N -53 0 0 23 53 0 h
.5686 g 2183 1809 N -53 0 0 22 53 0 h
.5749 g 2183 1787 N -53 0 0 22 53 0 h
.5811 g 2183 1764 N -53 0 0 23 53 0 h
.5875 g 2183 1742 N -53 0 0 22 53 0 h
.5941 g 2183 1720 N -53 0 0 22 53 0 h
.6011 g 2183 1698 N -53 0 0 22 53 0 h
.6086 g 2183 1675 N -53 0 0 23 53 0 h
.6168 g 2183 1653 N -53 0 0 22 53 0 h
.6255 g 2183 1631 N -53 0 0 22 53 0 h
.6347 g 2183 1608 N -53 0 0 23 53 0 h
.6441 g 2183 1586 N -53 0 0 22 53 0 h
.6537 g 2183 1564 N -53 0 0 22 53 0 h
.6633 g 2183 1542 N -53 0 0 22 53 0 h
.6729 g 2183 1519 N -53 0 0 23 53 0 h
.6824 g 2183 1497 N -53 0 0 22 53 0 h
.692 g 2183 1475 N -53 0 0 22 53 0 h
.7017 g 2183 1452 N -53 0 0 23 53 0 h
.7117 g 2183 1430 N -53 0 0 22 53 0 h
.7221 g 2183 1408 N -53 0 0 22 53 0 h
.7326 g 2183 1385 N -53 0 0 23 53 0 h
.7432 g 2183 1363 N -53 0 0 22 53 0 h
.7536 g 2183 1341 N -53 0 0 22 53 0 h
.7637 g 2183 1319 N -53 0 0 22 53 0 h
.7734 g 2183 1296 N -53 0 0 23 53 0 h
.7824 g 2183 1274 N -53 0 0 22 53 0 h
.7907 g 2183 1252 N -53 0 0 22 53 0 h
.798 g 2183 1229 N -53 0 0 23 53 0 h
.8041 g 2183 1207 N -53 0 0 22 53 0 h
.8085 g 2183 1185 N -53 0 0 22 53 0 h
.8105 g 2183 1163 N -53 0 0 22 53 0 h
.8091 g 2183 1140 N -53 0 0 23 53 0 h
.8028 g 2183 1118 N -53 0 0 22 53 0 h
.7903 g 2183 1096 N -53 0 0 22 53 0 h
.7697 g 2183 1073 N -53 0 0 23 53 0 h
.7389 g 2183 1051 N -53 0 0 22 53 0 h
.3581 g 2236 4150 N -52 0 0 22 52 0 h
.359 g 2236 4128 N -52 0 0 22 52 0 h
.3599 g 2236 4105 N -52 0 0 23 52 0 h
.3607 g 2236 4083 N -52 0 0 22 52 0 h
.3615 g 2236 4061 N -52 0 0 22 52 0 h
.3623 g 2236 4038 N -52 0 0 23 52 0 h
.363 g 2236 4016 N -52 0 0 22 52 0 h
.3638 g 2236 3994 N -52 0 0 22 52 0 h
.3647 g 2236 3972 N -52 0 0 22 52 0 h
.3656 g 2236 3949 N -52 0 0 23 52 0 h
.3666 g 2236 3927 N -52 0 0 22 52 0 h
.3676 g 2236 3905 N -52 0 0 22 52 0 h
.3687 g 2236 3882 N -52 0 0 23 52 0 h
.3699 g 2236 3860 N -52 0 0 22 52 0 h
.3711 g 2236 3838 N -52 0 0 22 52 0 h
.3724 g 2236 3815 N -52 0 0 23 52 0 h
.3736 g 2236 3793 N -52 0 0 22 52 0 h
.3748 g 2236 3771 N -52 0 0 22 52 0 h
.376 g 2236 3749 N -52 0 0 22 52 0 h
.3773 g 2236 3726 N -52 0 0 23 52 0 h
.3785 g 2236 3704 N -52 0 0 22 52 0 h
.3798 g 2236 3682 N -52 0 0 22 52 0 h
.381 g 2236 3659 N -52 0 0 23 52 0 h
.3822 g 2236 3637 N -52 0 0 22 52 0 h
.3834 g 2236 3615 N -52 0 0 22 52 0 h
.3847 g 2236 3593 N -52 0 0 22 52 0 h
.386 g 2236 3570 N -52 0 0 23 52 0 h
.3873 g 2236 3548 N -52 0 0 22 52 0 h
.3887 g 2236 3526 N -52 0 0 22 52 0 h
.39 g 2236 3503 N -52 0 0 23 52 0 h
.3914 g 2236 3481 N -52 0 0 22 52 0 h
.3927 g 2236 3459 N -52 0 0 22 52 0 h
.394 g 2236 3436 N -52 0 0 23 52 0 h
.3953 g 2236 3414 N -52 0 0 22 52 0 h
.3967 g 2236 3392 N -52 0 0 22 52 0 h
.3981 g 2236 3370 N -52 0 0 22 52 0 h
.3996 g 2236 3347 N -52 0 0 23 52 0 h
.4011 g 2236 3325 N -52 0 0 22 52 0 h
.4025 g 2236 3303 N -52 0 0 22 52 0 h
.4037 g 2236 3280 N -52 0 0 23 52 0 h
.4048 g 2236 3258 N -52 0 0 22 52 0 h
.4058 g 2236 3236 N -52 0 0 22 52 0 h
.4067 g 2236 3214 N -52 0 0 22 52 0 h
.4076 g 2236 3191 N -52 0 0 23 52 0 h
.4085 g 2236 3169 N -52 0 0 22 52 0 h
.4093 g 2236 3147 N -52 0 0 22 52 0 h
.4102 g 2236 3124 N -52 0 0 23 52 0 h
.4111 g 2236 3102 N -52 0 0 22 52 0 h
.412 g 2236 3080 N -52 0 0 22 52 0 h
.4129 g 2236 3057 N -52 0 0 23 52 0 h
.4139 g 2236 3035 N -52 0 0 22 52 0 h
.4151 g 2236 3013 N -52 0 0 22 52 0 h
.4164 g 2236 2991 N -52 0 0 22 52 0 h
.4178 g 2236 2968 N -52 0 0 23 52 0 h
.4193 g 2236 2946 N -52 0 0 22 52 0 h
.4209 g 2236 2924 N -52 0 0 22 52 0 h
.4224 g 2236 2901 N -52 0 0 23 52 0 h
.4239 g 2236 2879 N -52 0 0 22 52 0 h
.4255 g 2236 2857 N -52 0 0 22 52 0 h
.4271 g 2236 2835 N -52 0 0 22 52 0 h
.429 g 2236 2812 N -52 0 0 23 52 0 h
.431 g 2236 2790 N -52 0 0 22 52 0 h
.4334 g 2236 2768 N -52 0 0 22 52 0 h
.4358 g 2236 2745 N -52 0 0 23 52 0 h
.4383 g 2236 2723 N -52 0 0 22 52 0 h
.4407 g 2236 2701 N -52 0 0 22 52 0 h
.443 g 2236 2679 N -52 0 0 22 52 0 h
.4453 g 2236 2656 N -52 0 0 23 52 0 h
.4477 g 2236 2634 N -52 0 0 22 52 0 h
.4502 g 2236 2612 N -52 0 0 22 52 0 h
.4528 g 2236 2589 N -52 0 0 23 52 0 h
.4555 g 2236 2567 N -52 0 0 22 52 0 h
.4581 g 2236 2545 N -52 0 0 22 52 0 h
.4606 g 2236 2522 N -52 0 0 23 52 0 h
.4632 g 2236 2500 N -52 0 0 22 52 0 h
.4659 g 2236 2478 N -52 0 0 22 52 0 h
.4688 g 2236 2456 N -52 0 0 22 52 0 h
.4718 g 2236 2433 N -52 0 0 23 52 0 h
.475 g 2236 2411 N -52 0 0 22 52 0 h
.4781 g 2236 2389 N -52 0 0 22 52 0 h
.4813 g 2236 2366 N -52 0 0 23 52 0 h
.4843 g 2236 2344 N -52 0 0 22 52 0 h
.4873 g 2236 2322 N -52 0 0 22 52 0 h
.4902 g 2236 2300 N -52 0 0 22 52 0 h
.4931 g 2236 2277 N -52 0 0 23 52 0 h
.4962 g 2236 2255 N -52 0 0 22 52 0 h
.4995 g 2236 2233 N -52 0 0 22 52 0 h
.5031 g 2236 2210 N -52 0 0 23 52 0 h
.507 g 2236 2188 N -52 0 0 22 52 0 h
.5111 g 2236 2166 N -52 0 0 22 52 0 h
.5153 g 2236 2143 N -52 0 0 23 52 0 h
.5195 g 2236 2121 N -52 0 0 22 52 0 h
.5238 g 2236 2099 N -52 0 0 22 52 0 h
.5282 g 2236 2077 N -52 0 0 22 52 0 h
.5326 g 2236 2054 N -52 0 0 23 52 0 h
.5371 g 2236 2032 N -52 0 0 22 52 0 h
.5417 g 2236 2010 N -52 0 0 22 52 0 h
.5463 g 2236 1987 N -52 0 0 23 52 0 h
.5511 g 2236 1965 N -52 0 0 22 52 0 h
.5561 g 2236 1943 N -52 0 0 22 52 0 h
.5613 g 2236 1921 N -52 0 0 22 52 0 h
.5668 g 2236 1898 N -52 0 0 23 52 0 h
.5724 g 2236 1876 N -52 0 0 22 52 0 h
.5783 g 2236 1854 N -52 0 0 22 52 0 h
.5842 g 2236 1831 N -52 0 0 23 52 0 h
.5901 g 2236 1809 N -52 0 0 22 52 0 h
.596 g 2236 1787 N -52 0 0 22 52 0 h
.6019 g 2236 1764 N -52 0 0 23 52 0 h
.6079 g 2236 1742 N -52 0 0 22 52 0 h
.6141 g 2236 1720 N -52 0 0 22 52 0 h
.6206 g 2236 1698 N -52 0 0 22 52 0 h
.6277 g 2236 1675 N -52 0 0 23 52 0 h
.6353 g 2236 1653 N -52 0 0 22 52 0 h
.6434 g 2236 1631 N -52 0 0 22 52 0 h
.6517 g 2236 1608 N -52 0 0 23 52 0 h
.6602 g 2236 1586 N -52 0 0 22 52 0 h
.6686 g 2236 1564 N -52 0 0 22 52 0 h
.677 g 2236 1542 N -52 0 0 22 52 0 h
.6853 g 2236 1519 N -52 0 0 23 52 0 h
.6933 g 2236 1497 N -52 0 0 22 52 0 h
.7013 g 2236 1475 N -52 0 0 22 52 0 h
.7093 g 2236 1452 N -52 0 0 23 52 0 h
.7173 g 2236 1430 N -52 0 0 22 52 0 h
.7256 g 2236 1408 N -52 0 0 22 52 0 h
.7338 g 2236 1385 N -52 0 0 23 52 0 h
.7418 g 2236 1363 N -52 0 0 22 52 0 h
.7493 g 2236 1341 N -52 0 0 22 52 0 h
.7562 g 2236 1319 N -52 0 0 22 52 0 h
.7624 g 2236 1296 N -52 0 0 23 52 0 h
.7676 g 2236 1274 N -52 0 0 22 52 0 h
.7718 g 2236 1252 N -52 0 0 22 52 0 h
.7747 g 2236 1229 N -52 0 0 23 52 0 h
.7761 g 2236 1207 N -52 0 0 22 52 0 h
.7757 g 2236 1185 N -52 0 0 22 52 0 h
.7729 g 2236 1163 N -52 0 0 22 52 0 h
.7666 g 2236 1140 N -52 0 0 23 52 0 h
.7554 g 2236 1118 N -52 0 0 22 52 0 h
.7378 g 2236 1096 N -52 0 0 22 52 0 h
.7122 g 2236 1073 N -52 0 0 23 52 0 h
.6765 g 2236 1051 N -52 0 0 22 52 0 h
.3804 g 2288 4150 N -53 0 0 22 53 0 h
.3813 g 2288 4128 N -53 0 0 22 53 0 h
.3822 g 2288 4105 N -53 0 0 23 53 0 h
.3831 g 2288 4083 N -53 0 0 22 53 0 h
.3839 g 2288 4061 N -53 0 0 22 53 0 h
.3846 g 2288 4038 N -53 0 0 23 53 0 h
.3854 g 2288 4016 N -53 0 0 22 53 0 h
.3862 g 2288 3994 N -53 0 0 22 53 0 h
.3871 g 2288 3972 N -53 0 0 22 53 0 h
.388 g 2288 3949 N -53 0 0 23 53 0 h
.389 g 2288 3927 N -53 0 0 22 53 0 h
.39 g 2288 3905 N -53 0 0 22 53 0 h
.3911 g 2288 3882 N -53 0 0 23 53 0 h
.3923 g 2288 3860 N -53 0 0 22 53 0 h
.3935 g 2288 3838 N -53 0 0 22 53 0 h
.3947 g 2288 3815 N -53 0 0 23 53 0 h
.3959 g 2288 3793 N -53 0 0 22 53 0 h
.3971 g 2288 3771 N -53 0 0 22 53 0 h
.3983 g 2288 3749 N -53 0 0 22 53 0 h
.3995 g 2288 3726 N -53 0 0 23 53 0 h
.4007 g 2288 3704 N -53 0 0 22 53 0 h
.402 g 2288 3682 N -53 0 0 22 53 0 h
.4031 g 2288 3659 N -53 0 0 23 53 0 h
.4043 g 2288 3637 N -53 0 0 22 53 0 h
.4055 g 2288 3615 N -53 0 0 22 53 0 h
.4067 g 2288 3593 N -53 0 0 22 53 0 h
.408 g 2288 3570 N -53 0 0 23 53 0 h
.4094 g 2288 3548 N -53 0 0 22 53 0 h
.4107 g 2288 3526 N -53 0 0 22 53 0 h
.4121 g 2288 3503 N -53 0 0 23 53 0 h
.4134 g 2288 3481 N -53 0 0 22 53 0 h
.4147 g 2288 3459 N -53 0 0 22 53 0 h
.416 g 2288 3436 N -53 0 0 23 53 0 h
.4173 g 2288 3414 N -53 0 0 22 53 0 h
.4187 g 2288 3392 N -53 0 0 22 53 0 h
.4201 g 2288 3370 N -53 0 0 22 53 0 h
.4216 g 2288 3347 N -53 0 0 23 53 0 h
.4231 g 2288 3325 N -53 0 0 22 53 0 h
.4244 g 2288 3303 N -53 0 0 22 53 0 h
.4257 g 2288 3280 N -53 0 0 23 53 0 h
.4268 g 2288 3258 N -53 0 0 22 53 0 h
.4278 g 2288 3236 N -53 0 0 22 53 0 h
.4287 g 2288 3214 N -53 0 0 22 53 0 h
.4296 g 2288 3191 N -53 0 0 23 53 0 h
.4305 g 2288 3169 N -53 0 0 22 53 0 h
.4314 g 2288 3147 N -53 0 0 22 53 0 h
.4323 g 2288 3124 N -53 0 0 23 53 0 h
.4332 g 2288 3102 N -53 0 0 22 53 0 h
.4341 g 2288 3080 N -53 0 0 22 53 0 h
.435 g 2288 3057 N -53 0 0 23 53 0 h
.4361 g 2288 3035 N -53 0 0 22 53 0 h
.4372 g 2288 3013 N -53 0 0 22 53 0 h
.4385 g 2288 2991 N -53 0 0 22 53 0 h
.4399 g 2288 2968 N -53 0 0 23 53 0 h
.4413 g 2288 2946 N -53 0 0 22 53 0 h
.4428 g 2288 2924 N -53 0 0 22 53 0 h
.4443 g 2288 2901 N -53 0 0 23 53 0 h
.4457 g 2288 2879 N -53 0 0 22 53 0 h
.4473 g 2288 2857 N -53 0 0 22 53 0 h
.4489 g 2288 2835 N -53 0 0 22 53 0 h
.4507 g 2288 2812 N -53 0 0 23 53 0 h
.4528 g 2288 2790 N -53 0 0 22 53 0 h
.4552 g 2288 2768 N -53 0 0 22 53 0 h
.4577 g 2288 2745 N -53 0 0 23 53 0 h
.4602 g 2288 2723 N -53 0 0 22 53 0 h
.4626 g 2288 2701 N -53 0 0 22 53 0 h
.4649 g 2288 2679 N -53 0 0 22 53 0 h
.4672 g 2288 2656 N -53 0 0 23 53 0 h
.4696 g 2288 2634 N -53 0 0 22 53 0 h
.4721 g 2288 2612 N -53 0 0 22 53 0 h
.4747 g 2288 2589 N -53 0 0 23 53 0 h
.4773 g 2288 2567 N -53 0 0 22 53 0 h
.4799 g 2288 2545 N -53 0 0 22 53 0 h
.4824 g 2288 2522 N -53 0 0 23 53 0 h
.485 g 2288 2500 N -53 0 0 22 53 0 h
.4876 g 2288 2478 N -53 0 0 22 53 0 h
.4904 g 2288 2456 N -53 0 0 22 53 0 h
.4934 g 2288 2433 N -53 0 0 23 53 0 h
.4964 g 2288 2411 N -53 0 0 22 53 0 h
.4995 g 2288 2389 N -53 0 0 22 53 0 h
.5025 g 2288 2366 N -53 0 0 23 53 0 h
.5055 g 2288 2344 N -53 0 0 22 53 0 h
.5083 g 2288 2322 N -53 0 0 22 53 0 h
.5111 g 2288 2300 N -53 0 0 22 53 0 h
.5139 g 2288 2277 N -53 0 0 23 53 0 h
.5168 g 2288 2255 N -53 0 0 22 53 0 h
.52 g 2288 2233 N -53 0 0 22 53 0 h
.5235 g 2288 2210 N -53 0 0 23 53 0 h
.5273 g 2288 2188 N -53 0 0 22 53 0 h
.5311 g 2288 2166 N -53 0 0 22 53 0 h
.5351 g 2288 2143 N -53 0 0 23 53 0 h
.5392 g 2288 2121 N -53 0 0 22 53 0 h
.5432 g 2288 2099 N -53 0 0 22 53 0 h
.5474 g 2288 2077 N -53 0 0 22 53 0 h
.5516 g 2288 2054 N -53 0 0 23 53 0 h
.5559 g 2288 2032 N -53 0 0 22 53 0 h
.5602 g 2288 2010 N -53 0 0 22 53 0 h
.5646 g 2288 1987 N -53 0 0 23 53 0 h
.5692 g 2288 1965 N -53 0 0 22 53 0 h
.5739 g 2288 1943 N -53 0 0 22 53 0 h
.5789 g 2288 1921 N -53 0 0 22 53 0 h
.584 g 2288 1898 N -53 0 0 23 53 0 h
.5894 g 2288 1876 N -53 0 0 22 53 0 h
.5948 g 2288 1854 N -53 0 0 22 53 0 h
.6004 g 2288 1831 N -53 0 0 23 53 0 h
.6059 g 2288 1809 N -53 0 0 22 53 0 h
.6114 g 2288 1787 N -53 0 0 22 53 0 h
.6168 g 2288 1764 N -53 0 0 23 53 0 h
.6223 g 2288 1742 N -53 0 0 22 53 0 h
.628 g 2288 1720 N -53 0 0 22 53 0 h
.6341 g 2288 1698 N -53 0 0 22 53 0 h
.6406 g 2288 1675 N -53 0 0 23 53 0 h
.6475 g 2288 1653 N -53 0 0 22 53 0 h
.6548 g 2288 1631 N -53 0 0 22 53 0 h
.6623 g 2288 1608 N -53 0 0 23 53 0 h
.6697 g 2288 1586 N -53 0 0 22 53 0 h
.6769 g 2288 1564 N -53 0 0 22 53 0 h
.684 g 2288 1542 N -53 0 0 22 53 0 h
.6908 g 2288 1519 N -53 0 0 23 53 0 h
.6973 g 2288 1497 N -53 0 0 22 53 0 h
.7037 g 2288 1475 N -53 0 0 22 53 0 h
.7099 g 2288 1452 N -53 0 0 23 53 0 h
.716 g 2288 1430 N -53 0 0 22 53 0 h
.7221 g 2288 1408 N -53 0 0 22 53 0 h
.7281 g 2288 1385 N -53 0 0 23 53 0 h
.7337 g 2288 1363 N -53 0 0 22 53 0 h
.7385 g 2288 1341 N -53 0 0 22 53 0 h
.7426 g 2288 1319 N -53 0 0 22 53 0 h
.7457 g 2288 1296 N -53 0 0 23 53 0 h
.7478 g 2288 1274 N -53 0 0 22 53 0 h
.7486 g 2288 1252 N -53 0 0 22 53 0 h
.7479 g 2288 1229 N -53 0 0 23 53 0 h
.7458 g 2288 1207 N -53 0 0 22 53 0 h
.7417 g 2288 1185 N -53 0 0 22 53 0 h
.7353 g 2288 1163 N -53 0 0 22 53 0 h
.7255 g 2288 1140 N -53 0 0 23 53 0 h
.7108 g 2288 1118 N -53 0 0 22 53 0 h
.6898 g 2288 1096 N -53 0 0 22 53 0 h
.6608 g 2288 1073 N -53 0 0 23 53 0 h
.622 g 2288 1051 N -53 0 0 22 53 0 h
.4001 g 2341 4150 N -52 0 0 22 52 0 h
.401 g 2341 4128 N -52 0 0 22 52 0 h
.4019 g 2341 4105 N -52 0 0 23 52 0 h
.4027 g 2341 4083 N -52 0 0 22 52 0 h
.4035 g 2341 4061 N -52 0 0 22 52 0 h
.4043 g 2341 4038 N -52 0 0 23 52 0 h
.405 g 2341 4016 N -52 0 0 22 52 0 h
.4059 g 2341 3994 N -52 0 0 22 52 0 h
.4067 g 2341 3972 N -52 0 0 22 52 0 h
.4077 g 2341 3949 N -52 0 0 23 52 0 h
.4087 g 2341 3927 N -52 0 0 22 52 0 h
.4097 g 2341 3905 N -52 0 0 22 52 0 h
.4108 g 2341 3882 N -52 0 0 23 52 0 h
.4119 g 2341 3860 N -52 0 0 22 52 0 h
.4131 g 2341 3838 N -52 0 0 22 52 0 h
.4143 g 2341 3815 N -52 0 0 23 52 0 h
.4155 g 2341 3793 N -52 0 0 22 52 0 h
.4166 g 2341 3771 N -52 0 0 22 52 0 h
.4178 g 2341 3749 N -52 0 0 22 52 0 h
.419 g 2341 3726 N -52 0 0 23 52 0 h
.4202 g 2341 3704 N -52 0 0 22 52 0 h
.4214 g 2341 3682 N -52 0 0 22 52 0 h
.4226 g 2341 3659 N -52 0 0 23 52 0 h
.4237 g 2341 3637 N -52 0 0 22 52 0 h
.4249 g 2341 3615 N -52 0 0 22 52 0 h
.4261 g 2341 3593 N -52 0 0 22 52 0 h
.4273 g 2341 3570 N -52 0 0 23 52 0 h
.4287 g 2341 3548 N -52 0 0 22 52 0 h
.43 g 2341 3526 N -52 0 0 22 52 0 h
.4313 g 2341 3503 N -52 0 0 23 52 0 h
.4327 g 2341 3481 N -52 0 0 22 52 0 h
.434 g 2341 3459 N -52 0 0 22 52 0 h
.4353 g 2341 3436 N -52 0 0 23 52 0 h
.4366 g 2341 3414 N -52 0 0 22 52 0 h
.438 g 2341 3392 N -52 0 0 22 52 0 h
.4394 g 2341 3370 N -52 0 0 22 52 0 h
.4408 g 2341 3347 N -52 0 0 23 52 0 h
.4423 g 2341 3325 N -52 0 0 22 52 0 h
.4437 g 2341 3303 N -52 0 0 22 52 0 h
.4449 g 2341 3280 N -52 0 0 23 52 0 h
.4461 g 2341 3258 N -52 0 0 22 52 0 h
.4471 g 2341 3236 N -52 0 0 22 52 0 h
.4481 g 2341 3214 N -52 0 0 22 52 0 h
.449 g 2341 3191 N -52 0 0 23 52 0 h
.45 g 2341 3169 N -52 0 0 22 52 0 h
.4509 g 2341 3147 N -52 0 0 22 52 0 h
.4518 g 2341 3124 N -52 0 0 23 52 0 h
.4528 g 2341 3102 N -52 0 0 22 52 0 h
.4537 g 2341 3080 N -52 0 0 22 52 0 h
.4546 g 2341 3057 N -52 0 0 23 52 0 h
.4556 g 2341 3035 N -52 0 0 22 52 0 h
.4567 g 2341 3013 N -52 0 0 22 52 0 h
.458 g 2341 2991 N -52 0 0 22 52 0 h
.4594 g 2341 2968 N -52 0 0 23 52 0 h
.4608 g 2341 2946 N -52 0 0 22 52 0 h
.4622 g 2341 2924 N -52 0 0 22 52 0 h
.4636 g 2341 2901 N -52 0 0 23 52 0 h
.4651 g 2341 2879 N -52 0 0 22 52 0 h
.4666 g 2341 2857 N -52 0 0 22 52 0 h
.4682 g 2341 2835 N -52 0 0 22 52 0 h
.47 g 2341 2812 N -52 0 0 23 52 0 h
.4721 g 2341 2790 N -52 0 0 22 52 0 h
.4745 g 2341 2768 N -52 0 0 22 52 0 h
.4769 g 2341 2745 N -52 0 0 23 52 0 h
.4794 g 2341 2723 N -52 0 0 22 52 0 h
.4818 g 2341 2701 N -52 0 0 22 52 0 h
.4842 g 2341 2679 N -52 0 0 22 52 0 h
.4865 g 2341 2656 N -52 0 0 23 52 0 h
.4888 g 2341 2634 N -52 0 0 22 52 0 h
.4913 g 2341 2612 N -52 0 0 22 52 0 h
.4939 g 2341 2589 N -52 0 0 23 52 0 h
.4965 g 2341 2567 N -52 0 0 22 52 0 h
.499 g 2341 2545 N -52 0 0 22 52 0 h
.5015 g 2341 2522 N -52 0 0 23 52 0 h
.504 g 2341 2500 N -52 0 0 22 52 0 h
.5066 g 2341 2478 N -52 0 0 22 52 0 h
.5093 g 2341 2456 N -52 0 0 22 52 0 h
.5122 g 2341 2433 N -52 0 0 23 52 0 h
.5151 g 2341 2411 N -52 0 0 22 52 0 h
.5181 g 2341 2389 N -52 0 0 22 52 0 h
.521 g 2341 2366 N -52 0 0 23 52 0 h
.5238 g 2341 2344 N -52 0 0 22 52 0 h
.5265 g 2341 2322 N -52 0 0 22 52 0 h
.5292 g 2341 2300 N -52 0 0 22 52 0 h
.5318 g 2341 2277 N -52 0 0 23 52 0 h
.5346 g 2341 2255 N -52 0 0 22 52 0 h
.5376 g 2341 2233 N -52 0 0 22 52 0 h
.541 g 2341 2210 N -52 0 0 23 52 0 h
.5445 g 2341 2188 N -52 0 0 22 52 0 h
.5482 g 2341 2166 N -52 0 0 22 52 0 h
.5519 g 2341 2143 N -52 0 0 23 52 0 h
.5557 g 2341 2121 N -52 0 0 22 52 0 h
.5595 g 2341 2099 N -52 0 0 22 52 0 h
.5633 g 2341 2077 N -52 0 0 22 52 0 h
.5673 g 2341 2054 N -52 0 0 23 52 0 h
.5713 g 2341 2032 N -52 0 0 22 52 0 h
.5754 g 2341 2010 N -52 0 0 22 52 0 h
.5795 g 2341 1987 N -52 0 0 23 52 0 h
.5838 g 2341 1965 N -52 0 0 22 52 0 h
.5882 g 2341 1943 N -52 0 0 22 52 0 h
.5929 g 2341 1921 N -52 0 0 22 52 0 h
.5977 g 2341 1898 N -52 0 0 23 52 0 h
.6027 g 2341 1876 N -52 0 0 22 52 0 h
.6077 g 2341 1854 N -52 0 0 22 52 0 h
.6128 g 2341 1831 N -52 0 0 23 52 0 h
.6179 g 2341 1809 N -52 0 0 22 52 0 h
.6229 g 2341 1787 N -52 0 0 22 52 0 h
.6279 g 2341 1764 N -52 0 0 23 52 0 h
.6329 g 2341 1742 N -52 0 0 22 52 0 h
.638 g 2341 1720 N -52 0 0 22 52 0 h
.6435 g 2341 1698 N -52 0 0 22 52 0 h
.6493 g 2341 1675 N -52 0 0 23 52 0 h
.6555 g 2341 1653 N -52 0 0 22 52 0 h
.6619 g 2341 1631 N -52 0 0 22 52 0 h
.6683 g 2341 1608 N -52 0 0 23 52 0 h
.6746 g 2341 1586 N -52 0 0 22 52 0 h
.6807 g 2341 1564 N -52 0 0 22 52 0 h
.6864 g 2341 1542 N -52 0 0 22 52 0 h
.6918 g 2341 1519 N -52 0 0 23 52 0 h
.6968 g 2341 1497 N -52 0 0 22 52 0 h
.7015 g 2341 1475 N -52 0 0 22 52 0 h
.7059 g 2341 1452 N -52 0 0 23 52 0 h
.7102 g 2341 1430 N -52 0 0 22 52 0 h
.7143 g 2341 1408 N -52 0 0 22 52 0 h
.7182 g 2341 1385 N -52 0 0 23 52 0 h
.7215 g 2341 1363 N -52 0 0 22 52 0 h
.7241 g 2341 1341 N -52 0 0 22 52 0 h
.7257 g 2341 1319 N -52 0 0 22 52 0 h
.7264 g 2341 1296 N -52 0 0 23 52 0 h
.7258 g 2341 1274 N -52 0 0 22 52 0 h
.724 g 2341 1252 N -52 0 0 22 52 0 h
.7207 g 2341 1229 N -52 0 0 23 52 0 h
.7158 g 2341 1207 N -52 0 0 22 52 0 h
.7091 g 2341 1185 N -52 0 0 22 52 0 h
.7001 g 2341 1163 N -52 0 0 22 52 0 h
.6877 g 2341 1140 N -52 0 0 23 52 0 h
.6706 g 2341 1118 N -52 0 0 22 52 0 h
.6471 g 2341 1096 N -52 0 0 22 52 0 h
.6158 g 2341 1073 N -52 0 0 23 52 0 h
.5748 g 2341 1051 N -52 0 0 22 52 0 h
.4175 g 2393 4150 N -52 0 0 22 52 0 h
.4183 g 2393 4128 N -52 0 0 22 52 0 h
.4192 g 2393 4105 N -52 0 0 23 52 0 h
.42 g 2393 4083 N -52 0 0 22 52 0 h
.4208 g 2393 4061 N -52 0 0 22 52 0 h
.4216 g 2393 4038 N -52 0 0 23 52 0 h
.4224 g 2393 4016 N -52 0 0 22 52 0 h
.4232 g 2393 3994 N -52 0 0 22 52 0 h
.4241 g 2393 3972 N -52 0 0 22 52 0 h
.425 g 2393 3949 N -52 0 0 23 52 0 h
.426 g 2393 3927 N -52 0 0 22 52 0 h
.4271 g 2393 3905 N -52 0 0 22 52 0 h
.4282 g 2393 3882 N -52 0 0 23 52 0 h
.4293 g 2393 3860 N -52 0 0 22 52 0 h
.4304 g 2393 3838 N -52 0 0 22 52 0 h
.4316 g 2393 3815 N -52 0 0 23 52 0 h
.4327 g 2393 3793 N -52 0 0 22 52 0 h
.4339 g 2393 3771 N -52 0 0 22 52 0 h
.435 g 2393 3749 N -52 0 0 22 52 0 h
.4362 g 2393 3726 N -52 0 0 23 52 0 h
.4374 g 2393 3704 N -52 0 0 22 52 0 h
.4386 g 2393 3682 N -52 0 0 22 52 0 h
.4397 g 2393 3659 N -52 0 0 23 52 0 h
.4408 g 2393 3637 N -52 0 0 22 52 0 h
.442 g 2393 3615 N -52 0 0 22 52 0 h
.4431 g 2393 3593 N -52 0 0 22 52 0 h
.4444 g 2393 3570 N -52 0 0 23 52 0 h
.4457 g 2393 3548 N -52 0 0 22 52 0 h
.447 g 2393 3526 N -52 0 0 22 52 0 h
.4484 g 2393 3503 N -52 0 0 23 52 0 h
.4497 g 2393 3481 N -52 0 0 22 52 0 h
.4511 g 2393 3459 N -52 0 0 22 52 0 h
.4524 g 2393 3436 N -52 0 0 23 52 0 h
.4537 g 2393 3414 N -52 0 0 22 52 0 h
.455 g 2393 3392 N -52 0 0 22 52 0 h
.4564 g 2393 3370 N -52 0 0 22 52 0 h
.4578 g 2393 3347 N -52 0 0 23 52 0 h
.4593 g 2393 3325 N -52 0 0 22 52 0 h
.4607 g 2393 3303 N -52 0 0 22 52 0 h
.462 g 2393 3280 N -52 0 0 23 52 0 h
.4631 g 2393 3258 N -52 0 0 22 52 0 h
.4642 g 2393 3236 N -52 0 0 22 52 0 h
.4652 g 2393 3214 N -52 0 0 22 52 0 h
.4662 g 2393 3191 N -52 0 0 23 52 0 h
.4672 g 2393 3169 N -52 0 0 22 52 0 h
.4682 g 2393 3147 N -52 0 0 22 52 0 h
.4691 g 2393 3124 N -52 0 0 23 52 0 h
.4701 g 2393 3102 N -52 0 0 22 52 0 h
.471 g 2393 3080 N -52 0 0 22 52 0 h
.472 g 2393 3057 N -52 0 0 23 52 0 h
.473 g 2393 3035 N -52 0 0 22 52 0 h
.4741 g 2393 3013 N -52 0 0 22 52 0 h
.4753 g 2393 2991 N -52 0 0 22 52 0 h
.4767 g 2393 2968 N -52 0 0 23 52 0 h
.4781 g 2393 2946 N -52 0 0 22 52 0 h
.4795 g 2393 2924 N -52 0 0 22 52 0 h
.4809 g 2393 2901 N -52 0 0 23 52 0 h
.4823 g 2393 2879 N -52 0 0 22 52 0 h
.4838 g 2393 2857 N -52 0 0 22 52 0 h
.4855 g 2393 2835 N -52 0 0 22 52 0 h
.4873 g 2393 2812 N -52 0 0 23 52 0 h
.4894 g 2393 2790 N -52 0 0 22 52 0 h
.4917 g 2393 2768 N -52 0 0 22 52 0 h
.4941 g 2393 2745 N -52 0 0 23 52 0 h
.4966 g 2393 2723 N -52 0 0 22 52 0 h
.499 g 2393 2701 N -52 0 0 22 52 0 h
.5013 g 2393 2679 N -52 0 0 22 52 0 h
.5036 g 2393 2656 N -52 0 0 23 52 0 h
.5059 g 2393 2634 N -52 0 0 22 52 0 h
.5083 g 2393 2612 N -52 0 0 22 52 0 h
.5109 g 2393 2589 N -52 0 0 23 52 0 h
.5134 g 2393 2567 N -52 0 0 22 52 0 h
.516 g 2393 2545 N -52 0 0 22 52 0 h
.5184 g 2393 2522 N -52 0 0 23 52 0 h
.5209 g 2393 2500 N -52 0 0 22 52 0 h
.5234 g 2393 2478 N -52 0 0 22 52 0 h
.526 g 2393 2456 N -52 0 0 22 52 0 h
.5288 g 2393 2433 N -52 0 0 23 52 0 h
.5316 g 2393 2411 N -52 0 0 22 52 0 h
.5345 g 2393 2389 N -52 0 0 22 52 0 h
.5373 g 2393 2366 N -52 0 0 23 52 0 h
.54 g 2393 2344 N -52 0 0 22 52 0 h
.5425 g 2393 2322 N -52 0 0 22 52 0 h
.545 g 2393 2300 N -52 0 0 22 52 0 h
.5475 g 2393 2277 N -52 0 0 23 52 0 h
.5502 g 2393 2255 N -52 0 0 22 52 0 h
.553 g 2393 2233 N -52 0 0 22 52 0 h
.5562 g 2393 2210 N -52 0 0 23 52 0 h
.5595 g 2393 2188 N -52 0 0 22 52 0 h
.5629 g 2393 2166 N -52 0 0 22 52 0 h
.5664 g 2393 2143 N -52 0 0 23 52 0 h
.5699 g 2393 2121 N -52 0 0 22 52 0 h
.5734 g 2393 2099 N -52 0 0 22 52 0 h
.5769 g 2393 2077 N -52 0 0 22 52 0 h
.5806 g 2393 2054 N -52 0 0 23 52 0 h
.5843 g 2393 2032 N -52 0 0 22 52 0 h
.5881 g 2393 2010 N -52 0 0 22 52 0 h
.592 g 2393 1987 N -52 0 0 23 52 0 h
.596 g 2393 1965 N -52 0 0 22 52 0 h
.6002 g 2393 1943 N -52 0 0 22 52 0 h
.6045 g 2393 1921 N -52 0 0 22 52 0 h
.609 g 2393 1898 N -52 0 0 23 52 0 h
.6136 g 2393 1876 N -52 0 0 22 52 0 h
.6182 g 2393 1854 N -52 0 0 22 52 0 h
.6228 g 2393 1831 N -52 0 0 23 52 0 h
.6274 g 2393 1809 N -52 0 0 22 52 0 h
.6319 g 2393 1787 N -52 0 0 22 52 0 h
.6363 g 2393 1764 N -52 0 0 23 52 0 h
.6407 g 2393 1742 N -52 0 0 22 52 0 h
.6453 g 2393 1720 N -52 0 0 22 52 0 h
.65 g 2393 1698 N -52 0 0 22 52 0 h
.6551 g 2393 1675 N -52 0 0 23 52 0 h
.6604 g 2393 1653 N -52 0 0 22 52 0 h
.6659 g 2393 1631 N -52 0 0 22 52 0 h
.6713 g 2393 1608 N -52 0 0 23 52 0 h
.6765 g 2393 1586 N -52 0 0 22 52 0 h
.6813 g 2393 1564 N -52 0 0 22 52 0 h
.6857 g 2393 1542 N -52 0 0 22 52 0 h
.6897 g 2393 1519 N -52 0 0 23 52 0 h
.6933 g 2393 1497 N -52 0 0 22 52 0 h
.6964 g 2393 1475 N -52 0 0 22 52 0 h
.6992 g 2393 1452 N -52 0 0 23 52 0 h
.7017 g 2393 1430 N -52 0 0 22 52 0 h
.704 g 2393 1408 N -52 0 0 22 52 0 h
.706 g 2393 1385 N -52 0 0 23 52 0 h
.7074 g 2393 1363 N -52 0 0 22 52 0 h
.708 g 2393 1341 N -52 0 0 22 52 0 h
.7076 g 2393 1319 N -52 0 0 22 52 0 h
.7063 g 2393 1296 N -52 0 0 23 52 0 h
.7037 g 2393 1274 N -52 0 0 22 52 0 h
.6998 g 2393 1252 N -52 0 0 22 52 0 h
.6945 g 2393 1229 N -52 0 0 23 52 0 h
.6875 g 2393 1207 N -52 0 0 22 52 0 h
.6789 g 2393 1185 N -52 0 0 22 52 0 h
.6679 g 2393 1163 N -52 0 0 22 52 0 h
.6537 g 2393 1140 N -52 0 0 23 52 0 h
.6348 g 2393 1118 N -52 0 0 22 52 0 h
.6096 g 2393 1096 N -52 0 0 22 52 0 h
.5768 g 2393 1073 N -52 0 0 23 52 0 h
.5343 g 2393 1051 N -52 0 0 22 52 0 h
.4328 g 2445 4150 N -53 0 0 22 53 0 h
.4337 g 2445 4128 N -53 0 0 22 53 0 h
.4345 g 2445 4105 N -53 0 0 23 53 0 h
.4354 g 2445 4083 N -53 0 0 22 53 0 h
.4361 g 2445 4061 N -53 0 0 22 53 0 h
.4369 g 2445 4038 N -53 0 0 23 53 0 h
.4377 g 2445 4016 N -53 0 0 22 53 0 h
.4385 g 2445 3994 N -53 0 0 22 53 0 h
.4394 g 2445 3972 N -53 0 0 22 53 0 h
.4403 g 2445 3949 N -53 0 0 23 53 0 h
.4413 g 2445 3927 N -53 0 0 22 53 0 h
.4424 g 2445 3905 N -53 0 0 22 53 0 h
.4435 g 2445 3882 N -53 0 0 23 53 0 h
.4446 g 2445 3860 N -53 0 0 22 53 0 h
.4457 g 2445 3838 N -53 0 0 22 53 0 h
.4469 g 2445 3815 N -53 0 0 23 53 0 h
.448 g 2445 3793 N -53 0 0 22 53 0 h
.4491 g 2445 3771 N -53 0 0 22 53 0 h
.4503 g 2445 3749 N -53 0 0 22 53 0 h
.4515 g 2445 3726 N -53 0 0 23 53 0 h
.4527 g 2445 3704 N -53 0 0 22 53 0 h
.4538 g 2445 3682 N -53 0 0 22 53 0 h
.4549 g 2445 3659 N -53 0 0 23 53 0 h
.456 g 2445 3637 N -53 0 0 22 53 0 h
.4571 g 2445 3615 N -53 0 0 22 53 0 h
.4582 g 2445 3593 N -53 0 0 22 53 0 h
.4595 g 2445 3570 N -53 0 0 23 53 0 h
.4607 g 2445 3548 N -53 0 0 22 53 0 h
.4621 g 2445 3526 N -53 0 0 22 53 0 h
.4635 g 2445 3503 N -53 0 0 23 53 0 h
.4648 g 2445 3481 N -53 0 0 22 53 0 h
.4662 g 2445 3459 N -53 0 0 22 53 0 h
.4675 g 2445 3436 N -53 0 0 23 53 0 h
.4687 g 2445 3414 N -53 0 0 22 53 0 h
.47 g 2445 3392 N -53 0 0 22 53 0 h
.4714 g 2445 3370 N -53 0 0 22 53 0 h
.4728 g 2445 3347 N -53 0 0 23 53 0 h
.4743 g 2445 3325 N -53 0 0 22 53 0 h
.4757 g 2445 3303 N -53 0 0 22 53 0 h
.477 g 2445 3280 N -53 0 0 23 53 0 h
.4781 g 2445 3258 N -53 0 0 22 53 0 h
.4792 g 2445 3236 N -53 0 0 22 53 0 h
.4802 g 2445 3214 N -53 0 0 22 53 0 h
.4812 g 2445 3191 N -53 0 0 23 53 0 h
.4823 g 2445 3169 N -53 0 0 22 53 0 h
.4833 g 2445 3147 N -53 0 0 22 53 0 h
.4843 g 2445 3124 N -53 0 0 23 53 0 h
.4853 g 2445 3102 N -53 0 0 22 53 0 h
.4862 g 2445 3080 N -53 0 0 22 53 0 h
.4872 g 2445 3057 N -53 0 0 23 53 0 h
.4882 g 2445 3035 N -53 0 0 22 53 0 h
.4893 g 2445 3013 N -53 0 0 22 53 0 h
.4905 g 2445 2991 N -53 0 0 22 53 0 h
.4918 g 2445 2968 N -53 0 0 23 53 0 h
.4932 g 2445 2946 N -53 0 0 22 53 0 h
.4946 g 2445 2924 N -53 0 0 22 53 0 h
.496 g 2445 2901 N -53 0 0 23 53 0 h
.4974 g 2445 2879 N -53 0 0 22 53 0 h
.4989 g 2445 2857 N -53 0 0 22 53 0 h
.5005 g 2445 2835 N -53 0 0 22 53 0 h
.5023 g 2445 2812 N -53 0 0 23 53 0 h
.5044 g 2445 2790 N -53 0 0 22 53 0 h
.5067 g 2445 2768 N -53 0 0 22 53 0 h
.5092 g 2445 2745 N -53 0 0 23 53 0 h
.5116 g 2445 2723 N -53 0 0 22 53 0 h
.514 g 2445 2701 N -53 0 0 22 53 0 h
.5163 g 2445 2679 N -53 0 0 22 53 0 h
.5185 g 2445 2656 N -53 0 0 23 53 0 h
.5208 g 2445 2634 N -53 0 0 22 53 0 h
.5232 g 2445 2612 N -53 0 0 22 53 0 h
.5257 g 2445 2589 N -53 0 0 23 53 0 h
.5282 g 2445 2567 N -53 0 0 22 53 0 h
.5307 g 2445 2545 N -53 0 0 22 53 0 h
.5331 g 2445 2522 N -53 0 0 23 53 0 h
.5355 g 2445 2500 N -53 0 0 22 53 0 h
.538 g 2445 2478 N -53 0 0 22 53 0 h
.5405 g 2445 2456 N -53 0 0 22 53 0 h
.5432 g 2445 2433 N -53 0 0 23 53 0 h
.5459 g 2445 2411 N -53 0 0 22 53 0 h
.5487 g 2445 2389 N -53 0 0 22 53 0 h
.5514 g 2445 2366 N -53 0 0 23 53 0 h
.5539 g 2445 2344 N -53 0 0 22 53 0 h
.5563 g 2445 2322 N -53 0 0 22 53 0 h
.5587 g 2445 2300 N -53 0 0 22 53 0 h
.561 g 2445 2277 N -53 0 0 23 53 0 h
.5635 g 2445 2255 N -53 0 0 22 53 0 h
.5662 g 2445 2233 N -53 0 0 22 53 0 h
.5691 g 2445 2210 N -53 0 0 23 53 0 h
.5722 g 2445 2188 N -53 0 0 22 53 0 h
.5755 g 2445 2166 N -53 0 0 22 53 0 h
.5787 g 2445 2143 N -53 0 0 23 53 0 h
.5819 g 2445 2121 N -53 0 0 22 53 0 h
.5851 g 2445 2099 N -53 0 0 22 53 0 h
.5884 g 2445 2077 N -53 0 0 22 53 0 h
.5918 g 2445 2054 N -53 0 0 23 53 0 h
.5953 g 2445 2032 N -53 0 0 22 53 0 h
.5988 g 2445 2010 N -53 0 0 22 53 0 h
.6024 g 2445 1987 N -53 0 0 23 53 0 h
.6062 g 2445 1965 N -53 0 0 22 53 0 h
.6101 g 2445 1943 N -53 0 0 22 53 0 h
.6141 g 2445 1921 N -53 0 0 22 53 0 h
.6182 g 2445 1898 N -53 0 0 23 53 0 h
.6224 g 2445 1876 N -53 0 0 22 53 0 h
.6266 g 2445 1854 N -53 0 0 22 53 0 h
.6308 g 2445 1831 N -53 0 0 23 53 0 h
.6349 g 2445 1809 N -53 0 0 22 53 0 h
.6388 g 2445 1787 N -53 0 0 22 53 0 h
.6427 g 2445 1764 N -53 0 0 23 53 0 h
.6464 g 2445 1742 N -53 0 0 22 53 0 h
.6503 g 2445 1720 N -53 0 0 22 53 0 h
.6543 g 2445 1698 N -53 0 0 22 53 0 h
.6585 g 2445 1675 N -53 0 0 23 53 0 h
.6629 g 2445 1653 N -53 0 0 22 53 0 h
.6673 g 2445 1631 N -53 0 0 22 53 0 h
.6716 g 2445 1608 N -53 0 0 23 53 0 h
.6757 g 2445 1586 N -53 0 0 22 53 0 h
.6793 g 2445 1564 N -53 0 0 22 53 0 h
.6825 g 2445 1542 N -53 0 0 22 53 0 h
.6852 g 2445 1519 N -53 0 0 23 53 0 h
.6874 g 2445 1497 N -53 0 0 22 53 0 h
.6891 g 2445 1475 N -53 0 0 22 53 0 h
.6904 g 2445 1452 N -53 0 0 23 53 0 h
.6913 g 2445 1430 N -53 0 0 22 53 0 h
.692 g 2445 1408 N -53 0 0 22 53 0 h
.6923 g 2445 1385 N -53 0 0 23 53 0 h
.6921 g 2445 1363 N -53 0 0 22 53 0 h
.6911 g 2445 1341 N -53 0 0 22 53 0 h
.6891 g 2445 1319 N -53 0 0 22 53 0 h
.6861 g 2445 1296 N -53 0 0 23 53 0 h
.682 g 2445 1274 N -53 0 0 22 53 0 h
.6765 g 2445 1252 N -53 0 0 22 53 0 h
.6695 g 2445 1229 N -53 0 0 23 53 0 h
.6611 g 2445 1207 N -53 0 0 22 53 0 h
.6509 g 2445 1185 N -53 0 0 22 53 0 h
.6386 g 2445 1163 N -53 0 0 22 53 0 h
.623 g 2445 1140 N -53 0 0 23 53 0 h
.6027 g 2445 1118 N -53 0 0 22 53 0 h
.5763 g 2445 1096 N -53 0 0 22 53 0 h
.5423 g 2445 1073 N -53 0 0 23 53 0 h
.4987 g 2445 1051 N -53 0 0 22 53 0 h
.4462 g 2498 4150 N -52 0 0 22 52 0 h
.447 g 2498 4128 N -52 0 0 22 52 0 h
.4479 g 2498 4105 N -52 0 0 23 52 0 h
.4487 g 2498 4083 N -52 0 0 22 52 0 h
.4495 g 2498 4061 N -52 0 0 22 52 0 h
.4503 g 2498 4038 N -52 0 0 23 52 0 h
.451 g 2498 4016 N -52 0 0 22 52 0 h
.4518 g 2498 3994 N -52 0 0 22 52 0 h
.4527 g 2498 3972 N -52 0 0 22 52 0 h
.4537 g 2498 3949 N -52 0 0 23 52 0 h
.4547 g 2498 3927 N -52 0 0 22 52 0 h
.4558 g 2498 3905 N -52 0 0 22 52 0 h
.4569 g 2498 3882 N -52 0 0 23 52 0 h
.458 g 2498 3860 N -52 0 0 22 52 0 h
.4592 g 2498 3838 N -52 0 0 22 52 0 h
.4603 g 2498 3815 N -52 0 0 23 52 0 h
.4614 g 2498 3793 N -52 0 0 22 52 0 h
.4625 g 2498 3771 N -52 0 0 22 52 0 h
.4637 g 2498 3749 N -52 0 0 22 52 0 h
.4649 g 2498 3726 N -52 0 0 23 52 0 h
.4661 g 2498 3704 N -52 0 0 22 52 0 h
.4672 g 2498 3682 N -52 0 0 22 52 0 h
.4683 g 2498 3659 N -52 0 0 23 52 0 h
.4694 g 2498 3637 N -52 0 0 22 52 0 h
.4704 g 2498 3615 N -52 0 0 22 52 0 h
.4715 g 2498 3593 N -52 0 0 22 52 0 h
.4727 g 2498 3570 N -52 0 0 23 52 0 h
.474 g 2498 3548 N -52 0 0 22 52 0 h
.4753 g 2498 3526 N -52 0 0 22 52 0 h
.4767 g 2498 3503 N -52 0 0 23 52 0 h
.4781 g 2498 3481 N -52 0 0 22 52 0 h
.4794 g 2498 3459 N -52 0 0 22 52 0 h
.4807 g 2498 3436 N -52 0 0 23 52 0 h
.4819 g 2498 3414 N -52 0 0 22 52 0 h
.4832 g 2498 3392 N -52 0 0 22 52 0 h
.4845 g 2498 3370 N -52 0 0 22 52 0 h
.486 g 2498 3347 N -52 0 0 23 52 0 h
.4874 g 2498 3325 N -52 0 0 22 52 0 h
.4887 g 2498 3303 N -52 0 0 22 52 0 h
.49 g 2498 3280 N -52 0 0 23 52 0 h
.4911 g 2498 3258 N -52 0 0 22 52 0 h
.4922 g 2498 3236 N -52 0 0 22 52 0 h
.4932 g 2498 3214 N -52 0 0 22 52 0 h
.4942 g 2498 3191 N -52 0 0 23 52 0 h
.4953 g 2498 3169 N -52 0 0 22 52 0 h
.4963 g 2498 3147 N -52 0 0 22 52 0 h
.4973 g 2498 3124 N -52 0 0 23 52 0 h
.4983 g 2498 3102 N -52 0 0 22 52 0 h
.4992 g 2498 3080 N -52 0 0 22 52 0 h
.5002 g 2498 3057 N -52 0 0 23 52 0 h
.5011 g 2498 3035 N -52 0 0 22 52 0 h
.5022 g 2498 3013 N -52 0 0 22 52 0 h
.5034 g 2498 2991 N -52 0 0 22 52 0 h
.5046 g 2498 2968 N -52 0 0 23 52 0 h
.506 g 2498 2946 N -52 0 0 22 52 0 h
.5074 g 2498 2924 N -52 0 0 22 52 0 h
.5088 g 2498 2901 N -52 0 0 23 52 0 h
.5102 g 2498 2879 N -52 0 0 22 52 0 h
.5117 g 2498 2857 N -52 0 0 22 52 0 h
.5133 g 2498 2835 N -52 0 0 22 52 0 h
.5151 g 2498 2812 N -52 0 0 23 52 0 h
.5172 g 2498 2790 N -52 0 0 22 52 0 h
.5195 g 2498 2768 N -52 0 0 22 52 0 h
.5219 g 2498 2745 N -52 0 0 23 52 0 h
.5243 g 2498 2723 N -52 0 0 22 52 0 h
.5267 g 2498 2701 N -52 0 0 22 52 0 h
.529 g 2498 2679 N -52 0 0 22 52 0 h
.5312 g 2498 2656 N -52 0 0 23 52 0 h
.5335 g 2498 2634 N -52 0 0 22 52 0 h
.5359 g 2498 2612 N -52 0 0 22 52 0 h
.5384 g 2498 2589 N -52 0 0 23 52 0 h
.5409 g 2498 2567 N -52 0 0 22 52 0 h
.5433 g 2498 2545 N -52 0 0 22 52 0 h
.5457 g 2498 2522 N -52 0 0 23 52 0 h
.548 g 2498 2500 N -52 0 0 22 52 0 h
.5504 g 2498 2478 N -52 0 0 22 52 0 h
.5529 g 2498 2456 N -52 0 0 22 52 0 h
.5554 g 2498 2433 N -52 0 0 23 52 0 h
.5581 g 2498 2411 N -52 0 0 22 52 0 h
.5607 g 2498 2389 N -52 0 0 22 52 0 h
.5632 g 2498 2366 N -52 0 0 23 52 0 h
.5656 g 2498 2344 N -52 0 0 22 52 0 h
.5679 g 2498 2322 N -52 0 0 22 52 0 h
.5701 g 2498 2300 N -52 0 0 22 52 0 h
.5722 g 2498 2277 N -52 0 0 23 52 0 h
.5745 g 2498 2255 N -52 0 0 22 52 0 h
.577 g 2498 2233 N -52 0 0 22 52 0 h
.5798 g 2498 2210 N -52 0 0 23 52 0 h
.5827 g 2498 2188 N -52 0 0 22 52 0 h
.5857 g 2498 2166 N -52 0 0 22 52 0 h
.5887 g 2498 2143 N -52 0 0 23 52 0 h
.5917 g 2498 2121 N -52 0 0 22 52 0 h
.5947 g 2498 2099 N -52 0 0 22 52 0 h
.5978 g 2498 2077 N -52 0 0 22 52 0 h
.6009 g 2498 2054 N -52 0 0 23 52 0 h
.6041 g 2498 2032 N -52 0 0 22 52 0 h
.6073 g 2498 2010 N -52 0 0 22 52 0 h
.6107 g 2498 1987 N -52 0 0 23 52 0 h
.6141 g 2498 1965 N -52 0 0 22 52 0 h
.6178 g 2498 1943 N -52 0 0 22 52 0 h
.6215 g 2498 1921 N -52 0 0 22 52 0 h
.6253 g 2498 1898 N -52 0 0 23 52 0 h
.6291 g 2498 1876 N -52 0 0 22 52 0 h
.6328 g 2498 1854 N -52 0 0 22 52 0 h
.6365 g 2498 1831 N -52 0 0 23 52 0 h
.6401 g 2498 1809 N -52 0 0 22 52 0 h
.6435 g 2498 1787 N -52 0 0 22 52 0 h
.6467 g 2498 1764 N -52 0 0 23 52 0 h
.6498 g 2498 1742 N -52 0 0 22 52 0 h
.6529 g 2498 1720 N -52 0 0 22 52 0 h
.6561 g 2498 1698 N -52 0 0 22 52 0 h
.6595 g 2498 1675 N -52 0 0 23 52 0 h
.6629 g 2498 1653 N -52 0 0 22 52 0 h
.6664 g 2498 1631 N -52 0 0 22 52 0 h
.6696 g 2498 1608 N -52 0 0 23 52 0 h
.6725 g 2498 1586 N -52 0 0 22 52 0 h
.675 g 2498 1564 N -52 0 0 22 52 0 h
.677 g 2498 1542 N -52 0 0 22 52 0 h
.6785 g 2498 1519 N -52 0 0 23 52 0 h
.6795 g 2498 1497 N -52 0 0 22 52 0 h
.6799 g 2498 1475 N -52 0 0 22 52 0 h
.6799 g 2498 1452 N -52 0 0 23 52 0 h
.6795 g 2498 1430 N -52 0 0 22 52 0 h
.6789 g 2498 1408 N -52 0 0 22 52 0 h
.6779 g 2498 1385 N -52 0 0 23 52 0 h
.6763 g 2498 1363 N -52 0 0 22 52 0 h
.674 g 2498 1341 N -52 0 0 22 52 0 h
.6708 g 2498 1319 N -52 0 0 22 52 0 h
.6665 g 2498 1296 N -52 0 0 23 52 0 h
.661 g 2498 1274 N -52 0 0 22 52 0 h
.6543 g 2498 1252 N -52 0 0 22 52 0 h
.6462 g 2498 1229 N -52 0 0 23 52 0 h
.6366 g 2498 1207 N -52 0 0 22 52 0 h
.6253 g 2498 1185 N -52 0 0 22 52 0 h
.6119 g 2498 1163 N -52 0 0 22 52 0 h
.5952 g 2498 1140 N -52 0 0 23 52 0 h
.5739 g 2498 1118 N -52 0 0 22 52 0 h
.5466 g 2498 1096 N -52 0 0 22 52 0 h
.5117 g 2498 1073 N -52 0 0 23 52 0 h
.4674 g 2498 1051 N -52 0 0 22 52 0 h
.458 g 2550 4150 N -53 0 0 22 53 0 h
.4589 g 2550 4128 N -53 0 0 22 53 0 h
.4597 g 2550 4105 N -53 0 0 23 53 0 h
.4606 g 2550 4083 N -53 0 0 22 53 0 h
.4613 g 2550 4061 N -53 0 0 22 53 0 h
.4621 g 2550 4038 N -53 0 0 23 53 0 h
.4629 g 2550 4016 N -53 0 0 22 53 0 h
.4637 g 2550 3994 N -53 0 0 22 53 0 h
.4646 g 2550 3972 N -53 0 0 22 53 0 h
.4656 g 2550 3949 N -53 0 0 23 53 0 h
.4666 g 2550 3927 N -53 0 0 22 53 0 h
.4677 g 2550 3905 N -53 0 0 22 53 0 h
.4688 g 2550 3882 N -53 0 0 23 53 0 h
.47 g 2550 3860 N -53 0 0 22 53 0 h
.4711 g 2550 3838 N -53 0 0 22 53 0 h
.4723 g 2550 3815 N -53 0 0 23 53 0 h
.4734 g 2550 3793 N -53 0 0 22 53 0 h
.4745 g 2550 3771 N -53 0 0 22 53 0 h
.4757 g 2550 3749 N -53 0 0 22 53 0 h
.4769 g 2550 3726 N -53 0 0 23 53 0 h
.478 g 2550 3704 N -53 0 0 22 53 0 h
.4792 g 2550 3682 N -53 0 0 22 53 0 h
.4802 g 2550 3659 N -53 0 0 23 53 0 h
.4812 g 2550 3637 N -53 0 0 22 53 0 h
.4823 g 2550 3615 N -53 0 0 22 53 0 h
.4834 g 2550 3593 N -53 0 0 22 53 0 h
.4845 g 2550 3570 N -53 0 0 23 53 0 h
.4858 g 2550 3548 N -53 0 0 22 53 0 h
.4871 g 2550 3526 N -53 0 0 22 53 0 h
.4885 g 2550 3503 N -53 0 0 23 53 0 h
.4898 g 2550 3481 N -53 0 0 22 53 0 h
.4911 g 2550 3459 N -53 0 0 22 53 0 h
.4924 g 2550 3436 N -53 0 0 23 53 0 h
.4936 g 2550 3414 N -53 0 0 22 53 0 h
.4948 g 2550 3392 N -53 0 0 22 53 0 h
.4961 g 2550 3370 N -53 0 0 22 53 0 h
.4975 g 2550 3347 N -53 0 0 23 53 0 h
.4989 g 2550 3325 N -53 0 0 22 53 0 h
.5002 g 2550 3303 N -53 0 0 22 53 0 h
.5014 g 2550 3280 N -53 0 0 23 53 0 h
.5026 g 2550 3258 N -53 0 0 22 53 0 h
.5036 g 2550 3236 N -53 0 0 22 53 0 h
.5046 g 2550 3214 N -53 0 0 22 53 0 h
.5056 g 2550 3191 N -53 0 0 23 53 0 h
.5066 g 2550 3169 N -53 0 0 22 53 0 h
.5077 g 2550 3147 N -53 0 0 22 53 0 h
.5087 g 2550 3124 N -53 0 0 23 53 0 h
.5097 g 2550 3102 N -53 0 0 22 53 0 h
.5106 g 2550 3080 N -53 0 0 22 53 0 h
.5115 g 2550 3057 N -53 0 0 23 53 0 h
.5124 g 2550 3035 N -53 0 0 22 53 0 h
.5134 g 2550 3013 N -53 0 0 22 53 0 h
.5146 g 2550 2991 N -53 0 0 22 53 0 h
.5158 g 2550 2968 N -53 0 0 23 53 0 h
.5172 g 2550 2946 N -53 0 0 22 53 0 h
.5185 g 2550 2924 N -53 0 0 22 53 0 h
.5199 g 2550 2901 N -53 0 0 23 53 0 h
.5213 g 2550 2879 N -53 0 0 22 53 0 h
.5228 g 2550 2857 N -53 0 0 22 53 0 h
.5244 g 2550 2835 N -53 0 0 22 53 0 h
.5262 g 2550 2812 N -53 0 0 23 53 0 h
.5282 g 2550 2790 N -53 0 0 22 53 0 h
.5305 g 2550 2768 N -53 0 0 22 53 0 h
.5329 g 2550 2745 N -53 0 0 23 53 0 h
.5354 g 2550 2723 N -53 0 0 22 53 0 h
.5378 g 2550 2701 N -53 0 0 22 53 0 h
.54 g 2550 2679 N -53 0 0 22 53 0 h
.5423 g 2550 2656 N -53 0 0 23 53 0 h
.5446 g 2550 2634 N -53 0 0 22 53 0 h
.5469 g 2550 2612 N -53 0 0 22 53 0 h
.5494 g 2550 2589 N -53 0 0 23 53 0 h
.5519 g 2550 2567 N -53 0 0 22 53 0 h
.5543 g 2550 2545 N -53 0 0 22 53 0 h
.5567 g 2550 2522 N -53 0 0 23 53 0 h
.5589 g 2550 2500 N -53 0 0 22 53 0 h
.5613 g 2550 2478 N -53 0 0 22 53 0 h
.5637 g 2550 2456 N -53 0 0 22 53 0 h
.5661 g 2550 2433 N -53 0 0 23 53 0 h
.5687 g 2550 2411 N -53 0 0 22 53 0 h
.5711 g 2550 2389 N -53 0 0 22 53 0 h
.5735 g 2550 2366 N -53 0 0 23 53 0 h
.5757 g 2550 2344 N -53 0 0 22 53 0 h
.5778 g 2550 2322 N -53 0 0 22 53 0 h
.5798 g 2550 2300 N -53 0 0 22 53 0 h
.5818 g 2550 2277 N -53 0 0 23 53 0 h
.5839 g 2550 2255 N -53 0 0 22 53 0 h
.5862 g 2550 2233 N -53 0 0 22 53 0 h
.5888 g 2550 2210 N -53 0 0 23 53 0 h
.5916 g 2550 2188 N -53 0 0 22 53 0 h
.5944 g 2550 2166 N -53 0 0 22 53 0 h
.5972 g 2550 2143 N -53 0 0 23 53 0 h
.6 g 2550 2121 N -53 0 0 22 53 0 h
.6027 g 2550 2099 N -53 0 0 22 53 0 h
.6055 g 2550 2077 N -53 0 0 22 53 0 h
.6084 g 2550 2054 N -53 0 0 23 53 0 h
.6113 g 2550 2032 N -53 0 0 22 53 0 h
.6142 g 2550 2010 N -53 0 0 22 53 0 h
.6173 g 2550 1987 N -53 0 0 23 53 0 h
.6204 g 2550 1965 N -53 0 0 22 53 0 h
.6237 g 2550 1943 N -53 0 0 22 53 0 h
.6271 g 2550 1921 N -53 0 0 22 53 0 h
.6306 g 2550 1898 N -53 0 0 23 53 0 h
.634 g 2550 1876 N -53 0 0 22 53 0 h
.6373 g 2550 1854 N -53 0 0 22 53 0 h
.6405 g 2550 1831 N -53 0 0 23 53 0 h
.6435 g 2550 1809 N -53 0 0 22 53 0 h
.6464 g 2550 1787 N -53 0 0 22 53 0 h
.6489 g 2550 1764 N -53 0 0 23 53 0 h
.6513 g 2550 1742 N -53 0 0 22 53 0 h
.6537 g 2550 1720 N -53 0 0 22 53 0 h
.6561 g 2550 1698 N -53 0 0 22 53 0 h
.6586 g 2550 1675 N -53 0 0 23 53 0 h
.6611 g 2550 1653 N -53 0 0 22 53 0 h
.6636 g 2550 1631 N -53 0 0 22 53 0 h
.6658 g 2550 1608 N -53 0 0 23 53 0 h
.6677 g 2550 1586 N -53 0 0 22 53 0 h
.6691 g 2550 1564 N -53 0 0 22 53 0 h
.67 g 2550 1542 N -53 0 0 22 53 0 h
.6704 g 2550 1519 N -53 0 0 23 53 0 h
.6703 g 2550 1497 N -53 0 0 22 53 0 h
.6697 g 2550 1475 N -53 0 0 22 53 0 h
.6686 g 2550 1452 N -53 0 0 23 53 0 h
.6672 g 2550 1430 N -53 0 0 22 53 0 h
.6655 g 2550 1408 N -53 0 0 22 53 0 h
.6634 g 2550 1385 N -53 0 0 23 53 0 h
.6608 g 2550 1363 N -53 0 0 22 53 0 h
.6575 g 2550 1341 N -53 0 0 22 53 0 h
.6532 g 2550 1319 N -53 0 0 22 53 0 h
.6479 g 2550 1296 N -53 0 0 23 53 0 h
.6414 g 2550 1274 N -53 0 0 22 53 0 h
.6337 g 2550 1252 N -53 0 0 22 53 0 h
.6247 g 2550 1229 N -53 0 0 23 53 0 h
.6142 g 2550 1207 N -53 0 0 22 53 0 h
.6022 g 2550 1185 N -53 0 0 22 53 0 h
.5879 g 2550 1163 N -53 0 0 22 53 0 h
.5705 g 2550 1140 N -53 0 0 23 53 0 h
.5484 g 2550 1118 N -53 0 0 22 53 0 h
.5203 g 2550 1096 N -53 0 0 22 53 0 h
.4848 g 2550 1073 N -53 0 0 23 53 0 h
.4398 g 2550 1051 N -53 0 0 22 53 0 h
.4688 g 2603 4150 N -52 0 0 22 52 0 h
.4697 g 2603 4128 N -52 0 0 22 52 0 h
.4706 g 2603 4105 N -52 0 0 23 52 0 h
.4714 g 2603 4083 N -52 0 0 22 52 0 h
.4722 g 2603 4061 N -52 0 0 22 52 0 h
.4729 g 2603 4038 N -52 0 0 23 52 0 h
.4737 g 2603 4016 N -52 0 0 22 52 0 h
.4745 g 2603 3994 N -52 0 0 22 52 0 h
.4754 g 2603 3972 N -52 0 0 22 52 0 h
.4764 g 2603 3949 N -52 0 0 23 52 0 h
.4775 g 2603 3927 N -52 0 0 22 52 0 h
.4786 g 2603 3905 N -52 0 0 22 52 0 h
.4798 g 2603 3882 N -52 0 0 23 52 0 h
.4809 g 2603 3860 N -52 0 0 22 52 0 h
.4821 g 2603 3838 N -52 0 0 22 52 0 h
.4832 g 2603 3815 N -52 0 0 23 52 0 h
.4843 g 2603 3793 N -52 0 0 22 52 0 h
.4855 g 2603 3771 N -52 0 0 22 52 0 h
.4866 g 2603 3749 N -52 0 0 22 52 0 h
.4878 g 2603 3726 N -52 0 0 23 52 0 h
.4889 g 2603 3704 N -52 0 0 22 52 0 h
.49 g 2603 3682 N -52 0 0 22 52 0 h
.4911 g 2603 3659 N -52 0 0 23 52 0 h
.4921 g 2603 3637 N -52 0 0 22 52 0 h
.4931 g 2603 3615 N -52 0 0 22 52 0 h
.4941 g 2603 3593 N -52 0 0 22 52 0 h
.4953 g 2603 3570 N -52 0 0 23 52 0 h
.4965 g 2603 3548 N -52 0 0 22 52 0 h
.4978 g 2603 3526 N -52 0 0 22 52 0 h
.4991 g 2603 3503 N -52 0 0 23 52 0 h
.5004 g 2603 3481 N -52 0 0 22 52 0 h
.5017 g 2603 3459 N -52 0 0 22 52 0 h
.5029 g 2603 3436 N -52 0 0 23 52 0 h
.5042 g 2603 3414 N -52 0 0 22 52 0 h
.5054 g 2603 3392 N -52 0 0 22 52 0 h
.5067 g 2603 3370 N -52 0 0 22 52 0 h
.508 g 2603 3347 N -52 0 0 23 52 0 h
.5093 g 2603 3325 N -52 0 0 22 52 0 h
.5106 g 2603 3303 N -52 0 0 22 52 0 h
.5118 g 2603 3280 N -52 0 0 23 52 0 h
.5129 g 2603 3258 N -52 0 0 22 52 0 h
.514 g 2603 3236 N -52 0 0 22 52 0 h
.5149 g 2603 3214 N -52 0 0 22 52 0 h
.516 g 2603 3191 N -52 0 0 23 52 0 h
.517 g 2603 3169 N -52 0 0 22 52 0 h
.5181 g 2603 3147 N -52 0 0 22 52 0 h
.5191 g 2603 3124 N -52 0 0 23 52 0 h
.52 g 2603 3102 N -52 0 0 22 52 0 h
.5209 g 2603 3080 N -52 0 0 22 52 0 h
.5218 g 2603 3057 N -52 0 0 23 52 0 h
.5227 g 2603 3035 N -52 0 0 22 52 0 h
.5237 g 2603 3013 N -52 0 0 22 52 0 h
.5249 g 2603 2991 N -52 0 0 22 52 0 h
.5261 g 2603 2968 N -52 0 0 23 52 0 h
.5274 g 2603 2946 N -52 0 0 22 52 0 h
.5287 g 2603 2924 N -52 0 0 22 52 0 h
.5301 g 2603 2901 N -52 0 0 23 52 0 h
.5314 g 2603 2879 N -52 0 0 22 52 0 h
.5329 g 2603 2857 N -52 0 0 22 52 0 h
.5345 g 2603 2835 N -52 0 0 22 52 0 h
.5363 g 2603 2812 N -52 0 0 23 52 0 h
.5383 g 2603 2790 N -52 0 0 22 52 0 h
.5406 g 2603 2768 N -52 0 0 22 52 0 h
.543 g 2603 2745 N -52 0 0 23 52 0 h
.5454 g 2603 2723 N -52 0 0 22 52 0 h
.5477 g 2603 2701 N -52 0 0 22 52 0 h
.55 g 2603 2679 N -52 0 0 22 52 0 h
.5523 g 2603 2656 N -52 0 0 23 52 0 h
.5546 g 2603 2634 N -52 0 0 22 52 0 h
.5569 g 2603 2612 N -52 0 0 22 52 0 h
.5594 g 2603 2589 N -52 0 0 23 52 0 h
.5619 g 2603 2567 N -52 0 0 22 52 0 h
.5643 g 2603 2545 N -52 0 0 22 52 0 h
.5666 g 2603 2522 N -52 0 0 23 52 0 h
.5688 g 2603 2500 N -52 0 0 22 52 0 h
.5711 g 2603 2478 N -52 0 0 22 52 0 h
.5734 g 2603 2456 N -52 0 0 22 52 0 h
.5758 g 2603 2433 N -52 0 0 23 52 0 h
.5782 g 2603 2411 N -52 0 0 22 52 0 h
.5806 g 2603 2389 N -52 0 0 22 52 0 h
.5828 g 2603 2366 N -52 0 0 23 52 0 h
.5849 g 2603 2344 N -52 0 0 22 52 0 h
.5868 g 2603 2322 N -52 0 0 22 52 0 h
.5886 g 2603 2300 N -52 0 0 22 52 0 h
.5904 g 2603 2277 N -52 0 0 23 52 0 h
.5923 g 2603 2255 N -52 0 0 22 52 0 h
.5944 g 2603 2233 N -52 0 0 22 52 0 h
.5968 g 2603 2210 N -52 0 0 23 52 0 h
.5994 g 2603 2188 N -52 0 0 22 52 0 h
.602 g 2603 2166 N -52 0 0 22 52 0 h
.6046 g 2603 2143 N -52 0 0 23 52 0 h
.6072 g 2603 2121 N -52 0 0 22 52 0 h
.6097 g 2603 2099 N -52 0 0 22 52 0 h
.6122 g 2603 2077 N -52 0 0 22 52 0 h
.6148 g 2603 2054 N -52 0 0 23 52 0 h
.6174 g 2603 2032 N -52 0 0 22 52 0 h
.6201 g 2603 2010 N -52 0 0 22 52 0 h
.6228 g 2603 1987 N -52 0 0 23 52 0 h
.6256 g 2603 1965 N -52 0 0 22 52 0 h
.6285 g 2603 1943 N -52 0 0 22 52 0 h
.6316 g 2603 1921 N -52 0 0 22 52 0 h
.6346 g 2603 1898 N -52 0 0 23 52 0 h
.6376 g 2603 1876 N -52 0 0 22 52 0 h
.6404 g 2603 1854 N -52 0 0 22 52 0 h
.6432 g 2603 1831 N -52 0 0 23 52 0 h
.6456 g 2603 1809 N -52 0 0 22 52 0 h
.6478 g 2603 1787 N -52 0 0 22 52 0 h
.6497 g 2603 1764 N -52 0 0 23 52 0 h
.6514 g 2603 1742 N -52 0 0 22 52 0 h
.6531 g 2603 1720 N -52 0 0 22 52 0 h
.6547 g 2603 1698 N -52 0 0 22 52 0 h
.6563 g 2603 1675 N -52 0 0 23 52 0 h
.658 g 2603 1653 N -52 0 0 22 52 0 h
.6596 g 2603 1631 N -52 0 0 22 52 0 h
.6609 g 2603 1608 N -52 0 0 23 52 0 h
.6618 g 2603 1586 N -52 0 0 22 52 0 h
.6623 g 2603 1564 N -52 0 0 22 52 0 h
.6622 g 2603 1542 N -52 0 0 22 52 0 h
.6617 g 2603 1519 N -52 0 0 23 52 0 h
.6607 g 2603 1497 N -52 0 0 22 52 0 h
.6592 g 2603 1475 N -52 0 0 22 52 0 h
.6572 g 2603 1452 N -52 0 0 23 52 0 h
.655 g 2603 1430 N -52 0 0 22 52 0 h
.6524 g 2603 1408 N -52 0 0 22 52 0 h
.6495 g 2603 1385 N -52 0 0 23 52 0 h
.6461 g 2603 1363 N -52 0 0 22 52 0 h
.642 g 2603 1341 N -52 0 0 22 52 0 h
.6369 g 2603 1319 N -52 0 0 22 52 0 h
.6307 g 2603 1296 N -52 0 0 23 52 0 h
.6235 g 2603 1274 N -52 0 0 22 52 0 h
.615 g 2603 1252 N -52 0 0 22 52 0 h
.6053 g 2603 1229 N -52 0 0 23 52 0 h
.5942 g 2603 1207 N -52 0 0 22 52 0 h
.5815 g 2603 1185 N -52 0 0 22 52 0 h
.5667 g 2603 1163 N -52 0 0 22 52 0 h
.5487 g 2603 1140 N -52 0 0 23 52 0 h
.526 g 2603 1118 N -52 0 0 22 52 0 h
.4973 g 2603 1096 N -52 0 0 22 52 0 h
.4612 g 2603 1073 N -52 0 0 23 52 0 h
.4158 g 2603 1051 N -52 0 0 22 52 0 h
.4779 g 2655 4150 N -53 0 0 22 53 0 h
.4788 g 2655 4128 N -53 0 0 22 53 0 h
.4796 g 2655 4105 N -53 0 0 23 53 0 h
.4805 g 2655 4083 N -53 0 0 22 53 0 h
.4812 g 2655 4061 N -53 0 0 22 53 0 h
.482 g 2655 4038 N -53 0 0 23 53 0 h
.4828 g 2655 4016 N -53 0 0 22 53 0 h
.4836 g 2655 3994 N -53 0 0 22 53 0 h
.4845 g 2655 3972 N -53 0 0 22 53 0 h
.4855 g 2655 3949 N -53 0 0 23 53 0 h
.4865 g 2655 3927 N -53 0 0 22 53 0 h
.4877 g 2655 3905 N -53 0 0 22 53 0 h
.4888 g 2655 3882 N -53 0 0 23 53 0 h
.49 g 2655 3860 N -53 0 0 22 53 0 h
.4911 g 2655 3838 N -53 0 0 22 53 0 h
.4923 g 2655 3815 N -53 0 0 23 53 0 h
.4934 g 2655 3793 N -53 0 0 22 53 0 h
.4945 g 2655 3771 N -53 0 0 22 53 0 h
.4956 g 2655 3749 N -53 0 0 22 53 0 h
.4968 g 2655 3726 N -53 0 0 23 53 0 h
.4979 g 2655 3704 N -53 0 0 22 53 0 h
.499 g 2655 3682 N -53 0 0 22 53 0 h
.5 g 2655 3659 N -53 0 0 23 53 0 h
.501 g 2655 3637 N -53 0 0 22 53 0 h
.502 g 2655 3615 N -53 0 0 22 53 0 h
.503 g 2655 3593 N -53 0 0 22 53 0 h
.5041 g 2655 3570 N -53 0 0 23 53 0 h
.5053 g 2655 3548 N -53 0 0 22 53 0 h
.5066 g 2655 3526 N -53 0 0 22 53 0 h
.5079 g 2655 3503 N -53 0 0 23 53 0 h
.5092 g 2655 3481 N -53 0 0 22 53 0 h
.5105 g 2655 3459 N -53 0 0 22 53 0 h
.5117 g 2655 3436 N -53 0 0 23 53 0 h
.5129 g 2655 3414 N -53 0 0 22 53 0 h
.5141 g 2655 3392 N -53 0 0 22 53 0 h
.5154 g 2655 3370 N -53 0 0 22 53 0 h
.5167 g 2655 3347 N -53 0 0 23 53 0 h
.518 g 2655 3325 N -53 0 0 22 53 0 h
.5193 g 2655 3303 N -53 0 0 22 53 0 h
.5205 g 2655 3280 N -53 0 0 23 53 0 h
.5216 g 2655 3258 N -53 0 0 22 53 0 h
.5226 g 2655 3236 N -53 0 0 22 53 0 h
.5236 g 2655 3214 N -53 0 0 22 53 0 h
.5246 g 2655 3191 N -53 0 0 23 53 0 h
.5257 g 2655 3169 N -53 0 0 22 53 0 h
.5267 g 2655 3147 N -53 0 0 22 53 0 h
.5278 g 2655 3124 N -53 0 0 23 53 0 h
.5287 g 2655 3102 N -53 0 0 22 53 0 h
.5296 g 2655 3080 N -53 0 0 22 53 0 h
.5305 g 2655 3057 N -53 0 0 23 53 0 h
.5314 g 2655 3035 N -53 0 0 22 53 0 h
.5324 g 2655 3013 N -53 0 0 22 53 0 h
.5335 g 2655 2991 N -53 0 0 22 53 0 h
.5347 g 2655 2968 N -53 0 0 23 53 0 h
.5359 g 2655 2946 N -53 0 0 22 53 0 h
.5372 g 2655 2924 N -53 0 0 22 53 0 h
.5386 g 2655 2901 N -53 0 0 23 53 0 h
.5399 g 2655 2879 N -53 0 0 22 53 0 h
.5413 g 2655 2857 N -53 0 0 22 53 0 h
.5429 g 2655 2835 N -53 0 0 22 53 0 h
.5447 g 2655 2812 N -53 0 0 23 53 0 h
.5467 g 2655 2790 N -53 0 0 22 53 0 h
.5489 g 2655 2768 N -53 0 0 22 53 0 h
.5513 g 2655 2745 N -53 0 0 23 53 0 h
.5536 g 2655 2723 N -53 0 0 22 53 0 h
.556 g 2655 2701 N -53 0 0 22 53 0 h
.5582 g 2655 2679 N -53 0 0 22 53 0 h
.5605 g 2655 2656 N -53 0 0 23 53 0 h
.5628 g 2655 2634 N -53 0 0 22 53 0 h
.5651 g 2655 2612 N -53 0 0 22 53 0 h
.5676 g 2655 2589 N -53 0 0 23 53 0 h
.57 g 2655 2567 N -53 0 0 22 53 0 h
.5724 g 2655 2545 N -53 0 0 22 53 0 h
.5747 g 2655 2522 N -53 0 0 23 53 0 h
.5769 g 2655 2500 N -53 0 0 22 53 0 h
.5791 g 2655 2478 N -53 0 0 22 53 0 h
.5813 g 2655 2456 N -53 0 0 22 53 0 h
.5836 g 2655 2433 N -53 0 0 23 53 0 h
.5859 g 2655 2411 N -53 0 0 22 53 0 h
.5881 g 2655 2389 N -53 0 0 22 53 0 h
.5902 g 2655 2366 N -53 0 0 23 53 0 h
.5921 g 2655 2344 N -53 0 0 22 53 0 h
.5938 g 2655 2322 N -53 0 0 22 53 0 h
.5955 g 2655 2300 N -53 0 0 22 53 0 h
.5971 g 2655 2277 N -53 0 0 23 53 0 h
.5988 g 2655 2255 N -53 0 0 22 53 0 h
.6008 g 2655 2233 N -53 0 0 22 53 0 h
.603 g 2655 2210 N -53 0 0 23 53 0 h
.6053 g 2655 2188 N -53 0 0 22 53 0 h
.6078 g 2655 2166 N -53 0 0 22 53 0 h
.6102 g 2655 2143 N -53 0 0 23 53 0 h
.6125 g 2655 2121 N -53 0 0 22 53 0 h
.6148 g 2655 2099 N -53 0 0 22 53 0 h
.6171 g 2655 2077 N -53 0 0 22 53 0 h
.6194 g 2655 2054 N -53 0 0 23 53 0 h
.6217 g 2655 2032 N -53 0 0 22 53 0 h
.624 g 2655 2010 N -53 0 0 22 53 0 h
.6263 g 2655 1987 N -53 0 0 23 53 0 h
.6288 g 2655 1965 N -53 0 0 22 53 0 h
.6314 g 2655 1943 N -53 0 0 22 53 0 h
.6341 g 2655 1921 N -53 0 0 22 53 0 h
.6367 g 2655 1898 N -53 0 0 23 53 0 h
.6392 g 2655 1876 N -53 0 0 22 53 0 h
.6416 g 2655 1854 N -53 0 0 22 53 0 h
.6438 g 2655 1831 N -53 0 0 23 53 0 h
.6457 g 2655 1809 N -53 0 0 22 53 0 h
.6473 g 2655 1787 N -53 0 0 22 53 0 h
.6485 g 2655 1764 N -53 0 0 23 53 0 h
.6495 g 2655 1742 N -53 0 0 22 53 0 h
.6504 g 2655 1720 N -53 0 0 22 53 0 h
.6513 g 2655 1698 N -53 0 0 22 53 0 h
.6522 g 2655 1675 N -53 0 0 23 53 0 h
.6531 g 2655 1653 N -53 0 0 22 53 0 h
.6539 g 2655 1631 N -53 0 0 22 53 0 h
.6544 g 2655 1608 N -53 0 0 23 53 0 h
.6544 g 2655 1586 N -53 0 0 22 53 0 h
.654 g 2655 1564 N -53 0 0 22 53 0 h
.6532 g 2655 1542 N -53 0 0 22 53 0 h
.6519 g 2655 1519 N -53 0 0 23 53 0 h
.6501 g 2655 1497 N -53 0 0 22 53 0 h
.6478 g 2655 1475 N -53 0 0 22 53 0 h
.6452 g 2655 1452 N -53 0 0 23 53 0 h
.6423 g 2655 1430 N -53 0 0 22 53 0 h
.6391 g 2655 1408 N -53 0 0 22 53 0 h
.6356 g 2655 1385 N -53 0 0 23 53 0 h
.6316 g 2655 1363 N -53 0 0 22 53 0 h
.6269 g 2655 1341 N -53 0 0 22 53 0 h
.6212 g 2655 1319 N -53 0 0 22 53 0 h
.6145 g 2655 1296 N -53 0 0 23 53 0 h
.6066 g 2655 1274 N -53 0 0 22 53 0 h
.5976 g 2655 1252 N -53 0 0 22 53 0 h
.5873 g 2655 1229 N -53 0 0 23 53 0 h
.5758 g 2655 1207 N -53 0 0 22 53 0 h
.5626 g 2655 1185 N -53 0 0 22 53 0 h
.5474 g 2655 1163 N -53 0 0 22 53 0 h
.529 g 2655 1140 N -53 0 0 23 53 0 h
.506 g 2655 1118 N -53 0 0 22 53 0 h
.4769 g 2655 1096 N -53 0 0 22 53 0 h
.4404 g 2655 1073 N -53 0 0 23 53 0 h
.3946 g 2655 1051 N -53 0 0 22 53 0 h
.4845 g 2708 4150 N -52 0 0 22 52 0 h
.4854 g 2708 4128 N -52 0 0 22 52 0 h
.4862 g 2708 4105 N -52 0 0 23 52 0 h
.487 g 2708 4083 N -52 0 0 22 52 0 h
.4878 g 2708 4061 N -52 0 0 22 52 0 h
.4885 g 2708 4038 N -52 0 0 23 52 0 h
.4893 g 2708 4016 N -52 0 0 22 52 0 h
.4901 g 2708 3994 N -52 0 0 22 52 0 h
.491 g 2708 3972 N -52 0 0 22 52 0 h
.492 g 2708 3949 N -52 0 0 23 52 0 h
.493 g 2708 3927 N -52 0 0 22 52 0 h
.4941 g 2708 3905 N -52 0 0 22 52 0 h
.4953 g 2708 3882 N -52 0 0 23 52 0 h
.4964 g 2708 3860 N -52 0 0 22 52 0 h
.4976 g 2708 3838 N -52 0 0 22 52 0 h
.4987 g 2708 3815 N -52 0 0 23 52 0 h
.4998 g 2708 3793 N -52 0 0 22 52 0 h
.5009 g 2708 3771 N -52 0 0 22 52 0 h
.502 g 2708 3749 N -52 0 0 22 52 0 h
.5031 g 2708 3726 N -52 0 0 23 52 0 h
.5042 g 2708 3704 N -52 0 0 22 52 0 h
.5053 g 2708 3682 N -52 0 0 22 52 0 h
.5063 g 2708 3659 N -52 0 0 23 52 0 h
.5072 g 2708 3637 N -52 0 0 22 52 0 h
.5082 g 2708 3615 N -52 0 0 22 52 0 h
.5092 g 2708 3593 N -52 0 0 22 52 0 h
.5103 g 2708 3570 N -52 0 0 23 52 0 h
.5115 g 2708 3548 N -52 0 0 22 52 0 h
.5128 g 2708 3526 N -52 0 0 22 52 0 h
.5141 g 2708 3503 N -52 0 0 23 52 0 h
.5154 g 2708 3481 N -52 0 0 22 52 0 h
.5167 g 2708 3459 N -52 0 0 22 52 0 h
.5179 g 2708 3436 N -52 0 0 23 52 0 h
.5191 g 2708 3414 N -52 0 0 22 52 0 h
.5203 g 2708 3392 N -52 0 0 22 52 0 h
.5215 g 2708 3370 N -52 0 0 22 52 0 h
.5229 g 2708 3347 N -52 0 0 23 52 0 h
.5242 g 2708 3325 N -52 0 0 22 52 0 h
.5255 g 2708 3303 N -52 0 0 22 52 0 h
.5267 g 2708 3280 N -52 0 0 23 52 0 h
.5278 g 2708 3258 N -52 0 0 22 52 0 h
.5288 g 2708 3236 N -52 0 0 22 52 0 h
.5298 g 2708 3214 N -52 0 0 22 52 0 h
.5308 g 2708 3191 N -52 0 0 23 52 0 h
.5319 g 2708 3169 N -52 0 0 22 52 0 h
.533 g 2708 3147 N -52 0 0 22 52 0 h
.534 g 2708 3124 N -52 0 0 23 52 0 h
.535 g 2708 3102 N -52 0 0 22 52 0 h
.5358 g 2708 3080 N -52 0 0 22 52 0 h
.5367 g 2708 3057 N -52 0 0 23 52 0 h
.5376 g 2708 3035 N -52 0 0 22 52 0 h
.5386 g 2708 3013 N -52 0 0 22 52 0 h
.5396 g 2708 2991 N -52 0 0 22 52 0 h
.5408 g 2708 2968 N -52 0 0 23 52 0 h
.542 g 2708 2946 N -52 0 0 22 52 0 h
.5433 g 2708 2924 N -52 0 0 22 52 0 h
.5445 g 2708 2901 N -52 0 0 23 52 0 h
.5459 g 2708 2879 N -52 0 0 22 52 0 h
.5473 g 2708 2857 N -52 0 0 22 52 0 h
.5488 g 2708 2835 N -52 0 0 22 52 0 h
.5506 g 2708 2812 N -52 0 0 23 52 0 h
.5525 g 2708 2790 N -52 0 0 22 52 0 h
.5547 g 2708 2768 N -52 0 0 22 52 0 h
.557 g 2708 2745 N -52 0 0 23 52 0 h
.5593 g 2708 2723 N -52 0 0 22 52 0 h
.5616 g 2708 2701 N -52 0 0 22 52 0 h
.5639 g 2708 2679 N -52 0 0 22 52 0 h
.5661 g 2708 2656 N -52 0 0 23 52 0 h
.5684 g 2708 2634 N -52 0 0 22 52 0 h
.5708 g 2708 2612 N -52 0 0 22 52 0 h
.5732 g 2708 2589 N -52 0 0 23 52 0 h
.5756 g 2708 2567 N -52 0 0 22 52 0 h
.578 g 2708 2545 N -52 0 0 22 52 0 h
.5802 g 2708 2522 N -52 0 0 23 52 0 h
.5823 g 2708 2500 N -52 0 0 22 52 0 h
.5844 g 2708 2478 N -52 0 0 22 52 0 h
.5865 g 2708 2456 N -52 0 0 22 52 0 h
.5887 g 2708 2433 N -52 0 0 23 52 0 h
.5909 g 2708 2411 N -52 0 0 22 52 0 h
.593 g 2708 2389 N -52 0 0 22 52 0 h
.5949 g 2708 2366 N -52 0 0 23 52 0 h
.5967 g 2708 2344 N -52 0 0 22 52 0 h
.5983 g 2708 2322 N -52 0 0 22 52 0 h
.5998 g 2708 2300 N -52 0 0 22 52 0 h
.6012 g 2708 2277 N -52 0 0 23 52 0 h
.6028 g 2708 2255 N -52 0 0 22 52 0 h
.6045 g 2708 2233 N -52 0 0 22 52 0 h
.6065 g 2708 2210 N -52 0 0 23 52 0 h
.6087 g 2708 2188 N -52 0 0 22 52 0 h
.6109 g 2708 2166 N -52 0 0 22 52 0 h
.6131 g 2708 2143 N -52 0 0 23 52 0 h
.6153 g 2708 2121 N -52 0 0 22 52 0 h
.6173 g 2708 2099 N -52 0 0 22 52 0 h
.6193 g 2708 2077 N -52 0 0 22 52 0 h
.6213 g 2708 2054 N -52 0 0 23 52 0 h
.6233 g 2708 2032 N -52 0 0 22 52 0 h
.6253 g 2708 2010 N -52 0 0 22 52 0 h
.6274 g 2708 1987 N -52 0 0 23 52 0 h
.6295 g 2708 1965 N -52 0 0 22 52 0 h
.6317 g 2708 1943 N -52 0 0 22 52 0 h
.634 g 2708 1921 N -52 0 0 22 52 0 h
.6363 g 2708 1898 N -52 0 0 23 52 0 h
.6384 g 2708 1876 N -52 0 0 22 52 0 h
.6403 g 2708 1854 N -52 0 0 22 52 0 h
.642 g 2708 1831 N -52 0 0 23 52 0 h
.6434 g 2708 1809 N -52 0 0 22 52 0 h
.6444 g 2708 1787 N -52 0 0 22 52 0 h
.645 g 2708 1764 N -52 0 0 23 52 0 h
.6454 g 2708 1742 N -52 0 0 22 52 0 h
.6456 g 2708 1720 N -52 0 0 22 52 0 h
.6458 g 2708 1698 N -52 0 0 22 52 0 h
.646 g 2708 1675 N -52 0 0 23 52 0 h
.6462 g 2708 1653 N -52 0 0 22 52 0 h
.6462 g 2708 1631 N -52 0 0 22 52 0 h
.646 g 2708 1608 N -52 0 0 23 52 0 h
.6454 g 2708 1586 N -52 0 0 22 52 0 h
.6443 g 2708 1564 N -52 0 0 22 52 0 h
.6427 g 2708 1542 N -52 0 0 22 52 0 h
.6407 g 2708 1519 N -52 0 0 23 52 0 h
.6383 g 2708 1497 N -52 0 0 22 52 0 h
.6355 g 2708 1475 N -52 0 0 22 52 0 h
.6323 g 2708 1452 N -52 0 0 23 52 0 h
.6288 g 2708 1430 N -52 0 0 22 52 0 h
.6251 g 2708 1408 N -52 0 0 22 52 0 h
.6212 g 2708 1385 N -52 0 0 23 52 0 h
.6168 g 2708 1363 N -52 0 0 22 52 0 h
.6117 g 2708 1341 N -52 0 0 22 52 0 h
.6056 g 2708 1319 N -52 0 0 22 52 0 h
.5984 g 2708 1296 N -52 0 0 23 52 0 h
.5902 g 2708 1274 N -52 0 0 22 52 0 h
.5808 g 2708 1252 N -52 0 0 22 52 0 h
.5701 g 2708 1229 N -52 0 0 23 52 0 h
.5582 g 2708 1207 N -52 0 0 22 52 0 h
.5448 g 2708 1185 N -52 0 0 22 52 0 h
.5293 g 2708 1163 N -52 0 0 22 52 0 h
.5107 g 2708 1140 N -52 0 0 23 52 0 h
.4875 g 2708 1118 N -52 0 0 22 52 0 h
.4582 g 2708 1096 N -52 0 0 22 52 0 h
.4214 g 2708 1073 N -52 0 0 23 52 0 h
.3752 g 2708 1051 N -52 0 0 22 52 0 h
.4893 g 2760 4150 N -53 0 0 22 53 0 h
.4901 g 2760 4128 N -53 0 0 22 53 0 h
.491 g 2760 4105 N -53 0 0 23 53 0 h
.4918 g 2760 4083 N -53 0 0 22 53 0 h
.4925 g 2760 4061 N -53 0 0 22 53 0 h
.4933 g 2760 4038 N -53 0 0 23 53 0 h
.494 g 2760 4016 N -53 0 0 22 53 0 h
.4948 g 2760 3994 N -53 0 0 22 53 0 h
.4957 g 2760 3972 N -53 0 0 22 53 0 h
.4967 g 2760 3949 N -53 0 0 23 53 0 h
.4977 g 2760 3927 N -53 0 0 22 53 0 h
.4988 g 2760 3905 N -53 0 0 22 53 0 h
.4999 g 2760 3882 N -53 0 0 23 53 0 h
.5011 g 2760 3860 N -53 0 0 22 53 0 h
.5022 g 2760 3838 N -53 0 0 22 53 0 h
.5033 g 2760 3815 N -53 0 0 23 53 0 h
.5043 g 2760 3793 N -53 0 0 22 53 0 h
.5054 g 2760 3771 N -53 0 0 22 53 0 h
.5065 g 2760 3749 N -53 0 0 22 53 0 h
.5076 g 2760 3726 N -53 0 0 23 53 0 h
.5087 g 2760 3704 N -53 0 0 22 53 0 h
.5098 g 2760 3682 N -53 0 0 22 53 0 h
.5107 g 2760 3659 N -53 0 0 23 53 0 h
.5117 g 2760 3637 N -53 0 0 22 53 0 h
.5126 g 2760 3615 N -53 0 0 22 53 0 h
.5137 g 2760 3593 N -53 0 0 22 53 0 h
.5148 g 2760 3570 N -53 0 0 23 53 0 h
.516 g 2760 3548 N -53 0 0 22 53 0 h
.5173 g 2760 3526 N -53 0 0 22 53 0 h
.5186 g 2760 3503 N -53 0 0 23 53 0 h
.5199 g 2760 3481 N -53 0 0 22 53 0 h
.5211 g 2760 3459 N -53 0 0 22 53 0 h
.5223 g 2760 3436 N -53 0 0 23 53 0 h
.5235 g 2760 3414 N -53 0 0 22 53 0 h
.5248 g 2760 3392 N -53 0 0 22 53 0 h
.526 g 2760 3370 N -53 0 0 22 53 0 h
.5274 g 2760 3347 N -53 0 0 23 53 0 h
.5287 g 2760 3325 N -53 0 0 22 53 0 h
.53 g 2760 3303 N -53 0 0 22 53 0 h
.5312 g 2760 3280 N -53 0 0 23 53 0 h
.5323 g 2760 3258 N -53 0 0 22 53 0 h
.5333 g 2760 3236 N -53 0 0 22 53 0 h
.5343 g 2760 3214 N -53 0 0 22 53 0 h
.5354 g 2760 3191 N -53 0 0 23 53 0 h
.5364 g 2760 3169 N -53 0 0 22 53 0 h
.5375 g 2760 3147 N -53 0 0 22 53 0 h
.5385 g 2760 3124 N -53 0 0 23 53 0 h
.5395 g 2760 3102 N -53 0 0 22 53 0 h
.5404 g 2760 3080 N -53 0 0 22 53 0 h
.5412 g 2760 3057 N -53 0 0 23 53 0 h
.5421 g 2760 3035 N -53 0 0 22 53 0 h
.543 g 2760 3013 N -53 0 0 22 53 0 h
.5441 g 2760 2991 N -53 0 0 22 53 0 h
.5452 g 2760 2968 N -53 0 0 23 53 0 h
.5464 g 2760 2946 N -53 0 0 22 53 0 h
.5476 g 2760 2924 N -53 0 0 22 53 0 h
.5488 g 2760 2901 N -53 0 0 23 53 0 h
.5501 g 2760 2879 N -53 0 0 22 53 0 h
.5514 g 2760 2857 N -53 0 0 22 53 0 h
.5529 g 2760 2835 N -53 0 0 22 53 0 h
.5546 g 2760 2812 N -53 0 0 23 53 0 h
.5565 g 2760 2790 N -53 0 0 22 53 0 h
.5587 g 2760 2768 N -53 0 0 22 53 0 h
.5609 g 2760 2745 N -53 0 0 23 53 0 h
.5632 g 2760 2723 N -53 0 0 22 53 0 h
.5655 g 2760 2701 N -53 0 0 22 53 0 h
.5677 g 2760 2679 N -53 0 0 22 53 0 h
.5699 g 2760 2656 N -53 0 0 23 53 0 h
.5722 g 2760 2634 N -53 0 0 22 53 0 h
.5746 g 2760 2612 N -53 0 0 22 53 0 h
.577 g 2760 2589 N -53 0 0 23 53 0 h
.5793 g 2760 2567 N -53 0 0 22 53 0 h
.5816 g 2760 2545 N -53 0 0 22 53 0 h
.5838 g 2760 2522 N -53 0 0 23 53 0 h
.5858 g 2760 2500 N -53 0 0 22 53 0 h
.5878 g 2760 2478 N -53 0 0 22 53 0 h
.5899 g 2760 2456 N -53 0 0 22 53 0 h
.592 g 2760 2433 N -53 0 0 23 53 0 h
.594 g 2760 2411 N -53 0 0 22 53 0 h
.596 g 2760 2389 N -53 0 0 22 53 0 h
.5978 g 2760 2366 N -53 0 0 23 53 0 h
.5994 g 2760 2344 N -53 0 0 22 53 0 h
.6009 g 2760 2322 N -53 0 0 22 53 0 h
.6022 g 2760 2300 N -53 0 0 22 53 0 h
.6034 g 2760 2277 N -53 0 0 23 53 0 h
.6048 g 2760 2255 N -53 0 0 22 53 0 h
.6064 g 2760 2233 N -53 0 0 22 53 0 h
.6082 g 2760 2210 N -53 0 0 23 53 0 h
.6102 g 2760 2188 N -53 0 0 22 53 0 h
.6122 g 2760 2166 N -53 0 0 22 53 0 h
.6142 g 2760 2143 N -53 0 0 23 53 0 h
.6161 g 2760 2121 N -53 0 0 22 53 0 h
.618 g 2760 2099 N -53 0 0 22 53 0 h
.6197 g 2760 2077 N -53 0 0 22 53 0 h
.6214 g 2760 2054 N -53 0 0 23 53 0 h
.6232 g 2760 2032 N -53 0 0 22 53 0 h
.6249 g 2760 2010 N -53 0 0 22 53 0 h
.6266 g 2760 1987 N -53 0 0 23 53 0 h
.6284 g 2760 1965 N -53 0 0 22 53 0 h
.6304 g 2760 1943 N -53 0 0 22 53 0 h
.6323 g 2760 1921 N -53 0 0 22 53 0 h
.6342 g 2760 1898 N -53 0 0 23 53 0 h
.6359 g 2760 1876 N -53 0 0 22 53 0 h
.6374 g 2760 1854 N -53 0 0 22 53 0 h
.6386 g 2760 1831 N -53 0 0 23 53 0 h
.6395 g 2760 1809 N -53 0 0 22 53 0 h
.64 g 2760 1787 N -53 0 0 22 53 0 h
.6401 g 2760 1764 N -53 0 0 23 53 0 h
.6398 g 2760 1742 N -53 0 0 22 53 0 h
.6395 g 2760 1720 N -53 0 0 22 53 0 h
.639 g 2760 1698 N -53 0 0 22 53 0 h
.6387 g 2760 1675 N -53 0 0 23 53 0 h
.6383 g 2760 1653 N -53 0 0 22 53 0 h
.6377 g 2760 1631 N -53 0 0 22 53 0 h
.6369 g 2760 1608 N -53 0 0 23 53 0 h
.6357 g 2760 1586 N -53 0 0 22 53 0 h
.634 g 2760 1564 N -53 0 0 22 53 0 h
.6318 g 2760 1542 N -53 0 0 22 53 0 h
.6293 g 2760 1519 N -53 0 0 23 53 0 h
.6263 g 2760 1497 N -53 0 0 22 53 0 h
.623 g 2760 1475 N -53 0 0 22 53 0 h
.6194 g 2760 1452 N -53 0 0 23 53 0 h
.6155 g 2760 1430 N -53 0 0 22 53 0 h
.6114 g 2760 1408 N -53 0 0 22 53 0 h
.6072 g 2760 1385 N -53 0 0 23 53 0 h
.6024 g 2760 1363 N -53 0 0 22 53 0 h
.5969 g 2760 1341 N -53 0 0 22 53 0 h
.5904 g 2760 1319 N -53 0 0 22 53 0 h
.583 g 2760 1296 N -53 0 0 23 53 0 h
.5744 g 2760 1274 N -53 0 0 22 53 0 h
.5647 g 2760 1252 N -53 0 0 22 53 0 h
.5538 g 2760 1229 N -53 0 0 23 53 0 h
.5416 g 2760 1207 N -53 0 0 22 53 0 h
.528 g 2760 1185 N -53 0 0 22 53 0 h
.5123 g 2760 1163 N -53 0 0 22 53 0 h
.4936 g 2760 1140 N -53 0 0 23 53 0 h
.4701 g 2760 1118 N -53 0 0 22 53 0 h
.4406 g 2760 1096 N -53 0 0 22 53 0 h
.4035 g 2760 1073 N -53 0 0 23 53 0 h
.357 g 2760 1051 N -53 0 0 22 53 0 h
.4939 g 2813 4150 N -52 0 0 22 52 0 h
.4948 g 2813 4128 N -52 0 0 22 52 0 h
.4956 g 2813 4105 N -52 0 0 23 52 0 h
.4964 g 2813 4083 N -52 0 0 22 52 0 h
.4972 g 2813 4061 N -52 0 0 22 52 0 h
.4979 g 2813 4038 N -52 0 0 23 52 0 h
.4986 g 2813 4016 N -52 0 0 22 52 0 h
.4994 g 2813 3994 N -52 0 0 22 52 0 h
.5003 g 2813 3972 N -52 0 0 22 52 0 h
.5013 g 2813 3949 N -52 0 0 23 52 0 h
.5023 g 2813 3927 N -52 0 0 22 52 0 h
.5034 g 2813 3905 N -52 0 0 22 52 0 h
.5045 g 2813 3882 N -52 0 0 23 52 0 h
.5056 g 2813 3860 N -52 0 0 22 52 0 h
.5067 g 2813 3838 N -52 0 0 22 52 0 h
.5078 g 2813 3815 N -52 0 0 23 52 0 h
.5089 g 2813 3793 N -52 0 0 22 52 0 h
.5099 g 2813 3771 N -52 0 0 22 52 0 h
.511 g 2813 3749 N -52 0 0 22 52 0 h
.5121 g 2813 3726 N -52 0 0 23 52 0 h
.5132 g 2813 3704 N -52 0 0 22 52 0 h
.5142 g 2813 3682 N -52 0 0 22 52 0 h
.5152 g 2813 3659 N -52 0 0 23 52 0 h
.5161 g 2813 3637 N -52 0 0 22 52 0 h
.5171 g 2813 3615 N -52 0 0 22 52 0 h
.5181 g 2813 3593 N -52 0 0 22 52 0 h
.5192 g 2813 3570 N -52 0 0 23 52 0 h
.5205 g 2813 3548 N -52 0 0 22 52 0 h
.5217 g 2813 3526 N -52 0 0 22 52 0 h
.5231 g 2813 3503 N -52 0 0 23 52 0 h
.5243 g 2813 3481 N -52 0 0 22 52 0 h
.5256 g 2813 3459 N -52 0 0 22 52 0 h
.5268 g 2813 3436 N -52 0 0 23 52 0 h
.528 g 2813 3414 N -52 0 0 22 52 0 h
.5293 g 2813 3392 N -52 0 0 22 52 0 h
.5305 g 2813 3370 N -52 0 0 22 52 0 h
.5319 g 2813 3347 N -52 0 0 23 52 0 h
.5332 g 2813 3325 N -52 0 0 22 52 0 h
.5345 g 2813 3303 N -52 0 0 22 52 0 h
.5357 g 2813 3280 N -52 0 0 23 52 0 h
.5368 g 2813 3258 N -52 0 0 22 52 0 h
.5378 g 2813 3236 N -52 0 0 22 52 0 h
.5388 g 2813 3214 N -52 0 0 22 52 0 h
.5399 g 2813 3191 N -52 0 0 23 52 0 h
.5409 g 2813 3169 N -52 0 0 22 52 0 h
.542 g 2813 3147 N -52 0 0 22 52 0 h
.543 g 2813 3124 N -52 0 0 23 52 0 h
.5439 g 2813 3102 N -52 0 0 22 52 0 h
.5448 g 2813 3080 N -52 0 0 22 52 0 h
.5456 g 2813 3057 N -52 0 0 23 52 0 h
.5465 g 2813 3035 N -52 0 0 22 52 0 h
.5474 g 2813 3013 N -52 0 0 22 52 0 h
.5484 g 2813 2991 N -52 0 0 22 52 0 h
.5495 g 2813 2968 N -52 0 0 23 52 0 h
.5506 g 2813 2946 N -52 0 0 22 52 0 h
.5518 g 2813 2924 N -52 0 0 22 52 0 h
.553 g 2813 2901 N -52 0 0 23 52 0 h
.5542 g 2813 2879 N -52 0 0 22 52 0 h
.5555 g 2813 2857 N -52 0 0 22 52 0 h
.557 g 2813 2835 N -52 0 0 22 52 0 h
.5586 g 2813 2812 N -52 0 0 23 52 0 h
.5605 g 2813 2790 N -52 0 0 22 52 0 h
.5626 g 2813 2768 N -52 0 0 22 52 0 h
.5648 g 2813 2745 N -52 0 0 23 52 0 h
.567 g 2813 2723 N -52 0 0 22 52 0 h
.5692 g 2813 2701 N -52 0 0 22 52 0 h
.5714 g 2813 2679 N -52 0 0 22 52 0 h
.5736 g 2813 2656 N -52 0 0 23 52 0 h
.5759 g 2813 2634 N -52 0 0 22 52 0 h
.5781 g 2813 2612 N -52 0 0 22 52 0 h
.5805 g 2813 2589 N -52 0 0 23 52 0 h
.5828 g 2813 2567 N -52 0 0 22 52 0 h
.585 g 2813 2545 N -52 0 0 22 52 0 h
.5871 g 2813 2522 N -52 0 0 23 52 0 h
.589 g 2813 2500 N -52 0 0 22 52 0 h
.591 g 2813 2478 N -52 0 0 22 52 0 h
.5929 g 2813 2456 N -52 0 0 22 52 0 h
.5948 g 2813 2433 N -52 0 0 23 52 0 h
.5967 g 2813 2411 N -52 0 0 22 52 0 h
.5986 g 2813 2389 N -52 0 0 22 52 0 h
.6002 g 2813 2366 N -52 0 0 23 52 0 h
.6017 g 2813 2344 N -52 0 0 22 52 0 h
.603 g 2813 2322 N -52 0 0 22 52 0 h
.6042 g 2813 2300 N -52 0 0 22 52 0 h
.6053 g 2813 2277 N -52 0 0 23 52 0 h
.6065 g 2813 2255 N -52 0 0 22 52 0 h
.6079 g 2813 2233 N -52 0 0 22 52 0 h
.6095 g 2813 2210 N -52 0 0 23 52 0 h
.6113 g 2813 2188 N -52 0 0 22 52 0 h
.6131 g 2813 2166 N -52 0 0 22 52 0 h
.6149 g 2813 2143 N -52 0 0 23 52 0 h
.6166 g 2813 2121 N -52 0 0 22 52 0 h
.6182 g 2813 2099 N -52 0 0 22 52 0 h
.6197 g 2813 2077 N -52 0 0 22 52 0 h
.6211 g 2813 2054 N -52 0 0 23 52 0 h
.6225 g 2813 2032 N -52 0 0 22 52 0 h
.624 g 2813 2010 N -52 0 0 22 52 0 h
.6254 g 2813 1987 N -52 0 0 23 52 0 h
.6269 g 2813 1965 N -52 0 0 22 52 0 h
.6285 g 2813 1943 N -52 0 0 22 52 0 h
.6301 g 2813 1921 N -52 0 0 22 52 0 h
.6316 g 2813 1898 N -52 0 0 23 52 0 h
.633 g 2813 1876 N -52 0 0 22 52 0 h
.634 g 2813 1854 N -52 0 0 22 52 0 h
.6348 g 2813 1831 N -52 0 0 23 52 0 h
.6353 g 2813 1809 N -52 0 0 22 52 0 h
.6352 g 2813 1787 N -52 0 0 22 52 0 h
.6348 g 2813 1764 N -52 0 0 23 52 0 h
.6341 g 2813 1742 N -52 0 0 22 52 0 h
.6333 g 2813 1720 N -52 0 0 22 52 0 h
.6323 g 2813 1698 N -52 0 0 22 52 0 h
.6314 g 2813 1675 N -52 0 0 23 52 0 h
.6306 g 2813 1653 N -52 0 0 22 52 0 h
.6295 g 2813 1631 N -52 0 0 22 52 0 h
.6282 g 2813 1608 N -52 0 0 23 52 0 h
.6265 g 2813 1586 N -52 0 0 22 52 0 h
.6243 g 2813 1564 N -52 0 0 22 52 0 h
.6217 g 2813 1542 N -52 0 0 22 52 0 h
.6186 g 2813 1519 N -52 0 0 23 52 0 h
.6153 g 2813 1497 N -52 0 0 22 52 0 h
.6115 g 2813 1475 N -52 0 0 22 52 0 h
.6075 g 2813 1452 N -52 0 0 23 52 0 h
.6033 g 2813 1430 N -52 0 0 22 52 0 h
.5989 g 2813 1408 N -52 0 0 22 52 0 h
.5942 g 2813 1385 N -52 0 0 23 52 0 h
.5891 g 2813 1363 N -52 0 0 22 52 0 h
.5833 g 2813 1341 N -52 0 0 22 52 0 h
.5765 g 2813 1319 N -52 0 0 22 52 0 h
.5687 g 2813 1296 N -52 0 0 23 52 0 h
.5598 g 2813 1274 N -52 0 0 22 52 0 h
.5498 g 2813 1252 N -52 0 0 22 52 0 h
.5386 g 2813 1229 N -52 0 0 23 52 0 h
.5262 g 2813 1207 N -52 0 0 22 52 0 h
.5123 g 2813 1185 N -52 0 0 22 52 0 h
.4965 g 2813 1163 N -52 0 0 22 52 0 h
.4775 g 2813 1140 N -52 0 0 23 52 0 h
.4539 g 2813 1118 N -52 0 0 22 52 0 h
.4241 g 2813 1096 N -52 0 0 22 52 0 h
.3867 g 2813 1073 N -52 0 0 23 52 0 h
.3399 g 2813 1051 N -52 0 0 22 52 0 h
.4993 g 2865 4150 N -53 0 0 22 53 0 h
.5001 g 2865 4128 N -53 0 0 22 53 0 h
.501 g 2865 4105 N -53 0 0 23 53 0 h
.5018 g 2865 4083 N -53 0 0 22 53 0 h
.5025 g 2865 4061 N -53 0 0 22 53 0 h
.5032 g 2865 4038 N -53 0 0 23 53 0 h
.504 g 2865 4016 N -53 0 0 22 53 0 h
.5048 g 2865 3994 N -53 0 0 22 53 0 h
.5056 g 2865 3972 N -53 0 0 22 53 0 h
.5066 g 2865 3949 N -53 0 0 23 53 0 h
.5076 g 2865 3927 N -53 0 0 22 53 0 h
.5087 g 2865 3905 N -53 0 0 22 53 0 h
.5099 g 2865 3882 N -53 0 0 23 53 0 h
.511 g 2865 3860 N -53 0 0 22 53 0 h
.512 g 2865 3838 N -53 0 0 22 53 0 h
.5131 g 2865 3815 N -53 0 0 23 53 0 h
.5142 g 2865 3793 N -53 0 0 22 53 0 h
.5152 g 2865 3771 N -53 0 0 22 53 0 h
.5163 g 2865 3749 N -53 0 0 22 53 0 h
.5173 g 2865 3726 N -53 0 0 23 53 0 h
.5184 g 2865 3704 N -53 0 0 22 53 0 h
.5194 g 2865 3682 N -53 0 0 22 53 0 h
.5204 g 2865 3659 N -53 0 0 23 53 0 h
.5214 g 2865 3637 N -53 0 0 22 53 0 h
.5223 g 2865 3615 N -53 0 0 22 53 0 h
.5234 g 2865 3593 N -53 0 0 22 53 0 h
.5245 g 2865 3570 N -53 0 0 23 53 0 h
.5257 g 2865 3548 N -53 0 0 22 53 0 h
.527 g 2865 3526 N -53 0 0 22 53 0 h
.5283 g 2865 3503 N -53 0 0 23 53 0 h
.5296 g 2865 3481 N -53 0 0 22 53 0 h
.5309 g 2865 3459 N -53 0 0 22 53 0 h
.5321 g 2865 3436 N -53 0 0 23 53 0 h
.5333 g 2865 3414 N -53 0 0 22 53 0 h
.5345 g 2865 3392 N -53 0 0 22 53 0 h
.5358 g 2865 3370 N -53 0 0 22 53 0 h
.5371 g 2865 3347 N -53 0 0 23 53 0 h
.5384 g 2865 3325 N -53 0 0 22 53 0 h
.5397 g 2865 3303 N -53 0 0 22 53 0 h
.5409 g 2865 3280 N -53 0 0 23 53 0 h
.542 g 2865 3258 N -53 0 0 22 53 0 h
.543 g 2865 3236 N -53 0 0 22 53 0 h
.5441 g 2865 3214 N -53 0 0 22 53 0 h
.5451 g 2865 3191 N -53 0 0 23 53 0 h
.5462 g 2865 3169 N -53 0 0 22 53 0 h
.5472 g 2865 3147 N -53 0 0 22 53 0 h
.5482 g 2865 3124 N -53 0 0 23 53 0 h
.5491 g 2865 3102 N -53 0 0 22 53 0 h
.55 g 2865 3080 N -53 0 0 22 53 0 h
.5508 g 2865 3057 N -53 0 0 23 53 0 h
.5516 g 2865 3035 N -53 0 0 22 53 0 h
.5525 g 2865 3013 N -53 0 0 22 53 0 h
.5535 g 2865 2991 N -53 0 0 22 53 0 h
.5545 g 2865 2968 N -53 0 0 23 53 0 h
.5556 g 2865 2946 N -53 0 0 22 53 0 h
.5568 g 2865 2924 N -53 0 0 22 53 0 h
.5579 g 2865 2901 N -53 0 0 23 53 0 h
.5591 g 2865 2879 N -53 0 0 22 53 0 h
.5604 g 2865 2857 N -53 0 0 22 53 0 h
.5619 g 2865 2835 N -53 0 0 22 53 0 h
.5635 g 2865 2812 N -53 0 0 23 53 0 h
.5653 g 2865 2790 N -53 0 0 22 53 0 h
.5673 g 2865 2768 N -53 0 0 22 53 0 h
.5694 g 2865 2745 N -53 0 0 23 53 0 h
.5716 g 2865 2723 N -53 0 0 22 53 0 h
.5738 g 2865 2701 N -53 0 0 22 53 0 h
.5759 g 2865 2679 N -53 0 0 22 53 0 h
.578 g 2865 2656 N -53 0 0 23 53 0 h
.5802 g 2865 2634 N -53 0 0 22 53 0 h
.5824 g 2865 2612 N -53 0 0 22 53 0 h
.5847 g 2865 2589 N -53 0 0 23 53 0 h
.5869 g 2865 2567 N -53 0 0 22 53 0 h
.589 g 2865 2545 N -53 0 0 22 53 0 h
.591 g 2865 2522 N -53 0 0 23 53 0 h
.5928 g 2865 2500 N -53 0 0 22 53 0 h
.5946 g 2865 2478 N -53 0 0 22 53 0 h
.5965 g 2865 2456 N -53 0 0 22 53 0 h
.5983 g 2865 2433 N -53 0 0 23 53 0 h
.6 g 2865 2411 N -53 0 0 22 53 0 h
.6017 g 2865 2389 N -53 0 0 22 53 0 h
.6032 g 2865 2366 N -53 0 0 23 53 0 h
.6046 g 2865 2344 N -53 0 0 22 53 0 h
.6057 g 2865 2322 N -53 0 0 22 53 0 h
.6067 g 2865 2300 N -53 0 0 22 53 0 h
.6076 g 2865 2277 N -53 0 0 23 53 0 h
.6085 g 2865 2255 N -53 0 0 22 53 0 h
.6097 g 2865 2233 N -53 0 0 22 53 0 h
.6111 g 2865 2210 N -53 0 0 23 53 0 h
.6127 g 2865 2188 N -53 0 0 22 53 0 h
.6143 g 2865 2166 N -53 0 0 22 53 0 h
.6159 g 2865 2143 N -53 0 0 23 53 0 h
.6173 g 2865 2121 N -53 0 0 22 53 0 h
.6186 g 2865 2099 N -53 0 0 22 53 0 h
.6199 g 2865 2077 N -53 0 0 22 53 0 h
.621 g 2865 2054 N -53 0 0 23 53 0 h
.6221 g 2865 2032 N -53 0 0 22 53 0 h
.6232 g 2865 2010 N -53 0 0 22 53 0 h
.6244 g 2865 1987 N -53 0 0 23 53 0 h
.6255 g 2865 1965 N -53 0 0 22 53 0 h
.6268 g 2865 1943 N -53 0 0 22 53 0 h
.628 g 2865 1921 N -53 0 0 22 53 0 h
.6291 g 2865 1898 N -53 0 0 23 53 0 h
.6301 g 2865 1876 N -53 0 0 22 53 0 h
.6308 g 2865 1854 N -53 0 0 22 53 0 h
.6312 g 2865 1831 N -53 0 0 23 53 0 h
.6312 g 2865 1809 N -53 0 0 22 53 0 h
.6308 g 2865 1787 N -53 0 0 22 53 0 h
.6299 g 2865 1764 N -53 0 0 23 53 0 h
.6288 g 2865 1742 N -53 0 0 22 53 0 h
.6275 g 2865 1720 N -53 0 0 22 53 0 h
.6262 g 2865 1698 N -53 0 0 22 53 0 h
.6249 g 2865 1675 N -53 0 0 23 53 0 h
.6236 g 2865 1653 N -53 0 0 22 53 0 h
.6222 g 2865 1631 N -53 0 0 22 53 0 h
.6204 g 2865 1608 N -53 0 0 23 53 0 h
.6182 g 2865 1586 N -53 0 0 22 53 0 h
.6156 g 2865 1564 N -53 0 0 22 53 0 h
.6126 g 2865 1542 N -53 0 0 22 53 0 h
.6092 g 2865 1519 N -53 0 0 23 53 0 h
.6055 g 2865 1497 N -53 0 0 22 53 0 h
.6014 g 2865 1475 N -53 0 0 22 53 0 h
.597 g 2865 1452 N -53 0 0 23 53 0 h
.5925 g 2865 1430 N -53 0 0 22 53 0 h
.5877 g 2865 1408 N -53 0 0 22 53 0 h
.5828 g 2865 1385 N -53 0 0 23 53 0 h
.5774 g 2865 1363 N -53 0 0 22 53 0 h
.5712 g 2865 1341 N -53 0 0 22 53 0 h
.5641 g 2865 1319 N -53 0 0 22 53 0 h
.556 g 2865 1296 N -53 0 0 23 53 0 h
.5468 g 2865 1274 N -53 0 0 22 53 0 h
.5365 g 2865 1252 N -53 0 0 22 53 0 h
.525 g 2865 1229 N -53 0 0 23 53 0 h
.5124 g 2865 1207 N -53 0 0 22 53 0 h
.4983 g 2865 1185 N -53 0 0 22 53 0 h
.4823 g 2865 1163 N -53 0 0 22 53 0 h
.4631 g 2865 1140 N -53 0 0 23 53 0 h
.4393 g 2865 1118 N -53 0 0 22 53 0 h
.4093 g 2865 1096 N -53 0 0 22 53 0 h
.3717 g 2865 1073 N -53 0 0 23 53 0 h
.3246 g 2865 1051 N -53 0 0 22 53 0 h
.5049 g 2918 4150 N -52 0 0 22 52 0 h
.5057 g 2918 4128 N -52 0 0 22 52 0 h
.5065 g 2918 4105 N -52 0 0 23 52 0 h
.5073 g 2918 4083 N -52 0 0 22 52 0 h
.5081 g 2918 4061 N -52 0 0 22 52 0 h
.5088 g 2918 4038 N -52 0 0 23 52 0 h
.5095 g 2918 4016 N -52 0 0 22 52 0 h
.5103 g 2918 3994 N -52 0 0 22 52 0 h
.5112 g 2918 3972 N -52 0 0 22 52 0 h
.5121 g 2918 3949 N -52 0 0 23 52 0 h
.5132 g 2918 3927 N -52 0 0 22 52 0 h
.5143 g 2918 3905 N -52 0 0 22 52 0 h
.5154 g 2918 3882 N -52 0 0 23 52 0 h
.5165 g 2918 3860 N -52 0 0 22 52 0 h
.5175 g 2918 3838 N -52 0 0 22 52 0 h
.5186 g 2918 3815 N -52 0 0 23 52 0 h
.5196 g 2918 3793 N -52 0 0 22 52 0 h
.5207 g 2918 3771 N -52 0 0 22 52 0 h
.5217 g 2918 3749 N -52 0 0 22 52 0 h
.5228 g 2918 3726 N -52 0 0 23 52 0 h
.5238 g 2918 3704 N -52 0 0 22 52 0 h
.5249 g 2918 3682 N -52 0 0 22 52 0 h
.5258 g 2918 3659 N -52 0 0 23 52 0 h
.5268 g 2918 3637 N -52 0 0 22 52 0 h
.5277 g 2918 3615 N -52 0 0 22 52 0 h
.5288 g 2918 3593 N -52 0 0 22 52 0 h
.5299 g 2918 3570 N -52 0 0 23 52 0 h
.5311 g 2918 3548 N -52 0 0 22 52 0 h
.5324 g 2918 3526 N -52 0 0 22 52 0 h
.5337 g 2918 3503 N -52 0 0 23 52 0 h
.535 g 2918 3481 N -52 0 0 22 52 0 h
.5363 g 2918 3459 N -52 0 0 22 52 0 h
.5375 g 2918 3436 N -52 0 0 23 52 0 h
.5387 g 2918 3414 N -52 0 0 22 52 0 h
.5399 g 2918 3392 N -52 0 0 22 52 0 h
.5411 g 2918 3370 N -52 0 0 22 52 0 h
.5424 g 2918 3347 N -52 0 0 23 52 0 h
.5438 g 2918 3325 N -52 0 0 22 52 0 h
.5451 g 2918 3303 N -52 0 0 22 52 0 h
.5462 g 2918 3280 N -52 0 0 23 52 0 h
.5473 g 2918 3258 N -52 0 0 22 52 0 h
.5484 g 2918 3236 N -52 0 0 22 52 0 h
.5494 g 2918 3214 N -52 0 0 22 52 0 h
.5504 g 2918 3191 N -52 0 0 23 52 0 h
.5514 g 2918 3169 N -52 0 0 22 52 0 h
.5525 g 2918 3147 N -52 0 0 22 52 0 h
.5535 g 2918 3124 N -52 0 0 23 52 0 h
.5544 g 2918 3102 N -52 0 0 22 52 0 h
.5552 g 2918 3080 N -52 0 0 22 52 0 h
.556 g 2918 3057 N -52 0 0 23 52 0 h
.5568 g 2918 3035 N -52 0 0 22 52 0 h
.5577 g 2918 3013 N -52 0 0 22 52 0 h
.5587 g 2918 2991 N -52 0 0 22 52 0 h
.5597 g 2918 2968 N -52 0 0 23 52 0 h
.5608 g 2918 2946 N -52 0 0 22 52 0 h
.5619 g 2918 2924 N -52 0 0 22 52 0 h
.563 g 2918 2901 N -52 0 0 23 52 0 h
.5642 g 2918 2879 N -52 0 0 22 52 0 h
.5655 g 2918 2857 N -52 0 0 22 52 0 h
.5669 g 2918 2835 N -52 0 0 22 52 0 h
.5684 g 2918 2812 N -52 0 0 23 52 0 h
.5702 g 2918 2790 N -52 0 0 22 52 0 h
.5721 g 2918 2768 N -52 0 0 22 52 0 h
.5742 g 2918 2745 N -52 0 0 23 52 0 h
.5763 g 2918 2723 N -52 0 0 22 52 0 h
.5784 g 2918 2701 N -52 0 0 22 52 0 h
.5805 g 2918 2679 N -52 0 0 22 52 0 h
.5825 g 2918 2656 N -52 0 0 23 52 0 h
.5846 g 2918 2634 N -52 0 0 22 52 0 h
.5867 g 2918 2612 N -52 0 0 22 52 0 h
.5889 g 2918 2589 N -52 0 0 23 52 0 h
.591 g 2918 2567 N -52 0 0 22 52 0 h
.593 g 2918 2545 N -52 0 0 22 52 0 h
.5949 g 2918 2522 N -52 0 0 23 52 0 h
.5967 g 2918 2500 N -52 0 0 22 52 0 h
.5983 g 2918 2478 N -52 0 0 22 52 0 h
.6 g 2918 2456 N -52 0 0 22 52 0 h
.6017 g 2918 2433 N -52 0 0 23 52 0 h
.6033 g 2918 2411 N -52 0 0 22 52 0 h
.6048 g 2918 2389 N -52 0 0 22 52 0 h
.6062 g 2918 2366 N -52 0 0 23 52 0 h
.6073 g 2918 2344 N -52 0 0 22 52 0 h
.6083 g 2918 2322 N -52 0 0 22 52 0 h
.6091 g 2918 2300 N -52 0 0 22 52 0 h
.6097 g 2918 2277 N -52 0 0 23 52 0 h
.6105 g 2918 2255 N -52 0 0 22 52 0 h
.6115 g 2918 2233 N -52 0 0 22 52 0 h
.6126 g 2918 2210 N -52 0 0 23 52 0 h
.614 g 2918 2188 N -52 0 0 22 52 0 h
.6153 g 2918 2166 N -52 0 0 22 52 0 h
.6166 g 2918 2143 N -52 0 0 23 52 0 h
.6178 g 2918 2121 N -52 0 0 22 52 0 h
.6188 g 2918 2099 N -52 0 0 22 52 0 h
.6198 g 2918 2077 N -52 0 0 22 52 0 h
.6206 g 2918 2054 N -52 0 0 23 52 0 h
.6214 g 2918 2032 N -52 0 0 22 52 0 h
.6222 g 2918 2010 N -52 0 0 22 52 0 h
.623 g 2918 1987 N -52 0 0 23 52 0 h
.6238 g 2918 1965 N -52 0 0 22 52 0 h
.6247 g 2918 1943 N -52 0 0 22 52 0 h
.6255 g 2918 1921 N -52 0 0 22 52 0 h
.6263 g 2918 1898 N -52 0 0 23 52 0 h
.6269 g 2918 1876 N -52 0 0 22 52 0 h
.6272 g 2918 1854 N -52 0 0 22 52 0 h
.6273 g 2918 1831 N -52 0 0 23 52 0 h
.6269 g 2918 1809 N -52 0 0 22 52 0 h
.6261 g 2918 1787 N -52 0 0 22 52 0 h
.625 g 2918 1764 N -52 0 0 23 52 0 h
.6235 g 2918 1742 N -52 0 0 22 52 0 h
.6218 g 2918 1720 N -52 0 0 22 52 0 h
.6201 g 2918 1698 N -52 0 0 22 52 0 h
.6185 g 2918 1675 N -52 0 0 23 52 0 h
.6168 g 2918 1653 N -52 0 0 22 52 0 h
.615 g 2918 1631 N -52 0 0 22 52 0 h
.6129 g 2918 1608 N -52 0 0 23 52 0 h
.6104 g 2918 1586 N -52 0 0 22 52 0 h
.6074 g 2918 1564 N -52 0 0 22 52 0 h
.604 g 2918 1542 N -52 0 0 22 52 0 h
.6003 g 2918 1519 N -52 0 0 23 52 0 h
.5962 g 2918 1497 N -52 0 0 22 52 0 h
.5918 g 2918 1475 N -52 0 0 22 52 0 h
.5872 g 2918 1452 N -52 0 0 23 52 0 h
.5823 g 2918 1430 N -52 0 0 22 52 0 h
.5773 g 2918 1408 N -52 0 0 22 52 0 h
.5721 g 2918 1385 N -52 0 0 23 52 0 h
.5664 g 2918 1363 N -52 0 0 22 52 0 h
.56 g 2918 1341 N -52 0 0 22 52 0 h
.5526 g 2918 1319 N -52 0 0 22 52 0 h
.5442 g 2918 1296 N -52 0 0 23 52 0 h
.5348 g 2918 1274 N -52 0 0 22 52 0 h
.5242 g 2918 1252 N -52 0 0 22 52 0 h
.5125 g 2918 1229 N -52 0 0 23 52 0 h
.4997 g 2918 1207 N -52 0 0 22 52 0 h
.4855 g 2918 1185 N -52 0 0 22 52 0 h
.4693 g 2918 1163 N -52 0 0 22 52 0 h
.45 g 2918 1140 N -52 0 0 23 52 0 h
.426 g 2918 1118 N -52 0 0 22 52 0 h
.3958 g 2918 1096 N -52 0 0 22 52 0 h
.3581 g 2918 1073 N -52 0 0 23 52 0 h
.311 g 2918 1051 N -52 0 0 22 52 0 h
.5101 g 2970 4150 N -52 0 0 22 52 0 h
.511 g 2970 4128 N -52 0 0 22 52 0 h
.5118 g 2970 4105 N -52 0 0 23 52 0 h
.5126 g 2970 4083 N -52 0 0 22 52 0 h
.5133 g 2970 4061 N -52 0 0 22 52 0 h
.514 g 2970 4038 N -52 0 0 23 52 0 h
.5148 g 2970 4016 N -52 0 0 22 52 0 h
.5156 g 2970 3994 N -52 0 0 22 52 0 h
.5164 g 2970 3972 N -52 0 0 22 52 0 h
.5174 g 2970 3949 N -52 0 0 23 52 0 h
.5184 g 2970 3927 N -52 0 0 22 52 0 h
.5195 g 2970 3905 N -52 0 0 22 52 0 h
.5206 g 2970 3882 N -52 0 0 23 52 0 h
.5217 g 2970 3860 N -52 0 0 22 52 0 h
.5227 g 2970 3838 N -52 0 0 22 52 0 h
.5238 g 2970 3815 N -52 0 0 23 52 0 h
.5248 g 2970 3793 N -52 0 0 22 52 0 h
.5258 g 2970 3771 N -52 0 0 22 52 0 h
.5268 g 2970 3749 N -52 0 0 22 52 0 h
.5279 g 2970 3726 N -52 0 0 23 52 0 h
.5289 g 2970 3704 N -52 0 0 22 52 0 h
.5299 g 2970 3682 N -52 0 0 22 52 0 h
.5309 g 2970 3659 N -52 0 0 23 52 0 h
.5318 g 2970 3637 N -52 0 0 22 52 0 h
.5328 g 2970 3615 N -52 0 0 22 52 0 h
.5338 g 2970 3593 N -52 0 0 22 52 0 h
.5349 g 2970 3570 N -52 0 0 23 52 0 h
.5361 g 2970 3548 N -52 0 0 22 52 0 h
.5374 g 2970 3526 N -52 0 0 22 52 0 h
.5387 g 2970 3503 N -52 0 0 23 52 0 h
.54 g 2970 3481 N -52 0 0 22 52 0 h
.5412 g 2970 3459 N -52 0 0 22 52 0 h
.5424 g 2970 3436 N -52 0 0 23 52 0 h
.5436 g 2970 3414 N -52 0 0 22 52 0 h
.5448 g 2970 3392 N -52 0 0 22 52 0 h
.546 g 2970 3370 N -52 0 0 22 52 0 h
.5473 g 2970 3347 N -52 0 0 23 52 0 h
.5486 g 2970 3325 N -52 0 0 22 52 0 h
.5499 g 2970 3303 N -52 0 0 22 52 0 h
.5511 g 2970 3280 N -52 0 0 23 52 0 h
.5521 g 2970 3258 N -52 0 0 22 52 0 h
.5531 g 2970 3236 N -52 0 0 22 52 0 h
.5541 g 2970 3214 N -52 0 0 22 52 0 h
.5552 g 2970 3191 N -52 0 0 23 52 0 h
.5562 g 2970 3169 N -52 0 0 22 52 0 h
.5572 g 2970 3147 N -52 0 0 22 52 0 h
.5582 g 2970 3124 N -52 0 0 23 52 0 h
.559 g 2970 3102 N -52 0 0 22 52 0 h
.5598 g 2970 3080 N -52 0 0 22 52 0 h
.5606 g 2970 3057 N -52 0 0 23 52 0 h
.5614 g 2970 3035 N -52 0 0 22 52 0 h
.5623 g 2970 3013 N -52 0 0 22 52 0 h
.5632 g 2970 2991 N -52 0 0 22 52 0 h
.5642 g 2970 2968 N -52 0 0 23 52 0 h
.5653 g 2970 2946 N -52 0 0 22 52 0 h
.5664 g 2970 2924 N -52 0 0 22 52 0 h
.5675 g 2970 2901 N -52 0 0 23 52 0 h
.5686 g 2970 2879 N -52 0 0 22 52 0 h
.5699 g 2970 2857 N -52 0 0 22 52 0 h
.5713 g 2970 2835 N -52 0 0 22 52 0 h
.5728 g 2970 2812 N -52 0 0 23 52 0 h
.5745 g 2970 2790 N -52 0 0 22 52 0 h
.5763 g 2970 2768 N -52 0 0 22 52 0 h
.5783 g 2970 2745 N -52 0 0 23 52 0 h
.5804 g 2970 2723 N -52 0 0 22 52 0 h
.5824 g 2970 2701 N -52 0 0 22 52 0 h
.5843 g 2970 2679 N -52 0 0 22 52 0 h
.5863 g 2970 2656 N -52 0 0 23 52 0 h
.5883 g 2970 2634 N -52 0 0 22 52 0 h
.5903 g 2970 2612 N -52 0 0 22 52 0 h
.5924 g 2970 2589 N -52 0 0 23 52 0 h
.5944 g 2970 2567 N -52 0 0 22 52 0 h
.5963 g 2970 2545 N -52 0 0 22 52 0 h
.5981 g 2970 2522 N -52 0 0 23 52 0 h
.5997 g 2970 2500 N -52 0 0 22 52 0 h
.6013 g 2970 2478 N -52 0 0 22 52 0 h
.6028 g 2970 2456 N -52 0 0 22 52 0 h
.6043 g 2970 2433 N -52 0 0 23 52 0 h
.6058 g 2970 2411 N -52 0 0 22 52 0 h
.6072 g 2970 2389 N -52 0 0 22 52 0 h
.6083 g 2970 2366 N -52 0 0 23 52 0 h
.6093 g 2970 2344 N -52 0 0 22 52 0 h
.61 g 2970 2322 N -52 0 0 22 52 0 h
.6106 g 2970 2300 N -52 0 0 22 52 0 h
.6111 g 2970 2277 N -52 0 0 23 52 0 h
.6116 g 2970 2255 N -52 0 0 22 52 0 h
.6124 g 2970 2233 N -52 0 0 22 52 0 h
.6133 g 2970 2210 N -52 0 0 23 52 0 h
.6144 g 2970 2188 N -52 0 0 22 52 0 h
.6155 g 2970 2166 N -52 0 0 22 52 0 h
.6165 g 2970 2143 N -52 0 0 23 52 0 h
.6174 g 2970 2121 N -52 0 0 22 52 0 h
.6181 g 2970 2099 N -52 0 0 22 52 0 h
.6188 g 2970 2077 N -52 0 0 22 52 0 h
.6193 g 2970 2054 N -52 0 0 23 52 0 h
.6198 g 2970 2032 N -52 0 0 22 52 0 h
.6203 g 2970 2010 N -52 0 0 22 52 0 h
.6207 g 2970 1987 N -52 0 0 23 52 0 h
.6212 g 2970 1965 N -52 0 0 22 52 0 h
.6217 g 2970 1943 N -52 0 0 22 52 0 h
.6223 g 2970 1921 N -52 0 0 22 52 0 h
.6227 g 2970 1898 N -52 0 0 23 52 0 h
.6229 g 2970 1876 N -52 0 0 22 52 0 h
.623 g 2970 1854 N -52 0 0 22 52 0 h
.6227 g 2970 1831 N -52 0 0 23 52 0 h
.622 g 2970 1809 N -52 0 0 22 52 0 h
.6209 g 2970 1787 N -52 0 0 22 52 0 h
.6194 g 2970 1764 N -52 0 0 23 52 0 h
.6176 g 2970 1742 N -52 0 0 22 52 0 h
.6156 g 2970 1720 N -52 0 0 22 52 0 h
.6136 g 2970 1698 N -52 0 0 22 52 0 h
.6116 g 2970 1675 N -52 0 0 23 52 0 h
.6096 g 2970 1653 N -52 0 0 22 52 0 h
.6075 g 2970 1631 N -52 0 0 22 52 0 h
.605 g 2970 1608 N -52 0 0 23 52 0 h
.6021 g 2970 1586 N -52 0 0 22 52 0 h
.5988 g 2970 1564 N -52 0 0 22 52 0 h
.5951 g 2970 1542 N -52 0 0 22 52 0 h
.5911 g 2970 1519 N -52 0 0 23 52 0 h
.5868 g 2970 1497 N -52 0 0 22 52 0 h
.5821 g 2970 1475 N -52 0 0 22 52 0 h
.5773 g 2970 1452 N -52 0 0 23 52 0 h
.5722 g 2970 1430 N -52 0 0 22 52 0 h
.5669 g 2970 1408 N -52 0 0 22 52 0 h
.5615 g 2970 1385 N -52 0 0 23 52 0 h
.5555 g 2970 1363 N -52 0 0 22 52 0 h
.5488 g 2970 1341 N -52 0 0 22 52 0 h
.5412 g 2970 1319 N -52 0 0 22 52 0 h
.5326 g 2970 1296 N -52 0 0 23 52 0 h
.523 g 2970 1274 N -52 0 0 22 52 0 h
.5123 g 2970 1252 N -52 0 0 22 52 0 h
.5004 g 2970 1229 N -52 0 0 23 52 0 h
.4874 g 2970 1207 N -52 0 0 22 52 0 h
.4731 g 2970 1185 N -52 0 0 22 52 0 h
.4568 g 2970 1163 N -52 0 0 22 52 0 h
.4373 g 2970 1140 N -52 0 0 23 52 0 h
.4132 g 2970 1118 N -52 0 0 22 52 0 h
.383 g 2970 1096 N -52 0 0 22 52 0 h
.3452 g 2970 1073 N -52 0 0 23 52 0 h
.298 g 2970 1051 N -52 0 0 22 52 0 h
.5154 g 3022 4150 N -53 0 0 22 53 0 h
.5162 g 3022 4128 N -53 0 0 22 53 0 h
.517 g 3022 4105 N -53 0 0 23 53 0 h
.5178 g 3022 4083 N -53 0 0 22 53 0 h
.5185 g 3022 4061 N -53 0 0 22 53 0 h
.5192 g 3022 4038 N -53 0 0 23 53 0 h
.5199 g 3022 4016 N -53 0 0 22 53 0 h
.5207 g 3022 3994 N -53 0 0 22 53 0 h
.5216 g 3022 3972 N -53 0 0 22 53 0 h
.5225 g 3022 3949 N -53 0 0 23 53 0 h
.5236 g 3022 3927 N -53 0 0 22 53 0 h
.5246 g 3022 3905 N -53 0 0 22 53 0 h
.5257 g 3022 3882 N -53 0 0 23 53 0 h
.5268 g 3022 3860 N -53 0 0 22 53 0 h
.5278 g 3022 3838 N -53 0 0 22 53 0 h
.5288 g 3022 3815 N -53 0 0 23 53 0 h
.5299 g 3022 3793 N -53 0 0 22 53 0 h
.5309 g 3022 3771 N -53 0 0 22 53 0 h
.5319 g 3022 3749 N -53 0 0 22 53 0 h
.5329 g 3022 3726 N -53 0 0 23 53 0 h
.534 g 3022 3704 N -53 0 0 22 53 0 h
.5349 g 3022 3682 N -53 0 0 22 53 0 h
.5359 g 3022 3659 N -53 0 0 23 53 0 h
.5368 g 3022 3637 N -53 0 0 22 53 0 h
.5377 g 3022 3615 N -53 0 0 22 53 0 h
.5388 g 3022 3593 N -53 0 0 22 53 0 h
.5399 g 3022 3570 N -53 0 0 23 53 0 h
.5411 g 3022 3548 N -53 0 0 22 53 0 h
.5423 g 3022 3526 N -53 0 0 22 53 0 h
.5436 g 3022 3503 N -53 0 0 23 53 0 h
.5449 g 3022 3481 N -53 0 0 22 53 0 h
.5461 g 3022 3459 N -53 0 0 22 53 0 h
.5473 g 3022 3436 N -53 0 0 23 53 0 h
.5484 g 3022 3414 N -53 0 0 22 53 0 h
.5496 g 3022 3392 N -53 0 0 22 53 0 h
.5508 g 3022 3370 N -53 0 0 22 53 0 h
.5521 g 3022 3347 N -53 0 0 23 53 0 h
.5533 g 3022 3325 N -53 0 0 22 53 0 h
.5546 g 3022 3303 N -53 0 0 22 53 0 h
.5557 g 3022 3280 N -53 0 0 23 53 0 h
.5568 g 3022 3258 N -53 0 0 22 53 0 h
.5577 g 3022 3236 N -53 0 0 22 53 0 h
.5587 g 3022 3214 N -53 0 0 22 53 0 h
.5597 g 3022 3191 N -53 0 0 23 53 0 h
.5607 g 3022 3169 N -53 0 0 22 53 0 h
.5617 g 3022 3147 N -53 0 0 22 53 0 h
.5626 g 3022 3124 N -53 0 0 23 53 0 h
.5635 g 3022 3102 N -53 0 0 22 53 0 h
.5642 g 3022 3080 N -53 0 0 22 53 0 h
.565 g 3022 3057 N -53 0 0 23 53 0 h
.5657 g 3022 3035 N -53 0 0 22 53 0 h
.5666 g 3022 3013 N -53 0 0 22 53 0 h
.5675 g 3022 2991 N -53 0 0 22 53 0 h
.5685 g 3022 2968 N -53 0 0 23 53 0 h
.5695 g 3022 2946 N -53 0 0 22 53 0 h
.5706 g 3022 2924 N -53 0 0 22 53 0 h
.5716 g 3022 2901 N -53 0 0 23 53 0 h
.5727 g 3022 2879 N -53 0 0 22 53 0 h
.574 g 3022 2857 N -53 0 0 22 53 0 h
.5753 g 3022 2835 N -53 0 0 22 53 0 h
.5767 g 3022 2812 N -53 0 0 23 53 0 h
.5783 g 3022 2790 N -53 0 0 22 53 0 h
.5801 g 3022 2768 N -53 0 0 22 53 0 h
.582 g 3022 2745 N -53 0 0 23 53 0 h
.5839 g 3022 2723 N -53 0 0 22 53 0 h
.5858 g 3022 2701 N -53 0 0 22 53 0 h
.5877 g 3022 2679 N -53 0 0 22 53 0 h
.5896 g 3022 2656 N -53 0 0 23 53 0 h
.5915 g 3022 2634 N -53 0 0 22 53 0 h
.5934 g 3022 2612 N -53 0 0 22 53 0 h
.5953 g 3022 2589 N -53 0 0 23 53 0 h
.5972 g 3022 2567 N -53 0 0 22 53 0 h
.599 g 3022 2545 N -53 0 0 22 53 0 h
.6006 g 3022 2522 N -53 0 0 23 53 0 h
.6021 g 3022 2500 N -53 0 0 22 53 0 h
.6036 g 3022 2478 N -53 0 0 22 53 0 h
.605 g 3022 2456 N -53 0 0 22 53 0 h
.6064 g 3022 2433 N -53 0 0 23 53 0 h
.6077 g 3022 2411 N -53 0 0 22 53 0 h
.6089 g 3022 2389 N -53 0 0 22 53 0 h
.6099 g 3022 2366 N -53 0 0 23 53 0 h
.6106 g 3022 2344 N -53 0 0 22 53 0 h
.6112 g 3022 2322 N -53 0 0 22 53 0 h
.6116 g 3022 2300 N -53 0 0 22 53 0 h
.6119 g 3022 2277 N -53 0 0 23 53 0 h
.6122 g 3022 2255 N -53 0 0 22 53 0 h
.6127 g 3022 2233 N -53 0 0 22 53 0 h
.6134 g 3022 2210 N -53 0 0 23 53 0 h
.6142 g 3022 2188 N -53 0 0 22 53 0 h
.6151 g 3022 2166 N -53 0 0 22 53 0 h
.6158 g 3022 2143 N -53 0 0 23 53 0 h
.6164 g 3022 2121 N -53 0 0 22 53 0 h
.6169 g 3022 2099 N -53 0 0 22 53 0 h
.6172 g 3022 2077 N -53 0 0 22 53 0 h
.6175 g 3022 2054 N -53 0 0 23 53 0 h
.6176 g 3022 2032 N -53 0 0 22 53 0 h
.6178 g 3022 2010 N -53 0 0 22 53 0 h
.6179 g 3022 1987 N -53 0 0 23 53 0 h
.618 g 3022 1965 N -53 0 0 22 53 0 h
.6183 g 3022 1943 N -53 0 0 22 53 0 h
.6185 g 3022 1921 N -53 0 0 22 53 0 h
.6186 g 3022 1898 N -53 0 0 23 53 0 h
.6186 g 3022 1876 N -53 0 0 22 53 0 h
.6183 g 3022 1854 N -53 0 0 22 53 0 h
.6177 g 3022 1831 N -53 0 0 23 53 0 h
.6167 g 3022 1809 N -53 0 0 22 53 0 h
.6154 g 3022 1787 N -53 0 0 22 53 0 h
.6136 g 3022 1764 N -53 0 0 23 53 0 h
.6115 g 3022 1742 N -53 0 0 22 53 0 h
.6093 g 3022 1720 N -53 0 0 22 53 0 h
.607 g 3022 1698 N -53 0 0 22 53 0 h
.6047 g 3022 1675 N -53 0 0 23 53 0 h
.6024 g 3022 1653 N -53 0 0 22 53 0 h
.6 g 3022 1631 N -53 0 0 22 53 0 h
.5972 g 3022 1608 N -53 0 0 23 53 0 h
.594 g 3022 1586 N -53 0 0 22 53 0 h
.5904 g 3022 1564 N -53 0 0 22 53 0 h
.5864 g 3022 1542 N -53 0 0 22 53 0 h
.5822 g 3022 1519 N -53 0 0 23 53 0 h
.5776 g 3022 1497 N -53 0 0 22 53 0 h
.5727 g 3022 1475 N -53 0 0 22 53 0 h
.5676 g 3022 1452 N -53 0 0 23 53 0 h
.5623 g 3022 1430 N -53 0 0 22 53 0 h
.5569 g 3022 1408 N -53 0 0 22 53 0 h
.5512 g 3022 1385 N -53 0 0 23 53 0 h
.545 g 3022 1363 N -53 0 0 22 53 0 h
.5382 g 3022 1341 N -53 0 0 22 53 0 h
.5304 g 3022 1319 N -53 0 0 22 53 0 h
.5216 g 3022 1296 N -53 0 0 23 53 0 h
.5118 g 3022 1274 N -53 0 0 22 53 0 h
.5009 g 3022 1252 N -53 0 0 22 53 0 h
.489 g 3022 1229 N -53 0 0 23 53 0 h
.4758 g 3022 1207 N -53 0 0 22 53 0 h
.4613 g 3022 1185 N -53 0 0 22 53 0 h
.4449 g 3022 1163 N -53 0 0 22 53 0 h
.4253 g 3022 1140 N -53 0 0 23 53 0 h
.4011 g 3022 1118 N -53 0 0 22 53 0 h
.3708 g 3022 1096 N -53 0 0 22 53 0 h
.333 g 3022 1073 N -53 0 0 23 53 0 h
.2858 g 3022 1051 N -53 0 0 22 53 0 h
.5206 g 3075 4150 N -52 0 0 22 52 0 h
.5214 g 3075 4128 N -52 0 0 22 52 0 h
.5222 g 3075 4105 N -52 0 0 23 52 0 h
.5229 g 3075 4083 N -52 0 0 22 52 0 h
.5236 g 3075 4061 N -52 0 0 22 52 0 h
.5243 g 3075 4038 N -52 0 0 23 52 0 h
.5251 g 3075 4016 N -52 0 0 22 52 0 h
.5258 g 3075 3994 N -52 0 0 22 52 0 h
.5267 g 3075 3972 N -52 0 0 22 52 0 h
.5276 g 3075 3949 N -52 0 0 23 52 0 h
.5286 g 3075 3927 N -52 0 0 22 52 0 h
.5297 g 3075 3905 N -52 0 0 22 52 0 h
.5307 g 3075 3882 N -52 0 0 23 52 0 h
.5318 g 3075 3860 N -52 0 0 22 52 0 h
.5328 g 3075 3838 N -52 0 0 22 52 0 h
.5339 g 3075 3815 N -52 0 0 23 52 0 h
.5349 g 3075 3793 N -52 0 0 22 52 0 h
.5359 g 3075 3771 N -52 0 0 22 52 0 h
.5369 g 3075 3749 N -52 0 0 22 52 0 h
.5379 g 3075 3726 N -52 0 0 23 52 0 h
.539 g 3075 3704 N -52 0 0 22 52 0 h
.54 g 3075 3682 N -52 0 0 22 52 0 h
.5409 g 3075 3659 N -52 0 0 23 52 0 h
.5418 g 3075 3637 N -52 0 0 22 52 0 h
.5427 g 3075 3615 N -52 0 0 22 52 0 h
.5437 g 3075 3593 N -52 0 0 22 52 0 h
.5448 g 3075 3570 N -52 0 0 23 52 0 h
.546 g 3075 3548 N -52 0 0 22 52 0 h
.5472 g 3075 3526 N -52 0 0 22 52 0 h
.5485 g 3075 3503 N -52 0 0 23 52 0 h
.5497 g 3075 3481 N -52 0 0 22 52 0 h
.5509 g 3075 3459 N -52 0 0 22 52 0 h
.552 g 3075 3436 N -52 0 0 23 52 0 h
.5532 g 3075 3414 N -52 0 0 22 52 0 h
.5543 g 3075 3392 N -52 0 0 22 52 0 h
.5555 g 3075 3370 N -52 0 0 22 52 0 h
.5567 g 3075 3347 N -52 0 0 23 52 0 h
.558 g 3075 3325 N -52 0 0 22 52 0 h
.5592 g 3075 3303 N -52 0 0 22 52 0 h
.5603 g 3075 3280 N -52 0 0 23 52 0 h
.5613 g 3075 3258 N -52 0 0 22 52 0 h
.5623 g 3075 3236 N -52 0 0 22 52 0 h
.5632 g 3075 3214 N -52 0 0 22 52 0 h
.5642 g 3075 3191 N -52 0 0 23 52 0 h
.5652 g 3075 3169 N -52 0 0 22 52 0 h
.5661 g 3075 3147 N -52 0 0 22 52 0 h
.567 g 3075 3124 N -52 0 0 23 52 0 h
.5678 g 3075 3102 N -52 0 0 22 52 0 h
.5686 g 3075 3080 N -52 0 0 22 52 0 h
.5693 g 3075 3057 N -52 0 0 23 52 0 h
.57 g 3075 3035 N -52 0 0 22 52 0 h
.5708 g 3075 3013 N -52 0 0 22 52 0 h
.5717 g 3075 2991 N -52 0 0 22 52 0 h
.5727 g 3075 2968 N -52 0 0 23 52 0 h
.5737 g 3075 2946 N -52 0 0 22 52 0 h
.5747 g 3075 2924 N -52 0 0 22 52 0 h
.5757 g 3075 2901 N -52 0 0 23 52 0 h
.5768 g 3075 2879 N -52 0 0 22 52 0 h
.5779 g 3075 2857 N -52 0 0 22 52 0 h
.5792 g 3075 2835 N -52 0 0 22 52 0 h
.5805 g 3075 2812 N -52 0 0 23 52 0 h
.5821 g 3075 2790 N -52 0 0 22 52 0 h
.5837 g 3075 2768 N -52 0 0 22 52 0 h
.5855 g 3075 2745 N -52 0 0 23 52 0 h
.5873 g 3075 2723 N -52 0 0 22 52 0 h
.5891 g 3075 2701 N -52 0 0 22 52 0 h
.5909 g 3075 2679 N -52 0 0 22 52 0 h
.5926 g 3075 2656 N -52 0 0 23 52 0 h
.5944 g 3075 2634 N -52 0 0 22 52 0 h
.5962 g 3075 2612 N -52 0 0 22 52 0 h
.598 g 3075 2589 N -52 0 0 23 52 0 h
.5998 g 3075 2567 N -52 0 0 22 52 0 h
.6014 g 3075 2545 N -52 0 0 22 52 0 h
.6029 g 3075 2522 N -52 0 0 23 52 0 h
.6043 g 3075 2500 N -52 0 0 22 52 0 h
.6056 g 3075 2478 N -52 0 0 22 52 0 h
.6069 g 3075 2456 N -52 0 0 22 52 0 h
.6081 g 3075 2433 N -52 0 0 23 52 0 h
.6092 g 3075 2411 N -52 0 0 22 52 0 h
.6102 g 3075 2389 N -52 0 0 22 52 0 h
.6111 g 3075 2366 N -52 0 0 23 52 0 h
.6117 g 3075 2344 N -52 0 0 22 52 0 h
.6121 g 3075 2322 N -52 0 0 22 52 0 h
.6123 g 3075 2300 N -52 0 0 22 52 0 h
.6123 g 3075 2277 N -52 0 0 23 52 0 h
.6124 g 3075 2255 N -52 0 0 22 52 0 h
.6127 g 3075 2233 N -52 0 0 22 52 0 h
.6132 g 3075 2210 N -52 0 0 23 52 0 h
.6138 g 3075 2188 N -52 0 0 22 52 0 h
.6143 g 3075 2166 N -52 0 0 22 52 0 h
.6148 g 3075 2143 N -52 0 0 23 52 0 h
.6151 g 3075 2121 N -52 0 0 22 52 0 h
.6153 g 3075 2099 N -52 0 0 22 52 0 h
.6153 g 3075 2077 N -52 0 0 22 52 0 h
.6153 g 3075 2054 N -52 0 0 23 52 0 h
.6152 g 3075 2032 N -52 0 0 22 52 0 h
.615 g 3075 2010 N -52 0 0 22 52 0 h
.6148 g 3075 1987 N -52 0 0 23 52 0 h
.6147 g 3075 1965 N -52 0 0 22 52 0 h
.6146 g 3075 1943 N -52 0 0 22 52 0 h
.6146 g 3075 1921 N -52 0 0 22 52 0 h
.6144 g 3075 1898 N -52 0 0 23 52 0 h
.6141 g 3075 1876 N -52 0 0 22 52 0 h
.6136 g 3075 1854 N -52 0 0 22 52 0 h
.6127 g 3075 1831 N -52 0 0 23 52 0 h
.6115 g 3075 1809 N -52 0 0 22 52 0 h
.6099 g 3075 1787 N -52 0 0 22 52 0 h
.6079 g 3075 1764 N -52 0 0 23 52 0 h
.6055 g 3075 1742 N -52 0 0 22 52 0 h
.6031 g 3075 1720 N -52 0 0 22 52 0 h
.6006 g 3075 1698 N -52 0 0 22 52 0 h
.5981 g 3075 1675 N -52 0 0 23 52 0 h
.5956 g 3075 1653 N -52 0 0 22 52 0 h
.5929 g 3075 1631 N -52 0 0 22 52 0 h
.5899 g 3075 1608 N -52 0 0 23 52 0 h
.5864 g 3075 1586 N -52 0 0 22 52 0 h
.5825 g 3075 1564 N -52 0 0 22 52 0 h
.5783 g 3075 1542 N -52 0 0 22 52 0 h
.5738 g 3075 1519 N -52 0 0 23 52 0 h
.569 g 3075 1497 N -52 0 0 22 52 0 h
.564 g 3075 1475 N -52 0 0 22 52 0 h
.5587 g 3075 1452 N -52 0 0 23 52 0 h
.5532 g 3075 1430 N -52 0 0 22 52 0 h
.5476 g 3075 1408 N -52 0 0 22 52 0 h
.5417 g 3075 1385 N -52 0 0 23 52 0 h
.5354 g 3075 1363 N -52 0 0 22 52 0 h
.5284 g 3075 1341 N -52 0 0 22 52 0 h
.5204 g 3075 1319 N -52 0 0 22 52 0 h
.5116 g 3075 1296 N -52 0 0 23 52 0 h
.5017 g 3075 1274 N -52 0 0 22 52 0 h
.4907 g 3075 1252 N -52 0 0 22 52 0 h
.4786 g 3075 1229 N -52 0 0 23 52 0 h
.4653 g 3075 1207 N -52 0 0 22 52 0 h
.4506 g 3075 1185 N -52 0 0 22 52 0 h
.434 g 3075 1163 N -52 0 0 22 52 0 h
.4143 g 3075 1140 N -52 0 0 23 52 0 h
.3899 g 3075 1118 N -52 0 0 22 52 0 h
.3595 g 3075 1096 N -52 0 0 22 52 0 h
.3215 g 3075 1073 N -52 0 0 23 52 0 h
.2743 g 3075 1051 N -52 0 0 22 52 0 h
.5253 g 3127 4150 N -53 0 0 22 53 0 h
.5261 g 3127 4128 N -53 0 0 22 53 0 h
.5269 g 3127 4105 N -53 0 0 23 53 0 h
.5276 g 3127 4083 N -53 0 0 22 53 0 h
.5283 g 3127 4061 N -53 0 0 22 53 0 h
.529 g 3127 4038 N -53 0 0 23 53 0 h
.5297 g 3127 4016 N -53 0 0 22 53 0 h
.5305 g 3127 3994 N -53 0 0 22 53 0 h
.5313 g 3127 3972 N -53 0 0 22 53 0 h
.5322 g 3127 3949 N -53 0 0 23 53 0 h
.5332 g 3127 3927 N -53 0 0 22 53 0 h
.5343 g 3127 3905 N -53 0 0 22 53 0 h
.5354 g 3127 3882 N -53 0 0 23 53 0 h
.5364 g 3127 3860 N -53 0 0 22 53 0 h
.5374 g 3127 3838 N -53 0 0 22 53 0 h
.5385 g 3127 3815 N -53 0 0 23 53 0 h
.5395 g 3127 3793 N -53 0 0 22 53 0 h
.5405 g 3127 3771 N -53 0 0 22 53 0 h
.5415 g 3127 3749 N -53 0 0 22 53 0 h
.5425 g 3127 3726 N -53 0 0 23 53 0 h
.5435 g 3127 3704 N -53 0 0 22 53 0 h
.5445 g 3127 3682 N -53 0 0 22 53 0 h
.5455 g 3127 3659 N -53 0 0 23 53 0 h
.5464 g 3127 3637 N -53 0 0 22 53 0 h
.5473 g 3127 3615 N -53 0 0 22 53 0 h
.5483 g 3127 3593 N -53 0 0 22 53 0 h
.5493 g 3127 3570 N -53 0 0 23 53 0 h
.5505 g 3127 3548 N -53 0 0 22 53 0 h
.5517 g 3127 3526 N -53 0 0 22 53 0 h
.5529 g 3127 3503 N -53 0 0 23 53 0 h
.5541 g 3127 3481 N -53 0 0 22 53 0 h
.5553 g 3127 3459 N -53 0 0 22 53 0 h
.5564 g 3127 3436 N -53 0 0 23 53 0 h
.5575 g 3127 3414 N -53 0 0 22 53 0 h
.5586 g 3127 3392 N -53 0 0 22 53 0 h
.5597 g 3127 3370 N -53 0 0 22 53 0 h
.561 g 3127 3347 N -53 0 0 23 53 0 h
.5622 g 3127 3325 N -53 0 0 22 53 0 h
.5634 g 3127 3303 N -53 0 0 22 53 0 h
.5645 g 3127 3280 N -53 0 0 23 53 0 h
.5655 g 3127 3258 N -53 0 0 22 53 0 h
.5664 g 3127 3236 N -53 0 0 22 53 0 h
.5673 g 3127 3214 N -53 0 0 22 53 0 h
.5683 g 3127 3191 N -53 0 0 23 53 0 h
.5692 g 3127 3169 N -53 0 0 22 53 0 h
.5701 g 3127 3147 N -53 0 0 22 53 0 h
.571 g 3127 3124 N -53 0 0 23 53 0 h
.5718 g 3127 3102 N -53 0 0 22 53 0 h
.5725 g 3127 3080 N -53 0 0 22 53 0 h
.5732 g 3127 3057 N -53 0 0 23 53 0 h
.5739 g 3127 3035 N -53 0 0 22 53 0 h
.5746 g 3127 3013 N -53 0 0 22 53 0 h
.5755 g 3127 2991 N -53 0 0 22 53 0 h
.5764 g 3127 2968 N -53 0 0 23 53 0 h
.5773 g 3127 2946 N -53 0 0 22 53 0 h
.5783 g 3127 2924 N -53 0 0 22 53 0 h
.5793 g 3127 2901 N -53 0 0 23 53 0 h
.5803 g 3127 2879 N -53 0 0 22 53 0 h
.5814 g 3127 2857 N -53 0 0 22 53 0 h
.5826 g 3127 2835 N -53 0 0 22 53 0 h
.5839 g 3127 2812 N -53 0 0 23 53 0 h
.5853 g 3127 2790 N -53 0 0 22 53 0 h
.5869 g 3127 2768 N -53 0 0 22 53 0 h
.5886 g 3127 2745 N -53 0 0 23 53 0 h
.5902 g 3127 2723 N -53 0 0 22 53 0 h
.5919 g 3127 2701 N -53 0 0 22 53 0 h
.5935 g 3127 2679 N -53 0 0 22 53 0 h
.5951 g 3127 2656 N -53 0 0 23 53 0 h
.5968 g 3127 2634 N -53 0 0 22 53 0 h
.5985 g 3127 2612 N -53 0 0 22 53 0 h
.6002 g 3127 2589 N -53 0 0 23 53 0 h
.6018 g 3127 2567 N -53 0 0 22 53 0 h
.6034 g 3127 2545 N -53 0 0 22 53 0 h
.6047 g 3127 2522 N -53 0 0 23 53 0 h
.606 g 3127 2500 N -53 0 0 22 53 0 h
.6071 g 3127 2478 N -53 0 0 22 53 0 h
.6082 g 3127 2456 N -53 0 0 22 53 0 h
.6093 g 3127 2433 N -53 0 0 23 53 0 h
.6103 g 3127 2411 N -53 0 0 22 53 0 h
.6111 g 3127 2389 N -53 0 0 22 53 0 h
.6118 g 3127 2366 N -53 0 0 23 53 0 h
.6122 g 3127 2344 N -53 0 0 22 53 0 h
.6124 g 3127 2322 N -53 0 0 22 53 0 h
.6124 g 3127 2300 N -53 0 0 22 53 0 h
.6123 g 3127 2277 N -53 0 0 23 53 0 h
.6122 g 3127 2255 N -53 0 0 22 53 0 h
.6123 g 3127 2233 N -53 0 0 22 53 0 h
.6125 g 3127 2210 N -53 0 0 23 53 0 h
.6128 g 3127 2188 N -53 0 0 22 53 0 h
.6131 g 3127 2166 N -53 0 0 22 53 0 h
.6134 g 3127 2143 N -53 0 0 23 53 0 h
.6134 g 3127 2121 N -53 0 0 22 53 0 h
.6133 g 3127 2099 N -53 0 0 22 53 0 h
.6131 g 3127 2077 N -53 0 0 22 53 0 h
.6128 g 3127 2054 N -53 0 0 23 53 0 h
.6124 g 3127 2032 N -53 0 0 22 53 0 h
.6119 g 3127 2010 N -53 0 0 22 53 0 h
.6115 g 3127 1987 N -53 0 0 23 53 0 h
.6111 g 3127 1965 N -53 0 0 22 53 0 h
.6107 g 3127 1943 N -53 0 0 22 53 0 h
.6104 g 3127 1921 N -53 0 0 22 53 0 h
.61 g 3127 1898 N -53 0 0 23 53 0 h
.6094 g 3127 1876 N -53 0 0 22 53 0 h
.6086 g 3127 1854 N -53 0 0 22 53 0 h
.6075 g 3127 1831 N -53 0 0 23 53 0 h
.6061 g 3127 1809 N -53 0 0 22 53 0 h
.6043 g 3127 1787 N -53 0 0 22 53 0 h
.602 g 3127 1764 N -53 0 0 23 53 0 h
.5996 g 3127 1742 N -53 0 0 22 53 0 h
.5969 g 3127 1720 N -53 0 0 22 53 0 h
.5942 g 3127 1698 N -53 0 0 22 53 0 h
.5916 g 3127 1675 N -53 0 0 23 53 0 h
.5889 g 3127 1653 N -53 0 0 22 53 0 h
.586 g 3127 1631 N -53 0 0 22 53 0 h
.5828 g 3127 1608 N -53 0 0 23 53 0 h
.5791 g 3127 1586 N -53 0 0 22 53 0 h
.575 g 3127 1564 N -53 0 0 22 53 0 h
.5706 g 3127 1542 N -53 0 0 22 53 0 h
.5659 g 3127 1519 N -53 0 0 23 53 0 h
.561 g 3127 1497 N -53 0 0 22 53 0 h
.5558 g 3127 1475 N -53 0 0 22 53 0 h
.5503 g 3127 1452 N -53 0 0 23 53 0 h
.5446 g 3127 1430 N -53 0 0 22 53 0 h
.5388 g 3127 1408 N -53 0 0 22 53 0 h
.5328 g 3127 1385 N -53 0 0 23 53 0 h
.5264 g 3127 1363 N -53 0 0 22 53 0 h
.5192 g 3127 1341 N -53 0 0 22 53 0 h
.5112 g 3127 1319 N -53 0 0 22 53 0 h
.5022 g 3127 1296 N -53 0 0 23 53 0 h
.4923 g 3127 1274 N -53 0 0 22 53 0 h
.4812 g 3127 1252 N -53 0 0 22 53 0 h
.469 g 3127 1229 N -53 0 0 23 53 0 h
.4555 g 3127 1207 N -53 0 0 22 53 0 h
.4407 g 3127 1185 N -53 0 0 22 53 0 h
.4239 g 3127 1163 N -53 0 0 22 53 0 h
.404 g 3127 1140 N -53 0 0 23 53 0 h
.3795 g 3127 1118 N -53 0 0 22 53 0 h
.3489 g 3127 1096 N -53 0 0 22 53 0 h
.3108 g 3127 1073 N -53 0 0 23 53 0 h
.2635 g 3127 1051 N -53 0 0 22 53 0 h
.5296 g 3180 4150 N -52 0 0 22 52 0 h
.5304 g 3180 4128 N -52 0 0 22 52 0 h
.5312 g 3180 4105 N -52 0 0 23 52 0 h
.5319 g 3180 4083 N -52 0 0 22 52 0 h
.5326 g 3180 4061 N -52 0 0 22 52 0 h
.5332 g 3180 4038 N -52 0 0 23 52 0 h
.5339 g 3180 4016 N -52 0 0 22 52 0 h
.5347 g 3180 3994 N -52 0 0 22 52 0 h
.5355 g 3180 3972 N -52 0 0 22 52 0 h
.5364 g 3180 3949 N -52 0 0 23 52 0 h
.5374 g 3180 3927 N -52 0 0 22 52 0 h
.5385 g 3180 3905 N -52 0 0 22 52 0 h
.5395 g 3180 3882 N -52 0 0 23 52 0 h
.5406 g 3180 3860 N -52 0 0 22 52 0 h
.5416 g 3180 3838 N -52 0 0 22 52 0 h
.5426 g 3180 3815 N -52 0 0 23 52 0 h
.5436 g 3180 3793 N -52 0 0 22 52 0 h
.5446 g 3180 3771 N -52 0 0 22 52 0 h
.5456 g 3180 3749 N -52 0 0 22 52 0 h
.5467 g 3180 3726 N -52 0 0 23 52 0 h
.5477 g 3180 3704 N -52 0 0 22 52 0 h
.5487 g 3180 3682 N -52 0 0 22 52 0 h
.5496 g 3180 3659 N -52 0 0 23 52 0 h
.5505 g 3180 3637 N -52 0 0 22 52 0 h
.5514 g 3180 3615 N -52 0 0 22 52 0 h
.5524 g 3180 3593 N -52 0 0 22 52 0 h
.5534 g 3180 3570 N -52 0 0 23 52 0 h
.5545 g 3180 3548 N -52 0 0 22 52 0 h
.5557 g 3180 3526 N -52 0 0 22 52 0 h
.5569 g 3180 3503 N -52 0 0 23 52 0 h
.5581 g 3180 3481 N -52 0 0 22 52 0 h
.5592 g 3180 3459 N -52 0 0 22 52 0 h
.5603 g 3180 3436 N -52 0 0 23 52 0 h
.5613 g 3180 3414 N -52 0 0 22 52 0 h
.5624 g 3180 3392 N -52 0 0 22 52 0 h
.5635 g 3180 3370 N -52 0 0 22 52 0 h
.5647 g 3180 3347 N -52 0 0 23 52 0 h
.5659 g 3180 3325 N -52 0 0 22 52 0 h
.5671 g 3180 3303 N -52 0 0 22 52 0 h
.5681 g 3180 3280 N -52 0 0 23 52 0 h
.5691 g 3180 3258 N -52 0 0 22 52 0 h
.57 g 3180 3236 N -52 0 0 22 52 0 h
.5709 g 3180 3214 N -52 0 0 22 52 0 h
.5718 g 3180 3191 N -52 0 0 23 52 0 h
.5727 g 3180 3169 N -52 0 0 22 52 0 h
.5736 g 3180 3147 N -52 0 0 22 52 0 h
.5745 g 3180 3124 N -52 0 0 23 52 0 h
.5752 g 3180 3102 N -52 0 0 22 52 0 h
.5759 g 3180 3080 N -52 0 0 22 52 0 h
.5765 g 3180 3057 N -52 0 0 23 52 0 h
.5771 g 3180 3035 N -52 0 0 22 52 0 h
.5779 g 3180 3013 N -52 0 0 22 52 0 h
.5787 g 3180 2991 N -52 0 0 22 52 0 h
.5795 g 3180 2968 N -52 0 0 23 52 0 h
.5804 g 3180 2946 N -52 0 0 22 52 0 h
.5813 g 3180 2924 N -52 0 0 22 52 0 h
.5822 g 3180 2901 N -52 0 0 23 52 0 h
.5832 g 3180 2879 N -52 0 0 22 52 0 h
.5842 g 3180 2857 N -52 0 0 22 52 0 h
.5854 g 3180 2835 N -52 0 0 22 52 0 h
.5866 g 3180 2812 N -52 0 0 23 52 0 h
.5879 g 3180 2790 N -52 0 0 22 52 0 h
.5894 g 3180 2768 N -52 0 0 22 52 0 h
.591 g 3180 2745 N -52 0 0 23 52 0 h
.5926 g 3180 2723 N -52 0 0 22 52 0 h
.5941 g 3180 2701 N -52 0 0 22 52 0 h
.5956 g 3180 2679 N -52 0 0 22 52 0 h
.5971 g 3180 2656 N -52 0 0 23 52 0 h
.5986 g 3180 2634 N -52 0 0 22 52 0 h
.6002 g 3180 2612 N -52 0 0 22 52 0 h
.6018 g 3180 2589 N -52 0 0 23 52 0 h
.6033 g 3180 2567 N -52 0 0 22 52 0 h
.6047 g 3180 2545 N -52 0 0 22 52 0 h
.606 g 3180 2522 N -52 0 0 23 52 0 h
.6071 g 3180 2500 N -52 0 0 22 52 0 h
.6081 g 3180 2478 N -52 0 0 22 52 0 h
.609 g 3180 2456 N -52 0 0 22 52 0 h
.6099 g 3180 2433 N -52 0 0 23 52 0 h
.6108 g 3180 2411 N -52 0 0 22 52 0 h
.6114 g 3180 2389 N -52 0 0 22 52 0 h
.6119 g 3180 2366 N -52 0 0 23 52 0 h
.6122 g 3180 2344 N -52 0 0 22 52 0 h
.6122 g 3180 2322 N -52 0 0 22 52 0 h
.612 g 3180 2300 N -52 0 0 22 52 0 h
.6117 g 3180 2277 N -52 0 0 23 52 0 h
.6114 g 3180 2255 N -52 0 0 22 52 0 h
.6112 g 3180 2233 N -52 0 0 22 52 0 h
.6113 g 3180 2210 N -52 0 0 23 52 0 h
.6113 g 3180 2188 N -52 0 0 22 52 0 h
.6114 g 3180 2166 N -52 0 0 22 52 0 h
.6114 g 3180 2143 N -52 0 0 23 52 0 h
.6112 g 3180 2121 N -52 0 0 22 52 0 h
.6108 g 3180 2099 N -52 0 0 22 52 0 h
.6104 g 3180 2077 N -52 0 0 22 52 0 h
.6098 g 3180 2054 N -52 0 0 23 52 0 h
.6091 g 3180 2032 N -52 0 0 22 52 0 h
.6085 g 3180 2010 N -52 0 0 22 52 0 h
.6078 g 3180 1987 N -52 0 0 23 52 0 h
.6071 g 3180 1965 N -52 0 0 22 52 0 h
.6065 g 3180 1943 N -52 0 0 22 52 0 h
.606 g 3180 1921 N -52 0 0 22 52 0 h
.6053 g 3180 1898 N -52 0 0 23 52 0 h
.6045 g 3180 1876 N -52 0 0 22 52 0 h
.6035 g 3180 1854 N -52 0 0 22 52 0 h
.6022 g 3180 1831 N -52 0 0 23 52 0 h
.6006 g 3180 1809 N -52 0 0 22 52 0 h
.5985 g 3180 1787 N -52 0 0 22 52 0 h
.5961 g 3180 1764 N -52 0 0 23 52 0 h
.5935 g 3180 1742 N -52 0 0 22 52 0 h
.5907 g 3180 1720 N -52 0 0 22 52 0 h
.5879 g 3180 1698 N -52 0 0 22 52 0 h
.5851 g 3180 1675 N -52 0 0 23 52 0 h
.5822 g 3180 1653 N -52 0 0 22 52 0 h
.5792 g 3180 1631 N -52 0 0 22 52 0 h
.5758 g 3180 1608 N -52 0 0 23 52 0 h
.5719 g 3180 1586 N -52 0 0 22 52 0 h
.5677 g 3180 1564 N -52 0 0 22 52 0 h
.5631 g 3180 1542 N -52 0 0 22 52 0 h
.5584 g 3180 1519 N -52 0 0 23 52 0 h
.5533 g 3180 1497 N -52 0 0 22 52 0 h
.5479 g 3180 1475 N -52 0 0 22 52 0 h
.5423 g 3180 1452 N -52 0 0 23 52 0 h
.5365 g 3180 1430 N -52 0 0 22 52 0 h
.5305 g 3180 1408 N -52 0 0 22 52 0 h
.5244 g 3180 1385 N -52 0 0 23 52 0 h
.5178 g 3180 1363 N -52 0 0 22 52 0 h
.5105 g 3180 1341 N -52 0 0 22 52 0 h
.5024 g 3180 1319 N -52 0 0 22 52 0 h
.4933 g 3180 1296 N -52 0 0 23 52 0 h
.4833 g 3180 1274 N -52 0 0 22 52 0 h
.4721 g 3180 1252 N -52 0 0 22 52 0 h
.4598 g 3180 1229 N -52 0 0 23 52 0 h
.4463 g 3180 1207 N -52 0 0 22 52 0 h
.4313 g 3180 1185 N -52 0 0 22 52 0 h
.4144 g 3180 1163 N -52 0 0 22 52 0 h
.3943 g 3180 1140 N -52 0 0 23 52 0 h
.3697 g 3180 1118 N -52 0 0 22 52 0 h
.3389 g 3180 1096 N -52 0 0 22 52 0 h
.3007 g 3180 1073 N -52 0 0 23 52 0 h
.2532 g 3180 1051 N -52 0 0 22 52 0 h
.5336 g 3232 4150 N -53 0 0 22 53 0 h
.5344 g 3232 4128 N -53 0 0 22 53 0 h
.5351 g 3232 4105 N -53 0 0 23 53 0 h
.5358 g 3232 4083 N -53 0 0 22 53 0 h
.5365 g 3232 4061 N -53 0 0 22 53 0 h
.5372 g 3232 4038 N -53 0 0 23 53 0 h
.5378 g 3232 4016 N -53 0 0 22 53 0 h
.5386 g 3232 3994 N -53 0 0 22 53 0 h
.5394 g 3232 3972 N -53 0 0 22 53 0 h
.5403 g 3232 3949 N -53 0 0 23 53 0 h
.5413 g 3232 3927 N -53 0 0 22 53 0 h
.5424 g 3232 3905 N -53 0 0 22 53 0 h
.5434 g 3232 3882 N -53 0 0 23 53 0 h
.5445 g 3232 3860 N -53 0 0 22 53 0 h
.5455 g 3232 3838 N -53 0 0 22 53 0 h
.5465 g 3232 3815 N -53 0 0 23 53 0 h
.5475 g 3232 3793 N -53 0 0 22 53 0 h
.5485 g 3232 3771 N -53 0 0 22 53 0 h
.5495 g 3232 3749 N -53 0 0 22 53 0 h
.5505 g 3232 3726 N -53 0 0 23 53 0 h
.5515 g 3232 3704 N -53 0 0 22 53 0 h
.5525 g 3232 3682 N -53 0 0 22 53 0 h
.5534 g 3232 3659 N -53 0 0 23 53 0 h
.5543 g 3232 3637 N -53 0 0 22 53 0 h
.5552 g 3232 3615 N -53 0 0 22 53 0 h
.5561 g 3232 3593 N -53 0 0 22 53 0 h
.5571 g 3232 3570 N -53 0 0 23 53 0 h
.5582 g 3232 3548 N -53 0 0 22 53 0 h
.5594 g 3232 3526 N -53 0 0 22 53 0 h
.5605 g 3232 3503 N -53 0 0 23 53 0 h
.5616 g 3232 3481 N -53 0 0 22 53 0 h
.5627 g 3232 3459 N -53 0 0 22 53 0 h
.5637 g 3232 3436 N -53 0 0 23 53 0 h
.5648 g 3232 3414 N -53 0 0 22 53 0 h
.5658 g 3232 3392 N -53 0 0 22 53 0 h
.5669 g 3232 3370 N -53 0 0 22 53 0 h
.568 g 3232 3347 N -53 0 0 23 53 0 h
.5692 g 3232 3325 N -53 0 0 22 53 0 h
.5703 g 3232 3303 N -53 0 0 22 53 0 h
.5714 g 3232 3280 N -53 0 0 23 53 0 h
.5723 g 3232 3258 N -53 0 0 22 53 0 h
.5732 g 3232 3236 N -53 0 0 22 53 0 h
.574 g 3232 3214 N -53 0 0 22 53 0 h
.5749 g 3232 3191 N -53 0 0 23 53 0 h
.5758 g 3232 3169 N -53 0 0 22 53 0 h
.5767 g 3232 3147 N -53 0 0 22 53 0 h
.5774 g 3232 3124 N -53 0 0 23 53 0 h
.5781 g 3232 3102 N -53 0 0 22 53 0 h
.5788 g 3232 3080 N -53 0 0 22 53 0 h
.5793 g 3232 3057 N -53 0 0 23 53 0 h
.5799 g 3232 3035 N -53 0 0 22 53 0 h
.5806 g 3232 3013 N -53 0 0 22 53 0 h
.5813 g 3232 2991 N -53 0 0 22 53 0 h
.5821 g 3232 2968 N -53 0 0 23 53 0 h
.5829 g 3232 2946 N -53 0 0 22 53 0 h
.5838 g 3232 2924 N -53 0 0 22 53 0 h
.5846 g 3232 2901 N -53 0 0 23 53 0 h
.5855 g 3232 2879 N -53 0 0 22 53 0 h
.5865 g 3232 2857 N -53 0 0 22 53 0 h
.5875 g 3232 2835 N -53 0 0 22 53 0 h
.5887 g 3232 2812 N -53 0 0 23 53 0 h
.59 g 3232 2790 N -53 0 0 22 53 0 h
.5913 g 3232 2768 N -53 0 0 22 53 0 h
.5928 g 3232 2745 N -53 0 0 23 53 0 h
.5943 g 3232 2723 N -53 0 0 22 53 0 h
.5957 g 3232 2701 N -53 0 0 22 53 0 h
.5971 g 3232 2679 N -53 0 0 22 53 0 h
.5985 g 3232 2656 N -53 0 0 23 53 0 h
.5999 g 3232 2634 N -53 0 0 22 53 0 h
.6013 g 3232 2612 N -53 0 0 22 53 0 h
.6028 g 3232 2589 N -53 0 0 23 53 0 h
.6042 g 3232 2567 N -53 0 0 22 53 0 h
.6055 g 3232 2545 N -53 0 0 22 53 0 h
.6066 g 3232 2522 N -53 0 0 23 53 0 h
.6076 g 3232 2500 N -53 0 0 22 53 0 h
.6085 g 3232 2478 N -53 0 0 22 53 0 h
.6093 g 3232 2456 N -53 0 0 22 53 0 h
.61 g 3232 2433 N -53 0 0 23 53 0 h
.6106 g 3232 2411 N -53 0 0 22 53 0 h
.6111 g 3232 2389 N -53 0 0 22 53 0 h
.6115 g 3232 2366 N -53 0 0 23 53 0 h
.6115 g 3232 2344 N -53 0 0 22 53 0 h
.6114 g 3232 2322 N -53 0 0 22 53 0 h
.611 g 3232 2300 N -53 0 0 22 53 0 h
.6105 g 3232 2277 N -53 0 0 23 53 0 h
.61 g 3232 2255 N -53 0 0 22 53 0 h
.6096 g 3232 2233 N -53 0 0 22 53 0 h
.6094 g 3232 2210 N -53 0 0 23 53 0 h
.6093 g 3232 2188 N -53 0 0 22 53 0 h
.6091 g 3232 2166 N -53 0 0 22 53 0 h
.6089 g 3232 2143 N -53 0 0 23 53 0 h
.6084 g 3232 2121 N -53 0 0 22 53 0 h
.6079 g 3232 2099 N -53 0 0 22 53 0 h
.6072 g 3232 2077 N -53 0 0 22 53 0 h
.6064 g 3232 2054 N -53 0 0 23 53 0 h
.6055 g 3232 2032 N -53 0 0 22 53 0 h
.6046 g 3232 2010 N -53 0 0 22 53 0 h
.6037 g 3232 1987 N -53 0 0 23 53 0 h
.6029 g 3232 1965 N -53 0 0 22 53 0 h
.6021 g 3232 1943 N -53 0 0 22 53 0 h
.6013 g 3232 1921 N -53 0 0 22 53 0 h
.6004 g 3232 1898 N -53 0 0 23 53 0 h
.5994 g 3232 1876 N -53 0 0 22 53 0 h
.5982 g 3232 1854 N -53 0 0 22 53 0 h
.5967 g 3232 1831 N -53 0 0 23 53 0 h
.5949 g 3232 1809 N -53 0 0 22 53 0 h
.5927 g 3232 1787 N -53 0 0 22 53 0 h
.5901 g 3232 1764 N -53 0 0 23 53 0 h
.5873 g 3232 1742 N -53 0 0 22 53 0 h
.5844 g 3232 1720 N -53 0 0 22 53 0 h
.5814 g 3232 1698 N -53 0 0 22 53 0 h
.5785 g 3232 1675 N -53 0 0 23 53 0 h
.5755 g 3232 1653 N -53 0 0 22 53 0 h
.5723 g 3232 1631 N -53 0 0 22 53 0 h
.5688 g 3232 1608 N -53 0 0 23 53 0 h
.5648 g 3232 1586 N -53 0 0 22 53 0 h
.5605 g 3232 1564 N -53 0 0 22 53 0 h
.5559 g 3232 1542 N -53 0 0 22 53 0 h
.551 g 3232 1519 N -53 0 0 23 53 0 h
.5458 g 3232 1497 N -53 0 0 22 53 0 h
.5403 g 3232 1475 N -53 0 0 22 53 0 h
.5346 g 3232 1452 N -53 0 0 23 53 0 h
.5286 g 3232 1430 N -53 0 0 22 53 0 h
.5225 g 3232 1408 N -53 0 0 22 53 0 h
.5162 g 3232 1385 N -53 0 0 23 53 0 h
.5095 g 3232 1363 N -53 0 0 22 53 0 h
.5021 g 3232 1341 N -53 0 0 22 53 0 h
.4938 g 3232 1319 N -53 0 0 22 53 0 h
.4847 g 3232 1296 N -53 0 0 23 53 0 h
.4745 g 3232 1274 N -53 0 0 22 53 0 h
.4633 g 3232 1252 N -53 0 0 22 53 0 h
.4509 g 3232 1229 N -53 0 0 23 53 0 h
.4373 g 3232 1207 N -53 0 0 22 53 0 h
.4222 g 3232 1185 N -53 0 0 22 53 0 h
.4052 g 3232 1163 N -53 0 0 22 53 0 h
.385 g 3232 1140 N -53 0 0 23 53 0 h
.3602 g 3232 1118 N -53 0 0 22 53 0 h
.3293 g 3232 1096 N -53 0 0 22 53 0 h
.2909 g 3232 1073 N -53 0 0 23 53 0 h
.2432 g 3232 1051 N -53 0 0 22 53 0 h
.5371 g 3285 4150 N -52 0 0 22 52 0 h
.5378 g 3285 4128 N -52 0 0 22 52 0 h
.5386 g 3285 4105 N -52 0 0 23 52 0 h
.5392 g 3285 4083 N -52 0 0 22 52 0 h
.5399 g 3285 4061 N -52 0 0 22 52 0 h
.5405 g 3285 4038 N -52 0 0 23 52 0 h
.5412 g 3285 4016 N -52 0 0 22 52 0 h
.5419 g 3285 3994 N -52 0 0 22 52 0 h
.5428 g 3285 3972 N -52 0 0 22 52 0 h
.5437 g 3285 3949 N -52 0 0 23 52 0 h
.5447 g 3285 3927 N -52 0 0 22 52 0 h
.5457 g 3285 3905 N -52 0 0 22 52 0 h
.5468 g 3285 3882 N -52 0 0 23 52 0 h
.5478 g 3285 3860 N -52 0 0 22 52 0 h
.5488 g 3285 3838 N -52 0 0 22 52 0 h
.5498 g 3285 3815 N -52 0 0 23 52 0 h
.5508 g 3285 3793 N -52 0 0 22 52 0 h
.5517 g 3285 3771 N -52 0 0 22 52 0 h
.5527 g 3285 3749 N -52 0 0 22 52 0 h
.5537 g 3285 3726 N -52 0 0 23 52 0 h
.5547 g 3285 3704 N -52 0 0 22 52 0 h
.5557 g 3285 3682 N -52 0 0 22 52 0 h
.5566 g 3285 3659 N -52 0 0 23 52 0 h
.5574 g 3285 3637 N -52 0 0 22 52 0 h
.5583 g 3285 3615 N -52 0 0 22 52 0 h
.5592 g 3285 3593 N -52 0 0 22 52 0 h
.5602 g 3285 3570 N -52 0 0 23 52 0 h
.5613 g 3285 3548 N -52 0 0 22 52 0 h
.5624 g 3285 3526 N -52 0 0 22 52 0 h
.5635 g 3285 3503 N -52 0 0 23 52 0 h
.5646 g 3285 3481 N -52 0 0 22 52 0 h
.5656 g 3285 3459 N -52 0 0 22 52 0 h
.5666 g 3285 3436 N -52 0 0 23 52 0 h
.5676 g 3285 3414 N -52 0 0 22 52 0 h
.5686 g 3285 3392 N -52 0 0 22 52 0 h
.5696 g 3285 3370 N -52 0 0 22 52 0 h
.5707 g 3285 3347 N -52 0 0 23 52 0 h
.5719 g 3285 3325 N -52 0 0 22 52 0 h
.573 g 3285 3303 N -52 0 0 22 52 0 h
.574 g 3285 3280 N -52 0 0 23 52 0 h
.5749 g 3285 3258 N -52 0 0 22 52 0 h
.5757 g 3285 3236 N -52 0 0 22 52 0 h
.5766 g 3285 3214 N -52 0 0 22 52 0 h
.5774 g 3285 3191 N -52 0 0 23 52 0 h
.5782 g 3285 3169 N -52 0 0 22 52 0 h
.5791 g 3285 3147 N -52 0 0 22 52 0 h
.5798 g 3285 3124 N -52 0 0 23 52 0 h
.5805 g 3285 3102 N -52 0 0 22 52 0 h
.581 g 3285 3080 N -52 0 0 22 52 0 h
.5815 g 3285 3057 N -52 0 0 23 52 0 h
.5821 g 3285 3035 N -52 0 0 22 52 0 h
.5827 g 3285 3013 N -52 0 0 22 52 0 h
.5833 g 3285 2991 N -52 0 0 22 52 0 h
.5841 g 3285 2968 N -52 0 0 23 52 0 h
.5848 g 3285 2946 N -52 0 0 22 52 0 h
.5856 g 3285 2924 N -52 0 0 22 52 0 h
.5863 g 3285 2901 N -52 0 0 23 52 0 h
.5872 g 3285 2879 N -52 0 0 22 52 0 h
.588 g 3285 2857 N -52 0 0 22 52 0 h
.589 g 3285 2835 N -52 0 0 22 52 0 h
.5901 g 3285 2812 N -52 0 0 23 52 0 h
.5913 g 3285 2790 N -52 0 0 22 52 0 h
.5926 g 3285 2768 N -52 0 0 22 52 0 h
.5939 g 3285 2745 N -52 0 0 23 52 0 h
.5953 g 3285 2723 N -52 0 0 22 52 0 h
.5967 g 3285 2701 N -52 0 0 22 52 0 h
.5979 g 3285 2679 N -52 0 0 22 52 0 h
.5992 g 3285 2656 N -52 0 0 23 52 0 h
.6005 g 3285 2634 N -52 0 0 22 52 0 h
.6018 g 3285 2612 N -52 0 0 22 52 0 h
.6031 g 3285 2589 N -52 0 0 23 52 0 h
.6044 g 3285 2567 N -52 0 0 22 52 0 h
.6056 g 3285 2545 N -52 0 0 22 52 0 h
.6066 g 3285 2522 N -52 0 0 23 52 0 h
.6074 g 3285 2500 N -52 0 0 22 52 0 h
.6081 g 3285 2478 N -52 0 0 22 52 0 h
.6088 g 3285 2456 N -52 0 0 22 52 0 h
.6093 g 3285 2433 N -52 0 0 23 52 0 h
.6098 g 3285 2411 N -52 0 0 22 52 0 h
.6101 g 3285 2389 N -52 0 0 22 52 0 h
.6103 g 3285 2366 N -52 0 0 23 52 0 h
.6102 g 3285 2344 N -52 0 0 22 52 0 h
.6099 g 3285 2322 N -52 0 0 22 52 0 h
.6093 g 3285 2300 N -52 0 0 22 52 0 h
.6086 g 3285 2277 N -52 0 0 23 52 0 h
.6079 g 3285 2255 N -52 0 0 22 52 0 h
.6073 g 3285 2233 N -52 0 0 22 52 0 h
.6069 g 3285 2210 N -52 0 0 23 52 0 h
.6066 g 3285 2188 N -52 0 0 22 52 0 h
.6062 g 3285 2166 N -52 0 0 22 52 0 h
.6057 g 3285 2143 N -52 0 0 23 52 0 h
.6051 g 3285 2121 N -52 0 0 22 52 0 h
.6043 g 3285 2099 N -52 0 0 22 52 0 h
.6035 g 3285 2077 N -52 0 0 22 52 0 h
.6025 g 3285 2054 N -52 0 0 23 52 0 h
.6015 g 3285 2032 N -52 0 0 22 52 0 h
.6004 g 3285 2010 N -52 0 0 22 52 0 h
.5993 g 3285 1987 N -52 0 0 23 52 0 h
.5983 g 3285 1965 N -52 0 0 22 52 0 h
.5973 g 3285 1943 N -52 0 0 22 52 0 h
.5963 g 3285 1921 N -52 0 0 22 52 0 h
.5953 g 3285 1898 N -52 0 0 23 52 0 h
.5941 g 3285 1876 N -52 0 0 22 52 0 h
.5927 g 3285 1854 N -52 0 0 22 52 0 h
.591 g 3285 1831 N -52 0 0 23 52 0 h
.589 g 3285 1809 N -52 0 0 22 52 0 h
.5866 g 3285 1787 N -52 0 0 22 52 0 h
.5839 g 3285 1764 N -52 0 0 23 52 0 h
.5809 g 3285 1742 N -52 0 0 22 52 0 h
.5779 g 3285 1720 N -52 0 0 22 52 0 h
.5748 g 3285 1698 N -52 0 0 22 52 0 h
.5717 g 3285 1675 N -52 0 0 23 52 0 h
.5686 g 3285 1653 N -52 0 0 22 52 0 h
.5653 g 3285 1631 N -52 0 0 22 52 0 h
.5617 g 3285 1608 N -52 0 0 23 52 0 h
.5576 g 3285 1586 N -52 0 0 22 52 0 h
.5532 g 3285 1564 N -52 0 0 22 52 0 h
.5485 g 3285 1542 N -52 0 0 22 52 0 h
.5436 g 3285 1519 N -52 0 0 23 52 0 h
.5383 g 3285 1497 N -52 0 0 22 52 0 h
.5327 g 3285 1475 N -52 0 0 22 52 0 h
.5269 g 3285 1452 N -52 0 0 23 52 0 h
.5208 g 3285 1430 N -52 0 0 22 52 0 h
.5146 g 3285 1408 N -52 0 0 22 52 0 h
.5082 g 3285 1385 N -52 0 0 23 52 0 h
.5014 g 3285 1363 N -52 0 0 22 52 0 h
.4939 g 3285 1341 N -52 0 0 22 52 0 h
.4855 g 3285 1319 N -52 0 0 22 52 0 h
.4763 g 3285 1296 N -52 0 0 23 52 0 h
.466 g 3285 1274 N -52 0 0 22 52 0 h
.4547 g 3285 1252 N -52 0 0 22 52 0 h
.4422 g 3285 1229 N -52 0 0 23 52 0 h
.4285 g 3285 1207 N -52 0 0 22 52 0 h
.4133 g 3285 1185 N -52 0 0 22 52 0 h
.3962 g 3285 1163 N -52 0 0 22 52 0 h
.3759 g 3285 1140 N -52 0 0 23 52 0 h
.3509 g 3285 1118 N -52 0 0 22 52 0 h
.3198 g 3285 1096 N -52 0 0 22 52 0 h
.2813 g 3285 1073 N -52 0 0 23 52 0 h
.2335 g 3285 1051 N -52 0 0 22 52 0 h
.5398 g 3337 4150 N -53 0 0 22 53 0 h
.5405 g 3337 4128 N -53 0 0 22 53 0 h
.5412 g 3337 4105 N -53 0 0 23 53 0 h
.5419 g 3337 4083 N -53 0 0 22 53 0 h
.5426 g 3337 4061 N -53 0 0 22 53 0 h
.5432 g 3337 4038 N -53 0 0 23 53 0 h
.5439 g 3337 4016 N -53 0 0 22 53 0 h
.5446 g 3337 3994 N -53 0 0 22 53 0 h
.5454 g 3337 3972 N -53 0 0 22 53 0 h
.5463 g 3337 3949 N -53 0 0 23 53 0 h
.5473 g 3337 3927 N -53 0 0 22 53 0 h
.5483 g 3337 3905 N -53 0 0 22 53 0 h
.5493 g 3337 3882 N -53 0 0 23 53 0 h
.5504 g 3337 3860 N -53 0 0 22 53 0 h
.5514 g 3337 3838 N -53 0 0 22 53 0 h
.5523 g 3337 3815 N -53 0 0 23 53 0 h
.5533 g 3337 3793 N -53 0 0 22 53 0 h
.5543 g 3337 3771 N -53 0 0 22 53 0 h
.5552 g 3337 3749 N -53 0 0 22 53 0 h
.5562 g 3337 3726 N -53 0 0 23 53 0 h
.5572 g 3337 3704 N -53 0 0 22 53 0 h
.5582 g 3337 3682 N -53 0 0 22 53 0 h
.559 g 3337 3659 N -53 0 0 23 53 0 h
.5599 g 3337 3637 N -53 0 0 22 53 0 h
.5607 g 3337 3615 N -53 0 0 22 53 0 h
.5616 g 3337 3593 N -53 0 0 22 53 0 h
.5626 g 3337 3570 N -53 0 0 23 53 0 h
.5636 g 3337 3548 N -53 0 0 22 53 0 h
.5647 g 3337 3526 N -53 0 0 22 53 0 h
.5658 g 3337 3503 N -53 0 0 23 53 0 h
.5668 g 3337 3481 N -53 0 0 22 53 0 h
.5678 g 3337 3459 N -53 0 0 22 53 0 h
.5687 g 3337 3436 N -53 0 0 23 53 0 h
.5697 g 3337 3414 N -53 0 0 22 53 0 h
.5706 g 3337 3392 N -53 0 0 22 53 0 h
.5716 g 3337 3370 N -53 0 0 22 53 0 h
.5727 g 3337 3347 N -53 0 0 23 53 0 h
.5738 g 3337 3325 N -53 0 0 22 53 0 h
.5749 g 3337 3303 N -53 0 0 22 53 0 h
.5758 g 3337 3280 N -53 0 0 23 53 0 h
.5767 g 3337 3258 N -53 0 0 22 53 0 h
.5775 g 3337 3236 N -53 0 0 22 53 0 h
.5783 g 3337 3214 N -53 0 0 22 53 0 h
.5792 g 3337 3191 N -53 0 0 23 53 0 h
.58 g 3337 3169 N -53 0 0 22 53 0 h
.5807 g 3337 3147 N -53 0 0 22 53 0 h
.5814 g 3337 3124 N -53 0 0 23 53 0 h
.582 g 3337 3102 N -53 0 0 22 53 0 h
.5825 g 3337 3080 N -53 0 0 22 53 0 h
.583 g 3337 3057 N -53 0 0 23 53 0 h
.5835 g 3337 3035 N -53 0 0 22 53 0 h
.584 g 3337 3013 N -53 0 0 22 53 0 h
.5846 g 3337 2991 N -53 0 0 22 53 0 h
.5852 g 3337 2968 N -53 0 0 23 53 0 h
.5859 g 3337 2946 N -53 0 0 22 53 0 h
.5866 g 3337 2924 N -53 0 0 22 53 0 h
.5873 g 3337 2901 N -53 0 0 23 53 0 h
.588 g 3337 2879 N -53 0 0 22 53 0 h
.5888 g 3337 2857 N -53 0 0 22 53 0 h
.5897 g 3337 2835 N -53 0 0 22 53 0 h
.5907 g 3337 2812 N -53 0 0 23 53 0 h
.5918 g 3337 2790 N -53 0 0 22 53 0 h
.593 g 3337 2768 N -53 0 0 22 53 0 h
.5943 g 3337 2745 N -53 0 0 23 53 0 h
.5956 g 3337 2723 N -53 0 0 22 53 0 h
.5968 g 3337 2701 N -53 0 0 22 53 0 h
.598 g 3337 2679 N -53 0 0 22 53 0 h
.5991 g 3337 2656 N -53 0 0 23 53 0 h
.6003 g 3337 2634 N -53 0 0 22 53 0 h
.6015 g 3337 2612 N -53 0 0 22 53 0 h
.6027 g 3337 2589 N -53 0 0 23 53 0 h
.6039 g 3337 2567 N -53 0 0 22 53 0 h
.6049 g 3337 2545 N -53 0 0 22 53 0 h
.6058 g 3337 2522 N -53 0 0 23 53 0 h
.6065 g 3337 2500 N -53 0 0 22 53 0 h
.607 g 3337 2478 N -53 0 0 22 53 0 h
.6075 g 3337 2456 N -53 0 0 22 53 0 h
.608 g 3337 2433 N -53 0 0 23 53 0 h
.6083 g 3337 2411 N -53 0 0 22 53 0 h
.6084 g 3337 2389 N -53 0 0 22 53 0 h
.6084 g 3337 2366 N -53 0 0 23 53 0 h
.6082 g 3337 2344 N -53 0 0 22 53 0 h
.6077 g 3337 2322 N -53 0 0 22 53 0 h
.6069 g 3337 2300 N -53 0 0 22 53 0 h
.6061 g 3337 2277 N -53 0 0 23 53 0 h
.6052 g 3337 2255 N -53 0 0 22 53 0 h
.6044 g 3337 2233 N -53 0 0 22 53 0 h
.6038 g 3337 2210 N -53 0 0 23 53 0 h
.6033 g 3337 2188 N -53 0 0 22 53 0 h
.6027 g 3337 2166 N -53 0 0 22 53 0 h
.602 g 3337 2143 N -53 0 0 23 53 0 h
.6013 g 3337 2121 N -53 0 0 22 53 0 h
.6003 g 3337 2099 N -53 0 0 22 53 0 h
.5993 g 3337 2077 N -53 0 0 22 53 0 h
.5982 g 3337 2054 N -53 0 0 23 53 0 h
.597 g 3337 2032 N -53 0 0 22 53 0 h
.5958 g 3337 2010 N -53 0 0 22 53 0 h
.5946 g 3337 1987 N -53 0 0 23 53 0 h
.5934 g 3337 1965 N -53 0 0 22 53 0 h
.5923 g 3337 1943 N -53 0 0 22 53 0 h
.5912 g 3337 1921 N -53 0 0 22 53 0 h
.5899 g 3337 1898 N -53 0 0 23 53 0 h
.5886 g 3337 1876 N -53 0 0 22 53 0 h
.587 g 3337 1854 N -53 0 0 22 53 0 h
.5851 g 3337 1831 N -53 0 0 23 53 0 h
.5829 g 3337 1809 N -53 0 0 22 53 0 h
.5804 g 3337 1787 N -53 0 0 22 53 0 h
.5775 g 3337 1764 N -53 0 0 23 53 0 h
.5744 g 3337 1742 N -53 0 0 22 53 0 h
.5712 g 3337 1720 N -53 0 0 22 53 0 h
.568 g 3337 1698 N -53 0 0 22 53 0 h
.5648 g 3337 1675 N -53 0 0 23 53 0 h
.5616 g 3337 1653 N -53 0 0 22 53 0 h
.5582 g 3337 1631 N -53 0 0 22 53 0 h
.5545 g 3337 1608 N -53 0 0 23 53 0 h
.5504 g 3337 1586 N -53 0 0 22 53 0 h
.546 g 3337 1564 N -53 0 0 22 53 0 h
.5412 g 3337 1542 N -53 0 0 22 53 0 h
.5362 g 3337 1519 N -53 0 0 23 53 0 h
.5309 g 3337 1497 N -53 0 0 22 53 0 h
.5252 g 3337 1475 N -53 0 0 22 53 0 h
.5193 g 3337 1452 N -53 0 0 23 53 0 h
.5132 g 3337 1430 N -53 0 0 22 53 0 h
.5069 g 3337 1408 N -53 0 0 22 53 0 h
.5004 g 3337 1385 N -53 0 0 23 53 0 h
.4935 g 3337 1363 N -53 0 0 22 53 0 h
.4859 g 3337 1341 N -53 0 0 22 53 0 h
.4775 g 3337 1319 N -53 0 0 22 53 0 h
.4682 g 3337 1296 N -53 0 0 23 53 0 h
.4579 g 3337 1274 N -53 0 0 22 53 0 h
.4465 g 3337 1252 N -53 0 0 22 53 0 h
.434 g 3337 1229 N -53 0 0 23 53 0 h
.4202 g 3337 1207 N -53 0 0 22 53 0 h
.405 g 3337 1185 N -53 0 0 22 53 0 h
.3877 g 3337 1163 N -53 0 0 22 53 0 h
.3673 g 3337 1140 N -53 0 0 23 53 0 h
.3422 g 3337 1118 N -53 0 0 22 53 0 h
.3111 g 3337 1096 N -53 0 0 22 53 0 h
.2724 g 3337 1073 N -53 0 0 23 53 0 h
.2245 g 3337 1051 N -53 0 0 22 53 0 h
.5419 g 3390 4150 N -52 0 0 22 52 0 h
.5427 g 3390 4128 N -52 0 0 22 52 0 h
.5434 g 3390 4105 N -52 0 0 23 52 0 h
.544 g 3390 4083 N -52 0 0 22 52 0 h
.5447 g 3390 4061 N -52 0 0 22 52 0 h
.5453 g 3390 4038 N -52 0 0 23 52 0 h
.546 g 3390 4016 N -52 0 0 22 52 0 h
.5467 g 3390 3994 N -52 0 0 22 52 0 h
.5475 g 3390 3972 N -52 0 0 22 52 0 h
.5484 g 3390 3949 N -52 0 0 23 52 0 h
.5493 g 3390 3927 N -52 0 0 22 52 0 h
.5504 g 3390 3905 N -52 0 0 22 52 0 h
.5514 g 3390 3882 N -52 0 0 23 52 0 h
.5524 g 3390 3860 N -52 0 0 22 52 0 h
.5534 g 3390 3838 N -52 0 0 22 52 0 h
.5544 g 3390 3815 N -52 0 0 23 52 0 h
.5553 g 3390 3793 N -52 0 0 22 52 0 h
.5563 g 3390 3771 N -52 0 0 22 52 0 h
.5572 g 3390 3749 N -52 0 0 22 52 0 h
.5582 g 3390 3726 N -52 0 0 23 52 0 h
.5592 g 3390 3704 N -52 0 0 22 52 0 h
.5601 g 3390 3682 N -52 0 0 22 52 0 h
.561 g 3390 3659 N -52 0 0 23 52 0 h
.5618 g 3390 3637 N -52 0 0 22 52 0 h
.5626 g 3390 3615 N -52 0 0 22 52 0 h
.5635 g 3390 3593 N -52 0 0 22 52 0 h
.5644 g 3390 3570 N -52 0 0 23 52 0 h
.5654 g 3390 3548 N -52 0 0 22 52 0 h
.5665 g 3390 3526 N -52 0 0 22 52 0 h
.5675 g 3390 3503 N -52 0 0 23 52 0 h
.5685 g 3390 3481 N -52 0 0 22 52 0 h
.5694 g 3390 3459 N -52 0 0 22 52 0 h
.5703 g 3390 3436 N -52 0 0 23 52 0 h
.5712 g 3390 3414 N -52 0 0 22 52 0 h
.5721 g 3390 3392 N -52 0 0 22 52 0 h
.5731 g 3390 3370 N -52 0 0 22 52 0 h
.5742 g 3390 3347 N -52 0 0 23 52 0 h
.5752 g 3390 3325 N -52 0 0 22 52 0 h
.5762 g 3390 3303 N -52 0 0 22 52 0 h
.5772 g 3390 3280 N -52 0 0 23 52 0 h
.578 g 3390 3258 N -52 0 0 22 52 0 h
.5788 g 3390 3236 N -52 0 0 22 52 0 h
.5796 g 3390 3214 N -52 0 0 22 52 0 h
.5803 g 3390 3191 N -52 0 0 23 52 0 h
.5811 g 3390 3169 N -52 0 0 22 52 0 h
.5818 g 3390 3147 N -52 0 0 22 52 0 h
.5824 g 3390 3124 N -52 0 0 23 52 0 h
.583 g 3390 3102 N -52 0 0 22 52 0 h
.5834 g 3390 3080 N -52 0 0 22 52 0 h
.5838 g 3390 3057 N -52 0 0 23 52 0 h
.5842 g 3390 3035 N -52 0 0 22 52 0 h
.5847 g 3390 3013 N -52 0 0 22 52 0 h
.5852 g 3390 2991 N -52 0 0 22 52 0 h
.5858 g 3390 2968 N -52 0 0 23 52 0 h
.5864 g 3390 2946 N -52 0 0 22 52 0 h
.587 g 3390 2924 N -52 0 0 22 52 0 h
.5876 g 3390 2901 N -52 0 0 23 52 0 h
.5882 g 3390 2879 N -52 0 0 22 52 0 h
.589 g 3390 2857 N -52 0 0 22 52 0 h
.5898 g 3390 2835 N -52 0 0 22 52 0 h
.5907 g 3390 2812 N -52 0 0 23 52 0 h
.5917 g 3390 2790 N -52 0 0 22 52 0 h
.5928 g 3390 2768 N -52 0 0 22 52 0 h
.594 g 3390 2745 N -52 0 0 23 52 0 h
.5952 g 3390 2723 N -52 0 0 22 52 0 h
.5964 g 3390 2701 N -52 0 0 22 52 0 h
.5974 g 3390 2679 N -52 0 0 22 52 0 h
.5985 g 3390 2656 N -52 0 0 23 52 0 h
.5996 g 3390 2634 N -52 0 0 22 52 0 h
.6006 g 3390 2612 N -52 0 0 22 52 0 h
.6017 g 3390 2589 N -52 0 0 23 52 0 h
.6027 g 3390 2567 N -52 0 0 22 52 0 h
.6036 g 3390 2545 N -52 0 0 22 52 0 h
.6044 g 3390 2522 N -52 0 0 23 52 0 h
.6049 g 3390 2500 N -52 0 0 22 52 0 h
.6054 g 3390 2478 N -52 0 0 22 52 0 h
.6058 g 3390 2456 N -52 0 0 22 52 0 h
.6061 g 3390 2433 N -52 0 0 23 52 0 h
.6062 g 3390 2411 N -52 0 0 22 52 0 h
.6063 g 3390 2389 N -52 0 0 22 52 0 h
.6061 g 3390 2366 N -52 0 0 23 52 0 h
.6057 g 3390 2344 N -52 0 0 22 52 0 h
.605 g 3390 2322 N -52 0 0 22 52 0 h
.6041 g 3390 2300 N -52 0 0 22 52 0 h
.6031 g 3390 2277 N -52 0 0 23 52 0 h
.6021 g 3390 2255 N -52 0 0 22 52 0 h
.6011 g 3390 2233 N -52 0 0 22 52 0 h
.6004 g 3390 2210 N -52 0 0 23 52 0 h
.5996 g 3390 2188 N -52 0 0 22 52 0 h
.5989 g 3390 2166 N -52 0 0 22 52 0 h
.5981 g 3390 2143 N -52 0 0 23 52 0 h
.5972 g 3390 2121 N -52 0 0 22 52 0 h
.5962 g 3390 2099 N -52 0 0 22 52 0 h
.595 g 3390 2077 N -52 0 0 22 52 0 h
.5938 g 3390 2054 N -52 0 0 23 52 0 h
.5925 g 3390 2032 N -52 0 0 22 52 0 h
.5911 g 3390 2010 N -52 0 0 22 52 0 h
.5898 g 3390 1987 N -52 0 0 23 52 0 h
.5885 g 3390 1965 N -52 0 0 22 52 0 h
.5872 g 3390 1943 N -52 0 0 22 52 0 h
.586 g 3390 1921 N -52 0 0 22 52 0 h
.5846 g 3390 1898 N -52 0 0 23 52 0 h
.5831 g 3390 1876 N -52 0 0 22 52 0 h
.5814 g 3390 1854 N -52 0 0 22 52 0 h
.5794 g 3390 1831 N -52 0 0 23 52 0 h
.5771 g 3390 1809 N -52 0 0 22 52 0 h
.5744 g 3390 1787 N -52 0 0 22 52 0 h
.5714 g 3390 1764 N -52 0 0 23 52 0 h
.5682 g 3390 1742 N -52 0 0 22 52 0 h
.5648 g 3390 1720 N -52 0 0 22 52 0 h
.5615 g 3390 1698 N -52 0 0 22 52 0 h
.5582 g 3390 1675 N -52 0 0 23 52 0 h
.5549 g 3390 1653 N -52 0 0 22 52 0 h
.5515 g 3390 1631 N -52 0 0 22 52 0 h
.5477 g 3390 1608 N -52 0 0 23 52 0 h
.5435 g 3390 1586 N -52 0 0 22 52 0 h
.539 g 3390 1564 N -52 0 0 22 52 0 h
.5342 g 3390 1542 N -52 0 0 22 52 0 h
.5291 g 3390 1519 N -52 0 0 23 52 0 h
.5238 g 3390 1497 N -52 0 0 22 52 0 h
.5181 g 3390 1475 N -52 0 0 22 52 0 h
.5121 g 3390 1452 N -52 0 0 23 52 0 h
.5059 g 3390 1430 N -52 0 0 22 52 0 h
.4995 g 3390 1408 N -52 0 0 22 52 0 h
.493 g 3390 1385 N -52 0 0 23 52 0 h
.486 g 3390 1363 N -52 0 0 22 52 0 h
.4784 g 3390 1341 N -52 0 0 22 52 0 h
.4699 g 3390 1319 N -52 0 0 22 52 0 h
.4606 g 3390 1296 N -52 0 0 23 52 0 h
.4502 g 3390 1274 N -52 0 0 22 52 0 h
.4388 g 3390 1252 N -52 0 0 22 52 0 h
.4262 g 3390 1229 N -52 0 0 23 52 0 h
.4125 g 3390 1207 N -52 0 0 22 52 0 h
.3972 g 3390 1185 N -52 0 0 22 52 0 h
.3799 g 3390 1163 N -52 0 0 22 52 0 h
.3594 g 3390 1140 N -52 0 0 23 52 0 h
.3343 g 3390 1118 N -52 0 0 22 52 0 h
.3031 g 3390 1096 N -52 0 0 22 52 0 h
.2645 g 3390 1073 N -52 0 0 23 52 0 h
.2166 g 3390 1051 N -52 0 0 22 52 0 h
.5437 g 3442 4150 N -53 0 0 22 53 0 h
.5445 g 3442 4128 N -53 0 0 22 53 0 h
.5452 g 3442 4105 N -53 0 0 23 53 0 h
.5458 g 3442 4083 N -53 0 0 22 53 0 h
.5464 g 3442 4061 N -53 0 0 22 53 0 h
.5471 g 3442 4038 N -53 0 0 23 53 0 h
.5477 g 3442 4016 N -53 0 0 22 53 0 h
.5484 g 3442 3994 N -53 0 0 22 53 0 h
.5492 g 3442 3972 N -53 0 0 22 53 0 h
.5501 g 3442 3949 N -53 0 0 23 53 0 h
.551 g 3442 3927 N -53 0 0 22 53 0 h
.5521 g 3442 3905 N -53 0 0 22 53 0 h
.5531 g 3442 3882 N -53 0 0 23 53 0 h
.5541 g 3442 3860 N -53 0 0 22 53 0 h
.5551 g 3442 3838 N -53 0 0 22 53 0 h
.556 g 3442 3815 N -53 0 0 23 53 0 h
.5569 g 3442 3793 N -53 0 0 22 53 0 h
.5579 g 3442 3771 N -53 0 0 22 53 0 h
.5588 g 3442 3749 N -53 0 0 22 53 0 h
.5598 g 3442 3726 N -53 0 0 23 53 0 h
.5608 g 3442 3704 N -53 0 0 22 53 0 h
.5617 g 3442 3682 N -53 0 0 22 53 0 h
.5625 g 3442 3659 N -53 0 0 23 53 0 h
.5633 g 3442 3637 N -53 0 0 22 53 0 h
.5641 g 3442 3615 N -53 0 0 22 53 0 h
.5649 g 3442 3593 N -53 0 0 22 53 0 h
.5658 g 3442 3570 N -53 0 0 23 53 0 h
.5668 g 3442 3548 N -53 0 0 22 53 0 h
.5679 g 3442 3526 N -53 0 0 22 53 0 h
.5689 g 3442 3503 N -53 0 0 23 53 0 h
.5698 g 3442 3481 N -53 0 0 22 53 0 h
.5707 g 3442 3459 N -53 0 0 22 53 0 h
.5716 g 3442 3436 N -53 0 0 23 53 0 h
.5724 g 3442 3414 N -53 0 0 22 53 0 h
.5733 g 3442 3392 N -53 0 0 22 53 0 h
.5742 g 3442 3370 N -53 0 0 22 53 0 h
.5753 g 3442 3347 N -53 0 0 23 53 0 h
.5763 g 3442 3325 N -53 0 0 22 53 0 h
.5773 g 3442 3303 N -53 0 0 22 53 0 h
.5782 g 3442 3280 N -53 0 0 23 53 0 h
.579 g 3442 3258 N -53 0 0 22 53 0 h
.5797 g 3442 3236 N -53 0 0 22 53 0 h
.5804 g 3442 3214 N -53 0 0 22 53 0 h
.5812 g 3442 3191 N -53 0 0 23 53 0 h
.5819 g 3442 3169 N -53 0 0 22 53 0 h
.5825 g 3442 3147 N -53 0 0 22 53 0 h
.5831 g 3442 3124 N -53 0 0 23 53 0 h
.5835 g 3442 3102 N -53 0 0 22 53 0 h
.5839 g 3442 3080 N -53 0 0 22 53 0 h
.5842 g 3442 3057 N -53 0 0 23 53 0 h
.5846 g 3442 3035 N -53 0 0 22 53 0 h
.585 g 3442 3013 N -53 0 0 22 53 0 h
.5854 g 3442 2991 N -53 0 0 22 53 0 h
.586 g 3442 2968 N -53 0 0 23 53 0 h
.5865 g 3442 2946 N -53 0 0 22 53 0 h
.587 g 3442 2924 N -53 0 0 22 53 0 h
.5876 g 3442 2901 N -53 0 0 23 53 0 h
.5881 g 3442 2879 N -53 0 0 22 53 0 h
.5888 g 3442 2857 N -53 0 0 22 53 0 h
.5895 g 3442 2835 N -53 0 0 22 53 0 h
.5903 g 3442 2812 N -53 0 0 23 53 0 h
.5913 g 3442 2790 N -53 0 0 22 53 0 h
.5923 g 3442 2768 N -53 0 0 22 53 0 h
.5934 g 3442 2745 N -53 0 0 23 53 0 h
.5945 g 3442 2723 N -53 0 0 22 53 0 h
.5956 g 3442 2701 N -53 0 0 22 53 0 h
.5966 g 3442 2679 N -53 0 0 22 53 0 h
.5975 g 3442 2656 N -53 0 0 23 53 0 h
.5984 g 3442 2634 N -53 0 0 22 53 0 h
.5994 g 3442 2612 N -53 0 0 22 53 0 h
.6003 g 3442 2589 N -53 0 0 23 53 0 h
.6012 g 3442 2567 N -53 0 0 22 53 0 h
.602 g 3442 2545 N -53 0 0 22 53 0 h
.6026 g 3442 2522 N -53 0 0 23 53 0 h
.603 g 3442 2500 N -53 0 0 22 53 0 h
.6034 g 3442 2478 N -53 0 0 22 53 0 h
.6036 g 3442 2456 N -53 0 0 22 53 0 h
.6038 g 3442 2433 N -53 0 0 23 53 0 h
.6039 g 3442 2411 N -53 0 0 22 53 0 h
.6037 g 3442 2389 N -53 0 0 22 53 0 h
.6034 g 3442 2366 N -53 0 0 23 53 0 h
.6029 g 3442 2344 N -53 0 0 22 53 0 h
.6021 g 3442 2322 N -53 0 0 22 53 0 h
.601 g 3442 2300 N -53 0 0 22 53 0 h
.5999 g 3442 2277 N -53 0 0 23 53 0 h
.5987 g 3442 2255 N -53 0 0 22 53 0 h
.5977 g 3442 2233 N -53 0 0 22 53 0 h
.5967 g 3442 2210 N -53 0 0 23 53 0 h
.5959 g 3442 2188 N -53 0 0 22 53 0 h
.595 g 3442 2166 N -53 0 0 22 53 0 h
.5941 g 3442 2143 N -53 0 0 23 53 0 h
.5931 g 3442 2121 N -53 0 0 22 53 0 h
.5919 g 3442 2099 N -53 0 0 22 53 0 h
.5907 g 3442 2077 N -53 0 0 22 53 0 h
.5893 g 3442 2054 N -53 0 0 23 53 0 h
.5879 g 3442 2032 N -53 0 0 22 53 0 h
.5865 g 3442 2010 N -53 0 0 22 53 0 h
.585 g 3442 1987 N -53 0 0 23 53 0 h
.5836 g 3442 1965 N -53 0 0 22 53 0 h
.5823 g 3442 1943 N -53 0 0 22 53 0 h
.5809 g 3442 1921 N -53 0 0 22 53 0 h
.5794 g 3442 1898 N -53 0 0 23 53 0 h
.5778 g 3442 1876 N -53 0 0 22 53 0 h
.576 g 3442 1854 N -53 0 0 22 53 0 h
.5739 g 3442 1831 N -53 0 0 23 53 0 h
.5714 g 3442 1809 N -53 0 0 22 53 0 h
.5687 g 3442 1787 N -53 0 0 22 53 0 h
.5656 g 3442 1764 N -53 0 0 23 53 0 h
.5622 g 3442 1742 N -53 0 0 22 53 0 h
.5588 g 3442 1720 N -53 0 0 22 53 0 h
.5554 g 3442 1698 N -53 0 0 22 53 0 h
.552 g 3442 1675 N -53 0 0 23 53 0 h
.5486 g 3442 1653 N -53 0 0 22 53 0 h
.545 g 3442 1631 N -53 0 0 22 53 0 h
.5412 g 3442 1608 N -53 0 0 23 53 0 h
.5369 g 3442 1586 N -53 0 0 22 53 0 h
.5324 g 3442 1564 N -53 0 0 22 53 0 h
.5275 g 3442 1542 N -53 0 0 22 53 0 h
.5224 g 3442 1519 N -53 0 0 23 53 0 h
.517 g 3442 1497 N -53 0 0 22 53 0 h
.5112 g 3442 1475 N -53 0 0 22 53 0 h
.5052 g 3442 1452 N -53 0 0 23 53 0 h
.4989 g 3442 1430 N -53 0 0 22 53 0 h
.4925 g 3442 1408 N -53 0 0 22 53 0 h
.4859 g 3442 1385 N -53 0 0 23 53 0 h
.4788 g 3442 1363 N -53 0 0 22 53 0 h
.4711 g 3442 1341 N -53 0 0 22 53 0 h
.4626 g 3442 1319 N -53 0 0 22 53 0 h
.4532 g 3442 1296 N -53 0 0 23 53 0 h
.4429 g 3442 1274 N -53 0 0 22 53 0 h
.4314 g 3442 1252 N -53 0 0 22 53 0 h
.4188 g 3442 1229 N -53 0 0 23 53 0 h
.405 g 3442 1207 N -53 0 0 22 53 0 h
.3898 g 3442 1185 N -53 0 0 22 53 0 h
.3725 g 3442 1163 N -53 0 0 22 53 0 h
.352 g 3442 1140 N -53 0 0 23 53 0 h
.3269 g 3442 1118 N -53 0 0 22 53 0 h
.2957 g 3442 1096 N -53 0 0 22 53 0 h
.2571 g 3442 1073 N -53 0 0 23 53 0 h
.2092 g 3442 1051 N -53 0 0 22 53 0 h
.5455 g 3495 4150 N -52 0 0 22 52 0 h
.5462 g 3495 4128 N -52 0 0 22 52 0 h
.5469 g 3495 4105 N -52 0 0 23 52 0 h
.5476 g 3495 4083 N -52 0 0 22 52 0 h
.5482 g 3495 4061 N -52 0 0 22 52 0 h
.5488 g 3495 4038 N -52 0 0 23 52 0 h
.5494 g 3495 4016 N -52 0 0 22 52 0 h
.5501 g 3495 3994 N -52 0 0 22 52 0 h
.5509 g 3495 3972 N -52 0 0 22 52 0 h
.5518 g 3495 3949 N -52 0 0 23 52 0 h
.5527 g 3495 3927 N -52 0 0 22 52 0 h
.5537 g 3495 3905 N -52 0 0 22 52 0 h
.5547 g 3495 3882 N -52 0 0 23 52 0 h
.5557 g 3495 3860 N -52 0 0 22 52 0 h
.5566 g 3495 3838 N -52 0 0 22 52 0 h
.5576 g 3495 3815 N -52 0 0 23 52 0 h
.5585 g 3495 3793 N -52 0 0 22 52 0 h
.5594 g 3495 3771 N -52 0 0 22 52 0 h
.5604 g 3495 3749 N -52 0 0 22 52 0 h
.5613 g 3495 3726 N -52 0 0 23 52 0 h
.5622 g 3495 3704 N -52 0 0 22 52 0 h
.5631 g 3495 3682 N -52 0 0 22 52 0 h
.5639 g 3495 3659 N -52 0 0 23 52 0 h
.5647 g 3495 3637 N -52 0 0 22 52 0 h
.5655 g 3495 3615 N -52 0 0 22 52 0 h
.5663 g 3495 3593 N -52 0 0 22 52 0 h
.5672 g 3495 3570 N -52 0 0 23 52 0 h
.5682 g 3495 3548 N -52 0 0 22 52 0 h
.5692 g 3495 3526 N -52 0 0 22 52 0 h
.5701 g 3495 3503 N -52 0 0 23 52 0 h
.5711 g 3495 3481 N -52 0 0 22 52 0 h
.5719 g 3495 3459 N -52 0 0 22 52 0 h
.5728 g 3495 3436 N -52 0 0 23 52 0 h
.5736 g 3495 3414 N -52 0 0 22 52 0 h
.5744 g 3495 3392 N -52 0 0 22 52 0 h
.5753 g 3495 3370 N -52 0 0 22 52 0 h
.5763 g 3495 3347 N -52 0 0 23 52 0 h
.5773 g 3495 3325 N -52 0 0 22 52 0 h
.5782 g 3495 3303 N -52 0 0 22 52 0 h
.5791 g 3495 3280 N -52 0 0 23 52 0 h
.5799 g 3495 3258 N -52 0 0 22 52 0 h
.5806 g 3495 3236 N -52 0 0 22 52 0 h
.5813 g 3495 3214 N -52 0 0 22 52 0 h
.5819 g 3495 3191 N -52 0 0 23 52 0 h
.5826 g 3495 3169 N -52 0 0 22 52 0 h
.5832 g 3495 3147 N -52 0 0 22 52 0 h
.5837 g 3495 3124 N -52 0 0 23 52 0 h
.5841 g 3495 3102 N -52 0 0 22 52 0 h
.5844 g 3495 3080 N -52 0 0 22 52 0 h
.5847 g 3495 3057 N -52 0 0 23 52 0 h
.5849 g 3495 3035 N -52 0 0 22 52 0 h
.5853 g 3495 3013 N -52 0 0 22 52 0 h
.5857 g 3495 2991 N -52 0 0 22 52 0 h
.5861 g 3495 2968 N -52 0 0 23 52 0 h
.5866 g 3495 2946 N -52 0 0 22 52 0 h
.5871 g 3495 2924 N -52 0 0 22 52 0 h
.5875 g 3495 2901 N -52 0 0 23 52 0 h
.588 g 3495 2879 N -52 0 0 22 52 0 h
.5886 g 3495 2857 N -52 0 0 22 52 0 h
.5893 g 3495 2835 N -52 0 0 22 52 0 h
.59 g 3495 2812 N -52 0 0 23 52 0 h
.5909 g 3495 2790 N -52 0 0 22 52 0 h
.5918 g 3495 2768 N -52 0 0 22 52 0 h
.5929 g 3495 2745 N -52 0 0 23 52 0 h
.5939 g 3495 2723 N -52 0 0 22 52 0 h
.5948 g 3495 2701 N -52 0 0 22 52 0 h
.5957 g 3495 2679 N -52 0 0 22 52 0 h
.5965 g 3495 2656 N -52 0 0 23 52 0 h
.5973 g 3495 2634 N -52 0 0 22 52 0 h
.5982 g 3495 2612 N -52 0 0 22 52 0 h
.599 g 3495 2589 N -52 0 0 23 52 0 h
.5997 g 3495 2567 N -52 0 0 22 52 0 h
.6004 g 3495 2545 N -52 0 0 22 52 0 h
.6008 g 3495 2522 N -52 0 0 23 52 0 h
.6012 g 3495 2500 N -52 0 0 22 52 0 h
.6014 g 3495 2478 N -52 0 0 22 52 0 h
.6015 g 3495 2456 N -52 0 0 22 52 0 h
.6016 g 3495 2433 N -52 0 0 23 52 0 h
.6015 g 3495 2411 N -52 0 0 22 52 0 h
.6013 g 3495 2389 N -52 0 0 22 52 0 h
.6008 g 3495 2366 N -52 0 0 23 52 0 h
.6001 g 3495 2344 N -52 0 0 22 52 0 h
.5992 g 3495 2322 N -52 0 0 22 52 0 h
.5981 g 3495 2300 N -52 0 0 22 52 0 h
.5968 g 3495 2277 N -52 0 0 23 52 0 h
.5955 g 3495 2255 N -52 0 0 22 52 0 h
.5943 g 3495 2233 N -52 0 0 22 52 0 h
.5933 g 3495 2210 N -52 0 0 23 52 0 h
.5923 g 3495 2188 N -52 0 0 22 52 0 h
.5914 g 3495 2166 N -52 0 0 22 52 0 h
.5904 g 3495 2143 N -52 0 0 23 52 0 h
.5892 g 3495 2121 N -52 0 0 22 52 0 h
.588 g 3495 2099 N -52 0 0 22 52 0 h
.5866 g 3495 2077 N -52 0 0 22 52 0 h
.5852 g 3495 2054 N -52 0 0 23 52 0 h
.5837 g 3495 2032 N -52 0 0 22 52 0 h
.5822 g 3495 2010 N -52 0 0 22 52 0 h
.5806 g 3495 1987 N -52 0 0 23 52 0 h
.5792 g 3495 1965 N -52 0 0 22 52 0 h
.5777 g 3495 1943 N -52 0 0 22 52 0 h
.5762 g 3495 1921 N -52 0 0 22 52 0 h
.5747 g 3495 1898 N -52 0 0 23 52 0 h
.573 g 3495 1876 N -52 0 0 22 52 0 h
.5711 g 3495 1854 N -52 0 0 22 52 0 h
.5689 g 3495 1831 N -52 0 0 23 52 0 h
.5664 g 3495 1809 N -52 0 0 22 52 0 h
.5635 g 3495 1787 N -52 0 0 22 52 0 h
.5603 g 3495 1764 N -52 0 0 23 52 0 h
.5569 g 3495 1742 N -52 0 0 22 52 0 h
.5534 g 3495 1720 N -52 0 0 22 52 0 h
.5498 g 3495 1698 N -52 0 0 22 52 0 h
.5464 g 3495 1675 N -52 0 0 23 52 0 h
.5429 g 3495 1653 N -52 0 0 22 52 0 h
.5392 g 3495 1631 N -52 0 0 22 52 0 h
.5353 g 3495 1608 N -52 0 0 23 52 0 h
.531 g 3495 1586 N -52 0 0 22 52 0 h
.5263 g 3495 1564 N -52 0 0 22 52 0 h
.5215 g 3495 1542 N -52 0 0 22 52 0 h
.5163 g 3495 1519 N -52 0 0 23 52 0 h
.5108 g 3495 1497 N -52 0 0 22 52 0 h
.505 g 3495 1475 N -52 0 0 22 52 0 h
.4988 g 3495 1452 N -52 0 0 23 52 0 h
.4925 g 3495 1430 N -52 0 0 22 52 0 h
.486 g 3495 1408 N -52 0 0 22 52 0 h
.4792 g 3495 1385 N -52 0 0 23 52 0 h
.4721 g 3495 1363 N -52 0 0 22 52 0 h
.4644 g 3495 1341 N -52 0 0 22 52 0 h
.4558 g 3495 1319 N -52 0 0 22 52 0 h
.4463 g 3495 1296 N -52 0 0 23 52 0 h
.4359 g 3495 1274 N -52 0 0 22 52 0 h
.4245 g 3495 1252 N -52 0 0 22 52 0 h
.4119 g 3495 1229 N -52 0 0 23 52 0 h
.3981 g 3495 1207 N -52 0 0 22 52 0 h
.3828 g 3495 1185 N -52 0 0 22 52 0 h
.3655 g 3495 1163 N -52 0 0 22 52 0 h
.345 g 3495 1140 N -52 0 0 23 52 0 h
.3199 g 3495 1118 N -52 0 0 22 52 0 h
.2887 g 3495 1096 N -52 0 0 22 52 0 h
.2501 g 3495 1073 N -52 0 0 23 52 0 h
.2022 g 3495 1051 N -52 0 0 22 52 0 h
.5478 g 3547 4150 N -53 0 0 22 53 0 h
.5485 g 3547 4128 N -53 0 0 22 53 0 h
.5492 g 3547 4105 N -53 0 0 23 53 0 h
.5498 g 3547 4083 N -53 0 0 22 53 0 h
.5504 g 3547 4061 N -53 0 0 22 53 0 h
.551 g 3547 4038 N -53 0 0 23 53 0 h
.5516 g 3547 4016 N -53 0 0 22 53 0 h
.5523 g 3547 3994 N -53 0 0 22 53 0 h
.553 g 3547 3972 N -53 0 0 22 53 0 h
.5539 g 3547 3949 N -53 0 0 23 53 0 h
.5548 g 3547 3927 N -53 0 0 22 53 0 h
.5558 g 3547 3905 N -53 0 0 22 53 0 h
.5568 g 3547 3882 N -53 0 0 23 53 0 h
.5577 g 3547 3860 N -53 0 0 22 53 0 h
.5586 g 3547 3838 N -53 0 0 22 53 0 h
.5596 g 3547 3815 N -53 0 0 23 53 0 h
.5604 g 3547 3793 N -53 0 0 22 53 0 h
.5613 g 3547 3771 N -53 0 0 22 53 0 h
.5623 g 3547 3749 N -53 0 0 22 53 0 h
.5632 g 3547 3726 N -53 0 0 23 53 0 h
.5641 g 3547 3704 N -53 0 0 22 53 0 h
.5649 g 3547 3682 N -53 0 0 22 53 0 h
.5657 g 3547 3659 N -53 0 0 23 53 0 h
.5665 g 3547 3637 N -53 0 0 22 53 0 h
.5672 g 3547 3615 N -53 0 0 22 53 0 h
.568 g 3547 3593 N -53 0 0 22 53 0 h
.5689 g 3547 3570 N -53 0 0 23 53 0 h
.5699 g 3547 3548 N -53 0 0 22 53 0 h
.5708 g 3547 3526 N -53 0 0 22 53 0 h
.5718 g 3547 3503 N -53 0 0 23 53 0 h
.5727 g 3547 3481 N -53 0 0 22 53 0 h
.5735 g 3547 3459 N -53 0 0 22 53 0 h
.5743 g 3547 3436 N -53 0 0 23 53 0 h
.5751 g 3547 3414 N -53 0 0 22 53 0 h
.5759 g 3547 3392 N -53 0 0 22 53 0 h
.5768 g 3547 3370 N -53 0 0 22 53 0 h
.5777 g 3547 3347 N -53 0 0 23 53 0 h
.5786 g 3547 3325 N -53 0 0 22 53 0 h
.5796 g 3547 3303 N -53 0 0 22 53 0 h
.5804 g 3547 3280 N -53 0 0 23 53 0 h
.5811 g 3547 3258 N -53 0 0 22 53 0 h
.5818 g 3547 3236 N -53 0 0 22 53 0 h
.5825 g 3547 3214 N -53 0 0 22 53 0 h
.5831 g 3547 3191 N -53 0 0 23 53 0 h
.5837 g 3547 3169 N -53 0 0 22 53 0 h
.5842 g 3547 3147 N -53 0 0 22 53 0 h
.5847 g 3547 3124 N -53 0 0 23 53 0 h
.585 g 3547 3102 N -53 0 0 22 53 0 h
.5853 g 3547 3080 N -53 0 0 22 53 0 h
.5855 g 3547 3057 N -53 0 0 23 53 0 h
.5857 g 3547 3035 N -53 0 0 22 53 0 h
.586 g 3547 3013 N -53 0 0 22 53 0 h
.5863 g 3547 2991 N -53 0 0 22 53 0 h
.5867 g 3547 2968 N -53 0 0 23 53 0 h
.5872 g 3547 2946 N -53 0 0 22 53 0 h
.5876 g 3547 2924 N -53 0 0 22 53 0 h
.588 g 3547 2901 N -53 0 0 23 53 0 h
.5884 g 3547 2879 N -53 0 0 22 53 0 h
.5889 g 3547 2857 N -53 0 0 22 53 0 h
.5895 g 3547 2835 N -53 0 0 22 53 0 h
.5902 g 3547 2812 N -53 0 0 23 53 0 h
.591 g 3547 2790 N -53 0 0 22 53 0 h
.5919 g 3547 2768 N -53 0 0 22 53 0 h
.5928 g 3547 2745 N -53 0 0 23 53 0 h
.5937 g 3547 2723 N -53 0 0 22 53 0 h
.5946 g 3547 2701 N -53 0 0 22 53 0 h
.5953 g 3547 2679 N -53 0 0 22 53 0 h
.596 g 3547 2656 N -53 0 0 23 53 0 h
.5967 g 3547 2634 N -53 0 0 22 53 0 h
.5975 g 3547 2612 N -53 0 0 22 53 0 h
.5982 g 3547 2589 N -53 0 0 23 53 0 h
.5988 g 3547 2567 N -53 0 0 22 53 0 h
.5993 g 3547 2545 N -53 0 0 22 53 0 h
.5996 g 3547 2522 N -53 0 0 23 53 0 h
.5998 g 3547 2500 N -53 0 0 22 53 0 h
.5999 g 3547 2478 N -53 0 0 22 53 0 h
.5999 g 3547 2456 N -53 0 0 22 53 0 h
.5999 g 3547 2433 N -53 0 0 23 53 0 h
.5997 g 3547 2411 N -53 0 0 22 53 0 h
.5993 g 3547 2389 N -53 0 0 22 53 0 h
.5988 g 3547 2366 N -53 0 0 23 53 0 h
.598 g 3547 2344 N -53 0 0 22 53 0 h
.5969 g 3547 2322 N -53 0 0 22 53 0 h
.5957 g 3547 2300 N -53 0 0 22 53 0 h
.5943 g 3547 2277 N -53 0 0 23 53 0 h
.5929 g 3547 2255 N -53 0 0 22 53 0 h
.5916 g 3547 2233 N -53 0 0 22 53 0 h
.5905 g 3547 2210 N -53 0 0 23 53 0 h
.5894 g 3547 2188 N -53 0 0 22 53 0 h
.5884 g 3547 2166 N -53 0 0 22 53 0 h
.5873 g 3547 2143 N -53 0 0 23 53 0 h
.5861 g 3547 2121 N -53 0 0 22 53 0 h
.5848 g 3547 2099 N -53 0 0 22 53 0 h
.5833 g 3547 2077 N -53 0 0 22 53 0 h
.5818 g 3547 2054 N -53 0 0 23 53 0 h
.5803 g 3547 2032 N -53 0 0 22 53 0 h
.5787 g 3547 2010 N -53 0 0 22 53 0 h
.5771 g 3547 1987 N -53 0 0 23 53 0 h
.5755 g 3547 1965 N -53 0 0 22 53 0 h
.574 g 3547 1943 N -53 0 0 22 53 0 h
.5724 g 3547 1921 N -53 0 0 22 53 0 h
.5708 g 3547 1898 N -53 0 0 23 53 0 h
.5691 g 3547 1876 N -53 0 0 22 53 0 h
.5671 g 3547 1854 N -53 0 0 22 53 0 h
.5648 g 3547 1831 N -53 0 0 23 53 0 h
.5622 g 3547 1809 N -53 0 0 22 53 0 h
.5593 g 3547 1787 N -53 0 0 22 53 0 h
.556 g 3547 1764 N -53 0 0 23 53 0 h
.5526 g 3547 1742 N -53 0 0 22 53 0 h
.549 g 3547 1720 N -53 0 0 22 53 0 h
.5454 g 3547 1698 N -53 0 0 22 53 0 h
.5418 g 3547 1675 N -53 0 0 23 53 0 h
.5382 g 3547 1653 N -53 0 0 22 53 0 h
.5345 g 3547 1631 N -53 0 0 22 53 0 h
.5305 g 3547 1608 N -53 0 0 23 53 0 h
.5261 g 3547 1586 N -53 0 0 22 53 0 h
.5214 g 3547 1564 N -53 0 0 22 53 0 h
.5164 g 3547 1542 N -53 0 0 22 53 0 h
.5112 g 3547 1519 N -53 0 0 23 53 0 h
.5056 g 3547 1497 N -53 0 0 22 53 0 h
.4997 g 3547 1475 N -53 0 0 22 53 0 h
.4934 g 3547 1452 N -53 0 0 23 53 0 h
.4869 g 3547 1430 N -53 0 0 22 53 0 h
.4803 g 3547 1408 N -53 0 0 22 53 0 h
.4735 g 3547 1385 N -53 0 0 23 53 0 h
.4663 g 3547 1363 N -53 0 0 22 53 0 h
.4585 g 3547 1341 N -53 0 0 22 53 0 h
.4499 g 3547 1319 N -53 0 0 22 53 0 h
.4404 g 3547 1296 N -53 0 0 23 53 0 h
.43 g 3547 1274 N -53 0 0 22 53 0 h
.4185 g 3547 1252 N -53 0 0 22 53 0 h
.4059 g 3547 1229 N -53 0 0 23 53 0 h
.3921 g 3547 1207 N -53 0 0 22 53 0 h
.3768 g 3547 1185 N -53 0 0 22 53 0 h
.3595 g 3547 1163 N -53 0 0 22 53 0 h
.339 g 3547 1140 N -53 0 0 23 53 0 h
.3139 g 3547 1118 N -53 0 0 22 53 0 h
.2828 g 3547 1096 N -53 0 0 22 53 0 h
.2442 g 3547 1073 N -53 0 0 23 53 0 h
.1963 g 3547 1051 N -53 0 0 22 53 0 h
.5506 g 3600 4150 N -52 0 0 22 52 0 h
.5513 g 3600 4128 N -52 0 0 22 52 0 h
.552 g 3600 4105 N -52 0 0 23 52 0 h
.5526 g 3600 4083 N -52 0 0 22 52 0 h
.5532 g 3600 4061 N -52 0 0 22 52 0 h
.5538 g 3600 4038 N -52 0 0 23 52 0 h
.5544 g 3600 4016 N -52 0 0 22 52 0 h
.555 g 3600 3994 N -52 0 0 22 52 0 h
.5557 g 3600 3972 N -52 0 0 22 52 0 h
.5566 g 3600 3949 N -52 0 0 23 52 0 h
.5575 g 3600 3927 N -52 0 0 22 52 0 h
.5584 g 3600 3905 N -52 0 0 22 52 0 h
.5594 g 3600 3882 N -52 0 0 23 52 0 h
.5603 g 3600 3860 N -52 0 0 22 52 0 h
.5612 g 3600 3838 N -52 0 0 22 52 0 h
.5621 g 3600 3815 N -52 0 0 23 52 0 h
.5629 g 3600 3793 N -52 0 0 22 52 0 h
.5638 g 3600 3771 N -52 0 0 22 52 0 h
.5647 g 3600 3749 N -52 0 0 22 52 0 h
.5656 g 3600 3726 N -52 0 0 23 52 0 h
.5664 g 3600 3704 N -52 0 0 22 52 0 h
.5673 g 3600 3682 N -52 0 0 22 52 0 h
.568 g 3600 3659 N -52 0 0 23 52 0 h
.5688 g 3600 3637 N -52 0 0 22 52 0 h
.5695 g 3600 3615 N -52 0 0 22 52 0 h
.5703 g 3600 3593 N -52 0 0 22 52 0 h
.5711 g 3600 3570 N -52 0 0 23 52 0 h
.5721 g 3600 3548 N -52 0 0 22 52 0 h
.573 g 3600 3526 N -52 0 0 22 52 0 h
.5739 g 3600 3503 N -52 0 0 23 52 0 h
.5748 g 3600 3481 N -52 0 0 22 52 0 h
.5756 g 3600 3459 N -52 0 0 22 52 0 h
.5764 g 3600 3436 N -52 0 0 23 52 0 h
.5771 g 3600 3414 N -52 0 0 22 52 0 h
.5779 g 3600 3392 N -52 0 0 22 52 0 h
.5787 g 3600 3370 N -52 0 0 22 52 0 h
.5796 g 3600 3347 N -52 0 0 23 52 0 h
.5805 g 3600 3325 N -52 0 0 22 52 0 h
.5814 g 3600 3303 N -52 0 0 22 52 0 h
.5822 g 3600 3280 N -52 0 0 23 52 0 h
.5829 g 3600 3258 N -52 0 0 22 52 0 h
.5835 g 3600 3236 N -52 0 0 22 52 0 h
.5841 g 3600 3214 N -52 0 0 22 52 0 h
.5847 g 3600 3191 N -52 0 0 23 52 0 h
.5853 g 3600 3169 N -52 0 0 22 52 0 h
.5858 g 3600 3147 N -52 0 0 22 52 0 h
.5862 g 3600 3124 N -52 0 0 23 52 0 h
.5865 g 3600 3102 N -52 0 0 22 52 0 h
.5867 g 3600 3080 N -52 0 0 22 52 0 h
.5868 g 3600 3057 N -52 0 0 23 52 0 h
.587 g 3600 3035 N -52 0 0 22 52 0 h
.5872 g 3600 3013 N -52 0 0 22 52 0 h
.5875 g 3600 2991 N -52 0 0 22 52 0 h
.5879 g 3600 2968 N -52 0 0 23 52 0 h
.5882 g 3600 2946 N -52 0 0 22 52 0 h
.5886 g 3600 2924 N -52 0 0 22 52 0 h
.5889 g 3600 2901 N -52 0 0 23 52 0 h
.5893 g 3600 2879 N -52 0 0 22 52 0 h
.5897 g 3600 2857 N -52 0 0 22 52 0 h
.5903 g 3600 2835 N -52 0 0 22 52 0 h
.5909 g 3600 2812 N -52 0 0 23 52 0 h
.5916 g 3600 2790 N -52 0 0 22 52 0 h
.5924 g 3600 2768 N -52 0 0 22 52 0 h
.5932 g 3600 2745 N -52 0 0 23 52 0 h
.5941 g 3600 2723 N -52 0 0 22 52 0 h
.5948 g 3600 2701 N -52 0 0 22 52 0 h
.5955 g 3600 2679 N -52 0 0 22 52 0 h
.5961 g 3600 2656 N -52 0 0 23 52 0 h
.5967 g 3600 2634 N -52 0 0 22 52 0 h
.5973 g 3600 2612 N -52 0 0 22 52 0 h
.5979 g 3600 2589 N -52 0 0 23 52 0 h
.5984 g 3600 2567 N -52 0 0 22 52 0 h
.5988 g 3600 2545 N -52 0 0 22 52 0 h
.599 g 3600 2522 N -52 0 0 23 52 0 h
.5991 g 3600 2500 N -52 0 0 22 52 0 h
.5991 g 3600 2478 N -52 0 0 22 52 0 h
.599 g 3600 2456 N -52 0 0 22 52 0 h
.5988 g 3600 2433 N -52 0 0 23 52 0 h
.5985 g 3600 2411 N -52 0 0 22 52 0 h
.598 g 3600 2389 N -52 0 0 22 52 0 h
.5973 g 3600 2366 N -52 0 0 23 52 0 h
.5964 g 3600 2344 N -52 0 0 22 52 0 h
.5953 g 3600 2322 N -52 0 0 22 52 0 h
.5939 g 3600 2300 N -52 0 0 22 52 0 h
.5924 g 3600 2277 N -52 0 0 23 52 0 h
.591 g 3600 2255 N -52 0 0 22 52 0 h
.5896 g 3600 2233 N -52 0 0 22 52 0 h
.5884 g 3600 2210 N -52 0 0 23 52 0 h
.5872 g 3600 2188 N -52 0 0 22 52 0 h
.5861 g 3600 2166 N -52 0 0 22 52 0 h
.5849 g 3600 2143 N -52 0 0 23 52 0 h
.5837 g 3600 2121 N -52 0 0 22 52 0 h
.5823 g 3600 2099 N -52 0 0 22 52 0 h
.5808 g 3600 2077 N -52 0 0 22 52 0 h
.5792 g 3600 2054 N -52 0 0 23 52 0 h
.5776 g 3600 2032 N -52 0 0 22 52 0 h
.5759 g 3600 2010 N -52 0 0 22 52 0 h
.5743 g 3600 1987 N -52 0 0 23 52 0 h
.5726 g 3600 1965 N -52 0 0 22 52 0 h
.5711 g 3600 1943 N -52 0 0 22 52 0 h
.5695 g 3600 1921 N -52 0 0 22 52 0 h
.5678 g 3600 1898 N -52 0 0 23 52 0 h
.566 g 3600 1876 N -52 0 0 22 52 0 h
.5639 g 3600 1854 N -52 0 0 22 52 0 h
.5616 g 3600 1831 N -52 0 0 23 52 0 h
.559 g 3600 1809 N -52 0 0 22 52 0 h
.556 g 3600 1787 N -52 0 0 22 52 0 h
.5526 g 3600 1764 N -52 0 0 23 52 0 h
.5491 g 3600 1742 N -52 0 0 22 52 0 h
.5454 g 3600 1720 N -52 0 0 22 52 0 h
.5417 g 3600 1698 N -52 0 0 22 52 0 h
.5381 g 3600 1675 N -52 0 0 23 52 0 h
.5344 g 3600 1653 N -52 0 0 22 52 0 h
.5306 g 3600 1631 N -52 0 0 22 52 0 h
.5265 g 3600 1608 N -52 0 0 23 52 0 h
.522 g 3600 1586 N -52 0 0 22 52 0 h
.5173 g 3600 1564 N -52 0 0 22 52 0 h
.5122 g 3600 1542 N -52 0 0 22 52 0 h
.5069 g 3600 1519 N -52 0 0 23 52 0 h
.5013 g 3600 1497 N -52 0 0 22 52 0 h
.4952 g 3600 1475 N -52 0 0 22 52 0 h
.4889 g 3600 1452 N -52 0 0 23 52 0 h
.4823 g 3600 1430 N -52 0 0 22 52 0 h
.4756 g 3600 1408 N -52 0 0 22 52 0 h
.4687 g 3600 1385 N -52 0 0 23 52 0 h
.4615 g 3600 1363 N -52 0 0 22 52 0 h
.4536 g 3600 1341 N -52 0 0 22 52 0 h
.445 g 3600 1319 N -52 0 0 22 52 0 h
.4355 g 3600 1296 N -52 0 0 23 52 0 h
.425 g 3600 1274 N -52 0 0 22 52 0 h
.4136 g 3600 1252 N -52 0 0 22 52 0 h
.401 g 3600 1229 N -52 0 0 23 52 0 h
.3872 g 3600 1207 N -52 0 0 22 52 0 h
.3719 g 3600 1185 N -52 0 0 22 52 0 h
.3546 g 3600 1163 N -52 0 0 22 52 0 h
.3341 g 3600 1140 N -52 0 0 23 52 0 h
.309 g 3600 1118 N -52 0 0 22 52 0 h
.2779 g 3600 1096 N -52 0 0 22 52 0 h
.2394 g 3600 1073 N -52 0 0 23 52 0 h
.1915 g 3600 1051 N -52 0 0 22 52 0 h
.5537 g 3652 4150 N -52 0 0 22 52 0 h
.5543 g 3652 4128 N -52 0 0 22 52 0 h
.555 g 3652 4105 N -52 0 0 23 52 0 h
.5556 g 3652 4083 N -52 0 0 22 52 0 h
.5562 g 3652 4061 N -52 0 0 22 52 0 h
.5567 g 3652 4038 N -52 0 0 23 52 0 h
.5573 g 3652 4016 N -52 0 0 22 52 0 h
.558 g 3652 3994 N -52 0 0 22 52 0 h
.5587 g 3652 3972 N -52 0 0 22 52 0 h
.5595 g 3652 3949 N -52 0 0 23 52 0 h
.5604 g 3652 3927 N -52 0 0 22 52 0 h
.5613 g 3652 3905 N -52 0 0 22 52 0 h
.5622 g 3652 3882 N -52 0 0 23 52 0 h
.5631 g 3652 3860 N -52 0 0 22 52 0 h
.564 g 3652 3838 N -52 0 0 22 52 0 h
.5648 g 3652 3815 N -52 0 0 23 52 0 h
.5657 g 3652 3793 N -52 0 0 22 52 0 h
.5665 g 3652 3771 N -52 0 0 22 52 0 h
.5673 g 3652 3749 N -52 0 0 22 52 0 h
.5682 g 3652 3726 N -52 0 0 23 52 0 h
.5691 g 3652 3704 N -52 0 0 22 52 0 h
.5699 g 3652 3682 N -52 0 0 22 52 0 h
.5706 g 3652 3659 N -52 0 0 23 52 0 h
.5713 g 3652 3637 N -52 0 0 22 52 0 h
.572 g 3652 3615 N -52 0 0 22 52 0 h
.5728 g 3652 3593 N -52 0 0 22 52 0 h
.5736 g 3652 3570 N -52 0 0 23 52 0 h
.5745 g 3652 3548 N -52 0 0 22 52 0 h
.5754 g 3652 3526 N -52 0 0 22 52 0 h
.5763 g 3652 3503 N -52 0 0 23 52 0 h
.5771 g 3652 3481 N -52 0 0 22 52 0 h
.5779 g 3652 3459 N -52 0 0 22 52 0 h
.5786 g 3652 3436 N -52 0 0 23 52 0 h
.5793 g 3652 3414 N -52 0 0 22 52 0 h
.5801 g 3652 3392 N -52 0 0 22 52 0 h
.5809 g 3652 3370 N -52 0 0 22 52 0 h
.5817 g 3652 3347 N -52 0 0 23 52 0 h
.5826 g 3652 3325 N -52 0 0 22 52 0 h
.5834 g 3652 3303 N -52 0 0 22 52 0 h
.5841 g 3652 3280 N -52 0 0 23 52 0 h
.5848 g 3652 3258 N -52 0 0 22 52 0 h
.5854 g 3652 3236 N -52 0 0 22 52 0 h
.586 g 3652 3214 N -52 0 0 22 52 0 h
.5865 g 3652 3191 N -52 0 0 23 52 0 h
.587 g 3652 3169 N -52 0 0 22 52 0 h
.5875 g 3652 3147 N -52 0 0 22 52 0 h
.5878 g 3652 3124 N -52 0 0 23 52 0 h
.5881 g 3652 3102 N -52 0 0 22 52 0 h
.5882 g 3652 3080 N -52 0 0 22 52 0 h
.5883 g 3652 3057 N -52 0 0 23 52 0 h
.5884 g 3652 3035 N -52 0 0 22 52 0 h
.5886 g 3652 3013 N -52 0 0 22 52 0 h
.5888 g 3652 2991 N -52 0 0 22 52 0 h
.5891 g 3652 2968 N -52 0 0 23 52 0 h
.5894 g 3652 2946 N -52 0 0 22 52 0 h
.5897 g 3652 2924 N -52 0 0 22 52 0 h
.59 g 3652 2901 N -52 0 0 23 52 0 h
.5903 g 3652 2879 N -52 0 0 22 52 0 h
.5907 g 3652 2857 N -52 0 0 22 52 0 h
.5912 g 3652 2835 N -52 0 0 22 52 0 h
.5917 g 3652 2812 N -52 0 0 23 52 0 h
.5923 g 3652 2790 N -52 0 0 22 52 0 h
.5931 g 3652 2768 N -52 0 0 22 52 0 h
.5938 g 3652 2745 N -52 0 0 23 52 0 h
.5946 g 3652 2723 N -52 0 0 22 52 0 h
.5952 g 3652 2701 N -52 0 0 22 52 0 h
.5958 g 3652 2679 N -52 0 0 22 52 0 h
.5963 g 3652 2656 N -52 0 0 23 52 0 h
.5968 g 3652 2634 N -52 0 0 22 52 0 h
.5973 g 3652 2612 N -52 0 0 22 52 0 h
.5978 g 3652 2589 N -52 0 0 23 52 0 h
.5982 g 3652 2567 N -52 0 0 22 52 0 h
.5985 g 3652 2545 N -52 0 0 22 52 0 h
.5986 g 3652 2522 N -52 0 0 23 52 0 h
.5985 g 3652 2500 N -52 0 0 22 52 0 h
.5984 g 3652 2478 N -52 0 0 22 52 0 h
.5982 g 3652 2456 N -52 0 0 22 52 0 h
.5979 g 3652 2433 N -52 0 0 23 52 0 h
.5975 g 3652 2411 N -52 0 0 22 52 0 h
.5969 g 3652 2389 N -52 0 0 22 52 0 h
.5961 g 3652 2366 N -52 0 0 23 52 0 h
.5951 g 3652 2344 N -52 0 0 22 52 0 h
.5938 g 3652 2322 N -52 0 0 22 52 0 h
.5924 g 3652 2300 N -52 0 0 22 52 0 h
.5908 g 3652 2277 N -52 0 0 23 52 0 h
.5892 g 3652 2255 N -52 0 0 22 52 0 h
.5877 g 3652 2233 N -52 0 0 22 52 0 h
.5864 g 3652 2210 N -52 0 0 23 52 0 h
.5852 g 3652 2188 N -52 0 0 22 52 0 h
.584 g 3652 2166 N -52 0 0 22 52 0 h
.5828 g 3652 2143 N -52 0 0 23 52 0 h
.5815 g 3652 2121 N -52 0 0 22 52 0 h
.58 g 3652 2099 N -52 0 0 22 52 0 h
.5785 g 3652 2077 N -52 0 0 22 52 0 h
.5768 g 3652 2054 N -52 0 0 23 52 0 h
.5752 g 3652 2032 N -52 0 0 22 52 0 h
.5734 g 3652 2010 N -52 0 0 22 52 0 h
.5717 g 3652 1987 N -52 0 0 23 52 0 h
.57 g 3652 1965 N -52 0 0 22 52 0 h
.5684 g 3652 1943 N -52 0 0 22 52 0 h
.5667 g 3652 1921 N -52 0 0 22 52 0 h
.565 g 3652 1898 N -52 0 0 23 52 0 h
.5631 g 3652 1876 N -52 0 0 22 52 0 h
.561 g 3652 1854 N -52 0 0 22 52 0 h
.5587 g 3652 1831 N -52 0 0 23 52 0 h
.556 g 3652 1809 N -52 0 0 22 52 0 h
.5529 g 3652 1787 N -52 0 0 22 52 0 h
.5495 g 3652 1764 N -52 0 0 23 52 0 h
.5459 g 3652 1742 N -52 0 0 22 52 0 h
.5422 g 3652 1720 N -52 0 0 22 52 0 h
.5384 g 3652 1698 N -52 0 0 22 52 0 h
.5347 g 3652 1675 N -52 0 0 23 52 0 h
.531 g 3652 1653 N -52 0 0 22 52 0 h
.5271 g 3652 1631 N -52 0 0 22 52 0 h
.5229 g 3652 1608 N -52 0 0 23 52 0 h
.5183 g 3652 1586 N -52 0 0 22 52 0 h
.5135 g 3652 1564 N -52 0 0 22 52 0 h
.5084 g 3652 1542 N -52 0 0 22 52 0 h
.503 g 3652 1519 N -52 0 0 23 52 0 h
.4973 g 3652 1497 N -52 0 0 22 52 0 h
.4912 g 3652 1475 N -52 0 0 22 52 0 h
.4848 g 3652 1452 N -52 0 0 23 52 0 h
.4781 g 3652 1430 N -52 0 0 22 52 0 h
.4713 g 3652 1408 N -52 0 0 22 52 0 h
.4644 g 3652 1385 N -52 0 0 23 52 0 h
.4571 g 3652 1363 N -52 0 0 22 52 0 h
.4492 g 3652 1341 N -52 0 0 22 52 0 h
.4406 g 3652 1319 N -52 0 0 22 52 0 h
.4311 g 3652 1296 N -52 0 0 23 52 0 h
.4206 g 3652 1274 N -52 0 0 22 52 0 h
.4092 g 3652 1252 N -52 0 0 22 52 0 h
.3966 g 3652 1229 N -52 0 0 23 52 0 h
.3828 g 3652 1207 N -52 0 0 22 52 0 h
.3675 g 3652 1185 N -52 0 0 22 52 0 h
.3502 g 3652 1163 N -52 0 0 22 52 0 h
.3298 g 3652 1140 N -52 0 0 23 52 0 h
.3047 g 3652 1118 N -52 0 0 22 52 0 h
.2736 g 3652 1096 N -52 0 0 22 52 0 h
.2351 g 3652 1073 N -52 0 0 23 52 0 h
.1873 g 3652 1051 N -52 0 0 22 52 0 h
.5564 g 3704 4150 N -53 0 0 22 53 0 h
.5571 g 3704 4128 N -53 0 0 22 53 0 h
.5577 g 3704 4105 N -53 0 0 23 53 0 h
.5583 g 3704 4083 N -53 0 0 22 53 0 h
.5589 g 3704 4061 N -53 0 0 22 53 0 h
.5594 g 3704 4038 N -53 0 0 23 53 0 h
.56 g 3704 4016 N -53 0 0 22 53 0 h
.5606 g 3704 3994 N -53 0 0 22 53 0 h
.5613 g 3704 3972 N -53 0 0 22 53 0 h
.5621 g 3704 3949 N -53 0 0 23 53 0 h
.5629 g 3704 3927 N -53 0 0 22 53 0 h
.5638 g 3704 3905 N -53 0 0 22 53 0 h
.5647 g 3704 3882 N -53 0 0 23 53 0 h
.5656 g 3704 3860 N -53 0 0 22 53 0 h
.5665 g 3704 3838 N -53 0 0 22 53 0 h
.5673 g 3704 3815 N -53 0 0 23 53 0 h
.5681 g 3704 3793 N -53 0 0 22 53 0 h
.5689 g 3704 3771 N -53 0 0 22 53 0 h
.5697 g 3704 3749 N -53 0 0 22 53 0 h
.5706 g 3704 3726 N -53 0 0 23 53 0 h
.5714 g 3704 3704 N -53 0 0 22 53 0 h
.5721 g 3704 3682 N -53 0 0 22 53 0 h
.5729 g 3704 3659 N -53 0 0 23 53 0 h
.5735 g 3704 3637 N -53 0 0 22 53 0 h
.5742 g 3704 3615 N -53 0 0 22 53 0 h
.575 g 3704 3593 N -53 0 0 22 53 0 h
.5758 g 3704 3570 N -53 0 0 23 53 0 h
.5766 g 3704 3548 N -53 0 0 22 53 0 h
.5775 g 3704 3526 N -53 0 0 22 53 0 h
.5784 g 3704 3503 N -53 0 0 23 53 0 h
.5792 g 3704 3481 N -53 0 0 22 53 0 h
.5799 g 3704 3459 N -53 0 0 22 53 0 h
.5806 g 3704 3436 N -53 0 0 23 53 0 h
.5813 g 3704 3414 N -53 0 0 22 53 0 h
.582 g 3704 3392 N -53 0 0 22 53 0 h
.5827 g 3704 3370 N -53 0 0 22 53 0 h
.5835 g 3704 3347 N -53 0 0 23 53 0 h
.5843 g 3704 3325 N -53 0 0 22 53 0 h
.5851 g 3704 3303 N -53 0 0 22 53 0 h
.5858 g 3704 3280 N -53 0 0 23 53 0 h
.5864 g 3704 3258 N -53 0 0 22 53 0 h
.587 g 3704 3236 N -53 0 0 22 53 0 h
.5875 g 3704 3214 N -53 0 0 22 53 0 h
.588 g 3704 3191 N -53 0 0 23 53 0 h
.5884 g 3704 3169 N -53 0 0 22 53 0 h
.5888 g 3704 3147 N -53 0 0 22 53 0 h
.5891 g 3704 3124 N -53 0 0 23 53 0 h
.5893 g 3704 3102 N -53 0 0 22 53 0 h
.5894 g 3704 3080 N -53 0 0 22 53 0 h
.5895 g 3704 3057 N -53 0 0 23 53 0 h
.5895 g 3704 3035 N -53 0 0 22 53 0 h
.5896 g 3704 3013 N -53 0 0 22 53 0 h
.5898 g 3704 2991 N -53 0 0 22 53 0 h
.59 g 3704 2968 N -53 0 0 23 53 0 h
.5903 g 3704 2946 N -53 0 0 22 53 0 h
.5905 g 3704 2924 N -53 0 0 22 53 0 h
.5907 g 3704 2901 N -53 0 0 23 53 0 h
.591 g 3704 2879 N -53 0 0 22 53 0 h
.5913 g 3704 2857 N -53 0 0 22 53 0 h
.5916 g 3704 2835 N -53 0 0 22 53 0 h
.5921 g 3704 2812 N -53 0 0 23 53 0 h
.5927 g 3704 2790 N -53 0 0 22 53 0 h
.5933 g 3704 2768 N -53 0 0 22 53 0 h
.594 g 3704 2745 N -53 0 0 23 53 0 h
.5946 g 3704 2723 N -53 0 0 22 53 0 h
.5952 g 3704 2701 N -53 0 0 22 53 0 h
.5957 g 3704 2679 N -53 0 0 22 53 0 h
.5961 g 3704 2656 N -53 0 0 23 53 0 h
.5966 g 3704 2634 N -53 0 0 22 53 0 h
.597 g 3704 2612 N -53 0 0 22 53 0 h
.5973 g 3704 2589 N -53 0 0 23 53 0 h
.5976 g 3704 2567 N -53 0 0 22 53 0 h
.5978 g 3704 2545 N -53 0 0 22 53 0 h
.5978 g 3704 2522 N -53 0 0 23 53 0 h
.5976 g 3704 2500 N -53 0 0 22 53 0 h
.5973 g 3704 2478 N -53 0 0 22 53 0 h
.597 g 3704 2456 N -53 0 0 22 53 0 h
.5966 g 3704 2433 N -53 0 0 23 53 0 h
.5961 g 3704 2411 N -53 0 0 22 53 0 h
.5954 g 3704 2389 N -53 0 0 22 53 0 h
.5945 g 3704 2366 N -53 0 0 23 53 0 h
.5934 g 3704 2344 N -53 0 0 22 53 0 h
.592 g 3704 2322 N -53 0 0 22 53 0 h
.5905 g 3704 2300 N -53 0 0 22 53 0 h
.5888 g 3704 2277 N -53 0 0 23 53 0 h
.5871 g 3704 2255 N -53 0 0 22 53 0 h
.5856 g 3704 2233 N -53 0 0 22 53 0 h
.5842 g 3704 2210 N -53 0 0 23 53 0 h
.5829 g 3704 2188 N -53 0 0 22 53 0 h
.5817 g 3704 2166 N -53 0 0 22 53 0 h
.5804 g 3704 2143 N -53 0 0 23 53 0 h
.579 g 3704 2121 N -53 0 0 22 53 0 h
.5775 g 3704 2099 N -53 0 0 22 53 0 h
.5759 g 3704 2077 N -53 0 0 22 53 0 h
.5742 g 3704 2054 N -53 0 0 23 53 0 h
.5725 g 3704 2032 N -53 0 0 22 53 0 h
.5707 g 3704 2010 N -53 0 0 22 53 0 h
.5689 g 3704 1987 N -53 0 0 23 53 0 h
.5672 g 3704 1965 N -53 0 0 22 53 0 h
.5655 g 3704 1943 N -53 0 0 22 53 0 h
.5638 g 3704 1921 N -53 0 0 22 53 0 h
.562 g 3704 1898 N -53 0 0 23 53 0 h
.5601 g 3704 1876 N -53 0 0 22 53 0 h
.558 g 3704 1854 N -53 0 0 22 53 0 h
.5556 g 3704 1831 N -53 0 0 23 53 0 h
.5528 g 3704 1809 N -53 0 0 22 53 0 h
.5497 g 3704 1787 N -53 0 0 22 53 0 h
.5463 g 3704 1764 N -53 0 0 23 53 0 h
.5426 g 3704 1742 N -53 0 0 22 53 0 h
.5388 g 3704 1720 N -53 0 0 22 53 0 h
.535 g 3704 1698 N -53 0 0 22 53 0 h
.5312 g 3704 1675 N -53 0 0 23 53 0 h
.5274 g 3704 1653 N -53 0 0 22 53 0 h
.5235 g 3704 1631 N -53 0 0 22 53 0 h
.5192 g 3704 1608 N -53 0 0 23 53 0 h
.5146 g 3704 1586 N -53 0 0 22 53 0 h
.5096 g 3704 1564 N -53 0 0 22 53 0 h
.5045 g 3704 1542 N -53 0 0 22 53 0 h
.4991 g 3704 1519 N -53 0 0 23 53 0 h
.4933 g 3704 1497 N -53 0 0 22 53 0 h
.4871 g 3704 1475 N -53 0 0 22 53 0 h
.4806 g 3704 1452 N -53 0 0 23 53 0 h
.4739 g 3704 1430 N -53 0 0 22 53 0 h
.4671 g 3704 1408 N -53 0 0 22 53 0 h
.4602 g 3704 1385 N -53 0 0 23 53 0 h
.4528 g 3704 1363 N -53 0 0 22 53 0 h
.4449 g 3704 1341 N -53 0 0 22 53 0 h
.4363 g 3704 1319 N -53 0 0 22 53 0 h
.4268 g 3704 1296 N -53 0 0 23 53 0 h
.4164 g 3704 1274 N -53 0 0 22 53 0 h
.4049 g 3704 1252 N -53 0 0 22 53 0 h
.3923 g 3704 1229 N -53 0 0 23 53 0 h
.3785 g 3704 1207 N -53 0 0 22 53 0 h
.3632 g 3704 1185 N -53 0 0 22 53 0 h
.3459 g 3704 1163 N -53 0 0 22 53 0 h
.3255 g 3704 1140 N -53 0 0 23 53 0 h
.3004 g 3704 1118 N -53 0 0 22 53 0 h
.2693 g 3704 1096 N -53 0 0 22 53 0 h
.2308 g 3704 1073 N -53 0 0 23 53 0 h
.1829 g 3704 1051 N -53 0 0 22 53 0 h
.5584 g 3757 4150 N -52 0 0 22 52 0 h
.559 g 3757 4128 N -52 0 0 22 52 0 h
.5596 g 3757 4105 N -52 0 0 23 52 0 h
.5602 g 3757 4083 N -52 0 0 22 52 0 h
.5608 g 3757 4061 N -52 0 0 22 52 0 h
.5613 g 3757 4038 N -52 0 0 23 52 0 h
.5619 g 3757 4016 N -52 0 0 22 52 0 h
.5625 g 3757 3994 N -52 0 0 22 52 0 h
.5632 g 3757 3972 N -52 0 0 22 52 0 h
.564 g 3757 3949 N -52 0 0 23 52 0 h
.5648 g 3757 3927 N -52 0 0 22 52 0 h
.5657 g 3757 3905 N -52 0 0 22 52 0 h
.5666 g 3757 3882 N -52 0 0 23 52 0 h
.5674 g 3757 3860 N -52 0 0 22 52 0 h
.5682 g 3757 3838 N -52 0 0 22 52 0 h
.569 g 3757 3815 N -52 0 0 23 52 0 h
.5698 g 3757 3793 N -52 0 0 22 52 0 h
.5706 g 3757 3771 N -52 0 0 22 52 0 h
.5714 g 3757 3749 N -52 0 0 22 52 0 h
.5722 g 3757 3726 N -52 0 0 23 52 0 h
.573 g 3757 3704 N -52 0 0 22 52 0 h
.5737 g 3757 3682 N -52 0 0 22 52 0 h
.5744 g 3757 3659 N -52 0 0 23 52 0 h
.5751 g 3757 3637 N -52 0 0 22 52 0 h
.5757 g 3757 3615 N -52 0 0 22 52 0 h
.5764 g 3757 3593 N -52 0 0 22 52 0 h
.5772 g 3757 3570 N -52 0 0 23 52 0 h
.5781 g 3757 3548 N -52 0 0 22 52 0 h
.5789 g 3757 3526 N -52 0 0 22 52 0 h
.5797 g 3757 3503 N -52 0 0 23 52 0 h
.5805 g 3757 3481 N -52 0 0 22 52 0 h
.5812 g 3757 3459 N -52 0 0 22 52 0 h
.5819 g 3757 3436 N -52 0 0 23 52 0 h
.5825 g 3757 3414 N -52 0 0 22 52 0 h
.5832 g 3757 3392 N -52 0 0 22 52 0 h
.5839 g 3757 3370 N -52 0 0 22 52 0 h
.5846 g 3757 3347 N -52 0 0 23 52 0 h
.5854 g 3757 3325 N -52 0 0 22 52 0 h
.5861 g 3757 3303 N -52 0 0 22 52 0 h
.5868 g 3757 3280 N -52 0 0 23 52 0 h
.5873 g 3757 3258 N -52 0 0 22 52 0 h
.5878 g 3757 3236 N -52 0 0 22 52 0 h
.5883 g 3757 3214 N -52 0 0 22 52 0 h
.5887 g 3757 3191 N -52 0 0 23 52 0 h
.5891 g 3757 3169 N -52 0 0 22 52 0 h
.5894 g 3757 3147 N -52 0 0 22 52 0 h
.5897 g 3757 3124 N -52 0 0 23 52 0 h
.5898 g 3757 3102 N -52 0 0 22 52 0 h
.5898 g 3757 3080 N -52 0 0 22 52 0 h
.5899 g 3757 3057 N -52 0 0 23 52 0 h
.5899 g 3757 3035 N -52 0 0 22 52 0 h
.5899 g 3757 3013 N -52 0 0 22 52 0 h
.59 g 3757 2991 N -52 0 0 22 52 0 h
.5902 g 3757 2968 N -52 0 0 23 52 0 h
.5903 g 3757 2946 N -52 0 0 22 52 0 h
.5905 g 3757 2924 N -52 0 0 22 52 0 h
.5906 g 3757 2901 N -52 0 0 23 52 0 h
.5908 g 3757 2879 N -52 0 0 22 52 0 h
.591 g 3757 2857 N -52 0 0 22 52 0 h
.5913 g 3757 2835 N -52 0 0 22 52 0 h
.5917 g 3757 2812 N -52 0 0 23 52 0 h
.5922 g 3757 2790 N -52 0 0 22 52 0 h
.5928 g 3757 2768 N -52 0 0 22 52 0 h
.5934 g 3757 2745 N -52 0 0 23 52 0 h
.5939 g 3757 2723 N -52 0 0 22 52 0 h
.5944 g 3757 2701 N -52 0 0 22 52 0 h
.5949 g 3757 2679 N -52 0 0 22 52 0 h
.5952 g 3757 2656 N -52 0 0 23 52 0 h
.5955 g 3757 2634 N -52 0 0 22 52 0 h
.5958 g 3757 2612 N -52 0 0 22 52 0 h
.5961 g 3757 2589 N -52 0 0 23 52 0 h
.5963 g 3757 2567 N -52 0 0 22 52 0 h
.5964 g 3757 2545 N -52 0 0 22 52 0 h
.5962 g 3757 2522 N -52 0 0 23 52 0 h
.596 g 3757 2500 N -52 0 0 22 52 0 h
.5956 g 3757 2478 N -52 0 0 22 52 0 h
.5952 g 3757 2456 N -52 0 0 22 52 0 h
.5947 g 3757 2433 N -52 0 0 23 52 0 h
.594 g 3757 2411 N -52 0 0 22 52 0 h
.5933 g 3757 2389 N -52 0 0 22 52 0 h
.5923 g 3757 2366 N -52 0 0 23 52 0 h
.5911 g 3757 2344 N -52 0 0 22 52 0 h
.5896 g 3757 2322 N -52 0 0 22 52 0 h
.588 g 3757 2300 N -52 0 0 22 52 0 h
.5863 g 3757 2277 N -52 0 0 23 52 0 h
.5845 g 3757 2255 N -52 0 0 22 52 0 h
.5829 g 3757 2233 N -52 0 0 22 52 0 h
.5814 g 3757 2210 N -52 0 0 23 52 0 h
.5801 g 3757 2188 N -52 0 0 22 52 0 h
.5788 g 3757 2166 N -52 0 0 22 52 0 h
.5774 g 3757 2143 N -52 0 0 23 52 0 h
.5759 g 3757 2121 N -52 0 0 22 52 0 h
.5744 g 3757 2099 N -52 0 0 22 52 0 h
.5727 g 3757 2077 N -52 0 0 22 52 0 h
.571 g 3757 2054 N -52 0 0 23 52 0 h
.5693 g 3757 2032 N -52 0 0 22 52 0 h
.5675 g 3757 2010 N -52 0 0 22 52 0 h
.5657 g 3757 1987 N -52 0 0 23 52 0 h
.5639 g 3757 1965 N -52 0 0 22 52 0 h
.5622 g 3757 1943 N -52 0 0 22 52 0 h
.5604 g 3757 1921 N -52 0 0 22 52 0 h
.5587 g 3757 1898 N -52 0 0 23 52 0 h
.5567 g 3757 1876 N -52 0 0 22 52 0 h
.5546 g 3757 1854 N -52 0 0 22 52 0 h
.5521 g 3757 1831 N -52 0 0 23 52 0 h
.5493 g 3757 1809 N -52 0 0 22 52 0 h
.5462 g 3757 1787 N -52 0 0 22 52 0 h
.5427 g 3757 1764 N -52 0 0 23 52 0 h
.539 g 3757 1742 N -52 0 0 22 52 0 h
.5351 g 3757 1720 N -52 0 0 22 52 0 h
.5312 g 3757 1698 N -52 0 0 22 52 0 h
.5274 g 3757 1675 N -52 0 0 23 52 0 h
.5235 g 3757 1653 N -52 0 0 22 52 0 h
.5195 g 3757 1631 N -52 0 0 22 52 0 h
.5152 g 3757 1608 N -52 0 0 23 52 0 h
.5106 g 3757 1586 N -52 0 0 22 52 0 h
.5056 g 3757 1564 N -52 0 0 22 52 0 h
.5003 g 3757 1542 N -52 0 0 22 52 0 h
.4949 g 3757 1519 N -52 0 0 23 52 0 h
.489 g 3757 1497 N -52 0 0 22 52 0 h
.4828 g 3757 1475 N -52 0 0 22 52 0 h
.4763 g 3757 1452 N -52 0 0 23 52 0 h
.4696 g 3757 1430 N -52 0 0 22 52 0 h
.4627 g 3757 1408 N -52 0 0 22 52 0 h
.4557 g 3757 1385 N -52 0 0 23 52 0 h
.4484 g 3757 1363 N -52 0 0 22 52 0 h
.4405 g 3757 1341 N -52 0 0 22 52 0 h
.4318 g 3757 1319 N -52 0 0 22 52 0 h
.4223 g 3757 1296 N -52 0 0 23 52 0 h
.4119 g 3757 1274 N -52 0 0 22 52 0 h
.4004 g 3757 1252 N -52 0 0 22 52 0 h
.3879 g 3757 1229 N -52 0 0 23 52 0 h
.374 g 3757 1207 N -52 0 0 22 52 0 h
.3587 g 3757 1185 N -52 0 0 22 52 0 h
.3414 g 3757 1163 N -52 0 0 22 52 0 h
.3209 g 3757 1140 N -52 0 0 23 52 0 h
.2958 g 3757 1118 N -52 0 0 22 52 0 h
.2646 g 3757 1096 N -52 0 0 22 52 0 h
.226 g 3757 1073 N -52 0 0 23 52 0 h
.1781 g 3757 1051 N -52 0 0 22 52 0 h
.5596 g 3809 4150 N -53 0 0 22 53 0 h
.5602 g 3809 4128 N -53 0 0 22 53 0 h
.5608 g 3809 4105 N -53 0 0 23 53 0 h
.5614 g 3809 4083 N -53 0 0 22 53 0 h
.562 g 3809 4061 N -53 0 0 22 53 0 h
.5625 g 3809 4038 N -53 0 0 23 53 0 h
.5631 g 3809 4016 N -53 0 0 22 53 0 h
.5637 g 3809 3994 N -53 0 0 22 53 0 h
.5643 g 3809 3972 N -53 0 0 22 53 0 h
.5651 g 3809 3949 N -53 0 0 23 53 0 h
.5659 g 3809 3927 N -53 0 0 22 53 0 h
.5668 g 3809 3905 N -53 0 0 22 53 0 h
.5676 g 3809 3882 N -53 0 0 23 53 0 h
.5684 g 3809 3860 N -53 0 0 22 53 0 h
.5692 g 3809 3838 N -53 0 0 22 53 0 h
.57 g 3809 3815 N -53 0 0 23 53 0 h
.5708 g 3809 3793 N -53 0 0 22 53 0 h
.5715 g 3809 3771 N -53 0 0 22 53 0 h
.5723 g 3809 3749 N -53 0 0 22 53 0 h
.5731 g 3809 3726 N -53 0 0 23 53 0 h
.5739 g 3809 3704 N -53 0 0 22 53 0 h
.5746 g 3809 3682 N -53 0 0 22 53 0 h
.5752 g 3809 3659 N -53 0 0 23 53 0 h
.5759 g 3809 3637 N -53 0 0 22 53 0 h
.5765 g 3809 3615 N -53 0 0 22 53 0 h
.5772 g 3809 3593 N -53 0 0 22 53 0 h
.578 g 3809 3570 N -53 0 0 23 53 0 h
.5788 g 3809 3548 N -53 0 0 22 53 0 h
.5796 g 3809 3526 N -53 0 0 22 53 0 h
.5804 g 3809 3503 N -53 0 0 23 53 0 h
.5812 g 3809 3481 N -53 0 0 22 53 0 h
.5819 g 3809 3459 N -53 0 0 22 53 0 h
.5825 g 3809 3436 N -53 0 0 23 53 0 h
.5831 g 3809 3414 N -53 0 0 22 53 0 h
.5837 g 3809 3392 N -53 0 0 22 53 0 h
.5843 g 3809 3370 N -53 0 0 22 53 0 h
.585 g 3809 3347 N -53 0 0 23 53 0 h
.5857 g 3809 3325 N -53 0 0 22 53 0 h
.5864 g 3809 3303 N -53 0 0 22 53 0 h
.587 g 3809 3280 N -53 0 0 23 53 0 h
.5875 g 3809 3258 N -53 0 0 22 53 0 h
.588 g 3809 3236 N -53 0 0 22 53 0 h
.5884 g 3809 3214 N -53 0 0 22 53 0 h
.5887 g 3809 3191 N -53 0 0 23 53 0 h
.5891 g 3809 3169 N -53 0 0 22 53 0 h
.5893 g 3809 3147 N -53 0 0 22 53 0 h
.5895 g 3809 3124 N -53 0 0 23 53 0 h
.5896 g 3809 3102 N -53 0 0 22 53 0 h
.5895 g 3809 3080 N -53 0 0 22 53 0 h
.5895 g 3809 3057 N -53 0 0 23 53 0 h
.5894 g 3809 3035 N -53 0 0 22 53 0 h
.5894 g 3809 3013 N -53 0 0 22 53 0 h
.5895 g 3809 2991 N -53 0 0 22 53 0 h
.5896 g 3809 2968 N -53 0 0 23 53 0 h
.5897 g 3809 2946 N -53 0 0 22 53 0 h
.5898 g 3809 2924 N -53 0 0 22 53 0 h
.5898 g 3809 2901 N -53 0 0 23 53 0 h
.5899 g 3809 2879 N -53 0 0 22 53 0 h
.5901 g 3809 2857 N -53 0 0 22 53 0 h
.5903 g 3809 2835 N -53 0 0 22 53 0 h
.5906 g 3809 2812 N -53 0 0 23 53 0 h
.591 g 3809 2790 N -53 0 0 22 53 0 h
.5915 g 3809 2768 N -53 0 0 22 53 0 h
.592 g 3809 2745 N -53 0 0 23 53 0 h
.5925 g 3809 2723 N -53 0 0 22 53 0 h
.5929 g 3809 2701 N -53 0 0 22 53 0 h
.5933 g 3809 2679 N -53 0 0 22 53 0 h
.5936 g 3809 2656 N -53 0 0 23 53 0 h
.5938 g 3809 2634 N -53 0 0 22 53 0 h
.594 g 3809 2612 N -53 0 0 22 53 0 h
.5942 g 3809 2589 N -53 0 0 23 53 0 h
.5943 g 3809 2567 N -53 0 0 22 53 0 h
.5943 g 3809 2545 N -53 0 0 22 53 0 h
.594 g 3809 2522 N -53 0 0 23 53 0 h
.5936 g 3809 2500 N -53 0 0 22 53 0 h
.5932 g 3809 2478 N -53 0 0 22 53 0 h
.5927 g 3809 2456 N -53 0 0 22 53 0 h
.5921 g 3809 2433 N -53 0 0 23 53 0 h
.5914 g 3809 2411 N -53 0 0 22 53 0 h
.5905 g 3809 2389 N -53 0 0 22 53 0 h
.5894 g 3809 2366 N -53 0 0 23 53 0 h
.5882 g 3809 2344 N -53 0 0 22 53 0 h
.5867 g 3809 2322 N -53 0 0 22 53 0 h
.585 g 3809 2300 N -53 0 0 22 53 0 h
.5831 g 3809 2277 N -53 0 0 23 53 0 h
.5813 g 3809 2255 N -53 0 0 22 53 0 h
.5797 g 3809 2233 N -53 0 0 22 53 0 h
.5781 g 3809 2210 N -53 0 0 23 53 0 h
.5767 g 3809 2188 N -53 0 0 22 53 0 h
.5754 g 3809 2166 N -53 0 0 22 53 0 h
.5739 g 3809 2143 N -53 0 0 23 53 0 h
.5725 g 3809 2121 N -53 0 0 22 53 0 h
.5709 g 3809 2099 N -53 0 0 22 53 0 h
.5692 g 3809 2077 N -53 0 0 22 53 0 h
.5674 g 3809 2054 N -53 0 0 23 53 0 h
.5656 g 3809 2032 N -53 0 0 22 53 0 h
.5638 g 3809 2010 N -53 0 0 22 53 0 h
.562 g 3809 1987 N -53 0 0 23 53 0 h
.5602 g 3809 1965 N -53 0 0 22 53 0 h
.5584 g 3809 1943 N -53 0 0 22 53 0 h
.5567 g 3809 1921 N -53 0 0 22 53 0 h
.5548 g 3809 1898 N -53 0 0 23 53 0 h
.5529 g 3809 1876 N -53 0 0 22 53 0 h
.5507 g 3809 1854 N -53 0 0 22 53 0 h
.5482 g 3809 1831 N -53 0 0 23 53 0 h
.5454 g 3809 1809 N -53 0 0 22 53 0 h
.5422 g 3809 1787 N -53 0 0 22 53 0 h
.5387 g 3809 1764 N -53 0 0 23 53 0 h
.5349 g 3809 1742 N -53 0 0 22 53 0 h
.531 g 3809 1720 N -53 0 0 22 53 0 h
.5271 g 3809 1698 N -53 0 0 22 53 0 h
.5232 g 3809 1675 N -53 0 0 23 53 0 h
.5193 g 3809 1653 N -53 0 0 22 53 0 h
.5153 g 3809 1631 N -53 0 0 22 53 0 h
.5109 g 3809 1608 N -53 0 0 23 53 0 h
.5062 g 3809 1586 N -53 0 0 22 53 0 h
.5012 g 3809 1564 N -53 0 0 22 53 0 h
.4959 g 3809 1542 N -53 0 0 22 53 0 h
.4904 g 3809 1519 N -53 0 0 23 53 0 h
.4845 g 3809 1497 N -53 0 0 22 53 0 h
.4782 g 3809 1475 N -53 0 0 22 53 0 h
.4717 g 3809 1452 N -53 0 0 23 53 0 h
.465 g 3809 1430 N -53 0 0 22 53 0 h
.4581 g 3809 1408 N -53 0 0 22 53 0 h
.4511 g 3809 1385 N -53 0 0 23 53 0 h
.4438 g 3809 1363 N -53 0 0 22 53 0 h
.4359 g 3809 1341 N -53 0 0 22 53 0 h
.4272 g 3809 1319 N -53 0 0 22 53 0 h
.4177 g 3809 1296 N -53 0 0 23 53 0 h
.4073 g 3809 1274 N -53 0 0 22 53 0 h
.3958 g 3809 1252 N -53 0 0 22 53 0 h
.3832 g 3809 1229 N -53 0 0 23 53 0 h
.3693 g 3809 1207 N -53 0 0 22 53 0 h
.354 g 3809 1185 N -53 0 0 22 53 0 h
.3366 g 3809 1163 N -53 0 0 22 53 0 h
.3161 g 3809 1140 N -53 0 0 23 53 0 h
.2909 g 3809 1118 N -53 0 0 22 53 0 h
.2597 g 3809 1096 N -53 0 0 22 53 0 h
.2209 g 3809 1073 N -53 0 0 23 53 0 h
.1729 g 3809 1051 N -53 0 0 22 53 0 h
.5602 g 3862 4150 N -52 0 0 22 52 0 h
.5608 g 3862 4128 N -52 0 0 22 52 0 h
.5614 g 3862 4105 N -52 0 0 23 52 0 h
.5619 g 3862 4083 N -52 0 0 22 52 0 h
.5625 g 3862 4061 N -52 0 0 22 52 0 h
.563 g 3862 4038 N -52 0 0 23 52 0 h
.5636 g 3862 4016 N -52 0 0 22 52 0 h
.5642 g 3862 3994 N -52 0 0 22 52 0 h
.5649 g 3862 3972 N -52 0 0 22 52 0 h
.5656 g 3862 3949 N -52 0 0 23 52 0 h
.5664 g 3862 3927 N -52 0 0 22 52 0 h
.5672 g 3862 3905 N -52 0 0 22 52 0 h
.5681 g 3862 3882 N -52 0 0 23 52 0 h
.5689 g 3862 3860 N -52 0 0 22 52 0 h
.5697 g 3862 3838 N -52 0 0 22 52 0 h
.5704 g 3862 3815 N -52 0 0 23 52 0 h
.5712 g 3862 3793 N -52 0 0 22 52 0 h
.5719 g 3862 3771 N -52 0 0 22 52 0 h
.5726 g 3862 3749 N -52 0 0 22 52 0 h
.5734 g 3862 3726 N -52 0 0 23 52 0 h
.5741 g 3862 3704 N -52 0 0 22 52 0 h
.5748 g 3862 3682 N -52 0 0 22 52 0 h
.5755 g 3862 3659 N -52 0 0 23 52 0 h
.5761 g 3862 3637 N -52 0 0 22 52 0 h
.5767 g 3862 3615 N -52 0 0 22 52 0 h
.5774 g 3862 3593 N -52 0 0 22 52 0 h
.5781 g 3862 3570 N -52 0 0 23 52 0 h
.5789 g 3862 3548 N -52 0 0 22 52 0 h
.5797 g 3862 3526 N -52 0 0 22 52 0 h
.5805 g 3862 3503 N -52 0 0 23 52 0 h
.5813 g 3862 3481 N -52 0 0 22 52 0 h
.5819 g 3862 3459 N -52 0 0 22 52 0 h
.5825 g 3862 3436 N -52 0 0 23 52 0 h
.5831 g 3862 3414 N -52 0 0 22 52 0 h
.5836 g 3862 3392 N -52 0 0 22 52 0 h
.5842 g 3862 3370 N -52 0 0 22 52 0 h
.5849 g 3862 3347 N -52 0 0 23 52 0 h
.5855 g 3862 3325 N -52 0 0 22 52 0 h
.5862 g 3862 3303 N -52 0 0 22 52 0 h
.5867 g 3862 3280 N -52 0 0 23 52 0 h
.5872 g 3862 3258 N -52 0 0 22 52 0 h
.5875 g 3862 3236 N -52 0 0 22 52 0 h
.5879 g 3862 3214 N -52 0 0 22 52 0 h
.5882 g 3862 3191 N -52 0 0 23 52 0 h
.5885 g 3862 3169 N -52 0 0 22 52 0 h
.5886 g 3862 3147 N -52 0 0 22 52 0 h
.5887 g 3862 3124 N -52 0 0 23 52 0 h
.5887 g 3862 3102 N -52 0 0 22 52 0 h
.5887 g 3862 3080 N -52 0 0 22 52 0 h
.5886 g 3862 3057 N -52 0 0 23 52 0 h
.5885 g 3862 3035 N -52 0 0 22 52 0 h
.5884 g 3862 3013 N -52 0 0 22 52 0 h
.5884 g 3862 2991 N -52 0 0 22 52 0 h
.5884 g 3862 2968 N -52 0 0 23 52 0 h
.5884 g 3862 2946 N -52 0 0 22 52 0 h
.5884 g 3862 2924 N -52 0 0 22 52 0 h
.5885 g 3862 2901 N -52 0 0 23 52 0 h
.5885 g 3862 2879 N -52 0 0 22 52 0 h
.5886 g 3862 2857 N -52 0 0 22 52 0 h
.5887 g 3862 2835 N -52 0 0 22 52 0 h
.589 g 3862 2812 N -52 0 0 23 52 0 h
.5893 g 3862 2790 N -52 0 0 22 52 0 h
.5897 g 3862 2768 N -52 0 0 22 52 0 h
.5901 g 3862 2745 N -52 0 0 23 52 0 h
.5906 g 3862 2723 N -52 0 0 22 52 0 h
.5909 g 3862 2701 N -52 0 0 22 52 0 h
.5912 g 3862 2679 N -52 0 0 22 52 0 h
.5914 g 3862 2656 N -52 0 0 23 52 0 h
.5915 g 3862 2634 N -52 0 0 22 52 0 h
.5917 g 3862 2612 N -52 0 0 22 52 0 h
.5918 g 3862 2589 N -52 0 0 23 52 0 h
.5918 g 3862 2567 N -52 0 0 22 52 0 h
.5916 g 3862 2545 N -52 0 0 22 52 0 h
.5913 g 3862 2522 N -52 0 0 23 52 0 h
.5908 g 3862 2500 N -52 0 0 22 52 0 h
.5903 g 3862 2478 N -52 0 0 22 52 0 h
.5897 g 3862 2456 N -52 0 0 22 52 0 h
.589 g 3862 2433 N -52 0 0 23 52 0 h
.5882 g 3862 2411 N -52 0 0 22 52 0 h
.5873 g 3862 2389 N -52 0 0 22 52 0 h
.5862 g 3862 2366 N -52 0 0 23 52 0 h
.5848 g 3862 2344 N -52 0 0 22 52 0 h
.5833 g 3862 2322 N -52 0 0 22 52 0 h
.5815 g 3862 2300 N -52 0 0 22 52 0 h
.5796 g 3862 2277 N -52 0 0 23 52 0 h
.5778 g 3862 2255 N -52 0 0 22 52 0 h
.576 g 3862 2233 N -52 0 0 22 52 0 h
.5745 g 3862 2210 N -52 0 0 23 52 0 h
.573 g 3862 2188 N -52 0 0 22 52 0 h
.5716 g 3862 2166 N -52 0 0 22 52 0 h
.5701 g 3862 2143 N -52 0 0 23 52 0 h
.5686 g 3862 2121 N -52 0 0 22 52 0 h
.567 g 3862 2099 N -52 0 0 22 52 0 h
.5653 g 3862 2077 N -52 0 0 22 52 0 h
.5635 g 3862 2054 N -52 0 0 23 52 0 h
.5617 g 3862 2032 N -52 0 0 22 52 0 h
.5598 g 3862 2010 N -52 0 0 22 52 0 h
.5579 g 3862 1987 N -52 0 0 23 52 0 h
.5561 g 3862 1965 N -52 0 0 22 52 0 h
.5543 g 3862 1943 N -52 0 0 22 52 0 h
.5525 g 3862 1921 N -52 0 0 22 52 0 h
.5507 g 3862 1898 N -52 0 0 23 52 0 h
.5487 g 3862 1876 N -52 0 0 22 52 0 h
.5465 g 3862 1854 N -52 0 0 22 52 0 h
.544 g 3862 1831 N -52 0 0 23 52 0 h
.5411 g 3862 1809 N -52 0 0 22 52 0 h
.5379 g 3862 1787 N -52 0 0 22 52 0 h
.5343 g 3862 1764 N -52 0 0 23 52 0 h
.5305 g 3862 1742 N -52 0 0 22 52 0 h
.5266 g 3862 1720 N -52 0 0 22 52 0 h
.5227 g 3862 1698 N -52 0 0 22 52 0 h
.5188 g 3862 1675 N -52 0 0 23 52 0 h
.5148 g 3862 1653 N -52 0 0 22 52 0 h
.5107 g 3862 1631 N -52 0 0 22 52 0 h
.5063 g 3862 1608 N -52 0 0 23 52 0 h
.5016 g 3862 1586 N -52 0 0 22 52 0 h
.4965 g 3862 1564 N -52 0 0 22 52 0 h
.4912 g 3862 1542 N -52 0 0 22 52 0 h
.4856 g 3862 1519 N -52 0 0 23 52 0 h
.4797 g 3862 1497 N -52 0 0 22 52 0 h
.4735 g 3862 1475 N -52 0 0 22 52 0 h
.4669 g 3862 1452 N -52 0 0 23 52 0 h
.4601 g 3862 1430 N -52 0 0 22 52 0 h
.4533 g 3862 1408 N -52 0 0 22 52 0 h
.4463 g 3862 1385 N -52 0 0 23 52 0 h
.439 g 3862 1363 N -52 0 0 22 52 0 h
.4311 g 3862 1341 N -52 0 0 22 52 0 h
.4224 g 3862 1319 N -52 0 0 22 52 0 h
.4129 g 3862 1296 N -52 0 0 23 52 0 h
.4025 g 3862 1274 N -52 0 0 22 52 0 h
.391 g 3862 1252 N -52 0 0 22 52 0 h
.3784 g 3862 1229 N -52 0 0 23 52 0 h
.3645 g 3862 1207 N -52 0 0 22 52 0 h
.3492 g 3862 1185 N -52 0 0 22 52 0 h
.3318 g 3862 1163 N -52 0 0 22 52 0 h
.3112 g 3862 1140 N -52 0 0 23 52 0 h
.286 g 3862 1118 N -52 0 0 22 52 0 h
.2547 g 3862 1096 N -52 0 0 22 52 0 h
.2159 g 3862 1073 N -52 0 0 23 52 0 h
.1678 g 3862 1051 N -52 0 0 22 52 0 h
.5602 g 3914 4150 N -53 0 0 22 53 0 h
.5608 g 3914 4128 N -53 0 0 22 53 0 h
.5614 g 3914 4105 N -53 0 0 23 53 0 h
.5619 g 3914 4083 N -53 0 0 22 53 0 h
.5625 g 3914 4061 N -53 0 0 22 53 0 h
.563 g 3914 4038 N -53 0 0 23 53 0 h
.5636 g 3914 4016 N -53 0 0 22 53 0 h
.5642 g 3914 3994 N -53 0 0 22 53 0 h
.5648 g 3914 3972 N -53 0 0 22 53 0 h
.5656 g 3914 3949 N -53 0 0 23 53 0 h
.5663 g 3914 3927 N -53 0 0 22 53 0 h
.5672 g 3914 3905 N -53 0 0 22 53 0 h
.568 g 3914 3882 N -53 0 0 23 53 0 h
.5688 g 3914 3860 N -53 0 0 22 53 0 h
.5696 g 3914 3838 N -53 0 0 22 53 0 h
.5703 g 3914 3815 N -53 0 0 23 53 0 h
.571 g 3914 3793 N -53 0 0 22 53 0 h
.5717 g 3914 3771 N -53 0 0 22 53 0 h
.5724 g 3914 3749 N -53 0 0 22 53 0 h
.5732 g 3914 3726 N -53 0 0 23 53 0 h
.5739 g 3914 3704 N -53 0 0 22 53 0 h
.5746 g 3914 3682 N -53 0 0 22 53 0 h
.5752 g 3914 3659 N -53 0 0 23 53 0 h
.5758 g 3914 3637 N -53 0 0 22 53 0 h
.5764 g 3914 3615 N -53 0 0 22 53 0 h
.5771 g 3914 3593 N -53 0 0 22 53 0 h
.5778 g 3914 3570 N -53 0 0 23 53 0 h
.5786 g 3914 3548 N -53 0 0 22 53 0 h
.5794 g 3914 3526 N -53 0 0 22 53 0 h
.5801 g 3914 3503 N -53 0 0 23 53 0 h
.5808 g 3914 3481 N -53 0 0 22 53 0 h
.5814 g 3914 3459 N -53 0 0 22 53 0 h
.582 g 3914 3436 N -53 0 0 23 53 0 h
.5825 g 3914 3414 N -53 0 0 22 53 0 h
.5831 g 3914 3392 N -53 0 0 22 53 0 h
.5836 g 3914 3370 N -53 0 0 22 53 0 h
.5842 g 3914 3347 N -53 0 0 23 53 0 h
.5848 g 3914 3325 N -53 0 0 22 53 0 h
.5854 g 3914 3303 N -53 0 0 22 53 0 h
.5859 g 3914 3280 N -53 0 0 23 53 0 h
.5863 g 3914 3258 N -53 0 0 22 53 0 h
.5866 g 3914 3236 N -53 0 0 22 53 0 h
.5869 g 3914 3214 N -53 0 0 22 53 0 h
.5872 g 3914 3191 N -53 0 0 23 53 0 h
.5873 g 3914 3169 N -53 0 0 22 53 0 h
.5875 g 3914 3147 N -53 0 0 22 53 0 h
.5875 g 3914 3124 N -53 0 0 23 53 0 h
.5874 g 3914 3102 N -53 0 0 22 53 0 h
.5873 g 3914 3080 N -53 0 0 22 53 0 h
.5871 g 3914 3057 N -53 0 0 23 53 0 h
.587 g 3914 3035 N -53 0 0 22 53 0 h
.5868 g 3914 3013 N -53 0 0 22 53 0 h
.5868 g 3914 2991 N -53 0 0 22 53 0 h
.5867 g 3914 2968 N -53 0 0 23 53 0 h
.5867 g 3914 2946 N -53 0 0 22 53 0 h
.5866 g 3914 2924 N -53 0 0 22 53 0 h
.5866 g 3914 2901 N -53 0 0 23 53 0 h
.5865 g 3914 2879 N -53 0 0 22 53 0 h
.5866 g 3914 2857 N -53 0 0 22 53 0 h
.5866 g 3914 2835 N -53 0 0 22 53 0 h
.5868 g 3914 2812 N -53 0 0 23 53 0 h
.5871 g 3914 2790 N -53 0 0 22 53 0 h
.5874 g 3914 2768 N -53 0 0 22 53 0 h
.5878 g 3914 2745 N -53 0 0 23 53 0 h
.5881 g 3914 2723 N -53 0 0 22 53 0 h
.5884 g 3914 2701 N -53 0 0 22 53 0 h
.5886 g 3914 2679 N -53 0 0 22 53 0 h
.5887 g 3914 2656 N -53 0 0 23 53 0 h
.5887 g 3914 2634 N -53 0 0 22 53 0 h
.5888 g 3914 2612 N -53 0 0 22 53 0 h
.5888 g 3914 2589 N -53 0 0 23 53 0 h
.5887 g 3914 2567 N -53 0 0 22 53 0 h
.5885 g 3914 2545 N -53 0 0 22 53 0 h
.588 g 3914 2522 N -53 0 0 23 53 0 h
.5875 g 3914 2500 N -53 0 0 22 53 0 h
.5868 g 3914 2478 N -53 0 0 22 53 0 h
.5862 g 3914 2456 N -53 0 0 22 53 0 h
.5854 g 3914 2433 N -53 0 0 23 53 0 h
.5846 g 3914 2411 N -53 0 0 22 53 0 h
.5836 g 3914 2389 N -53 0 0 22 53 0 h
.5824 g 3914 2366 N -53 0 0 23 53 0 h
.581 g 3914 2344 N -53 0 0 22 53 0 h
.5794 g 3914 2322 N -53 0 0 22 53 0 h
.5776 g 3914 2300 N -53 0 0 22 53 0 h
.5757 g 3914 2277 N -53 0 0 23 53 0 h
.5738 g 3914 2255 N -53 0 0 22 53 0 h
.572 g 3914 2233 N -53 0 0 22 53 0 h
.5704 g 3914 2210 N -53 0 0 23 53 0 h
.5689 g 3914 2188 N -53 0 0 22 53 0 h
.5674 g 3914 2166 N -53 0 0 22 53 0 h
.5659 g 3914 2143 N -53 0 0 23 53 0 h
.5643 g 3914 2121 N -53 0 0 22 53 0 h
.5627 g 3914 2099 N -53 0 0 22 53 0 h
.5609 g 3914 2077 N -53 0 0 22 53 0 h
.5591 g 3914 2054 N -53 0 0 23 53 0 h
.5572 g 3914 2032 N -53 0 0 22 53 0 h
.5553 g 3914 2010 N -53 0 0 22 53 0 h
.5534 g 3914 1987 N -53 0 0 23 53 0 h
.5516 g 3914 1965 N -53 0 0 22 53 0 h
.5497 g 3914 1943 N -53 0 0 22 53 0 h
.5479 g 3914 1921 N -53 0 0 22 53 0 h
.5461 g 3914 1898 N -53 0 0 23 53 0 h
.544 g 3914 1876 N -53 0 0 22 53 0 h
.5418 g 3914 1854 N -53 0 0 22 53 0 h
.5393 g 3914 1831 N -53 0 0 23 53 0 h
.5364 g 3914 1809 N -53 0 0 22 53 0 h
.5332 g 3914 1787 N -53 0 0 22 53 0 h
.5296 g 3914 1764 N -53 0 0 23 53 0 h
.5258 g 3914 1742 N -53 0 0 22 53 0 h
.5219 g 3914 1720 N -53 0 0 22 53 0 h
.5179 g 3914 1698 N -53 0 0 22 53 0 h
.514 g 3914 1675 N -53 0 0 23 53 0 h
.51 g 3914 1653 N -53 0 0 22 53 0 h
.5059 g 3914 1631 N -53 0 0 22 53 0 h
.5014 g 3914 1608 N -53 0 0 23 53 0 h
.4966 g 3914 1586 N -53 0 0 22 53 0 h
.4915 g 3914 1564 N -53 0 0 22 53 0 h
.4862 g 3914 1542 N -53 0 0 22 53 0 h
.4806 g 3914 1519 N -53 0 0 23 53 0 h
.4747 g 3914 1497 N -53 0 0 22 53 0 h
.4685 g 3914 1475 N -53 0 0 22 53 0 h
.4619 g 3914 1452 N -53 0 0 23 53 0 h
.4551 g 3914 1430 N -53 0 0 22 53 0 h
.4483 g 3914 1408 N -53 0 0 22 53 0 h
.4413 g 3914 1385 N -53 0 0 23 53 0 h
.4339 g 3914 1363 N -53 0 0 22 53 0 h
.4261 g 3914 1341 N -53 0 0 22 53 0 h
.4174 g 3914 1319 N -53 0 0 22 53 0 h
.4079 g 3914 1296 N -53 0 0 23 53 0 h
.3975 g 3914 1274 N -53 0 0 22 53 0 h
.386 g 3914 1252 N -53 0 0 22 53 0 h
.3734 g 3914 1229 N -53 0 0 23 53 0 h
.3596 g 3914 1207 N -53 0 0 22 53 0 h
.3443 g 3914 1185 N -53 0 0 22 53 0 h
.3269 g 3914 1163 N -53 0 0 22 53 0 h
.3063 g 3914 1140 N -53 0 0 23 53 0 h
.2811 g 3914 1118 N -53 0 0 22 53 0 h
.2497 g 3914 1096 N -53 0 0 22 53 0 h
.2109 g 3914 1073 N -53 0 0 23 53 0 h
.1628 g 3914 1051 N -53 0 0 22 53 0 h
.5601 g 3967 4150 N -52 0 0 22 52 0 h
.5607 g 3967 4128 N -52 0 0 22 52 0 h
.5613 g 3967 4105 N -52 0 0 23 52 0 h
.5618 g 3967 4083 N -52 0 0 22 52 0 h
.5623 g 3967 4061 N -52 0 0 22 52 0 h
.5629 g 3967 4038 N -52 0 0 23 52 0 h
.5634 g 3967 4016 N -52 0 0 22 52 0 h
.564 g 3967 3994 N -52 0 0 22 52 0 h
.5646 g 3967 3972 N -52 0 0 22 52 0 h
.5654 g 3967 3949 N -52 0 0 23 52 0 h
.5661 g 3967 3927 N -52 0 0 22 52 0 h
.5669 g 3967 3905 N -52 0 0 22 52 0 h
.5677 g 3967 3882 N -52 0 0 23 52 0 h
.5685 g 3967 3860 N -52 0 0 22 52 0 h
.5693 g 3967 3838 N -52 0 0 22 52 0 h
.57 g 3967 3815 N -52 0 0 23 52 0 h
.5707 g 3967 3793 N -52 0 0 22 52 0 h
.5714 g 3967 3771 N -52 0 0 22 52 0 h
.5721 g 3967 3749 N -52 0 0 22 52 0 h
.5728 g 3967 3726 N -52 0 0 23 52 0 h
.5735 g 3967 3704 N -52 0 0 22 52 0 h
.5741 g 3967 3682 N -52 0 0 22 52 0 h
.5748 g 3967 3659 N -52 0 0 23 52 0 h
.5753 g 3967 3637 N -52 0 0 22 52 0 h
.5759 g 3967 3615 N -52 0 0 22 52 0 h
.5766 g 3967 3593 N -52 0 0 22 52 0 h
.5773 g 3967 3570 N -52 0 0 23 52 0 h
.578 g 3967 3548 N -52 0 0 22 52 0 h
.5788 g 3967 3526 N -52 0 0 22 52 0 h
.5795 g 3967 3503 N -52 0 0 23 52 0 h
.5802 g 3967 3481 N -52 0 0 22 52 0 h
.5808 g 3967 3459 N -52 0 0 22 52 0 h
.5813 g 3967 3436 N -52 0 0 23 52 0 h
.5818 g 3967 3414 N -52 0 0 22 52 0 h
.5823 g 3967 3392 N -52 0 0 22 52 0 h
.5828 g 3967 3370 N -52 0 0 22 52 0 h
.5833 g 3967 3347 N -52 0 0 23 52 0 h
.5839 g 3967 3325 N -52 0 0 22 52 0 h
.5844 g 3967 3303 N -52 0 0 22 52 0 h
.5849 g 3967 3280 N -52 0 0 23 52 0 h
.5852 g 3967 3258 N -52 0 0 22 52 0 h
.5855 g 3967 3236 N -52 0 0 22 52 0 h
.5857 g 3967 3214 N -52 0 0 22 52 0 h
.5859 g 3967 3191 N -52 0 0 23 52 0 h
.586 g 3967 3169 N -52 0 0 22 52 0 h
.586 g 3967 3147 N -52 0 0 22 52 0 h
.586 g 3967 3124 N -52 0 0 23 52 0 h
.5859 g 3967 3102 N -52 0 0 22 52 0 h
.5857 g 3967 3080 N -52 0 0 22 52 0 h
.5855 g 3967 3057 N -52 0 0 23 52 0 h
.5852 g 3967 3035 N -52 0 0 22 52 0 h
.585 g 3967 3013 N -52 0 0 22 52 0 h
.5849 g 3967 2991 N -52 0 0 22 52 0 h
.5848 g 3967 2968 N -52 0 0 23 52 0 h
.5847 g 3967 2946 N -52 0 0 22 52 0 h
.5846 g 3967 2924 N -52 0 0 22 52 0 h
.5845 g 3967 2901 N -52 0 0 23 52 0 h
.5844 g 3967 2879 N -52 0 0 22 52 0 h
.5843 g 3967 2857 N -52 0 0 22 52 0 h
.5843 g 3967 2835 N -52 0 0 22 52 0 h
.5844 g 3967 2812 N -52 0 0 23 52 0 h
.5846 g 3967 2790 N -52 0 0 22 52 0 h
.5848 g 3967 2768 N -52 0 0 22 52 0 h
.5851 g 3967 2745 N -52 0 0 23 52 0 h
.5854 g 3967 2723 N -52 0 0 22 52 0 h
.5856 g 3967 2701 N -52 0 0 22 52 0 h
.5857 g 3967 2679 N -52 0 0 22 52 0 h
.5857 g 3967 2656 N -52 0 0 23 52 0 h
.5857 g 3967 2634 N -52 0 0 22 52 0 h
.5857 g 3967 2612 N -52 0 0 22 52 0 h
.5856 g 3967 2589 N -52 0 0 23 52 0 h
.5854 g 3967 2567 N -52 0 0 22 52 0 h
.5851 g 3967 2545 N -52 0 0 22 52 0 h
.5846 g 3967 2522 N -52 0 0 23 52 0 h
.5839 g 3967 2500 N -52 0 0 22 52 0 h
.5832 g 3967 2478 N -52 0 0 22 52 0 h
.5825 g 3967 2456 N -52 0 0 22 52 0 h
.5817 g 3967 2433 N -52 0 0 23 52 0 h
.5808 g 3967 2411 N -52 0 0 22 52 0 h
.5797 g 3967 2389 N -52 0 0 22 52 0 h
.5785 g 3967 2366 N -52 0 0 23 52 0 h
.5771 g 3967 2344 N -52 0 0 22 52 0 h
.5754 g 3967 2322 N -52 0 0 22 52 0 h
.5735 g 3967 2300 N -52 0 0 22 52 0 h
.5716 g 3967 2277 N -52 0 0 23 52 0 h
.5696 g 3967 2255 N -52 0 0 22 52 0 h
.5678 g 3967 2233 N -52 0 0 22 52 0 h
.5661 g 3967 2210 N -52 0 0 23 52 0 h
.5646 g 3967 2188 N -52 0 0 22 52 0 h
.5631 g 3967 2166 N -52 0 0 22 52 0 h
.5615 g 3967 2143 N -52 0 0 23 52 0 h
.5599 g 3967 2121 N -52 0 0 22 52 0 h
.5582 g 3967 2099 N -52 0 0 22 52 0 h
.5564 g 3967 2077 N -52 0 0 22 52 0 h
.5545 g 3967 2054 N -52 0 0 23 52 0 h
.5526 g 3967 2032 N -52 0 0 22 52 0 h
.5507 g 3967 2010 N -52 0 0 22 52 0 h
.5488 g 3967 1987 N -52 0 0 23 52 0 h
.5469 g 3967 1965 N -52 0 0 22 52 0 h
.545 g 3967 1943 N -52 0 0 22 52 0 h
.5432 g 3967 1921 N -52 0 0 22 52 0 h
.5413 g 3967 1898 N -52 0 0 23 52 0 h
.5392 g 3967 1876 N -52 0 0 22 52 0 h
.5369 g 3967 1854 N -52 0 0 22 52 0 h
.5344 g 3967 1831 N -52 0 0 23 52 0 h
.5315 g 3967 1809 N -52 0 0 22 52 0 h
.5282 g 3967 1787 N -52 0 0 22 52 0 h
.5246 g 3967 1764 N -52 0 0 23 52 0 h
.5208 g 3967 1742 N -52 0 0 22 52 0 h
.5169 g 3967 1720 N -52 0 0 22 52 0 h
.513 g 3967 1698 N -52 0 0 22 52 0 h
.509 g 3967 1675 N -52 0 0 23 52 0 h
.5051 g 3967 1653 N -52 0 0 22 52 0 h
.5009 g 3967 1631 N -52 0 0 22 52 0 h
.4965 g 3967 1608 N -52 0 0 23 52 0 h
.4917 g 3967 1586 N -52 0 0 22 52 0 h
.4865 g 3967 1564 N -52 0 0 22 52 0 h
.4812 g 3967 1542 N -52 0 0 22 52 0 h
.4756 g 3967 1519 N -52 0 0 23 52 0 h
.4697 g 3967 1497 N -52 0 0 22 52 0 h
.4634 g 3967 1475 N -52 0 0 22 52 0 h
.4569 g 3967 1452 N -52 0 0 23 52 0 h
.4501 g 3967 1430 N -52 0 0 22 52 0 h
.4432 g 3967 1408 N -52 0 0 22 52 0 h
.4362 g 3967 1385 N -52 0 0 23 52 0 h
.4289 g 3967 1363 N -52 0 0 22 52 0 h
.421 g 3967 1341 N -52 0 0 22 52 0 h
.4124 g 3967 1319 N -52 0 0 22 52 0 h
.4029 g 3967 1296 N -52 0 0 23 52 0 h
.3925 g 3967 1274 N -52 0 0 22 52 0 h
.381 g 3967 1252 N -52 0 0 22 52 0 h
.3685 g 3967 1229 N -52 0 0 23 52 0 h
.3547 g 3967 1207 N -52 0 0 22 52 0 h
.3395 g 3967 1185 N -52 0 0 22 52 0 h
.3221 g 3967 1163 N -52 0 0 22 52 0 h
.3016 g 3967 1140 N -52 0 0 23 52 0 h
.2764 g 3967 1118 N -52 0 0 22 52 0 h
.245 g 3967 1096 N -52 0 0 22 52 0 h
.2062 g 3967 1073 N -52 0 0 23 52 0 h
.158 g 3967 1051 N -52 0 0 22 52 0 h
.5604 g 4019 4150 N -53 0 0 22 53 0 h
.561 g 4019 4128 N -53 0 0 22 53 0 h
.5616 g 4019 4105 N -53 0 0 23 53 0 h
.5621 g 4019 4083 N -53 0 0 22 53 0 h
.5626 g 4019 4061 N -53 0 0 22 53 0 h
.5631 g 4019 4038 N -53 0 0 23 53 0 h
.5636 g 4019 4016 N -53 0 0 22 53 0 h
.5642 g 4019 3994 N -53 0 0 22 53 0 h
.5648 g 4019 3972 N -53 0 0 22 53 0 h
.5655 g 4019 3949 N -53 0 0 23 53 0 h
.5663 g 4019 3927 N -53 0 0 22 53 0 h
.5671 g 4019 3905 N -53 0 0 22 53 0 h
.5679 g 4019 3882 N -53 0 0 23 53 0 h
.5686 g 4019 3860 N -53 0 0 22 53 0 h
.5693 g 4019 3838 N -53 0 0 22 53 0 h
.57 g 4019 3815 N -53 0 0 23 53 0 h
.5707 g 4019 3793 N -53 0 0 22 53 0 h
.5713 g 4019 3771 N -53 0 0 22 53 0 h
.572 g 4019 3749 N -53 0 0 22 53 0 h
.5727 g 4019 3726 N -53 0 0 23 53 0 h
.5734 g 4019 3704 N -53 0 0 22 53 0 h
.5741 g 4019 3682 N -53 0 0 22 53 0 h
.5747 g 4019 3659 N -53 0 0 23 53 0 h
.5752 g 4019 3637 N -53 0 0 22 53 0 h
.5758 g 4019 3615 N -53 0 0 22 53 0 h
.5764 g 4019 3593 N -53 0 0 22 53 0 h
.5771 g 4019 3570 N -53 0 0 23 53 0 h
.5778 g 4019 3548 N -53 0 0 22 53 0 h
.5785 g 4019 3526 N -53 0 0 22 53 0 h
.5792 g 4019 3503 N -53 0 0 23 53 0 h
.5798 g 4019 3481 N -53 0 0 22 53 0 h
.5804 g 4019 3459 N -53 0 0 22 53 0 h
.5809 g 4019 3436 N -53 0 0 23 53 0 h
.5814 g 4019 3414 N -53 0 0 22 53 0 h
.5818 g 4019 3392 N -53 0 0 22 53 0 h
.5822 g 4019 3370 N -53 0 0 22 53 0 h
.5827 g 4019 3347 N -53 0 0 23 53 0 h
.5832 g 4019 3325 N -53 0 0 22 53 0 h
.5837 g 4019 3303 N -53 0 0 22 53 0 h
.5841 g 4019 3280 N -53 0 0 23 53 0 h
.5844 g 4019 3258 N -53 0 0 22 53 0 h
.5846 g 4019 3236 N -53 0 0 22 53 0 h
.5847 g 4019 3214 N -53 0 0 22 53 0 h
.5849 g 4019 3191 N -53 0 0 23 53 0 h
.5849 g 4019 3169 N -53 0 0 22 53 0 h
.5849 g 4019 3147 N -53 0 0 22 53 0 h
.5848 g 4019 3124 N -53 0 0 23 53 0 h
.5846 g 4019 3102 N -53 0 0 22 53 0 h
.5843 g 4019 3080 N -53 0 0 22 53 0 h
.584 g 4019 3057 N -53 0 0 23 53 0 h
.5837 g 4019 3035 N -53 0 0 22 53 0 h
.5835 g 4019 3013 N -53 0 0 22 53 0 h
.5833 g 4019 2991 N -53 0 0 22 53 0 h
.5831 g 4019 2968 N -53 0 0 23 53 0 h
.5829 g 4019 2946 N -53 0 0 22 53 0 h
.5828 g 4019 2924 N -53 0 0 22 53 0 h
.5826 g 4019 2901 N -53 0 0 23 53 0 h
.5824 g 4019 2879 N -53 0 0 22 53 0 h
.5823 g 4019 2857 N -53 0 0 22 53 0 h
.5822 g 4019 2835 N -53 0 0 22 53 0 h
.5822 g 4019 2812 N -53 0 0 23 53 0 h
.5823 g 4019 2790 N -53 0 0 22 53 0 h
.5825 g 4019 2768 N -53 0 0 22 53 0 h
.5827 g 4019 2745 N -53 0 0 23 53 0 h
.5829 g 4019 2723 N -53 0 0 22 53 0 h
.583 g 4019 2701 N -53 0 0 22 53 0 h
.5831 g 4019 2679 N -53 0 0 22 53 0 h
.583 g 4019 2656 N -53 0 0 23 53 0 h
.5829 g 4019 2634 N -53 0 0 22 53 0 h
.5828 g 4019 2612 N -53 0 0 22 53 0 h
.5826 g 4019 2589 N -53 0 0 23 53 0 h
.5824 g 4019 2567 N -53 0 0 22 53 0 h
.582 g 4019 2545 N -53 0 0 22 53 0 h
.5814 g 4019 2522 N -53 0 0 23 53 0 h
.5807 g 4019 2500 N -53 0 0 22 53 0 h
.5799 g 4019 2478 N -53 0 0 22 53 0 h
.5791 g 4019 2456 N -53 0 0 22 53 0 h
.5782 g 4019 2433 N -53 0 0 23 53 0 h
.5773 g 4019 2411 N -53 0 0 22 53 0 h
.5762 g 4019 2389 N -53 0 0 22 53 0 h
.575 g 4019 2366 N -53 0 0 23 53 0 h
.5735 g 4019 2344 N -53 0 0 22 53 0 h
.5718 g 4019 2322 N -53 0 0 22 53 0 h
.5699 g 4019 2300 N -53 0 0 22 53 0 h
.5679 g 4019 2277 N -53 0 0 23 53 0 h
.5659 g 4019 2255 N -53 0 0 22 53 0 h
.564 g 4019 2233 N -53 0 0 22 53 0 h
.5623 g 4019 2210 N -53 0 0 23 53 0 h
.5607 g 4019 2188 N -53 0 0 22 53 0 h
.5592 g 4019 2166 N -53 0 0 22 53 0 h
.5576 g 4019 2143 N -53 0 0 23 53 0 h
.5559 g 4019 2121 N -53 0 0 22 53 0 h
.5541 g 4019 2099 N -53 0 0 22 53 0 h
.5523 g 4019 2077 N -53 0 0 22 53 0 h
.5504 g 4019 2054 N -53 0 0 23 53 0 h
.5485 g 4019 2032 N -53 0 0 22 53 0 h
.5465 g 4019 2010 N -53 0 0 22 53 0 h
.5446 g 4019 1987 N -53 0 0 23 53 0 h
.5426 g 4019 1965 N -53 0 0 22 53 0 h
.5407 g 4019 1943 N -53 0 0 22 53 0 h
.5388 g 4019 1921 N -53 0 0 22 53 0 h
.5369 g 4019 1898 N -53 0 0 23 53 0 h
.5348 g 4019 1876 N -53 0 0 22 53 0 h
.5324 g 4019 1854 N -53 0 0 22 53 0 h
.5298 g 4019 1831 N -53 0 0 23 53 0 h
.5269 g 4019 1809 N -53 0 0 22 53 0 h
.5236 g 4019 1787 N -53 0 0 22 53 0 h
.52 g 4019 1764 N -53 0 0 23 53 0 h
.5162 g 4019 1742 N -53 0 0 22 53 0 h
.5123 g 4019 1720 N -53 0 0 22 53 0 h
.5084 g 4019 1698 N -53 0 0 22 53 0 h
.5045 g 4019 1675 N -53 0 0 23 53 0 h
.5005 g 4019 1653 N -53 0 0 22 53 0 h
.4963 g 4019 1631 N -53 0 0 22 53 0 h
.4919 g 4019 1608 N -53 0 0 23 53 0 h
.4871 g 4019 1586 N -53 0 0 22 53 0 h
.4819 g 4019 1564 N -53 0 0 22 53 0 h
.4766 g 4019 1542 N -53 0 0 22 53 0 h
.471 g 4019 1519 N -53 0 0 23 53 0 h
.4651 g 4019 1497 N -53 0 0 22 53 0 h
.4588 g 4019 1475 N -53 0 0 22 53 0 h
.4522 g 4019 1452 N -53 0 0 23 53 0 h
.4454 g 4019 1430 N -53 0 0 22 53 0 h
.4385 g 4019 1408 N -53 0 0 22 53 0 h
.4315 g 4019 1385 N -53 0 0 23 53 0 h
.4242 g 4019 1363 N -53 0 0 22 53 0 h
.4163 g 4019 1341 N -53 0 0 22 53 0 h
.4077 g 4019 1319 N -53 0 0 22 53 0 h
.3982 g 4019 1296 N -53 0 0 23 53 0 h
.3878 g 4019 1274 N -53 0 0 22 53 0 h
.3764 g 4019 1252 N -53 0 0 22 53 0 h
.3639 g 4019 1229 N -53 0 0 23 53 0 h
.3502 g 4019 1207 N -53 0 0 22 53 0 h
.335 g 4019 1185 N -53 0 0 22 53 0 h
.3177 g 4019 1163 N -53 0 0 22 53 0 h
.2972 g 4019 1140 N -53 0 0 23 53 0 h
.2721 g 4019 1118 N -53 0 0 22 53 0 h
.2408 g 4019 1096 N -53 0 0 22 53 0 h
.202 g 4019 1073 N -53 0 0 23 53 0 h
.1539 g 4019 1051 N -53 0 0 22 53 0 h
.5614 g 4072 4150 N -52 0 0 22 52 0 h
.5619 g 4072 4128 N -52 0 0 22 52 0 h
.5625 g 4072 4105 N -52 0 0 23 52 0 h
.563 g 4072 4083 N -52 0 0 22 52 0 h
.5635 g 4072 4061 N -52 0 0 22 52 0 h
.564 g 4072 4038 N -52 0 0 23 52 0 h
.5645 g 4072 4016 N -52 0 0 22 52 0 h
.565 g 4072 3994 N -52 0 0 22 52 0 h
.5657 g 4072 3972 N -52 0 0 22 52 0 h
.5663 g 4072 3949 N -52 0 0 23 52 0 h
.567 g 4072 3927 N -52 0 0 22 52 0 h
.5678 g 4072 3905 N -52 0 0 22 52 0 h
.5685 g 4072 3882 N -52 0 0 23 52 0 h
.5693 g 4072 3860 N -52 0 0 22 52 0 h
.57 g 4072 3838 N -52 0 0 22 52 0 h
.5706 g 4072 3815 N -52 0 0 23 52 0 h
.5713 g 4072 3793 N -52 0 0 22 52 0 h
.5719 g 4072 3771 N -52 0 0 22 52 0 h
.5726 g 4072 3749 N -52 0 0 22 52 0 h
.5732 g 4072 3726 N -52 0 0 23 52 0 h
.5739 g 4072 3704 N -52 0 0 22 52 0 h
.5745 g 4072 3682 N -52 0 0 22 52 0 h
.5751 g 4072 3659 N -52 0 0 23 52 0 h
.5756 g 4072 3637 N -52 0 0 22 52 0 h
.5762 g 4072 3615 N -52 0 0 22 52 0 h
.5767 g 4072 3593 N -52 0 0 22 52 0 h
.5774 g 4072 3570 N -52 0 0 23 52 0 h
.5781 g 4072 3548 N -52 0 0 22 52 0 h
.5787 g 4072 3526 N -52 0 0 22 52 0 h
.5794 g 4072 3503 N -52 0 0 23 52 0 h
.58 g 4072 3481 N -52 0 0 22 52 0 h
.5805 g 4072 3459 N -52 0 0 22 52 0 h
.581 g 4072 3436 N -52 0 0 23 52 0 h
.5814 g 4072 3414 N -52 0 0 22 52 0 h
.5817 g 4072 3392 N -52 0 0 22 52 0 h
.5822 g 4072 3370 N -52 0 0 22 52 0 h
.5826 g 4072 3347 N -52 0 0 23 52 0 h
.583 g 4072 3325 N -52 0 0 22 52 0 h
.5834 g 4072 3303 N -52 0 0 22 52 0 h
.5837 g 4072 3280 N -52 0 0 23 52 0 h
.584 g 4072 3258 N -52 0 0 22 52 0 h
.5841 g 4072 3236 N -52 0 0 22 52 0 h
.5842 g 4072 3214 N -52 0 0 22 52 0 h
.5843 g 4072 3191 N -52 0 0 23 52 0 h
.5842 g 4072 3169 N -52 0 0 22 52 0 h
.5841 g 4072 3147 N -52 0 0 22 52 0 h
.5839 g 4072 3124 N -52 0 0 23 52 0 h
.5837 g 4072 3102 N -52 0 0 22 52 0 h
.5833 g 4072 3080 N -52 0 0 22 52 0 h
.583 g 4072 3057 N -52 0 0 23 52 0 h
.5826 g 4072 3035 N -52 0 0 22 52 0 h
.5823 g 4072 3013 N -52 0 0 22 52 0 h
.5821 g 4072 2991 N -52 0 0 22 52 0 h
.5818 g 4072 2968 N -52 0 0 23 52 0 h
.5816 g 4072 2946 N -52 0 0 22 52 0 h
.5814 g 4072 2924 N -52 0 0 22 52 0 h
.5811 g 4072 2901 N -52 0 0 23 52 0 h
.5809 g 4072 2879 N -52 0 0 22 52 0 h
.5807 g 4072 2857 N -52 0 0 22 52 0 h
.5805 g 4072 2835 N -52 0 0 22 52 0 h
.5805 g 4072 2812 N -52 0 0 23 52 0 h
.5805 g 4072 2790 N -52 0 0 22 52 0 h
.5806 g 4072 2768 N -52 0 0 22 52 0 h
.5808 g 4072 2745 N -52 0 0 23 52 0 h
.5809 g 4072 2723 N -52 0 0 22 52 0 h
.581 g 4072 2701 N -52 0 0 22 52 0 h
.5809 g 4072 2679 N -52 0 0 22 52 0 h
.5808 g 4072 2656 N -52 0 0 23 52 0 h
.5806 g 4072 2634 N -52 0 0 22 52 0 h
.5804 g 4072 2612 N -52 0 0 22 52 0 h
.5802 g 4072 2589 N -52 0 0 23 52 0 h
.5799 g 4072 2567 N -52 0 0 22 52 0 h
.5794 g 4072 2545 N -52 0 0 22 52 0 h
.5788 g 4072 2522 N -52 0 0 23 52 0 h
.578 g 4072 2500 N -52 0 0 22 52 0 h
.5772 g 4072 2478 N -52 0 0 22 52 0 h
.5763 g 4072 2456 N -52 0 0 22 52 0 h
.5754 g 4072 2433 N -52 0 0 23 52 0 h
.5745 g 4072 2411 N -52 0 0 22 52 0 h
.5734 g 4072 2389 N -52 0 0 22 52 0 h
.5721 g 4072 2366 N -52 0 0 23 52 0 h
.5705 g 4072 2344 N -52 0 0 22 52 0 h
.5688 g 4072 2322 N -52 0 0 22 52 0 h
.5669 g 4072 2300 N -52 0 0 22 52 0 h
.5648 g 4072 2277 N -52 0 0 23 52 0 h
.5628 g 4072 2255 N -52 0 0 22 52 0 h
.5609 g 4072 2233 N -52 0 0 22 52 0 h
.5591 g 4072 2210 N -52 0 0 23 52 0 h
.5575 g 4072 2188 N -52 0 0 22 52 0 h
.5559 g 4072 2166 N -52 0 0 22 52 0 h
.5543 g 4072 2143 N -52 0 0 23 52 0 h
.5526 g 4072 2121 N -52 0 0 22 52 0 h
.5508 g 4072 2099 N -52 0 0 22 52 0 h
.5489 g 4072 2077 N -52 0 0 22 52 0 h
.547 g 4072 2054 N -52 0 0 23 52 0 h
.5451 g 4072 2032 N -52 0 0 22 52 0 h
.5431 g 4072 2010 N -52 0 0 22 52 0 h
.541 g 4072 1987 N -52 0 0 23 52 0 h
.5391 g 4072 1965 N -52 0 0 22 52 0 h
.5371 g 4072 1943 N -52 0 0 22 52 0 h
.5352 g 4072 1921 N -52 0 0 22 52 0 h
.5332 g 4072 1898 N -52 0 0 23 52 0 h
.531 g 4072 1876 N -52 0 0 22 52 0 h
.5286 g 4072 1854 N -52 0 0 22 52 0 h
.526 g 4072 1831 N -52 0 0 23 52 0 h
.523 g 4072 1809 N -52 0 0 22 52 0 h
.5197 g 4072 1787 N -52 0 0 22 52 0 h
.5161 g 4072 1764 N -52 0 0 23 52 0 h
.5123 g 4072 1742 N -52 0 0 22 52 0 h
.5084 g 4072 1720 N -52 0 0 22 52 0 h
.5045 g 4072 1698 N -52 0 0 22 52 0 h
.5005 g 4072 1675 N -52 0 0 23 52 0 h
.4965 g 4072 1653 N -52 0 0 22 52 0 h
.4924 g 4072 1631 N -52 0 0 22 52 0 h
.4879 g 4072 1608 N -52 0 0 23 52 0 h
.4831 g 4072 1586 N -52 0 0 22 52 0 h
.478 g 4072 1564 N -52 0 0 22 52 0 h
.4726 g 4072 1542 N -52 0 0 22 52 0 h
.467 g 4072 1519 N -52 0 0 23 52 0 h
.4611 g 4072 1497 N -52 0 0 22 52 0 h
.4547 g 4072 1475 N -52 0 0 22 52 0 h
.4481 g 4072 1452 N -52 0 0 23 52 0 h
.4413 g 4072 1430 N -52 0 0 22 52 0 h
.4344 g 4072 1408 N -52 0 0 22 52 0 h
.4274 g 4072 1385 N -52 0 0 23 52 0 h
.4201 g 4072 1363 N -52 0 0 22 52 0 h
.4122 g 4072 1341 N -52 0 0 22 52 0 h
.4035 g 4072 1319 N -52 0 0 22 52 0 h
.394 g 4072 1296 N -52 0 0 23 52 0 h
.3836 g 4072 1274 N -52 0 0 22 52 0 h
.3722 g 4072 1252 N -52 0 0 22 52 0 h
.3597 g 4072 1229 N -52 0 0 23 52 0 h
.346 g 4072 1207 N -52 0 0 22 52 0 h
.3308 g 4072 1185 N -52 0 0 22 52 0 h
.3136 g 4072 1163 N -52 0 0 22 52 0 h
.2931 g 4072 1140 N -52 0 0 23 52 0 h
.2681 g 4072 1118 N -52 0 0 22 52 0 h
.2368 g 4072 1096 N -52 0 0 22 52 0 h
.1981 g 4072 1073 N -52 0 0 23 52 0 h
.1501 g 4072 1051 N -52 0 0 22 52 0 h
.5626 g 4124 4150 N -53 0 0 22 53 0 h
.5632 g 4124 4128 N -53 0 0 22 53 0 h
.5637 g 4124 4105 N -53 0 0 23 53 0 h
.5642 g 4124 4083 N -53 0 0 22 53 0 h
.5647 g 4124 4061 N -53 0 0 22 53 0 h
.5652 g 4124 4038 N -53 0 0 23 53 0 h
.5657 g 4124 4016 N -53 0 0 22 53 0 h
.5662 g 4124 3994 N -53 0 0 22 53 0 h
.5668 g 4124 3972 N -53 0 0 22 53 0 h
.5674 g 4124 3949 N -53 0 0 23 53 0 h
.5681 g 4124 3927 N -53 0 0 22 53 0 h
.5688 g 4124 3905 N -53 0 0 22 53 0 h
.5695 g 4124 3882 N -53 0 0 23 53 0 h
.5702 g 4124 3860 N -53 0 0 22 53 0 h
.5709 g 4124 3838 N -53 0 0 22 53 0 h
.5715 g 4124 3815 N -53 0 0 23 53 0 h
.5722 g 4124 3793 N -53 0 0 22 53 0 h
.5728 g 4124 3771 N -53 0 0 22 53 0 h
.5734 g 4124 3749 N -53 0 0 22 53 0 h
.5741 g 4124 3726 N -53 0 0 23 53 0 h
.5747 g 4124 3704 N -53 0 0 22 53 0 h
.5753 g 4124 3682 N -53 0 0 22 53 0 h
.5758 g 4124 3659 N -53 0 0 23 53 0 h
.5763 g 4124 3637 N -53 0 0 22 53 0 h
.5768 g 4124 3615 N -53 0 0 22 53 0 h
.5774 g 4124 3593 N -53 0 0 22 53 0 h
.5779 g 4124 3570 N -53 0 0 23 53 0 h
.5786 g 4124 3548 N -53 0 0 22 53 0 h
.5792 g 4124 3526 N -53 0 0 22 53 0 h
.5798 g 4124 3503 N -53 0 0 23 53 0 h
.5804 g 4124 3481 N -53 0 0 22 53 0 h
.5809 g 4124 3459 N -53 0 0 22 53 0 h
.5813 g 4124 3436 N -53 0 0 23 53 0 h
.5816 g 4124 3414 N -53 0 0 22 53 0 h
.5819 g 4124 3392 N -53 0 0 22 53 0 h
.5823 g 4124 3370 N -53 0 0 22 53 0 h
.5827 g 4124 3347 N -53 0 0 23 53 0 h
.5831 g 4124 3325 N -53 0 0 22 53 0 h
.5834 g 4124 3303 N -53 0 0 22 53 0 h
.5836 g 4124 3280 N -53 0 0 23 53 0 h
.5838 g 4124 3258 N -53 0 0 22 53 0 h
.5839 g 4124 3236 N -53 0 0 22 53 0 h
.5839 g 4124 3214 N -53 0 0 22 53 0 h
.5839 g 4124 3191 N -53 0 0 23 53 0 h
.5838 g 4124 3169 N -53 0 0 22 53 0 h
.5836 g 4124 3147 N -53 0 0 22 53 0 h
.5834 g 4124 3124 N -53 0 0 23 53 0 h
.583 g 4124 3102 N -53 0 0 22 53 0 h
.5826 g 4124 3080 N -53 0 0 22 53 0 h
.5822 g 4124 3057 N -53 0 0 23 53 0 h
.5818 g 4124 3035 N -53 0 0 22 53 0 h
.5814 g 4124 3013 N -53 0 0 22 53 0 h
.5811 g 4124 2991 N -53 0 0 22 53 0 h
.5808 g 4124 2968 N -53 0 0 23 53 0 h
.5806 g 4124 2946 N -53 0 0 22 53 0 h
.5803 g 4124 2924 N -53 0 0 22 53 0 h
.5799 g 4124 2901 N -53 0 0 23 53 0 h
.5796 g 4124 2879 N -53 0 0 22 53 0 h
.5794 g 4124 2857 N -53 0 0 22 53 0 h
.5792 g 4124 2835 N -53 0 0 22 53 0 h
.579 g 4124 2812 N -53 0 0 23 53 0 h
.579 g 4124 2790 N -53 0 0 22 53 0 h
.5791 g 4124 2768 N -53 0 0 22 53 0 h
.5791 g 4124 2745 N -53 0 0 23 53 0 h
.5792 g 4124 2723 N -53 0 0 22 53 0 h
.5792 g 4124 2701 N -53 0 0 22 53 0 h
.5791 g 4124 2679 N -53 0 0 22 53 0 h
.5789 g 4124 2656 N -53 0 0 23 53 0 h
.5787 g 4124 2634 N -53 0 0 22 53 0 h
.5784 g 4124 2612 N -53 0 0 22 53 0 h
.5782 g 4124 2589 N -53 0 0 23 53 0 h
.5778 g 4124 2567 N -53 0 0 22 53 0 h
.5772 g 4124 2545 N -53 0 0 22 53 0 h
.5765 g 4124 2522 N -53 0 0 23 53 0 h
.5757 g 4124 2500 N -53 0 0 22 53 0 h
.5749 g 4124 2478 N -53 0 0 22 53 0 h
.574 g 4124 2456 N -53 0 0 22 53 0 h
.573 g 4124 2433 N -53 0 0 23 53 0 h
.572 g 4124 2411 N -53 0 0 22 53 0 h
.5709 g 4124 2389 N -53 0 0 22 53 0 h
.5696 g 4124 2366 N -53 0 0 23 53 0 h
.568 g 4124 2344 N -53 0 0 22 53 0 h
.5662 g 4124 2322 N -53 0 0 22 53 0 h
.5643 g 4124 2300 N -53 0 0 22 53 0 h
.5622 g 4124 2277 N -53 0 0 23 53 0 h
.5601 g 4124 2255 N -53 0 0 22 53 0 h
.5582 g 4124 2233 N -53 0 0 22 53 0 h
.5564 g 4124 2210 N -53 0 0 23 53 0 h
.5548 g 4124 2188 N -53 0 0 22 53 0 h
.5532 g 4124 2166 N -53 0 0 22 53 0 h
.5515 g 4124 2143 N -53 0 0 23 53 0 h
.5498 g 4124 2121 N -53 0 0 22 53 0 h
.548 g 4124 2099 N -53 0 0 22 53 0 h
.5461 g 4124 2077 N -53 0 0 22 53 0 h
.5442 g 4124 2054 N -53 0 0 23 53 0 h
.5422 g 4124 2032 N -53 0 0 22 53 0 h
.5402 g 4124 2010 N -53 0 0 22 53 0 h
.5381 g 4124 1987 N -53 0 0 23 53 0 h
.5361 g 4124 1965 N -53 0 0 22 53 0 h
.5341 g 4124 1943 N -53 0 0 22 53 0 h
.5321 g 4124 1921 N -53 0 0 22 53 0 h
.5301 g 4124 1898 N -53 0 0 23 53 0 h
.5279 g 4124 1876 N -53 0 0 22 53 0 h
.5254 g 4124 1854 N -53 0 0 22 53 0 h
.5227 g 4124 1831 N -53 0 0 23 53 0 h
.5197 g 4124 1809 N -53 0 0 22 53 0 h
.5164 g 4124 1787 N -53 0 0 22 53 0 h
.5127 g 4124 1764 N -53 0 0 23 53 0 h
.5089 g 4124 1742 N -53 0 0 22 53 0 h
.505 g 4124 1720 N -53 0 0 22 53 0 h
.5011 g 4124 1698 N -53 0 0 22 53 0 h
.4972 g 4124 1675 N -53 0 0 23 53 0 h
.4932 g 4124 1653 N -53 0 0 22 53 0 h
.4891 g 4124 1631 N -53 0 0 22 53 0 h
.4846 g 4124 1608 N -53 0 0 23 53 0 h
.4798 g 4124 1586 N -53 0 0 22 53 0 h
.4747 g 4124 1564 N -53 0 0 22 53 0 h
.4693 g 4124 1542 N -53 0 0 22 53 0 h
.4637 g 4124 1519 N -53 0 0 23 53 0 h
.4577 g 4124 1497 N -53 0 0 22 53 0 h
.4513 g 4124 1475 N -53 0 0 22 53 0 h
.4447 g 4124 1452 N -53 0 0 23 53 0 h
.4378 g 4124 1430 N -53 0 0 22 53 0 h
.4309 g 4124 1408 N -53 0 0 22 53 0 h
.4238 g 4124 1385 N -53 0 0 23 53 0 h
.4165 g 4124 1363 N -53 0 0 22 53 0 h
.4086 g 4124 1341 N -53 0 0 22 53 0 h
.3999 g 4124 1319 N -53 0 0 22 53 0 h
.3903 g 4124 1296 N -53 0 0 23 53 0 h
.3798 g 4124 1274 N -53 0 0 22 53 0 h
.3684 g 4124 1252 N -53 0 0 22 53 0 h
.3559 g 4124 1229 N -53 0 0 23 53 0 h
.3421 g 4124 1207 N -53 0 0 22 53 0 h
.3269 g 4124 1185 N -53 0 0 22 53 0 h
.3097 g 4124 1163 N -53 0 0 22 53 0 h
.2893 g 4124 1140 N -53 0 0 23 53 0 h
.2642 g 4124 1118 N -53 0 0 22 53 0 h
.233 g 4124 1096 N -53 0 0 22 53 0 h
.1943 g 4124 1073 N -53 0 0 23 53 0 h
.1463 g 4124 1051 N -53 0 0 22 53 0 h
.5638 g 4177 4150 N -52 0 0 22 52 0 h
.5644 g 4177 4128 N -52 0 0 22 52 0 h
.5649 g 4177 4105 N -52 0 0 23 52 0 h
.5654 g 4177 4083 N -52 0 0 22 52 0 h
.5658 g 4177 4061 N -52 0 0 22 52 0 h
.5663 g 4177 4038 N -52 0 0 23 52 0 h
.5667 g 4177 4016 N -52 0 0 22 52 0 h
.5672 g 4177 3994 N -52 0 0 22 52 0 h
.5678 g 4177 3972 N -52 0 0 22 52 0 h
.5684 g 4177 3949 N -52 0 0 23 52 0 h
.5691 g 4177 3927 N -52 0 0 22 52 0 h
.5698 g 4177 3905 N -52 0 0 22 52 0 h
.5705 g 4177 3882 N -52 0 0 23 52 0 h
.5712 g 4177 3860 N -52 0 0 22 52 0 h
.5718 g 4177 3838 N -52 0 0 22 52 0 h
.5724 g 4177 3815 N -52 0 0 23 52 0 h
.573 g 4177 3793 N -52 0 0 22 52 0 h
.5736 g 4177 3771 N -52 0 0 22 52 0 h
.5742 g 4177 3749 N -52 0 0 22 52 0 h
.5748 g 4177 3726 N -52 0 0 23 52 0 h
.5754 g 4177 3704 N -52 0 0 22 52 0 h
.576 g 4177 3682 N -52 0 0 22 52 0 h
.5765 g 4177 3659 N -52 0 0 23 52 0 h
.577 g 4177 3637 N -52 0 0 22 52 0 h
.5774 g 4177 3615 N -52 0 0 22 52 0 h
.5779 g 4177 3593 N -52 0 0 22 52 0 h
.5784 g 4177 3570 N -52 0 0 23 52 0 h
.579 g 4177 3548 N -52 0 0 22 52 0 h
.5796 g 4177 3526 N -52 0 0 22 52 0 h
.5802 g 4177 3503 N -52 0 0 23 52 0 h
.5807 g 4177 3481 N -52 0 0 22 52 0 h
.5811 g 4177 3459 N -52 0 0 22 52 0 h
.5815 g 4177 3436 N -52 0 0 23 52 0 h
.5817 g 4177 3414 N -52 0 0 22 52 0 h
.582 g 4177 3392 N -52 0 0 22 52 0 h
.5823 g 4177 3370 N -52 0 0 22 52 0 h
.5827 g 4177 3347 N -52 0 0 23 52 0 h
.583 g 4177 3325 N -52 0 0 22 52 0 h
.5833 g 4177 3303 N -52 0 0 22 52 0 h
.5835 g 4177 3280 N -52 0 0 23 52 0 h
.5836 g 4177 3258 N -52 0 0 22 52 0 h
.5836 g 4177 3236 N -52 0 0 22 52 0 h
.5836 g 4177 3214 N -52 0 0 22 52 0 h
.5835 g 4177 3191 N -52 0 0 23 52 0 h
.5833 g 4177 3169 N -52 0 0 22 52 0 h
.5831 g 4177 3147 N -52 0 0 22 52 0 h
.5828 g 4177 3124 N -52 0 0 23 52 0 h
.5824 g 4177 3102 N -52 0 0 22 52 0 h
.5819 g 4177 3080 N -52 0 0 22 52 0 h
.5815 g 4177 3057 N -52 0 0 23 52 0 h
.581 g 4177 3035 N -52 0 0 22 52 0 h
.5806 g 4177 3013 N -52 0 0 22 52 0 h
.5802 g 4177 2991 N -52 0 0 22 52 0 h
.5799 g 4177 2968 N -52 0 0 23 52 0 h
.5795 g 4177 2946 N -52 0 0 22 52 0 h
.5792 g 4177 2924 N -52 0 0 22 52 0 h
.5788 g 4177 2901 N -52 0 0 23 52 0 h
.5784 g 4177 2879 N -52 0 0 22 52 0 h
.5781 g 4177 2857 N -52 0 0 22 52 0 h
.5778 g 4177 2835 N -52 0 0 22 52 0 h
.5777 g 4177 2812 N -52 0 0 23 52 0 h
.5776 g 4177 2790 N -52 0 0 22 52 0 h
.5776 g 4177 2768 N -52 0 0 22 52 0 h
.5776 g 4177 2745 N -52 0 0 23 52 0 h
.5776 g 4177 2723 N -52 0 0 22 52 0 h
.5775 g 4177 2701 N -52 0 0 22 52 0 h
.5774 g 4177 2679 N -52 0 0 22 52 0 h
.5772 g 4177 2656 N -52 0 0 23 52 0 h
.5769 g 4177 2634 N -52 0 0 22 52 0 h
.5766 g 4177 2612 N -52 0 0 22 52 0 h
.5763 g 4177 2589 N -52 0 0 23 52 0 h
.5758 g 4177 2567 N -52 0 0 22 52 0 h
.5752 g 4177 2545 N -52 0 0 22 52 0 h
.5745 g 4177 2522 N -52 0 0 23 52 0 h
.5736 g 4177 2500 N -52 0 0 22 52 0 h
.5727 g 4177 2478 N -52 0 0 22 52 0 h
.5718 g 4177 2456 N -52 0 0 22 52 0 h
.5708 g 4177 2433 N -52 0 0 23 52 0 h
.5698 g 4177 2411 N -52 0 0 22 52 0 h
.5686 g 4177 2389 N -52 0 0 22 52 0 h
.5673 g 4177 2366 N -52 0 0 23 52 0 h
.5657 g 4177 2344 N -52 0 0 22 52 0 h
.5639 g 4177 2322 N -52 0 0 22 52 0 h
.5619 g 4177 2300 N -52 0 0 22 52 0 h
.5597 g 4177 2277 N -52 0 0 23 52 0 h
.5576 g 4177 2255 N -52 0 0 22 52 0 h
.5557 g 4177 2233 N -52 0 0 22 52 0 h
.5539 g 4177 2210 N -52 0 0 23 52 0 h
.5523 g 4177 2188 N -52 0 0 22 52 0 h
.5506 g 4177 2166 N -52 0 0 22 52 0 h
.549 g 4177 2143 N -52 0 0 23 52 0 h
.5472 g 4177 2121 N -52 0 0 22 52 0 h
.5454 g 4177 2099 N -52 0 0 22 52 0 h
.5436 g 4177 2077 N -52 0 0 22 52 0 h
.5416 g 4177 2054 N -52 0 0 23 52 0 h
.5396 g 4177 2032 N -52 0 0 22 52 0 h
.5376 g 4177 2010 N -52 0 0 22 52 0 h
.5355 g 4177 1987 N -52 0 0 23 52 0 h
.5335 g 4177 1965 N -52 0 0 22 52 0 h
.5315 g 4177 1943 N -52 0 0 22 52 0 h
.5295 g 4177 1921 N -52 0 0 22 52 0 h
.5274 g 4177 1898 N -52 0 0 23 52 0 h
.5251 g 4177 1876 N -52 0 0 22 52 0 h
.5226 g 4177 1854 N -52 0 0 22 52 0 h
.5199 g 4177 1831 N -52 0 0 23 52 0 h
.5169 g 4177 1809 N -52 0 0 22 52 0 h
.5135 g 4177 1787 N -52 0 0 22 52 0 h
.5098 g 4177 1764 N -52 0 0 23 52 0 h
.506 g 4177 1742 N -52 0 0 22 52 0 h
.5021 g 4177 1720 N -52 0 0 22 52 0 h
.4982 g 4177 1698 N -52 0 0 22 52 0 h
.4943 g 4177 1675 N -52 0 0 23 52 0 h
.4903 g 4177 1653 N -52 0 0 22 52 0 h
.4862 g 4177 1631 N -52 0 0 22 52 0 h
.4818 g 4177 1608 N -52 0 0 23 52 0 h
.4769 g 4177 1586 N -52 0 0 22 52 0 h
.4718 g 4177 1564 N -52 0 0 22 52 0 h
.4665 g 4177 1542 N -52 0 0 22 52 0 h
.4608 g 4177 1519 N -52 0 0 23 52 0 h
.4548 g 4177 1497 N -52 0 0 22 52 0 h
.4484 g 4177 1475 N -52 0 0 22 52 0 h
.4416 g 4177 1452 N -52 0 0 23 52 0 h
.4347 g 4177 1430 N -52 0 0 22 52 0 h
.4277 g 4177 1408 N -52 0 0 22 52 0 h
.4206 g 4177 1385 N -52 0 0 23 52 0 h
.4132 g 4177 1363 N -52 0 0 22 52 0 h
.4053 g 4177 1341 N -52 0 0 22 52 0 h
.3965 g 4177 1319 N -52 0 0 22 52 0 h
.3869 g 4177 1296 N -52 0 0 23 52 0 h
.3764 g 4177 1274 N -52 0 0 22 52 0 h
.3649 g 4177 1252 N -52 0 0 22 52 0 h
.3523 g 4177 1229 N -52 0 0 23 52 0 h
.3386 g 4177 1207 N -52 0 0 22 52 0 h
.3234 g 4177 1185 N -52 0 0 22 52 0 h
.3061 g 4177 1163 N -52 0 0 22 52 0 h
.2857 g 4177 1140 N -52 0 0 23 52 0 h
.2606 g 4177 1118 N -52 0 0 22 52 0 h
.2294 g 4177 1096 N -52 0 0 22 52 0 h
.1907 g 4177 1073 N -52 0 0 23 52 0 h
.1427 g 4177 1051 N -52 0 0 22 52 0 h
.565 g 4229 4150 N -52 0 0 22 52 0 h
.5655 g 4229 4128 N -52 0 0 22 52 0 h
.566 g 4229 4105 N -52 0 0 23 52 0 h
.5665 g 4229 4083 N -52 0 0 22 52 0 h
.5669 g 4229 4061 N -52 0 0 22 52 0 h
.5673 g 4229 4038 N -52 0 0 23 52 0 h
.5678 g 4229 4016 N -52 0 0 22 52 0 h
.5683 g 4229 3994 N -52 0 0 22 52 0 h
.5688 g 4229 3972 N -52 0 0 22 52 0 h
.5694 g 4229 3949 N -52 0 0 23 52 0 h
.57 g 4229 3927 N -52 0 0 22 52 0 h
.5707 g 4229 3905 N -52 0 0 22 52 0 h
.5714 g 4229 3882 N -52 0 0 23 52 0 h
.572 g 4229 3860 N -52 0 0 22 52 0 h
.5726 g 4229 3838 N -52 0 0 22 52 0 h
.5732 g 4229 3815 N -52 0 0 23 52 0 h
.5738 g 4229 3793 N -52 0 0 22 52 0 h
.5743 g 4229 3771 N -52 0 0 22 52 0 h
.5749 g 4229 3749 N -52 0 0 22 52 0 h
.5755 g 4229 3726 N -52 0 0 23 52 0 h
.5761 g 4229 3704 N -52 0 0 22 52 0 h
.5766 g 4229 3682 N -52 0 0 22 52 0 h
.5771 g 4229 3659 N -52 0 0 23 52 0 h
.5775 g 4229 3637 N -52 0 0 22 52 0 h
.578 g 4229 3615 N -52 0 0 22 52 0 h
.5784 g 4229 3593 N -52 0 0 22 52 0 h
.5789 g 4229 3570 N -52 0 0 23 52 0 h
.5794 g 4229 3548 N -52 0 0 22 52 0 h
.58 g 4229 3526 N -52 0 0 22 52 0 h
.5805 g 4229 3503 N -52 0 0 23 52 0 h
.5809 g 4229 3481 N -52 0 0 22 52 0 h
.5813 g 4229 3459 N -52 0 0 22 52 0 h
.5816 g 4229 3436 N -52 0 0 23 52 0 h
.5819 g 4229 3414 N -52 0 0 22 52 0 h
.5821 g 4229 3392 N -52 0 0 22 52 0 h
.5824 g 4229 3370 N -52 0 0 22 52 0 h
.5826 g 4229 3347 N -52 0 0 23 52 0 h
.5829 g 4229 3325 N -52 0 0 22 52 0 h
.5831 g 4229 3303 N -52 0 0 22 52 0 h
.5833 g 4229 3280 N -52 0 0 23 52 0 h
.5833 g 4229 3258 N -52 0 0 22 52 0 h
.5833 g 4229 3236 N -52 0 0 22 52 0 h
.5833 g 4229 3214 N -52 0 0 22 52 0 h
.5831 g 4229 3191 N -52 0 0 23 52 0 h
.5829 g 4229 3169 N -52 0 0 22 52 0 h
.5826 g 4229 3147 N -52 0 0 22 52 0 h
.5822 g 4229 3124 N -52 0 0 23 52 0 h
.5818 g 4229 3102 N -52 0 0 22 52 0 h
.5813 g 4229 3080 N -52 0 0 22 52 0 h
.5808 g 4229 3057 N -52 0 0 23 52 0 h
.5803 g 4229 3035 N -52 0 0 22 52 0 h
.5798 g 4229 3013 N -52 0 0 22 52 0 h
.5794 g 4229 2991 N -52 0 0 22 52 0 h
.579 g 4229 2968 N -52 0 0 23 52 0 h
.5786 g 4229 2946 N -52 0 0 22 52 0 h
.5782 g 4229 2924 N -52 0 0 22 52 0 h
.5778 g 4229 2901 N -52 0 0 23 52 0 h
.5773 g 4229 2879 N -52 0 0 22 52 0 h
.577 g 4229 2857 N -52 0 0 22 52 0 h
.5767 g 4229 2835 N -52 0 0 22 52 0 h
.5764 g 4229 2812 N -52 0 0 23 52 0 h
.5763 g 4229 2790 N -52 0 0 22 52 0 h
.5762 g 4229 2768 N -52 0 0 22 52 0 h
.5762 g 4229 2745 N -52 0 0 23 52 0 h
.5762 g 4229 2723 N -52 0 0 22 52 0 h
.5761 g 4229 2701 N -52 0 0 22 52 0 h
.5759 g 4229 2679 N -52 0 0 22 52 0 h
.5756 g 4229 2656 N -52 0 0 23 52 0 h
.5753 g 4229 2634 N -52 0 0 22 52 0 h
.5749 g 4229 2612 N -52 0 0 22 52 0 h
.5745 g 4229 2589 N -52 0 0 23 52 0 h
.574 g 4229 2567 N -52 0 0 22 52 0 h
.5734 g 4229 2545 N -52 0 0 22 52 0 h
.5726 g 4229 2522 N -52 0 0 23 52 0 h
.5717 g 4229 2500 N -52 0 0 22 52 0 h
.5708 g 4229 2478 N -52 0 0 22 52 0 h
.5698 g 4229 2456 N -52 0 0 22 52 0 h
.5688 g 4229 2433 N -52 0 0 23 52 0 h
.5678 g 4229 2411 N -52 0 0 22 52 0 h
.5666 g 4229 2389 N -52 0 0 22 52 0 h
.5652 g 4229 2366 N -52 0 0 23 52 0 h
.5636 g 4229 2344 N -52 0 0 22 52 0 h
.5617 g 4229 2322 N -52 0 0 22 52 0 h
.5597 g 4229 2300 N -52 0 0 22 52 0 h
.5575 g 4229 2277 N -52 0 0 23 52 0 h
.5554 g 4229 2255 N -52 0 0 22 52 0 h
.5534 g 4229 2233 N -52 0 0 22 52 0 h
.5517 g 4229 2210 N -52 0 0 23 52 0 h
.55 g 4229 2188 N -52 0 0 22 52 0 h
.5484 g 4229 2166 N -52 0 0 22 52 0 h
.5467 g 4229 2143 N -52 0 0 23 52 0 h
.545 g 4229 2121 N -52 0 0 22 52 0 h
.5432 g 4229 2099 N -52 0 0 22 52 0 h
.5413 g 4229 2077 N -52 0 0 22 52 0 h
.5394 g 4229 2054 N -52 0 0 23 52 0 h
.5374 g 4229 2032 N -52 0 0 22 52 0 h
.5353 g 4229 2010 N -52 0 0 22 52 0 h
.5333 g 4229 1987 N -52 0 0 23 52 0 h
.5312 g 4229 1965 N -52 0 0 22 52 0 h
.5292 g 4229 1943 N -52 0 0 22 52 0 h
.5271 g 4229 1921 N -52 0 0 22 52 0 h
.525 g 4229 1898 N -52 0 0 23 52 0 h
.5227 g 4229 1876 N -52 0 0 22 52 0 h
.5202 g 4229 1854 N -52 0 0 22 52 0 h
.5174 g 4229 1831 N -52 0 0 23 52 0 h
.5144 g 4229 1809 N -52 0 0 22 52 0 h
.511 g 4229 1787 N -52 0 0 22 52 0 h
.5073 g 4229 1764 N -52 0 0 23 52 0 h
.5035 g 4229 1742 N -52 0 0 22 52 0 h
.4996 g 4229 1720 N -52 0 0 22 52 0 h
.4957 g 4229 1698 N -52 0 0 22 52 0 h
.4917 g 4229 1675 N -52 0 0 23 52 0 h
.4878 g 4229 1653 N -52 0 0 22 52 0 h
.4836 g 4229 1631 N -52 0 0 22 52 0 h
.4792 g 4229 1608 N -52 0 0 23 52 0 h
.4744 g 4229 1586 N -52 0 0 22 52 0 h
.4693 g 4229 1564 N -52 0 0 22 52 0 h
.4639 g 4229 1542 N -52 0 0 22 52 0 h
.4582 g 4229 1519 N -52 0 0 23 52 0 h
.4522 g 4229 1497 N -52 0 0 22 52 0 h
.4457 g 4229 1475 N -52 0 0 22 52 0 h
.4389 g 4229 1452 N -52 0 0 23 52 0 h
.4319 g 4229 1430 N -52 0 0 22 52 0 h
.4249 g 4229 1408 N -52 0 0 22 52 0 h
.4177 g 4229 1385 N -52 0 0 23 52 0 h
.4103 g 4229 1363 N -52 0 0 22 52 0 h
.4023 g 4229 1341 N -52 0 0 22 52 0 h
.3935 g 4229 1319 N -52 0 0 22 52 0 h
.3838 g 4229 1296 N -52 0 0 23 52 0 h
.3732 g 4229 1274 N -52 0 0 22 52 0 h
.3617 g 4229 1252 N -52 0 0 22 52 0 h
.3491 g 4229 1229 N -52 0 0 23 52 0 h
.3353 g 4229 1207 N -52 0 0 22 52 0 h
.3201 g 4229 1185 N -52 0 0 22 52 0 h
.3028 g 4229 1163 N -52 0 0 22 52 0 h
.2823 g 4229 1140 N -52 0 0 23 52 0 h
.2572 g 4229 1118 N -52 0 0 22 52 0 h
.226 g 4229 1096 N -52 0 0 22 52 0 h
.1873 g 4229 1073 N -52 0 0 23 52 0 h
.1393 g 4229 1051 N -52 0 0 22 52 0 h
.5662 g 4281 4150 N -53 0 0 22 53 0 h
.5667 g 4281 4128 N -53 0 0 22 53 0 h
.5672 g 4281 4105 N -53 0 0 23 53 0 h
.5676 g 4281 4083 N -53 0 0 22 53 0 h
.5681 g 4281 4061 N -53 0 0 22 53 0 h
.5685 g 4281 4038 N -53 0 0 23 53 0 h
.5689 g 4281 4016 N -53 0 0 22 53 0 h
.5694 g 4281 3994 N -53 0 0 22 53 0 h
.5699 g 4281 3972 N -53 0 0 22 53 0 h
.5705 g 4281 3949 N -53 0 0 23 53 0 h
.5711 g 4281 3927 N -53 0 0 22 53 0 h
.5717 g 4281 3905 N -53 0 0 22 53 0 h
.5724 g 4281 3882 N -53 0 0 23 53 0 h
.573 g 4281 3860 N -53 0 0 22 53 0 h
.5736 g 4281 3838 N -53 0 0 22 53 0 h
.5741 g 4281 3815 N -53 0 0 23 53 0 h
.5746 g 4281 3793 N -53 0 0 22 53 0 h
.5752 g 4281 3771 N -53 0 0 22 53 0 h
.5757 g 4281 3749 N -53 0 0 22 53 0 h
.5763 g 4281 3726 N -53 0 0 23 53 0 h
.5768 g 4281 3704 N -53 0 0 22 53 0 h
.5774 g 4281 3682 N -53 0 0 22 53 0 h
.5778 g 4281 3659 N -53 0 0 23 53 0 h
.5782 g 4281 3637 N -53 0 0 22 53 0 h
.5786 g 4281 3615 N -53 0 0 22 53 0 h
.579 g 4281 3593 N -53 0 0 22 53 0 h
.5794 g 4281 3570 N -53 0 0 23 53 0 h
.5799 g 4281 3548 N -53 0 0 22 53 0 h
.5804 g 4281 3526 N -53 0 0 22 53 0 h
.5809 g 4281 3503 N -53 0 0 23 53 0 h
.5813 g 4281 3481 N -53 0 0 22 53 0 h
.5816 g 4281 3459 N -53 0 0 22 53 0 h
.5819 g 4281 3436 N -53 0 0 23 53 0 h
.5821 g 4281 3414 N -53 0 0 22 53 0 h
.5823 g 4281 3392 N -53 0 0 22 53 0 h
.5825 g 4281 3370 N -53 0 0 22 53 0 h
.5827 g 4281 3347 N -53 0 0 23 53 0 h
.5829 g 4281 3325 N -53 0 0 22 53 0 h
.5831 g 4281 3303 N -53 0 0 22 53 0 h
.5832 g 4281 3280 N -53 0 0 23 53 0 h
.5832 g 4281 3258 N -53 0 0 22 53 0 h
.5832 g 4281 3236 N -53 0 0 22 53 0 h
.5831 g 4281 3214 N -53 0 0 22 53 0 h
.5829 g 4281 3191 N -53 0 0 23 53 0 h
.5826 g 4281 3169 N -53 0 0 22 53 0 h
.5823 g 4281 3147 N -53 0 0 22 53 0 h
.5818 g 4281 3124 N -53 0 0 23 53 0 h
.5814 g 4281 3102 N -53 0 0 22 53 0 h
.5808 g 4281 3080 N -53 0 0 22 53 0 h
.5802 g 4281 3057 N -53 0 0 23 53 0 h
.5797 g 4281 3035 N -53 0 0 22 53 0 h
.5792 g 4281 3013 N -53 0 0 22 53 0 h
.5787 g 4281 2991 N -53 0 0 22 53 0 h
.5783 g 4281 2968 N -53 0 0 23 53 0 h
.5779 g 4281 2946 N -53 0 0 22 53 0 h
.5774 g 4281 2924 N -53 0 0 22 53 0 h
.5769 g 4281 2901 N -53 0 0 23 53 0 h
.5765 g 4281 2879 N -53 0 0 22 53 0 h
.576 g 4281 2857 N -53 0 0 22 53 0 h
.5757 g 4281 2835 N -53 0 0 22 53 0 h
.5754 g 4281 2812 N -53 0 0 23 53 0 h
.5753 g 4281 2790 N -53 0 0 22 53 0 h
.5752 g 4281 2768 N -53 0 0 22 53 0 h
.5751 g 4281 2745 N -53 0 0 23 53 0 h
.575 g 4281 2723 N -53 0 0 22 53 0 h
.5748 g 4281 2701 N -53 0 0 22 53 0 h
.5746 g 4281 2679 N -53 0 0 22 53 0 h
.5743 g 4281 2656 N -53 0 0 23 53 0 h
.5739 g 4281 2634 N -53 0 0 22 53 0 h
.5735 g 4281 2612 N -53 0 0 22 53 0 h
.5731 g 4281 2589 N -53 0 0 23 53 0 h
.5725 g 4281 2567 N -53 0 0 22 53 0 h
.5719 g 4281 2545 N -53 0 0 22 53 0 h
.571 g 4281 2522 N -53 0 0 23 53 0 h
.5701 g 4281 2500 N -53 0 0 22 53 0 h
.5691 g 4281 2478 N -53 0 0 22 53 0 h
.5681 g 4281 2456 N -53 0 0 22 53 0 h
.5671 g 4281 2433 N -53 0 0 23 53 0 h
.566 g 4281 2411 N -53 0 0 22 53 0 h
.5648 g 4281 2389 N -53 0 0 22 53 0 h
.5634 g 4281 2366 N -53 0 0 23 53 0 h
.5617 g 4281 2344 N -53 0 0 22 53 0 h
.5599 g 4281 2322 N -53 0 0 22 53 0 h
.5578 g 4281 2300 N -53 0 0 22 53 0 h
.5556 g 4281 2277 N -53 0 0 23 53 0 h
.5535 g 4281 2255 N -53 0 0 22 53 0 h
.5515 g 4281 2233 N -53 0 0 22 53 0 h
.5497 g 4281 2210 N -53 0 0 23 53 0 h
.5481 g 4281 2188 N -53 0 0 22 53 0 h
.5464 g 4281 2166 N -53 0 0 22 53 0 h
.5448 g 4281 2143 N -53 0 0 23 53 0 h
.543 g 4281 2121 N -53 0 0 22 53 0 h
.5412 g 4281 2099 N -53 0 0 22 53 0 h
.5393 g 4281 2077 N -53 0 0 22 53 0 h
.5374 g 4281 2054 N -53 0 0 23 53 0 h
.5354 g 4281 2032 N -53 0 0 22 53 0 h
.5333 g 4281 2010 N -53 0 0 22 53 0 h
.5313 g 4281 1987 N -53 0 0 23 53 0 h
.5292 g 4281 1965 N -53 0 0 22 53 0 h
.5271 g 4281 1943 N -53 0 0 22 53 0 h
.5251 g 4281 1921 N -53 0 0 22 53 0 h
.5229 g 4281 1898 N -53 0 0 23 53 0 h
.5206 g 4281 1876 N -53 0 0 22 53 0 h
.518 g 4281 1854 N -53 0 0 22 53 0 h
.5152 g 4281 1831 N -53 0 0 23 53 0 h
.5121 g 4281 1809 N -53 0 0 22 53 0 h
.5087 g 4281 1787 N -53 0 0 22 53 0 h
.505 g 4281 1764 N -53 0 0 23 53 0 h
.5012 g 4281 1742 N -53 0 0 22 53 0 h
.4973 g 4281 1720 N -53 0 0 22 53 0 h
.4933 g 4281 1698 N -53 0 0 22 53 0 h
.4894 g 4281 1675 N -53 0 0 23 53 0 h
.4854 g 4281 1653 N -53 0 0 22 53 0 h
.4812 g 4281 1631 N -53 0 0 22 53 0 h
.4768 g 4281 1608 N -53 0 0 23 53 0 h
.472 g 4281 1586 N -53 0 0 22 53 0 h
.4668 g 4281 1564 N -53 0 0 22 53 0 h
.4614 g 4281 1542 N -53 0 0 22 53 0 h
.4557 g 4281 1519 N -53 0 0 23 53 0 h
.4496 g 4281 1497 N -53 0 0 22 53 0 h
.4432 g 4281 1475 N -53 0 0 22 53 0 h
.4363 g 4281 1452 N -53 0 0 23 53 0 h
.4293 g 4281 1430 N -53 0 0 22 53 0 h
.4222 g 4281 1408 N -53 0 0 22 53 0 h
.415 g 4281 1385 N -53 0 0 23 53 0 h
.4076 g 4281 1363 N -53 0 0 22 53 0 h
.3995 g 4281 1341 N -53 0 0 22 53 0 h
.3906 g 4281 1319 N -53 0 0 22 53 0 h
.3809 g 4281 1296 N -53 0 0 23 53 0 h
.3703 g 4281 1274 N -53 0 0 22 53 0 h
.3587 g 4281 1252 N -53 0 0 22 53 0 h
.3461 g 4281 1229 N -53 0 0 23 53 0 h
.3323 g 4281 1207 N -53 0 0 22 53 0 h
.317 g 4281 1185 N -53 0 0 22 53 0 h
.2996 g 4281 1163 N -53 0 0 22 53 0 h
.2791 g 4281 1140 N -53 0 0 23 53 0 h
.2539 g 4281 1118 N -53 0 0 22 53 0 h
.2227 g 4281 1096 N -53 0 0 22 53 0 h
.184 g 4281 1073 N -53 0 0 23 53 0 h
.1359 g 4281 1051 N -53 0 0 22 53 0 h
.5675 g 4334 4150 N -52 0 0 22 52 0 h
.568 g 4334 4128 N -52 0 0 22 52 0 h
.5684 g 4334 4105 N -52 0 0 23 52 0 h
.5689 g 4334 4083 N -52 0 0 22 52 0 h
.5693 g 4334 4061 N -52 0 0 22 52 0 h
.5697 g 4334 4038 N -52 0 0 23 52 0 h
.5701 g 4334 4016 N -52 0 0 22 52 0 h
.5705 g 4334 3994 N -52 0 0 22 52 0 h
.571 g 4334 3972 N -52 0 0 22 52 0 h
.5716 g 4334 3949 N -52 0 0 23 52 0 h
.5721 g 4334 3927 N -52 0 0 22 52 0 h
.5728 g 4334 3905 N -52 0 0 22 52 0 h
.5734 g 4334 3882 N -52 0 0 23 52 0 h
.574 g 4334 3860 N -52 0 0 22 52 0 h
.5745 g 4334 3838 N -52 0 0 22 52 0 h
.575 g 4334 3815 N -52 0 0 23 52 0 h
.5755 g 4334 3793 N -52 0 0 22 52 0 h
.576 g 4334 3771 N -52 0 0 22 52 0 h
.5766 g 4334 3749 N -52 0 0 22 52 0 h
.5771 g 4334 3726 N -52 0 0 23 52 0 h
.5776 g 4334 3704 N -52 0 0 22 52 0 h
.5781 g 4334 3682 N -52 0 0 22 52 0 h
.5785 g 4334 3659 N -52 0 0 23 52 0 h
.5789 g 4334 3637 N -52 0 0 22 52 0 h
.5792 g 4334 3615 N -52 0 0 22 52 0 h
.5796 g 4334 3593 N -52 0 0 22 52 0 h
.58 g 4334 3570 N -52 0 0 23 52 0 h
.5805 g 4334 3548 N -52 0 0 22 52 0 h
.5809 g 4334 3526 N -52 0 0 22 52 0 h
.5813 g 4334 3503 N -52 0 0 23 52 0 h
.5817 g 4334 3481 N -52 0 0 22 52 0 h
.582 g 4334 3459 N -52 0 0 22 52 0 h
.5822 g 4334 3436 N -52 0 0 23 52 0 h
.5823 g 4334 3414 N -52 0 0 22 52 0 h
.5825 g 4334 3392 N -52 0 0 22 52 0 h
.5827 g 4334 3370 N -52 0 0 22 52 0 h
.5828 g 4334 3347 N -52 0 0 23 52 0 h
.583 g 4334 3325 N -52 0 0 22 52 0 h
.5832 g 4334 3303 N -52 0 0 22 52 0 h
.5832 g 4334 3280 N -52 0 0 23 52 0 h
.5832 g 4334 3258 N -52 0 0 22 52 0 h
.5831 g 4334 3236 N -52 0 0 22 52 0 h
.5829 g 4334 3214 N -52 0 0 22 52 0 h
.5827 g 4334 3191 N -52 0 0 23 52 0 h
.5824 g 4334 3169 N -52 0 0 22 52 0 h
.582 g 4334 3147 N -52 0 0 22 52 0 h
.5816 g 4334 3124 N -52 0 0 23 52 0 h
.581 g 4334 3102 N -52 0 0 22 52 0 h
.5805 g 4334 3080 N -52 0 0 22 52 0 h
.5798 g 4334 3057 N -52 0 0 23 52 0 h
.5792 g 4334 3035 N -52 0 0 22 52 0 h
.5787 g 4334 3013 N -52 0 0 22 52 0 h
.5782 g 4334 2991 N -52 0 0 22 52 0 h
.5777 g 4334 2968 N -52 0 0 23 52 0 h
.5773 g 4334 2946 N -52 0 0 22 52 0 h
.5768 g 4334 2924 N -52 0 0 22 52 0 h
.5763 g 4334 2901 N -52 0 0 23 52 0 h
.5758 g 4334 2879 N -52 0 0 22 52 0 h
.5753 g 4334 2857 N -52 0 0 22 52 0 h
.5749 g 4334 2835 N -52 0 0 22 52 0 h
.5746 g 4334 2812 N -52 0 0 23 52 0 h
.5744 g 4334 2790 N -52 0 0 22 52 0 h
.5743 g 4334 2768 N -52 0 0 22 52 0 h
.5742 g 4334 2745 N -52 0 0 23 52 0 h
.5741 g 4334 2723 N -52 0 0 22 52 0 h
.5738 g 4334 2701 N -52 0 0 22 52 0 h
.5735 g 4334 2679 N -52 0 0 22 52 0 h
.5732 g 4334 2656 N -52 0 0 23 52 0 h
.5728 g 4334 2634 N -52 0 0 22 52 0 h
.5723 g 4334 2612 N -52 0 0 22 52 0 h
.5719 g 4334 2589 N -52 0 0 23 52 0 h
.5713 g 4334 2567 N -52 0 0 22 52 0 h
.5705 g 4334 2545 N -52 0 0 22 52 0 h
.5697 g 4334 2522 N -52 0 0 23 52 0 h
.5687 g 4334 2500 N -52 0 0 22 52 0 h
.5677 g 4334 2478 N -52 0 0 22 52 0 h
.5667 g 4334 2456 N -52 0 0 22 52 0 h
.5656 g 4334 2433 N -52 0 0 23 52 0 h
.5645 g 4334 2411 N -52 0 0 22 52 0 h
.5633 g 4334 2389 N -52 0 0 22 52 0 h
.5618 g 4334 2366 N -52 0 0 23 52 0 h
.5602 g 4334 2344 N -52 0 0 22 52 0 h
.5583 g 4334 2322 N -52 0 0 22 52 0 h
.5562 g 4334 2300 N -52 0 0 22 52 0 h
.554 g 4334 2277 N -52 0 0 23 52 0 h
.5519 g 4334 2255 N -52 0 0 22 52 0 h
.5499 g 4334 2233 N -52 0 0 22 52 0 h
.5481 g 4334 2210 N -52 0 0 23 52 0 h
.5464 g 4334 2188 N -52 0 0 22 52 0 h
.5447 g 4334 2166 N -52 0 0 22 52 0 h
.5431 g 4334 2143 N -52 0 0 23 52 0 h
.5413 g 4334 2121 N -52 0 0 22 52 0 h
.5395 g 4334 2099 N -52 0 0 22 52 0 h
.5376 g 4334 2077 N -52 0 0 22 52 0 h
.5356 g 4334 2054 N -52 0 0 23 52 0 h
.5336 g 4334 2032 N -52 0 0 22 52 0 h
.5316 g 4334 2010 N -52 0 0 22 52 0 h
.5295 g 4334 1987 N -52 0 0 23 52 0 h
.5274 g 4334 1965 N -52 0 0 22 52 0 h
.5253 g 4334 1943 N -52 0 0 22 52 0 h
.5232 g 4334 1921 N -52 0 0 22 52 0 h
.521 g 4334 1898 N -52 0 0 23 52 0 h
.5186 g 4334 1876 N -52 0 0 22 52 0 h
.5161 g 4334 1854 N -52 0 0 22 52 0 h
.5132 g 4334 1831 N -52 0 0 23 52 0 h
.5101 g 4334 1809 N -52 0 0 22 52 0 h
.5066 g 4334 1787 N -52 0 0 22 52 0 h
.5029 g 4334 1764 N -52 0 0 23 52 0 h
.4991 g 4334 1742 N -52 0 0 22 52 0 h
.4951 g 4334 1720 N -52 0 0 22 52 0 h
.4911 g 4334 1698 N -52 0 0 22 52 0 h
.4872 g 4334 1675 N -52 0 0 23 52 0 h
.4831 g 4334 1653 N -52 0 0 22 52 0 h
.4789 g 4334 1631 N -52 0 0 22 52 0 h
.4744 g 4334 1608 N -52 0 0 23 52 0 h
.4696 g 4334 1586 N -52 0 0 22 52 0 h
.4644 g 4334 1564 N -52 0 0 22 52 0 h
.459 g 4334 1542 N -52 0 0 22 52 0 h
.4532 g 4334 1519 N -52 0 0 23 52 0 h
.4471 g 4334 1497 N -52 0 0 22 52 0 h
.4406 g 4334 1475 N -52 0 0 22 52 0 h
.4337 g 4334 1452 N -52 0 0 23 52 0 h
.4267 g 4334 1430 N -52 0 0 22 52 0 h
.4196 g 4334 1408 N -52 0 0 22 52 0 h
.4124 g 4334 1385 N -52 0 0 23 52 0 h
.4049 g 4334 1363 N -52 0 0 22 52 0 h
.3968 g 4334 1341 N -52 0 0 22 52 0 h
.3879 g 4334 1319 N -52 0 0 22 52 0 h
.3781 g 4334 1296 N -52 0 0 23 52 0 h
.3674 g 4334 1274 N -52 0 0 22 52 0 h
.3558 g 4334 1252 N -52 0 0 22 52 0 h
.3432 g 4334 1229 N -52 0 0 23 52 0 h
.3293 g 4334 1207 N -52 0 0 22 52 0 h
.314 g 4334 1185 N -52 0 0 22 52 0 h
.2965 g 4334 1163 N -52 0 0 22 52 0 h
.2759 g 4334 1140 N -52 0 0 23 52 0 h
.2507 g 4334 1118 N -52 0 0 22 52 0 h
.2194 g 4334 1096 N -52 0 0 22 52 0 h
.1806 g 4334 1073 N -52 0 0 23 52 0 h
.1326 g 4334 1051 N -52 0 0 22 52 0 h
.5688 g 4386 4150 N -53 0 0 22 53 0 h
.5693 g 4386 4128 N -53 0 0 22 53 0 h
.5697 g 4386 4105 N -53 0 0 23 53 0 h
.5701 g 4386 4083 N -53 0 0 22 53 0 h
.5705 g 4386 4061 N -53 0 0 22 53 0 h
.5709 g 4386 4038 N -53 0 0 23 53 0 h
.5712 g 4386 4016 N -53 0 0 22 53 0 h
.5717 g 4386 3994 N -53 0 0 22 53 0 h
.5721 g 4386 3972 N -53 0 0 22 53 0 h
.5726 g 4386 3949 N -53 0 0 23 53 0 h
.5732 g 4386 3927 N -53 0 0 22 53 0 h
.5738 g 4386 3905 N -53 0 0 22 53 0 h
.5744 g 4386 3882 N -53 0 0 23 53 0 h
.5749 g 4386 3860 N -53 0 0 22 53 0 h
.5755 g 4386 3838 N -53 0 0 22 53 0 h
.5759 g 4386 3815 N -53 0 0 23 53 0 h
.5764 g 4386 3793 N -53 0 0 22 53 0 h
.5769 g 4386 3771 N -53 0 0 22 53 0 h
.5774 g 4386 3749 N -53 0 0 22 53 0 h
.5779 g 4386 3726 N -53 0 0 23 53 0 h
.5784 g 4386 3704 N -53 0 0 22 53 0 h
.5789 g 4386 3682 N -53 0 0 22 53 0 h
.5793 g 4386 3659 N -53 0 0 23 53 0 h
.5796 g 4386 3637 N -53 0 0 22 53 0 h
.5799 g 4386 3615 N -53 0 0 22 53 0 h
.5802 g 4386 3593 N -53 0 0 22 53 0 h
.5806 g 4386 3570 N -53 0 0 23 53 0 h
.581 g 4386 3548 N -53 0 0 22 53 0 h
.5814 g 4386 3526 N -53 0 0 22 53 0 h
.5818 g 4386 3503 N -53 0 0 23 53 0 h
.5821 g 4386 3481 N -53 0 0 22 53 0 h
.5824 g 4386 3459 N -53 0 0 22 53 0 h
.5825 g 4386 3436 N -53 0 0 23 53 0 h
.5827 g 4386 3414 N -53 0 0 22 53 0 h
.5828 g 4386 3392 N -53 0 0 22 53 0 h
.5829 g 4386 3370 N -53 0 0 22 53 0 h
.583 g 4386 3347 N -53 0 0 23 53 0 h
.5832 g 4386 3325 N -53 0 0 22 53 0 h
.5833 g 4386 3303 N -53 0 0 22 53 0 h
.5833 g 4386 3280 N -53 0 0 23 53 0 h
.5833 g 4386 3258 N -53 0 0 22 53 0 h
.5831 g 4386 3236 N -53 0 0 22 53 0 h
.5829 g 4386 3214 N -53 0 0 22 53 0 h
.5827 g 4386 3191 N -53 0 0 23 53 0 h
.5823 g 4386 3169 N -53 0 0 22 53 0 h
.5819 g 4386 3147 N -53 0 0 22 53 0 h
.5814 g 4386 3124 N -53 0 0 23 53 0 h
.5809 g 4386 3102 N -53 0 0 22 53 0 h
.5802 g 4386 3080 N -53 0 0 22 53 0 h
.5796 g 4386 3057 N -53 0 0 23 53 0 h
.579 g 4386 3035 N -53 0 0 22 53 0 h
.5784 g 4386 3013 N -53 0 0 22 53 0 h
.5778 g 4386 2991 N -53 0 0 22 53 0 h
.5773 g 4386 2968 N -53 0 0 23 53 0 h
.5768 g 4386 2946 N -53 0 0 22 53 0 h
.5763 g 4386 2924 N -53 0 0 22 53 0 h
.5758 g 4386 2901 N -53 0 0 23 53 0 h
.5752 g 4386 2879 N -53 0 0 22 53 0 h
.5748 g 4386 2857 N -53 0 0 22 53 0 h
.5744 g 4386 2835 N -53 0 0 22 53 0 h
.574 g 4386 2812 N -53 0 0 23 53 0 h
.5738 g 4386 2790 N -53 0 0 22 53 0 h
.5736 g 4386 2768 N -53 0 0 22 53 0 h
.5735 g 4386 2745 N -53 0 0 23 53 0 h
.5733 g 4386 2723 N -53 0 0 22 53 0 h
.573 g 4386 2701 N -53 0 0 22 53 0 h
.5727 g 4386 2679 N -53 0 0 22 53 0 h
.5723 g 4386 2656 N -53 0 0 23 53 0 h
.5718 g 4386 2634 N -53 0 0 22 53 0 h
.5714 g 4386 2612 N -53 0 0 22 53 0 h
.5708 g 4386 2589 N -53 0 0 23 53 0 h
.5702 g 4386 2567 N -53 0 0 22 53 0 h
.5695 g 4386 2545 N -53 0 0 22 53 0 h
.5685 g 4386 2522 N -53 0 0 23 53 0 h
.5675 g 4386 2500 N -53 0 0 22 53 0 h
.5665 g 4386 2478 N -53 0 0 22 53 0 h
.5655 g 4386 2456 N -53 0 0 22 53 0 h
.5644 g 4386 2433 N -53 0 0 23 53 0 h
.5633 g 4386 2411 N -53 0 0 22 53 0 h
.562 g 4386 2389 N -53 0 0 22 53 0 h
.5606 g 4386 2366 N -53 0 0 23 53 0 h
.5589 g 4386 2344 N -53 0 0 22 53 0 h
.557 g 4386 2322 N -53 0 0 22 53 0 h
.5549 g 4386 2300 N -53 0 0 22 53 0 h
.5527 g 4386 2277 N -53 0 0 23 53 0 h
.5505 g 4386 2255 N -53 0 0 22 53 0 h
.5485 g 4386 2233 N -53 0 0 22 53 0 h
.5467 g 4386 2210 N -53 0 0 23 53 0 h
.545 g 4386 2188 N -53 0 0 22 53 0 h
.5433 g 4386 2166 N -53 0 0 22 53 0 h
.5416 g 4386 2143 N -53 0 0 23 53 0 h
.5398 g 4386 2121 N -53 0 0 22 53 0 h
.538 g 4386 2099 N -53 0 0 22 53 0 h
.5361 g 4386 2077 N -53 0 0 22 53 0 h
.5341 g 4386 2054 N -53 0 0 23 53 0 h
.5321 g 4386 2032 N -53 0 0 22 53 0 h
.53 g 4386 2010 N -53 0 0 22 53 0 h
.5279 g 4386 1987 N -53 0 0 23 53 0 h
.5258 g 4386 1965 N -53 0 0 22 53 0 h
.5237 g 4386 1943 N -53 0 0 22 53 0 h
.5215 g 4386 1921 N -53 0 0 22 53 0 h
.5193 g 4386 1898 N -53 0 0 23 53 0 h
.5169 g 4386 1876 N -53 0 0 22 53 0 h
.5143 g 4386 1854 N -53 0 0 22 53 0 h
.5115 g 4386 1831 N -53 0 0 23 53 0 h
.5083 g 4386 1809 N -53 0 0 22 53 0 h
.5048 g 4386 1787 N -53 0 0 22 53 0 h
.5011 g 4386 1764 N -53 0 0 23 53 0 h
.4972 g 4386 1742 N -53 0 0 22 53 0 h
.4932 g 4386 1720 N -53 0 0 22 53 0 h
.4892 g 4386 1698 N -53 0 0 22 53 0 h
.4851 g 4386 1675 N -53 0 0 23 53 0 h
.4811 g 4386 1653 N -53 0 0 22 53 0 h
.4768 g 4386 1631 N -53 0 0 22 53 0 h
.4722 g 4386 1608 N -53 0 0 23 53 0 h
.4673 g 4386 1586 N -53 0 0 22 53 0 h
.4621 g 4386 1564 N -53 0 0 22 53 0 h
.4566 g 4386 1542 N -53 0 0 22 53 0 h
.4509 g 4386 1519 N -53 0 0 23 53 0 h
.4447 g 4386 1497 N -53 0 0 22 53 0 h
.4381 g 4386 1475 N -53 0 0 22 53 0 h
.4313 g 4386 1452 N -53 0 0 23 53 0 h
.4242 g 4386 1430 N -53 0 0 22 53 0 h
.417 g 4386 1408 N -53 0 0 22 53 0 h
.4098 g 4386 1385 N -53 0 0 23 53 0 h
.4023 g 4386 1363 N -53 0 0 22 53 0 h
.3942 g 4386 1341 N -53 0 0 22 53 0 h
.3853 g 4386 1319 N -53 0 0 22 53 0 h
.3755 g 4386 1296 N -53 0 0 23 53 0 h
.3648 g 4386 1274 N -53 0 0 22 53 0 h
.3531 g 4386 1252 N -53 0 0 22 53 0 h
.3404 g 4386 1229 N -53 0 0 23 53 0 h
.3266 g 4386 1207 N -53 0 0 22 53 0 h
.3112 g 4386 1185 N -53 0 0 22 53 0 h
.2937 g 4386 1163 N -53 0 0 22 53 0 h
.273 g 4386 1140 N -53 0 0 23 53 0 h
.2477 g 4386 1118 N -53 0 0 22 53 0 h
.2163 g 4386 1096 N -53 0 0 22 53 0 h
.1775 g 4386 1073 N -53 0 0 23 53 0 h
.1295 g 4386 1051 N -53 0 0 22 53 0 h
.5701 g 4439 4150 N -52 0 0 22 52 0 h
.5705 g 4439 4128 N -52 0 0 22 52 0 h
.5709 g 4439 4105 N -52 0 0 23 52 0 h
.5713 g 4439 4083 N -52 0 0 22 52 0 h
.5717 g 4439 4061 N -52 0 0 22 52 0 h
.572 g 4439 4038 N -52 0 0 23 52 0 h
.5724 g 4439 4016 N -52 0 0 22 52 0 h
.5728 g 4439 3994 N -52 0 0 22 52 0 h
.5732 g 4439 3972 N -52 0 0 22 52 0 h
.5737 g 4439 3949 N -52 0 0 23 52 0 h
.5742 g 4439 3927 N -52 0 0 22 52 0 h
.5748 g 4439 3905 N -52 0 0 22 52 0 h
.5754 g 4439 3882 N -52 0 0 23 52 0 h
.5759 g 4439 3860 N -52 0 0 22 52 0 h
.5764 g 4439 3838 N -52 0 0 22 52 0 h
.5768 g 4439 3815 N -52 0 0 23 52 0 h
.5773 g 4439 3793 N -52 0 0 22 52 0 h
.5777 g 4439 3771 N -52 0 0 22 52 0 h
.5782 g 4439 3749 N -52 0 0 22 52 0 h
.5787 g 4439 3726 N -52 0 0 23 52 0 h
.5792 g 4439 3704 N -52 0 0 22 52 0 h
.5796 g 4439 3682 N -52 0 0 22 52 0 h
.58 g 4439 3659 N -52 0 0 23 52 0 h
.5803 g 4439 3637 N -52 0 0 22 52 0 h
.5806 g 4439 3615 N -52 0 0 22 52 0 h
.5809 g 4439 3593 N -52 0 0 22 52 0 h
.5812 g 4439 3570 N -52 0 0 23 52 0 h
.5816 g 4439 3548 N -52 0 0 22 52 0 h
.582 g 4439 3526 N -52 0 0 22 52 0 h
.5823 g 4439 3503 N -52 0 0 23 52 0 h
.5826 g 4439 3481 N -52 0 0 22 52 0 h
.5828 g 4439 3459 N -52 0 0 22 52 0 h
.583 g 4439 3436 N -52 0 0 23 52 0 h
.583 g 4439 3414 N -52 0 0 22 52 0 h
.5831 g 4439 3392 N -52 0 0 22 52 0 h
.5832 g 4439 3370 N -52 0 0 22 52 0 h
.5833 g 4439 3347 N -52 0 0 23 52 0 h
.5834 g 4439 3325 N -52 0 0 22 52 0 h
.5835 g 4439 3303 N -52 0 0 22 52 0 h
.5835 g 4439 3280 N -52 0 0 23 52 0 h
.5834 g 4439 3258 N -52 0 0 22 52 0 h
.5832 g 4439 3236 N -52 0 0 22 52 0 h
.583 g 4439 3214 N -52 0 0 22 52 0 h
.5827 g 4439 3191 N -52 0 0 23 52 0 h
.5823 g 4439 3169 N -52 0 0 22 52 0 h
.5819 g 4439 3147 N -52 0 0 22 52 0 h
.5814 g 4439 3124 N -52 0 0 23 52 0 h
.5808 g 4439 3102 N -52 0 0 22 52 0 h
.5801 g 4439 3080 N -52 0 0 22 52 0 h
.5795 g 4439 3057 N -52 0 0 23 52 0 h
.5788 g 4439 3035 N -52 0 0 22 52 0 h
.5782 g 4439 3013 N -52 0 0 22 52 0 h
.5776 g 4439 2991 N -52 0 0 22 52 0 h
.5771 g 4439 2968 N -52 0 0 23 52 0 h
.5765 g 4439 2946 N -52 0 0 22 52 0 h
.576 g 4439 2924 N -52 0 0 22 52 0 h
.5754 g 4439 2901 N -52 0 0 23 52 0 h
.5749 g 4439 2879 N -52 0 0 22 52 0 h
.5744 g 4439 2857 N -52 0 0 22 52 0 h
.5739 g 4439 2835 N -52 0 0 22 52 0 h
.5736 g 4439 2812 N -52 0 0 23 52 0 h
.5733 g 4439 2790 N -52 0 0 22 52 0 h
.5731 g 4439 2768 N -52 0 0 22 52 0 h
.5729 g 4439 2745 N -52 0 0 23 52 0 h
.5727 g 4439 2723 N -52 0 0 22 52 0 h
.5724 g 4439 2701 N -52 0 0 22 52 0 h
.572 g 4439 2679 N -52 0 0 22 52 0 h
.5716 g 4439 2656 N -52 0 0 23 52 0 h
.5711 g 4439 2634 N -52 0 0 22 52 0 h
.5706 g 4439 2612 N -52 0 0 22 52 0 h
.57 g 4439 2589 N -52 0 0 23 52 0 h
.5694 g 4439 2567 N -52 0 0 22 52 0 h
.5686 g 4439 2545 N -52 0 0 22 52 0 h
.5676 g 4439 2522 N -52 0 0 23 52 0 h
.5666 g 4439 2500 N -52 0 0 22 52 0 h
.5656 g 4439 2478 N -52 0 0 22 52 0 h
.5645 g 4439 2456 N -52 0 0 22 52 0 h
.5634 g 4439 2433 N -52 0 0 23 52 0 h
.5623 g 4439 2411 N -52 0 0 22 52 0 h
.561 g 4439 2389 N -52 0 0 22 52 0 h
.5595 g 4439 2366 N -52 0 0 23 52 0 h
.5578 g 4439 2344 N -52 0 0 22 52 0 h
.5559 g 4439 2322 N -52 0 0 22 52 0 h
.5538 g 4439 2300 N -52 0 0 22 52 0 h
.5515 g 4439 2277 N -52 0 0 23 52 0 h
.5494 g 4439 2255 N -52 0 0 22 52 0 h
.5474 g 4439 2233 N -52 0 0 22 52 0 h
.5455 g 4439 2210 N -52 0 0 23 52 0 h
.5438 g 4439 2188 N -52 0 0 22 52 0 h
.5421 g 4439 2166 N -52 0 0 22 52 0 h
.5404 g 4439 2143 N -52 0 0 23 52 0 h
.5386 g 4439 2121 N -52 0 0 22 52 0 h
.5368 g 4439 2099 N -52 0 0 22 52 0 h
.5349 g 4439 2077 N -52 0 0 22 52 0 h
.5329 g 4439 2054 N -52 0 0 23 52 0 h
.5309 g 4439 2032 N -52 0 0 22 52 0 h
.5287 g 4439 2010 N -52 0 0 22 52 0 h
.5266 g 4439 1987 N -52 0 0 23 52 0 h
.5245 g 4439 1965 N -52 0 0 22 52 0 h
.5223 g 4439 1943 N -52 0 0 22 52 0 h
.5202 g 4439 1921 N -52 0 0 22 52 0 h
.518 g 4439 1898 N -52 0 0 23 52 0 h
.5155 g 4439 1876 N -52 0 0 22 52 0 h
.5129 g 4439 1854 N -52 0 0 22 52 0 h
.5101 g 4439 1831 N -52 0 0 23 52 0 h
.5069 g 4439 1809 N -52 0 0 22 52 0 h
.5034 g 4439 1787 N -52 0 0 22 52 0 h
.4996 g 4439 1764 N -52 0 0 23 52 0 h
.4957 g 4439 1742 N -52 0 0 22 52 0 h
.4917 g 4439 1720 N -52 0 0 22 52 0 h
.4876 g 4439 1698 N -52 0 0 22 52 0 h
.4835 g 4439 1675 N -52 0 0 23 52 0 h
.4794 g 4439 1653 N -52 0 0 22 52 0 h
.4751 g 4439 1631 N -52 0 0 22 52 0 h
.4704 g 4439 1608 N -52 0 0 23 52 0 h
.4654 g 4439 1586 N -52 0 0 22 52 0 h
.4602 g 4439 1564 N -52 0 0 22 52 0 h
.4547 g 4439 1542 N -52 0 0 22 52 0 h
.4488 g 4439 1519 N -52 0 0 23 52 0 h
.4426 g 4439 1497 N -52 0 0 22 52 0 h
.436 g 4439 1475 N -52 0 0 22 52 0 h
.4291 g 4439 1452 N -52 0 0 23 52 0 h
.422 g 4439 1430 N -52 0 0 22 52 0 h
.4148 g 4439 1408 N -52 0 0 22 52 0 h
.4076 g 4439 1385 N -52 0 0 23 52 0 h
.4001 g 4439 1363 N -52 0 0 22 52 0 h
.3919 g 4439 1341 N -52 0 0 22 52 0 h
.383 g 4439 1319 N -52 0 0 22 52 0 h
.3732 g 4439 1296 N -52 0 0 23 52 0 h
.3625 g 4439 1274 N -52 0 0 22 52 0 h
.3508 g 4439 1252 N -52 0 0 22 52 0 h
.3381 g 4439 1229 N -52 0 0 23 52 0 h
.3242 g 4439 1207 N -52 0 0 22 52 0 h
.3088 g 4439 1185 N -52 0 0 22 52 0 h
.2912 g 4439 1163 N -52 0 0 22 52 0 h
.2705 g 4439 1140 N -52 0 0 23 52 0 h
.2451 g 4439 1118 N -52 0 0 22 52 0 h
.2137 g 4439 1096 N -52 0 0 22 52 0 h
.1749 g 4439 1073 N -52 0 0 23 52 0 h
.1268 g 4439 1051 N -52 0 0 22 52 0 h
.5712 g 4491 4150 N -53 0 0 22 53 0 h
.5716 g 4491 4128 N -53 0 0 22 53 0 h
.572 g 4491 4105 N -53 0 0 23 53 0 h
.5724 g 4491 4083 N -53 0 0 22 53 0 h
.5727 g 4491 4061 N -53 0 0 22 53 0 h
.573 g 4491 4038 N -53 0 0 23 53 0 h
.5734 g 4491 4016 N -53 0 0 22 53 0 h
.5737 g 4491 3994 N -53 0 0 22 53 0 h
.5741 g 4491 3972 N -53 0 0 22 53 0 h
.5746 g 4491 3949 N -53 0 0 23 53 0 h
.5751 g 4491 3927 N -53 0 0 22 53 0 h
.5757 g 4491 3905 N -53 0 0 22 53 0 h
.5762 g 4491 3882 N -53 0 0 23 53 0 h
.5767 g 4491 3860 N -53 0 0 22 53 0 h
.5772 g 4491 3838 N -53 0 0 22 53 0 h
.5776 g 4491 3815 N -53 0 0 23 53 0 h
.578 g 4491 3793 N -53 0 0 22 53 0 h
.5785 g 4491 3771 N -53 0 0 22 53 0 h
.5789 g 4491 3749 N -53 0 0 22 53 0 h
.5794 g 4491 3726 N -53 0 0 23 53 0 h
.5798 g 4491 3704 N -53 0 0 22 53 0 h
.5803 g 4491 3682 N -53 0 0 22 53 0 h
.5806 g 4491 3659 N -53 0 0 23 53 0 h
.5809 g 4491 3637 N -53 0 0 22 53 0 h
.5812 g 4491 3615 N -53 0 0 22 53 0 h
.5814 g 4491 3593 N -53 0 0 22 53 0 h
.5817 g 4491 3570 N -53 0 0 23 53 0 h
.5821 g 4491 3548 N -53 0 0 22 53 0 h
.5824 g 4491 3526 N -53 0 0 22 53 0 h
.5828 g 4491 3503 N -53 0 0 23 53 0 h
.583 g 4491 3481 N -53 0 0 22 53 0 h
.5832 g 4491 3459 N -53 0 0 22 53 0 h
.5833 g 4491 3436 N -53 0 0 23 53 0 h
.5833 g 4491 3414 N -53 0 0 22 53 0 h
.5834 g 4491 3392 N -53 0 0 22 53 0 h
.5834 g 4491 3370 N -53 0 0 22 53 0 h
.5835 g 4491 3347 N -53 0 0 23 53 0 h
.5836 g 4491 3325 N -53 0 0 22 53 0 h
.5836 g 4491 3303 N -53 0 0 22 53 0 h
.5836 g 4491 3280 N -53 0 0 23 53 0 h
.5835 g 4491 3258 N -53 0 0 22 53 0 h
.5833 g 4491 3236 N -53 0 0 22 53 0 h
.583 g 4491 3214 N -53 0 0 22 53 0 h
.5827 g 4491 3191 N -53 0 0 23 53 0 h
.5823 g 4491 3169 N -53 0 0 22 53 0 h
.5818 g 4491 3147 N -53 0 0 22 53 0 h
.5813 g 4491 3124 N -53 0 0 23 53 0 h
.5807 g 4491 3102 N -53 0 0 22 53 0 h
.58 g 4491 3080 N -53 0 0 22 53 0 h
.5793 g 4491 3057 N -53 0 0 23 53 0 h
.5786 g 4491 3035 N -53 0 0 22 53 0 h
.578 g 4491 3013 N -53 0 0 22 53 0 h
.5774 g 4491 2991 N -53 0 0 22 53 0 h
.5768 g 4491 2968 N -53 0 0 23 53 0 h
.5762 g 4491 2946 N -53 0 0 22 53 0 h
.5757 g 4491 2924 N -53 0 0 22 53 0 h
.5751 g 4491 2901 N -53 0 0 23 53 0 h
.5745 g 4491 2879 N -53 0 0 22 53 0 h
.574 g 4491 2857 N -53 0 0 22 53 0 h
.5735 g 4491 2835 N -53 0 0 22 53 0 h
.5731 g 4491 2812 N -53 0 0 23 53 0 h
.5728 g 4491 2790 N -53 0 0 22 53 0 h
.5726 g 4491 2768 N -53 0 0 22 53 0 h
.5723 g 4491 2745 N -53 0 0 23 53 0 h
.5721 g 4491 2723 N -53 0 0 22 53 0 h
.5718 g 4491 2701 N -53 0 0 22 53 0 h
.5713 g 4491 2679 N -53 0 0 22 53 0 h
.5709 g 4491 2656 N -53 0 0 23 53 0 h
.5703 g 4491 2634 N -53 0 0 22 53 0 h
.5698 g 4491 2612 N -53 0 0 22 53 0 h
.5692 g 4491 2589 N -53 0 0 23 53 0 h
.5686 g 4491 2567 N -53 0 0 22 53 0 h
.5678 g 4491 2545 N -53 0 0 22 53 0 h
.5668 g 4491 2522 N -53 0 0 23 53 0 h
.5658 g 4491 2500 N -53 0 0 22 53 0 h
.5647 g 4491 2478 N -53 0 0 22 53 0 h
.5636 g 4491 2456 N -53 0 0 22 53 0 h
.5625 g 4491 2433 N -53 0 0 23 53 0 h
.5614 g 4491 2411 N -53 0 0 22 53 0 h
.5601 g 4491 2389 N -53 0 0 22 53 0 h
.5586 g 4491 2366 N -53 0 0 23 53 0 h
.5569 g 4491 2344 N -53 0 0 22 53 0 h
.5549 g 4491 2322 N -53 0 0 22 53 0 h
.5528 g 4491 2300 N -53 0 0 22 53 0 h
.5506 g 4491 2277 N -53 0 0 23 53 0 h
.5484 g 4491 2255 N -53 0 0 22 53 0 h
.5464 g 4491 2233 N -53 0 0 22 53 0 h
.5445 g 4491 2210 N -53 0 0 23 53 0 h
.5428 g 4491 2188 N -53 0 0 22 53 0 h
.5411 g 4491 2166 N -53 0 0 22 53 0 h
.5394 g 4491 2143 N -53 0 0 23 53 0 h
.5376 g 4491 2121 N -53 0 0 22 53 0 h
.5357 g 4491 2099 N -53 0 0 22 53 0 h
.5338 g 4491 2077 N -53 0 0 22 53 0 h
.5318 g 4491 2054 N -53 0 0 23 53 0 h
.5297 g 4491 2032 N -53 0 0 22 53 0 h
.5276 g 4491 2010 N -53 0 0 22 53 0 h
.5254 g 4491 1987 N -53 0 0 23 53 0 h
.5233 g 4491 1965 N -53 0 0 22 53 0 h
.5212 g 4491 1943 N -53 0 0 22 53 0 h
.519 g 4491 1921 N -53 0 0 22 53 0 h
.5167 g 4491 1898 N -53 0 0 23 53 0 h
.5143 g 4491 1876 N -53 0 0 22 53 0 h
.5117 g 4491 1854 N -53 0 0 22 53 0 h
.5088 g 4491 1831 N -53 0 0 23 53 0 h
.5057 g 4491 1809 N -53 0 0 22 53 0 h
.5022 g 4491 1787 N -53 0 0 22 53 0 h
.4984 g 4491 1764 N -53 0 0 23 53 0 h
.4944 g 4491 1742 N -53 0 0 22 53 0 h
.4904 g 4491 1720 N -53 0 0 22 53 0 h
.4863 g 4491 1698 N -53 0 0 22 53 0 h
.4821 g 4491 1675 N -53 0 0 23 53 0 h
.4779 g 4491 1653 N -53 0 0 22 53 0 h
.4736 g 4491 1631 N -53 0 0 22 53 0 h
.4689 g 4491 1608 N -53 0 0 23 53 0 h
.4638 g 4491 1586 N -53 0 0 22 53 0 h
.4585 g 4491 1564 N -53 0 0 22 53 0 h
.4529 g 4491 1542 N -53 0 0 22 53 0 h
.4471 g 4491 1519 N -53 0 0 23 53 0 h
.4408 g 4491 1497 N -53 0 0 22 53 0 h
.4341 g 4491 1475 N -53 0 0 22 53 0 h
.4272 g 4491 1452 N -53 0 0 23 53 0 h
.42 g 4491 1430 N -53 0 0 22 53 0 h
.4128 g 4491 1408 N -53 0 0 22 53 0 h
.4056 g 4491 1385 N -53 0 0 23 53 0 h
.398 g 4491 1363 N -53 0 0 22 53 0 h
.3899 g 4491 1341 N -53 0 0 22 53 0 h
.3809 g 4491 1319 N -53 0 0 22 53 0 h
.3711 g 4491 1296 N -53 0 0 23 53 0 h
.3604 g 4491 1274 N -53 0 0 22 53 0 h
.3487 g 4491 1252 N -53 0 0 22 53 0 h
.336 g 4491 1229 N -53 0 0 23 53 0 h
.3221 g 4491 1207 N -53 0 0 22 53 0 h
.3067 g 4491 1185 N -53 0 0 22 53 0 h
.2891 g 4491 1163 N -53 0 0 22 53 0 h
.2683 g 4491 1140 N -53 0 0 23 53 0 h
.2428 g 4491 1118 N -53 0 0 22 53 0 h
.2114 g 4491 1096 N -53 0 0 22 53 0 h
.1725 g 4491 1073 N -53 0 0 23 53 0 h
.1245 g 4491 1051 N -53 0 0 22 53 0 h
.572 g 4544 4150 N -52 0 0 22 52 0 h
.5724 g 4544 4128 N -52 0 0 22 52 0 h
.5728 g 4544 4105 N -52 0 0 23 52 0 h
.5732 g 4544 4083 N -52 0 0 22 52 0 h
.5735 g 4544 4061 N -52 0 0 22 52 0 h
.5738 g 4544 4038 N -52 0 0 23 52 0 h
.5741 g 4544 4016 N -52 0 0 22 52 0 h
.5745 g 4544 3994 N -52 0 0 22 52 0 h
.5749 g 4544 3972 N -52 0 0 22 52 0 h
.5753 g 4544 3949 N -52 0 0 23 52 0 h
.5758 g 4544 3927 N -52 0 0 22 52 0 h
.5763 g 4544 3905 N -52 0 0 22 52 0 h
.5768 g 4544 3882 N -52 0 0 23 52 0 h
.5773 g 4544 3860 N -52 0 0 22 52 0 h
.5778 g 4544 3838 N -52 0 0 22 52 0 h
.5782 g 4544 3815 N -52 0 0 23 52 0 h
.5786 g 4544 3793 N -52 0 0 22 52 0 h
.579 g 4544 3771 N -52 0 0 22 52 0 h
.5794 g 4544 3749 N -52 0 0 22 52 0 h
.5799 g 4544 3726 N -52 0 0 23 52 0 h
.5803 g 4544 3704 N -52 0 0 22 52 0 h
.5807 g 4544 3682 N -52 0 0 22 52 0 h
.581 g 4544 3659 N -52 0 0 23 52 0 h
.5813 g 4544 3637 N -52 0 0 22 52 0 h
.5815 g 4544 3615 N -52 0 0 22 52 0 h
.5818 g 4544 3593 N -52 0 0 22 52 0 h
.5821 g 4544 3570 N -52 0 0 23 52 0 h
.5824 g 4544 3548 N -52 0 0 22 52 0 h
.5827 g 4544 3526 N -52 0 0 22 52 0 h
.583 g 4544 3503 N -52 0 0 23 52 0 h
.5832 g 4544 3481 N -52 0 0 22 52 0 h
.5833 g 4544 3459 N -52 0 0 22 52 0 h
.5834 g 4544 3436 N -52 0 0 23 52 0 h
.5834 g 4544 3414 N -52 0 0 22 52 0 h
.5834 g 4544 3392 N -52 0 0 22 52 0 h
.5835 g 4544 3370 N -52 0 0 22 52 0 h
.5835 g 4544 3347 N -52 0 0 23 52 0 h
.5835 g 4544 3325 N -52 0 0 22 52 0 h
.5835 g 4544 3303 N -52 0 0 22 52 0 h
.5835 g 4544 3280 N -52 0 0 23 52 0 h
.5833 g 4544 3258 N -52 0 0 22 52 0 h
.5831 g 4544 3236 N -52 0 0 22 52 0 h
.5828 g 4544 3214 N -52 0 0 22 52 0 h
.5825 g 4544 3191 N -52 0 0 23 52 0 h
.582 g 4544 3169 N -52 0 0 22 52 0 h
.5816 g 4544 3147 N -52 0 0 22 52 0 h
.581 g 4544 3124 N -52 0 0 23 52 0 h
.5804 g 4544 3102 N -52 0 0 22 52 0 h
.5797 g 4544 3080 N -52 0 0 22 52 0 h
.5789 g 4544 3057 N -52 0 0 23 52 0 h
.5782 g 4544 3035 N -52 0 0 22 52 0 h
.5775 g 4544 3013 N -52 0 0 22 52 0 h
.5769 g 4544 2991 N -52 0 0 22 52 0 h
.5763 g 4544 2968 N -52 0 0 23 52 0 h
.5758 g 4544 2946 N -52 0 0 22 52 0 h
.5752 g 4544 2924 N -52 0 0 22 52 0 h
.5746 g 4544 2901 N -52 0 0 23 52 0 h
.574 g 4544 2879 N -52 0 0 22 52 0 h
.5734 g 4544 2857 N -52 0 0 22 52 0 h
.5729 g 4544 2835 N -52 0 0 22 52 0 h
.5725 g 4544 2812 N -52 0 0 23 52 0 h
.5722 g 4544 2790 N -52 0 0 22 52 0 h
.5719 g 4544 2768 N -52 0 0 22 52 0 h
.5717 g 4544 2745 N -52 0 0 23 52 0 h
.5714 g 4544 2723 N -52 0 0 22 52 0 h
.571 g 4544 2701 N -52 0 0 22 52 0 h
.5706 g 4544 2679 N -52 0 0 22 52 0 h
.57 g 4544 2656 N -52 0 0 23 52 0 h
.5695 g 4544 2634 N -52 0 0 22 52 0 h
.5689 g 4544 2612 N -52 0 0 22 52 0 h
.5683 g 4544 2589 N -52 0 0 23 52 0 h
.5677 g 4544 2567 N -52 0 0 22 52 0 h
.5668 g 4544 2545 N -52 0 0 22 52 0 h
.5659 g 4544 2522 N -52 0 0 23 52 0 h
.5648 g 4544 2500 N -52 0 0 22 52 0 h
.5637 g 4544 2478 N -52 0 0 22 52 0 h
.5627 g 4544 2456 N -52 0 0 22 52 0 h
.5616 g 4544 2433 N -52 0 0 23 52 0 h
.5604 g 4544 2411 N -52 0 0 22 52 0 h
.5591 g 4544 2389 N -52 0 0 22 52 0 h
.5576 g 4544 2366 N -52 0 0 23 52 0 h
.5559 g 4544 2344 N -52 0 0 22 52 0 h
.5539 g 4544 2322 N -52 0 0 22 52 0 h
.5518 g 4544 2300 N -52 0 0 22 52 0 h
.5495 g 4544 2277 N -52 0 0 23 52 0 h
.5473 g 4544 2255 N -52 0 0 22 52 0 h
.5453 g 4544 2233 N -52 0 0 22 52 0 h
.5435 g 4544 2210 N -52 0 0 23 52 0 h
.5417 g 4544 2188 N -52 0 0 22 52 0 h
.54 g 4544 2166 N -52 0 0 22 52 0 h
.5383 g 4544 2143 N -52 0 0 23 52 0 h
.5365 g 4544 2121 N -52 0 0 22 52 0 h
.5346 g 4544 2099 N -52 0 0 22 52 0 h
.5326 g 4544 2077 N -52 0 0 22 52 0 h
.5306 g 4544 2054 N -52 0 0 23 52 0 h
.5285 g 4544 2032 N -52 0 0 22 52 0 h
.5264 g 4544 2010 N -52 0 0 22 52 0 h
.5242 g 4544 1987 N -52 0 0 23 52 0 h
.522 g 4544 1965 N -52 0 0 22 52 0 h
.5199 g 4544 1943 N -52 0 0 22 52 0 h
.5177 g 4544 1921 N -52 0 0 22 52 0 h
.5155 g 4544 1898 N -52 0 0 23 52 0 h
.513 g 4544 1876 N -52 0 0 22 52 0 h
.5104 g 4544 1854 N -52 0 0 22 52 0 h
.5075 g 4544 1831 N -52 0 0 23 52 0 h
.5044 g 4544 1809 N -52 0 0 22 52 0 h
.5009 g 4544 1787 N -52 0 0 22 52 0 h
.4971 g 4544 1764 N -52 0 0 23 52 0 h
.4931 g 4544 1742 N -52 0 0 22 52 0 h
.489 g 4544 1720 N -52 0 0 22 52 0 h
.4849 g 4544 1698 N -52 0 0 22 52 0 h
.4807 g 4544 1675 N -52 0 0 23 52 0 h
.4765 g 4544 1653 N -52 0 0 22 52 0 h
.4721 g 4544 1631 N -52 0 0 22 52 0 h
.4673 g 4544 1608 N -52 0 0 23 52 0 h
.4622 g 4544 1586 N -52 0 0 22 52 0 h
.4569 g 4544 1564 N -52 0 0 22 52 0 h
.4512 g 4544 1542 N -52 0 0 22 52 0 h
.4453 g 4544 1519 N -52 0 0 23 52 0 h
.439 g 4544 1497 N -52 0 0 22 52 0 h
.4323 g 4544 1475 N -52 0 0 22 52 0 h
.4253 g 4544 1452 N -52 0 0 23 52 0 h
.4181 g 4544 1430 N -52 0 0 22 52 0 h
.4109 g 4544 1408 N -52 0 0 22 52 0 h
.4036 g 4544 1385 N -52 0 0 23 52 0 h
.396 g 4544 1363 N -52 0 0 22 52 0 h
.3879 g 4544 1341 N -52 0 0 22 52 0 h
.3789 g 4544 1319 N -52 0 0 22 52 0 h
.3691 g 4544 1296 N -52 0 0 23 52 0 h
.3584 g 4544 1274 N -52 0 0 22 52 0 h
.3467 g 4544 1252 N -52 0 0 22 52 0 h
.334 g 4544 1229 N -52 0 0 23 52 0 h
.3201 g 4544 1207 N -52 0 0 22 52 0 h
.3046 g 4544 1185 N -52 0 0 22 52 0 h
.287 g 4544 1163 N -52 0 0 22 52 0 h
.2661 g 4544 1140 N -52 0 0 23 52 0 h
.2407 g 4544 1118 N -52 0 0 22 52 0 h
.2092 g 4544 1096 N -52 0 0 22 52 0 h
.1704 g 4544 1073 N -52 0 0 23 52 0 h
.1224 g 4544 1051 N -52 0 0 22 52 0 h
.5728 g 4596 4150 N -53 0 0 22 53 0 h
.5732 g 4596 4128 N -53 0 0 22 53 0 h
.5735 g 4596 4105 N -53 0 0 23 53 0 h
.5739 g 4596 4083 N -53 0 0 22 53 0 h
.5742 g 4596 4061 N -53 0 0 22 53 0 h
.5745 g 4596 4038 N -53 0 0 23 53 0 h
.5748 g 4596 4016 N -53 0 0 22 53 0 h
.5751 g 4596 3994 N -53 0 0 22 53 0 h
.5755 g 4596 3972 N -53 0 0 22 53 0 h
.5759 g 4596 3949 N -53 0 0 23 53 0 h
.5764 g 4596 3927 N -53 0 0 22 53 0 h
.5769 g 4596 3905 N -53 0 0 22 53 0 h
.5774 g 4596 3882 N -53 0 0 23 53 0 h
.5779 g 4596 3860 N -53 0 0 22 53 0 h
.5783 g 4596 3838 N -53 0 0 22 53 0 h
.5787 g 4596 3815 N -53 0 0 23 53 0 h
.5791 g 4596 3793 N -53 0 0 22 53 0 h
.5795 g 4596 3771 N -53 0 0 22 53 0 h
.5799 g 4596 3749 N -53 0 0 22 53 0 h
.5803 g 4596 3726 N -53 0 0 23 53 0 h
.5807 g 4596 3704 N -53 0 0 22 53 0 h
.581 g 4596 3682 N -53 0 0 22 53 0 h
.5813 g 4596 3659 N -53 0 0 23 53 0 h
.5816 g 4596 3637 N -53 0 0 22 53 0 h
.5818 g 4596 3615 N -53 0 0 22 53 0 h
.582 g 4596 3593 N -53 0 0 22 53 0 h
.5822 g 4596 3570 N -53 0 0 23 53 0 h
.5825 g 4596 3548 N -53 0 0 22 53 0 h
.5828 g 4596 3526 N -53 0 0 22 53 0 h
.583 g 4596 3503 N -53 0 0 23 53 0 h
.5832 g 4596 3481 N -53 0 0 22 53 0 h
.5833 g 4596 3459 N -53 0 0 22 53 0 h
.5834 g 4596 3436 N -53 0 0 23 53 0 h
.5834 g 4596 3414 N -53 0 0 22 53 0 h
.5833 g 4596 3392 N -53 0 0 22 53 0 h
.5833 g 4596 3370 N -53 0 0 22 53 0 h
.5833 g 4596 3347 N -53 0 0 23 53 0 h
.5833 g 4596 3325 N -53 0 0 22 53 0 h
.5833 g 4596 3303 N -53 0 0 22 53 0 h
.5832 g 4596 3280 N -53 0 0 23 53 0 h
.583 g 4596 3258 N -53 0 0 22 53 0 h
.5827 g 4596 3236 N -53 0 0 22 53 0 h
.5824 g 4596 3214 N -53 0 0 22 53 0 h
.5821 g 4596 3191 N -53 0 0 23 53 0 h
.5816 g 4596 3169 N -53 0 0 22 53 0 h
.5811 g 4596 3147 N -53 0 0 22 53 0 h
.5805 g 4596 3124 N -53 0 0 23 53 0 h
.5799 g 4596 3102 N -53 0 0 22 53 0 h
.5792 g 4596 3080 N -53 0 0 22 53 0 h
.5784 g 4596 3057 N -53 0 0 23 53 0 h
.5777 g 4596 3035 N -53 0 0 22 53 0 h
.577 g 4596 3013 N -53 0 0 22 53 0 h
.5764 g 4596 2991 N -53 0 0 22 53 0 h
.5758 g 4596 2968 N -53 0 0 23 53 0 h
.5752 g 4596 2946 N -53 0 0 22 53 0 h
.5745 g 4596 2924 N -53 0 0 22 53 0 h
.5739 g 4596 2901 N -53 0 0 23 53 0 h
.5733 g 4596 2879 N -53 0 0 22 53 0 h
.5727 g 4596 2857 N -53 0 0 22 53 0 h
.5722 g 4596 2835 N -53 0 0 22 53 0 h
.5718 g 4596 2812 N -53 0 0 23 53 0 h
.5714 g 4596 2790 N -53 0 0 22 53 0 h
.5711 g 4596 2768 N -53 0 0 22 53 0 h
.5708 g 4596 2745 N -53 0 0 23 53 0 h
.5705 g 4596 2723 N -53 0 0 22 53 0 h
.5701 g 4596 2701 N -53 0 0 22 53 0 h
.5697 g 4596 2679 N -53 0 0 22 53 0 h
.5691 g 4596 2656 N -53 0 0 23 53 0 h
.5685 g 4596 2634 N -53 0 0 22 53 0 h
.5679 g 4596 2612 N -53 0 0 22 53 0 h
.5673 g 4596 2589 N -53 0 0 23 53 0 h
.5666 g 4596 2567 N -53 0 0 22 53 0 h
.5658 g 4596 2545 N -53 0 0 22 53 0 h
.5648 g 4596 2522 N -53 0 0 23 53 0 h
.5638 g 4596 2500 N -53 0 0 22 53 0 h
.5627 g 4596 2478 N -53 0 0 22 53 0 h
.5616 g 4596 2456 N -53 0 0 22 53 0 h
.5605 g 4596 2433 N -53 0 0 23 53 0 h
.5593 g 4596 2411 N -53 0 0 22 53 0 h
.558 g 4596 2389 N -53 0 0 22 53 0 h
.5565 g 4596 2366 N -53 0 0 23 53 0 h
.5548 g 4596 2344 N -53 0 0 22 53 0 h
.5528 g 4596 2322 N -53 0 0 22 53 0 h
.5507 g 4596 2300 N -53 0 0 22 53 0 h
.5484 g 4596 2277 N -53 0 0 23 53 0 h
.5462 g 4596 2255 N -53 0 0 22 53 0 h
.5442 g 4596 2233 N -53 0 0 22 53 0 h
.5423 g 4596 2210 N -53 0 0 23 53 0 h
.5405 g 4596 2188 N -53 0 0 22 53 0 h
.5388 g 4596 2166 N -53 0 0 22 53 0 h
.5371 g 4596 2143 N -53 0 0 23 53 0 h
.5352 g 4596 2121 N -53 0 0 22 53 0 h
.5333 g 4596 2099 N -53 0 0 22 53 0 h
.5313 g 4596 2077 N -53 0 0 22 53 0 h
.5293 g 4596 2054 N -53 0 0 23 53 0 h
.5272 g 4596 2032 N -53 0 0 22 53 0 h
.5251 g 4596 2010 N -53 0 0 22 53 0 h
.5229 g 4596 1987 N -53 0 0 23 53 0 h
.5207 g 4596 1965 N -53 0 0 22 53 0 h
.5186 g 4596 1943 N -53 0 0 22 53 0 h
.5164 g 4596 1921 N -53 0 0 22 53 0 h
.5141 g 4596 1898 N -53 0 0 23 53 0 h
.5117 g 4596 1876 N -53 0 0 22 53 0 h
.509 g 4596 1854 N -53 0 0 22 53 0 h
.5062 g 4596 1831 N -53 0 0 23 53 0 h
.503 g 4596 1809 N -53 0 0 22 53 0 h
.4995 g 4596 1787 N -53 0 0 22 53 0 h
.4957 g 4596 1764 N -53 0 0 23 53 0 h
.4917 g 4596 1742 N -53 0 0 22 53 0 h
.4876 g 4596 1720 N -53 0 0 22 53 0 h
.4834 g 4596 1698 N -53 0 0 22 53 0 h
.4792 g 4596 1675 N -53 0 0 23 53 0 h
.475 g 4596 1653 N -53 0 0 22 53 0 h
.4705 g 4596 1631 N -53 0 0 22 53 0 h
.4658 g 4596 1608 N -53 0 0 23 53 0 h
.4606 g 4596 1586 N -53 0 0 22 53 0 h
.4552 g 4596 1564 N -53 0 0 22 53 0 h
.4496 g 4596 1542 N -53 0 0 22 53 0 h
.4436 g 4596 1519 N -53 0 0 23 53 0 h
.4373 g 4596 1497 N -53 0 0 22 53 0 h
.4306 g 4596 1475 N -53 0 0 22 53 0 h
.4235 g 4596 1452 N -53 0 0 23 53 0 h
.4163 g 4596 1430 N -53 0 0 22 53 0 h
.4091 g 4596 1408 N -53 0 0 22 53 0 h
.4018 g 4596 1385 N -53 0 0 23 53 0 h
.3943 g 4596 1363 N -53 0 0 22 53 0 h
.3861 g 4596 1341 N -53 0 0 22 53 0 h
.3772 g 4596 1319 N -53 0 0 22 53 0 h
.3673 g 4596 1296 N -53 0 0 23 53 0 h
.3566 g 4596 1274 N -53 0 0 22 53 0 h
.3449 g 4596 1252 N -53 0 0 22 53 0 h
.3322 g 4596 1229 N -53 0 0 23 53 0 h
.3183 g 4596 1207 N -53 0 0 22 53 0 h
.3028 g 4596 1185 N -53 0 0 22 53 0 h
.2851 g 4596 1163 N -53 0 0 22 53 0 h
.2642 g 4596 1140 N -53 0 0 23 53 0 h
.2387 g 4596 1118 N -53 0 0 22 53 0 h
.2072 g 4596 1096 N -53 0 0 22 53 0 h
.1684 g 4596 1073 N -53 0 0 23 53 0 h
.1204 g 4596 1051 N -53 0 0 22 53 0 h
.5735 g 4649 4150 N -52 0 0 22 52 0 h
.5738 g 4649 4128 N -52 0 0 22 52 0 h
.5742 g 4649 4105 N -52 0 0 23 52 0 h
.5745 g 4649 4083 N -52 0 0 22 52 0 h
.5748 g 4649 4061 N -52 0 0 22 52 0 h
.5751 g 4649 4038 N -52 0 0 23 52 0 h
.5754 g 4649 4016 N -52 0 0 22 52 0 h
.5757 g 4649 3994 N -52 0 0 22 52 0 h
.576 g 4649 3972 N -52 0 0 22 52 0 h
.5765 g 4649 3949 N -52 0 0 23 52 0 h
.5769 g 4649 3927 N -52 0 0 22 52 0 h
.5774 g 4649 3905 N -52 0 0 22 52 0 h
.5778 g 4649 3882 N -52 0 0 23 52 0 h
.5783 g 4649 3860 N -52 0 0 22 52 0 h
.5787 g 4649 3838 N -52 0 0 22 52 0 h
.5791 g 4649 3815 N -52 0 0 23 52 0 h
.5794 g 4649 3793 N -52 0 0 22 52 0 h
.5798 g 4649 3771 N -52 0 0 22 52 0 h
.5802 g 4649 3749 N -52 0 0 22 52 0 h
.5806 g 4649 3726 N -52 0 0 23 52 0 h
.5809 g 4649 3704 N -52 0 0 22 52 0 h
.5813 g 4649 3682 N -52 0 0 22 52 0 h
.5815 g 4649 3659 N -52 0 0 23 52 0 h
.5817 g 4649 3637 N -52 0 0 22 52 0 h
.5819 g 4649 3615 N -52 0 0 22 52 0 h
.5821 g 4649 3593 N -52 0 0 22 52 0 h
.5823 g 4649 3570 N -52 0 0 23 52 0 h
.5825 g 4649 3548 N -52 0 0 22 52 0 h
.5828 g 4649 3526 N -52 0 0 22 52 0 h
.583 g 4649 3503 N -52 0 0 23 52 0 h
.5831 g 4649 3481 N -52 0 0 22 52 0 h
.5832 g 4649 3459 N -52 0 0 22 52 0 h
.5832 g 4649 3436 N -52 0 0 23 52 0 h
.5831 g 4649 3414 N -52 0 0 22 52 0 h
.5831 g 4649 3392 N -52 0 0 22 52 0 h
.583 g 4649 3370 N -52 0 0 22 52 0 h
.583 g 4649 3347 N -52 0 0 23 52 0 h
.5829 g 4649 3325 N -52 0 0 22 52 0 h
.5829 g 4649 3303 N -52 0 0 22 52 0 h
.5827 g 4649 3280 N -52 0 0 23 52 0 h
.5825 g 4649 3258 N -52 0 0 22 52 0 h
.5823 g 4649 3236 N -52 0 0 22 52 0 h
.5819 g 4649 3214 N -52 0 0 22 52 0 h
.5815 g 4649 3191 N -52 0 0 23 52 0 h
.5811 g 4649 3169 N -52 0 0 22 52 0 h
.5806 g 4649 3147 N -52 0 0 22 52 0 h
.58 g 4649 3124 N -52 0 0 23 52 0 h
.5793 g 4649 3102 N -52 0 0 22 52 0 h
.5786 g 4649 3080 N -52 0 0 22 52 0 h
.5778 g 4649 3057 N -52 0 0 23 52 0 h
.577 g 4649 3035 N -52 0 0 22 52 0 h
.5763 g 4649 3013 N -52 0 0 22 52 0 h
.5757 g 4649 2991 N -52 0 0 22 52 0 h
.5751 g 4649 2968 N -52 0 0 23 52 0 h
.5745 g 4649 2946 N -52 0 0 22 52 0 h
.5738 g 4649 2924 N -52 0 0 22 52 0 h
.5732 g 4649 2901 N -52 0 0 23 52 0 h
.5725 g 4649 2879 N -52 0 0 22 52 0 h
.572 g 4649 2857 N -52 0 0 22 52 0 h
.5714 g 4649 2835 N -52 0 0 22 52 0 h
.571 g 4649 2812 N -52 0 0 23 52 0 h
.5706 g 4649 2790 N -52 0 0 22 52 0 h
.5703 g 4649 2768 N -52 0 0 22 52 0 h
.57 g 4649 2745 N -52 0 0 23 52 0 h
.5696 g 4649 2723 N -52 0 0 22 52 0 h
.5692 g 4649 2701 N -52 0 0 22 52 0 h
.5687 g 4649 2679 N -52 0 0 22 52 0 h
.5681 g 4649 2656 N -52 0 0 23 52 0 h
.5675 g 4649 2634 N -52 0 0 22 52 0 h
.5669 g 4649 2612 N -52 0 0 22 52 0 h
.5663 g 4649 2589 N -52 0 0 23 52 0 h
.5655 g 4649 2567 N -52 0 0 22 52 0 h
.5647 g 4649 2545 N -52 0 0 22 52 0 h
.5637 g 4649 2522 N -52 0 0 23 52 0 h
.5626 g 4649 2500 N -52 0 0 22 52 0 h
.5616 g 4649 2478 N -52 0 0 22 52 0 h
.5605 g 4649 2456 N -52 0 0 22 52 0 h
.5594 g 4649 2433 N -52 0 0 23 52 0 h
.5582 g 4649 2411 N -52 0 0 22 52 0 h
.5568 g 4649 2389 N -52 0 0 22 52 0 h
.5553 g 4649 2366 N -52 0 0 23 52 0 h
.5536 g 4649 2344 N -52 0 0 22 52 0 h
.5516 g 4649 2322 N -52 0 0 22 52 0 h
.5495 g 4649 2300 N -52 0 0 22 52 0 h
.5472 g 4649 2277 N -52 0 0 23 52 0 h
.545 g 4649 2255 N -52 0 0 22 52 0 h
.5429 g 4649 2233 N -52 0 0 22 52 0 h
.541 g 4649 2210 N -52 0 0 23 52 0 h
.5393 g 4649 2188 N -52 0 0 22 52 0 h
.5375 g 4649 2166 N -52 0 0 22 52 0 h
.5358 g 4649 2143 N -52 0 0 23 52 0 h
.5339 g 4649 2121 N -52 0 0 22 52 0 h
.532 g 4649 2099 N -52 0 0 22 52 0 h
.53 g 4649 2077 N -52 0 0 22 52 0 h
.528 g 4649 2054 N -52 0 0 23 52 0 h
.5259 g 4649 2032 N -52 0 0 22 52 0 h
.5238 g 4649 2010 N -52 0 0 22 52 0 h
.5216 g 4649 1987 N -52 0 0 23 52 0 h
.5194 g 4649 1965 N -52 0 0 22 52 0 h
.5172 g 4649 1943 N -52 0 0 22 52 0 h
.515 g 4649 1921 N -52 0 0 22 52 0 h
.5127 g 4649 1898 N -52 0 0 23 52 0 h
.5103 g 4649 1876 N -52 0 0 22 52 0 h
.5076 g 4649 1854 N -52 0 0 22 52 0 h
.5047 g 4649 1831 N -52 0 0 23 52 0 h
.5016 g 4649 1809 N -52 0 0 22 52 0 h
.498 g 4649 1787 N -52 0 0 22 52 0 h
.4942 g 4649 1764 N -52 0 0 23 52 0 h
.4902 g 4649 1742 N -52 0 0 22 52 0 h
.4861 g 4649 1720 N -52 0 0 22 52 0 h
.482 g 4649 1698 N -52 0 0 22 52 0 h
.4778 g 4649 1675 N -52 0 0 23 52 0 h
.4735 g 4649 1653 N -52 0 0 22 52 0 h
.469 g 4649 1631 N -52 0 0 22 52 0 h
.4642 g 4649 1608 N -52 0 0 23 52 0 h
.4591 g 4649 1586 N -52 0 0 22 52 0 h
.4537 g 4649 1564 N -52 0 0 22 52 0 h
.448 g 4649 1542 N -52 0 0 22 52 0 h
.442 g 4649 1519 N -52 0 0 23 52 0 h
.4356 g 4649 1497 N -52 0 0 22 52 0 h
.4289 g 4649 1475 N -52 0 0 22 52 0 h
.4219 g 4649 1452 N -52 0 0 23 52 0 h
.4147 g 4649 1430 N -52 0 0 22 52 0 h
.4075 g 4649 1408 N -52 0 0 22 52 0 h
.4002 g 4649 1385 N -52 0 0 23 52 0 h
.3926 g 4649 1363 N -52 0 0 22 52 0 h
.3845 g 4649 1341 N -52 0 0 22 52 0 h
.3755 g 4649 1319 N -52 0 0 22 52 0 h
.3657 g 4649 1296 N -52 0 0 23 52 0 h
.3549 g 4649 1274 N -52 0 0 22 52 0 h
.3432 g 4649 1252 N -52 0 0 22 52 0 h
.3305 g 4649 1229 N -52 0 0 23 52 0 h
.3166 g 4649 1207 N -52 0 0 22 52 0 h
.301 g 4649 1185 N -52 0 0 22 52 0 h
.2833 g 4649 1163 N -52 0 0 22 52 0 h
.2624 g 4649 1140 N -52 0 0 23 52 0 h
.2369 g 4649 1118 N -52 0 0 22 52 0 h
.2054 g 4649 1096 N -52 0 0 22 52 0 h
.1666 g 4649 1073 N -52 0 0 23 52 0 h
.1186 g 4649 1051 N -52 0 0 22 52 0 h
.5738 g 4701 4150 N -53 0 0 22 53 0 h
.5741 g 4701 4128 N -53 0 0 22 53 0 h
.5745 g 4701 4105 N -53 0 0 23 53 0 h
.5748 g 4701 4083 N -53 0 0 22 53 0 h
.575 g 4701 4061 N -53 0 0 22 53 0 h
.5753 g 4701 4038 N -53 0 0 23 53 0 h
.5756 g 4701 4016 N -53 0 0 22 53 0 h
.5758 g 4701 3994 N -53 0 0 22 53 0 h
.5762 g 4701 3972 N -53 0 0 22 53 0 h
.5766 g 4701 3949 N -53 0 0 23 53 0 h
.577 g 4701 3927 N -53 0 0 22 53 0 h
.5775 g 4701 3905 N -53 0 0 22 53 0 h
.5779 g 4701 3882 N -53 0 0 23 53 0 h
.5783 g 4701 3860 N -53 0 0 22 53 0 h
.5787 g 4701 3838 N -53 0 0 22 53 0 h
.5791 g 4701 3815 N -53 0 0 23 53 0 h
.5794 g 4701 3793 N -53 0 0 22 53 0 h
.5798 g 4701 3771 N -53 0 0 22 53 0 h
.5801 g 4701 3749 N -53 0 0 22 53 0 h
.5805 g 4701 3726 N -53 0 0 23 53 0 h
.5808 g 4701 3704 N -53 0 0 22 53 0 h
.5811 g 4701 3682 N -53 0 0 22 53 0 h
.5814 g 4701 3659 N -53 0 0 23 53 0 h
.5815 g 4701 3637 N -53 0 0 22 53 0 h
.5817 g 4701 3615 N -53 0 0 22 53 0 h
.5818 g 4701 3593 N -53 0 0 22 53 0 h
.582 g 4701 3570 N -53 0 0 23 53 0 h
.5822 g 4701 3548 N -53 0 0 22 53 0 h
.5824 g 4701 3526 N -53 0 0 22 53 0 h
.5825 g 4701 3503 N -53 0 0 23 53 0 h
.5827 g 4701 3481 N -53 0 0 22 53 0 h
.5827 g 4701 3459 N -53 0 0 22 53 0 h
.5827 g 4701 3436 N -53 0 0 23 53 0 h
.5826 g 4701 3414 N -53 0 0 22 53 0 h
.5825 g 4701 3392 N -53 0 0 22 53 0 h
.5824 g 4701 3370 N -53 0 0 22 53 0 h
.5823 g 4701 3347 N -53 0 0 23 53 0 h
.5823 g 4701 3325 N -53 0 0 22 53 0 h
.5822 g 4701 3303 N -53 0 0 22 53 0 h
.582 g 4701 3280 N -53 0 0 23 53 0 h
.5818 g 4701 3258 N -53 0 0 22 53 0 h
.5815 g 4701 3236 N -53 0 0 22 53 0 h
.5811 g 4701 3214 N -53 0 0 22 53 0 h
.5807 g 4701 3191 N -53 0 0 23 53 0 h
.5802 g 4701 3169 N -53 0 0 22 53 0 h
.5797 g 4701 3147 N -53 0 0 22 53 0 h
.5791 g 4701 3124 N -53 0 0 23 53 0 h
.5784 g 4701 3102 N -53 0 0 22 53 0 h
.5776 g 4701 3080 N -53 0 0 22 53 0 h
.5769 g 4701 3057 N -53 0 0 23 53 0 h
.5761 g 4701 3035 N -53 0 0 22 53 0 h
.5754 g 4701 3013 N -53 0 0 22 53 0 h
.5747 g 4701 2991 N -53 0 0 22 53 0 h
.5741 g 4701 2968 N -53 0 0 23 53 0 h
.5734 g 4701 2946 N -53 0 0 22 53 0 h
.5728 g 4701 2924 N -53 0 0 22 53 0 h
.5721 g 4701 2901 N -53 0 0 23 53 0 h
.5715 g 4701 2879 N -53 0 0 22 53 0 h
.5709 g 4701 2857 N -53 0 0 22 53 0 h
.5703 g 4701 2835 N -53 0 0 22 53 0 h
.5698 g 4701 2812 N -53 0 0 23 53 0 h
.5695 g 4701 2790 N -53 0 0 22 53 0 h
.5691 g 4701 2768 N -53 0 0 22 53 0 h
.5688 g 4701 2745 N -53 0 0 23 53 0 h
.5684 g 4701 2723 N -53 0 0 22 53 0 h
.568 g 4701 2701 N -53 0 0 22 53 0 h
.5674 g 4701 2679 N -53 0 0 22 53 0 h
.5668 g 4701 2656 N -53 0 0 23 53 0 h
.5662 g 4701 2634 N -53 0 0 22 53 0 h
.5656 g 4701 2612 N -53 0 0 22 53 0 h
.5649 g 4701 2589 N -53 0 0 23 53 0 h
.5642 g 4701 2567 N -53 0 0 22 53 0 h
.5633 g 4701 2545 N -53 0 0 22 53 0 h
.5623 g 4701 2522 N -53 0 0 23 53 0 h
.5612 g 4701 2500 N -53 0 0 22 53 0 h
.5601 g 4701 2478 N -53 0 0 22 53 0 h
.559 g 4701 2456 N -53 0 0 22 53 0 h
.5579 g 4701 2433 N -53 0 0 23 53 0 h
.5567 g 4701 2411 N -53 0 0 22 53 0 h
.5554 g 4701 2389 N -53 0 0 22 53 0 h
.5538 g 4701 2366 N -53 0 0 23 53 0 h
.5521 g 4701 2344 N -53 0 0 22 53 0 h
.5501 g 4701 2322 N -53 0 0 22 53 0 h
.5479 g 4701 2300 N -53 0 0 22 53 0 h
.5457 g 4701 2277 N -53 0 0 23 53 0 h
.5434 g 4701 2255 N -53 0 0 22 53 0 h
.5413 g 4701 2233 N -53 0 0 22 53 0 h
.5394 g 4701 2210 N -53 0 0 23 53 0 h
.5377 g 4701 2188 N -53 0 0 22 53 0 h
.5359 g 4701 2166 N -53 0 0 22 53 0 h
.5341 g 4701 2143 N -53 0 0 23 53 0 h
.5323 g 4701 2121 N -53 0 0 22 53 0 h
.5304 g 4701 2099 N -53 0 0 22 53 0 h
.5284 g 4701 2077 N -53 0 0 22 53 0 h
.5264 g 4701 2054 N -53 0 0 23 53 0 h
.5243 g 4701 2032 N -53 0 0 22 53 0 h
.5221 g 4701 2010 N -53 0 0 22 53 0 h
.5199 g 4701 1987 N -53 0 0 23 53 0 h
.5177 g 4701 1965 N -53 0 0 22 53 0 h
.5155 g 4701 1943 N -53 0 0 22 53 0 h
.5133 g 4701 1921 N -53 0 0 22 53 0 h
.511 g 4701 1898 N -53 0 0 23 53 0 h
.5086 g 4701 1876 N -53 0 0 22 53 0 h
.506 g 4701 1854 N -53 0 0 22 53 0 h
.5031 g 4701 1831 N -53 0 0 23 53 0 h
.4999 g 4701 1809 N -53 0 0 22 53 0 h
.4964 g 4701 1787 N -53 0 0 22 53 0 h
.4926 g 4701 1764 N -53 0 0 23 53 0 h
.4886 g 4701 1742 N -53 0 0 22 53 0 h
.4844 g 4701 1720 N -53 0 0 22 53 0 h
.4803 g 4701 1698 N -53 0 0 22 53 0 h
.476 g 4701 1675 N -53 0 0 23 53 0 h
.4717 g 4701 1653 N -53 0 0 22 53 0 h
.4673 g 4701 1631 N -53 0 0 22 53 0 h
.4625 g 4701 1608 N -53 0 0 23 53 0 h
.4573 g 4701 1586 N -53 0 0 22 53 0 h
.4518 g 4701 1564 N -53 0 0 22 53 0 h
.4461 g 4701 1542 N -53 0 0 22 53 0 h
.4401 g 4701 1519 N -53 0 0 23 53 0 h
.4337 g 4701 1497 N -53 0 0 22 53 0 h
.427 g 4701 1475 N -53 0 0 22 53 0 h
.4199 g 4701 1452 N -53 0 0 23 53 0 h
.4128 g 4701 1430 N -53 0 0 22 53 0 h
.4055 g 4701 1408 N -53 0 0 22 53 0 h
.3983 g 4701 1385 N -53 0 0 23 53 0 h
.3907 g 4701 1363 N -53 0 0 22 53 0 h
.3826 g 4701 1341 N -53 0 0 22 53 0 h
.3736 g 4701 1319 N -53 0 0 22 53 0 h
.3637 g 4701 1296 N -53 0 0 23 53 0 h
.3529 g 4701 1274 N -53 0 0 22 53 0 h
.3412 g 4701 1252 N -53 0 0 22 53 0 h
.3285 g 4701 1229 N -53 0 0 23 53 0 h
.3145 g 4701 1207 N -53 0 0 22 53 0 h
.299 g 4701 1185 N -53 0 0 22 53 0 h
.2813 g 4701 1163 N -53 0 0 22 53 0 h
.2603 g 4701 1140 N -53 0 0 23 53 0 h
.2348 g 4701 1118 N -53 0 0 22 53 0 h
.2033 g 4701 1096 N -53 0 0 22 53 0 h
.1645 g 4701 1073 N -53 0 0 23 53 0 h
.1165 g 4701 1051 N -53 0 0 22 53 0 h
.5737 g 4754 4150 N -52 0 0 22 52 0 h
.574 g 4754 4128 N -52 0 0 22 52 0 h
.5743 g 4754 4105 N -52 0 0 23 52 0 h
.5745 g 4754 4083 N -52 0 0 22 52 0 h
.5748 g 4754 4061 N -52 0 0 22 52 0 h
.575 g 4754 4038 N -52 0 0 23 52 0 h
.5753 g 4754 4016 N -52 0 0 22 52 0 h
.5756 g 4754 3994 N -52 0 0 22 52 0 h
.5759 g 4754 3972 N -52 0 0 22 52 0 h
.5762 g 4754 3949 N -52 0 0 23 52 0 h
.5766 g 4754 3927 N -52 0 0 22 52 0 h
.5771 g 4754 3905 N -52 0 0 22 52 0 h
.5775 g 4754 3882 N -52 0 0 23 52 0 h
.5779 g 4754 3860 N -52 0 0 22 52 0 h
.5782 g 4754 3838 N -52 0 0 22 52 0 h
.5786 g 4754 3815 N -52 0 0 23 52 0 h
.5789 g 4754 3793 N -52 0 0 22 52 0 h
.5792 g 4754 3771 N -52 0 0 22 52 0 h
.5796 g 4754 3749 N -52 0 0 22 52 0 h
.5799 g 4754 3726 N -52 0 0 23 52 0 h
.5802 g 4754 3704 N -52 0 0 22 52 0 h
.5805 g 4754 3682 N -52 0 0 22 52 0 h
.5807 g 4754 3659 N -52 0 0 23 52 0 h
.5808 g 4754 3637 N -52 0 0 22 52 0 h
.5809 g 4754 3615 N -52 0 0 22 52 0 h
.581 g 4754 3593 N -52 0 0 22 52 0 h
.5812 g 4754 3570 N -52 0 0 23 52 0 h
.5813 g 4754 3548 N -52 0 0 22 52 0 h
.5815 g 4754 3526 N -52 0 0 22 52 0 h
.5816 g 4754 3503 N -52 0 0 23 52 0 h
.5817 g 4754 3481 N -52 0 0 22 52 0 h
.5818 g 4754 3459 N -52 0 0 22 52 0 h
.5817 g 4754 3436 N -52 0 0 23 52 0 h
.5816 g 4754 3414 N -52 0 0 22 52 0 h
.5814 g 4754 3392 N -52 0 0 22 52 0 h
.5813 g 4754 3370 N -52 0 0 22 52 0 h
.5812 g 4754 3347 N -52 0 0 23 52 0 h
.5811 g 4754 3325 N -52 0 0 22 52 0 h
.581 g 4754 3303 N -52 0 0 22 52 0 h
.5808 g 4754 3280 N -52 0 0 23 52 0 h
.5805 g 4754 3258 N -52 0 0 22 52 0 h
.5802 g 4754 3236 N -52 0 0 22 52 0 h
.5798 g 4754 3214 N -52 0 0 22 52 0 h
.5794 g 4754 3191 N -52 0 0 23 52 0 h
.5789 g 4754 3169 N -52 0 0 22 52 0 h
.5784 g 4754 3147 N -52 0 0 22 52 0 h
.5777 g 4754 3124 N -52 0 0 23 52 0 h
.577 g 4754 3102 N -52 0 0 22 52 0 h
.5762 g 4754 3080 N -52 0 0 22 52 0 h
.5754 g 4754 3057 N -52 0 0 23 52 0 h
.5747 g 4754 3035 N -52 0 0 22 52 0 h
.5739 g 4754 3013 N -52 0 0 22 52 0 h
.5733 g 4754 2991 N -52 0 0 22 52 0 h
.5726 g 4754 2968 N -52 0 0 23 52 0 h
.572 g 4754 2946 N -52 0 0 22 52 0 h
.5713 g 4754 2924 N -52 0 0 22 52 0 h
.5706 g 4754 2901 N -52 0 0 23 52 0 h
.5699 g 4754 2879 N -52 0 0 22 52 0 h
.5693 g 4754 2857 N -52 0 0 22 52 0 h
.5688 g 4754 2835 N -52 0 0 22 52 0 h
.5683 g 4754 2812 N -52 0 0 23 52 0 h
.5679 g 4754 2790 N -52 0 0 22 52 0 h
.5675 g 4754 2768 N -52 0 0 22 52 0 h
.5672 g 4754 2745 N -52 0 0 23 52 0 h
.5668 g 4754 2723 N -52 0 0 22 52 0 h
.5663 g 4754 2701 N -52 0 0 22 52 0 h
.5658 g 4754 2679 N -52 0 0 22 52 0 h
.5652 g 4754 2656 N -52 0 0 23 52 0 h
.5645 g 4754 2634 N -52 0 0 22 52 0 h
.5639 g 4754 2612 N -52 0 0 22 52 0 h
.5632 g 4754 2589 N -52 0 0 23 52 0 h
.5624 g 4754 2567 N -52 0 0 22 52 0 h
.5615 g 4754 2545 N -52 0 0 22 52 0 h
.5605 g 4754 2522 N -52 0 0 23 52 0 h
.5594 g 4754 2500 N -52 0 0 22 52 0 h
.5583 g 4754 2478 N -52 0 0 22 52 0 h
.5572 g 4754 2456 N -52 0 0 22 52 0 h
.556 g 4754 2433 N -52 0 0 23 52 0 h
.5548 g 4754 2411 N -52 0 0 22 52 0 h
.5535 g 4754 2389 N -52 0 0 22 52 0 h
.5519 g 4754 2366 N -52 0 0 23 52 0 h
.5501 g 4754 2344 N -52 0 0 22 52 0 h
.5481 g 4754 2322 N -52 0 0 22 52 0 h
.546 g 4754 2300 N -52 0 0 22 52 0 h
.5437 g 4754 2277 N -52 0 0 23 52 0 h
.5414 g 4754 2255 N -52 0 0 22 52 0 h
.5393 g 4754 2233 N -52 0 0 22 52 0 h
.5374 g 4754 2210 N -52 0 0 23 52 0 h
.5356 g 4754 2188 N -52 0 0 22 52 0 h
.5338 g 4754 2166 N -52 0 0 22 52 0 h
.532 g 4754 2143 N -52 0 0 23 52 0 h
.5302 g 4754 2121 N -52 0 0 22 52 0 h
.5283 g 4754 2099 N -52 0 0 22 52 0 h
.5263 g 4754 2077 N -52 0 0 22 52 0 h
.5243 g 4754 2054 N -52 0 0 23 52 0 h
.5222 g 4754 2032 N -52 0 0 22 52 0 h
.5201 g 4754 2010 N -52 0 0 22 52 0 h
.5179 g 4754 1987 N -52 0 0 23 52 0 h
.5157 g 4754 1965 N -52 0 0 22 52 0 h
.5135 g 4754 1943 N -52 0 0 22 52 0 h
.5113 g 4754 1921 N -52 0 0 22 52 0 h
.509 g 4754 1898 N -52 0 0 23 52 0 h
.5065 g 4754 1876 N -52 0 0 22 52 0 h
.5039 g 4754 1854 N -52 0 0 22 52 0 h
.501 g 4754 1831 N -52 0 0 23 52 0 h
.4978 g 4754 1809 N -52 0 0 22 52 0 h
.4943 g 4754 1787 N -52 0 0 22 52 0 h
.4905 g 4754 1764 N -52 0 0 23 52 0 h
.4865 g 4754 1742 N -52 0 0 22 52 0 h
.4824 g 4754 1720 N -52 0 0 22 52 0 h
.4782 g 4754 1698 N -52 0 0 22 52 0 h
.4739 g 4754 1675 N -52 0 0 23 52 0 h
.4696 g 4754 1653 N -52 0 0 22 52 0 h
.4651 g 4754 1631 N -52 0 0 22 52 0 h
.4603 g 4754 1608 N -52 0 0 23 52 0 h
.4551 g 4754 1586 N -52 0 0 22 52 0 h
.4496 g 4754 1564 N -52 0 0 22 52 0 h
.4438 g 4754 1542 N -52 0 0 22 52 0 h
.4378 g 4754 1519 N -52 0 0 23 52 0 h
.4314 g 4754 1497 N -52 0 0 22 52 0 h
.4246 g 4754 1475 N -52 0 0 22 52 0 h
.4176 g 4754 1452 N -52 0 0 23 52 0 h
.4104 g 4754 1430 N -52 0 0 22 52 0 h
.4032 g 4754 1408 N -52 0 0 22 52 0 h
.3959 g 4754 1385 N -52 0 0 23 52 0 h
.3883 g 4754 1363 N -52 0 0 22 52 0 h
.3802 g 4754 1341 N -52 0 0 22 52 0 h
.3712 g 4754 1319 N -52 0 0 22 52 0 h
.3613 g 4754 1296 N -52 0 0 23 52 0 h
.3505 g 4754 1274 N -52 0 0 22 52 0 h
.3387 g 4754 1252 N -52 0 0 22 52 0 h
.326 g 4754 1229 N -52 0 0 23 52 0 h
.312 g 4754 1207 N -52 0 0 22 52 0 h
.2964 g 4754 1185 N -52 0 0 22 52 0 h
.2787 g 4754 1163 N -52 0 0 22 52 0 h
.2577 g 4754 1140 N -52 0 0 23 52 0 h
.2322 g 4754 1118 N -52 0 0 22 52 0 h
.2006 g 4754 1096 N -52 0 0 22 52 0 h
.1618 g 4754 1073 N -52 0 0 23 52 0 h
.1139 g 4754 1051 N -52 0 0 22 52 0 h
.5734 g 4806 4150 N -52 0 0 22 52 0 h
.5737 g 4806 4128 N -52 0 0 22 52 0 h
.574 g 4806 4105 N -52 0 0 23 52 0 h
.5742 g 4806 4083 N -52 0 0 22 52 0 h
.5745 g 4806 4061 N -52 0 0 22 52 0 h
.5747 g 4806 4038 N -52 0 0 23 52 0 h
.5749 g 4806 4016 N -52 0 0 22 52 0 h
.5752 g 4806 3994 N -52 0 0 22 52 0 h
.5754 g 4806 3972 N -52 0 0 22 52 0 h
.5758 g 4806 3949 N -52 0 0 23 52 0 h
.5762 g 4806 3927 N -52 0 0 22 52 0 h
.5766 g 4806 3905 N -52 0 0 22 52 0 h
.5769 g 4806 3882 N -52 0 0 23 52 0 h
.5773 g 4806 3860 N -52 0 0 22 52 0 h
.5776 g 4806 3838 N -52 0 0 22 52 0 h
.578 g 4806 3815 N -52 0 0 23 52 0 h
.5783 g 4806 3793 N -52 0 0 22 52 0 h
.5786 g 4806 3771 N -52 0 0 22 52 0 h
.5789 g 4806 3749 N -52 0 0 22 52 0 h
.5792 g 4806 3726 N -52 0 0 23 52 0 h
.5795 g 4806 3704 N -52 0 0 22 52 0 h
.5797 g 4806 3682 N -52 0 0 22 52 0 h
.5799 g 4806 3659 N -52 0 0 23 52 0 h
.58 g 4806 3637 N -52 0 0 22 52 0 h
.5801 g 4806 3615 N -52 0 0 22 52 0 h
.5801 g 4806 3593 N -52 0 0 22 52 0 h
.5802 g 4806 3570 N -52 0 0 23 52 0 h
.5804 g 4806 3548 N -52 0 0 22 52 0 h
.5805 g 4806 3526 N -52 0 0 22 52 0 h
.5806 g 4806 3503 N -52 0 0 23 52 0 h
.5807 g 4806 3481 N -52 0 0 22 52 0 h
.5807 g 4806 3459 N -52 0 0 22 52 0 h
.5806 g 4806 3436 N -52 0 0 23 52 0 h
.5804 g 4806 3414 N -52 0 0 22 52 0 h
.5803 g 4806 3392 N -52 0 0 22 52 0 h
.5801 g 4806 3370 N -52 0 0 22 52 0 h
.58 g 4806 3347 N -52 0 0 23 52 0 h
.5799 g 4806 3325 N -52 0 0 22 52 0 h
.5797 g 4806 3303 N -52 0 0 22 52 0 h
.5795 g 4806 3280 N -52 0 0 23 52 0 h
.5792 g 4806 3258 N -52 0 0 22 52 0 h
.5788 g 4806 3236 N -52 0 0 22 52 0 h
.5785 g 4806 3214 N -52 0 0 22 52 0 h
.578 g 4806 3191 N -52 0 0 23 52 0 h
.5775 g 4806 3169 N -52 0 0 22 52 0 h
.5769 g 4806 3147 N -52 0 0 22 52 0 h
.5762 g 4806 3124 N -52 0 0 23 52 0 h
.5755 g 4806 3102 N -52 0 0 22 52 0 h
.5747 g 4806 3080 N -52 0 0 22 52 0 h
.5739 g 4806 3057 N -52 0 0 23 52 0 h
.5731 g 4806 3035 N -52 0 0 22 52 0 h
.5724 g 4806 3013 N -52 0 0 22 52 0 h
.5717 g 4806 2991 N -52 0 0 22 52 0 h
.571 g 4806 2968 N -52 0 0 23 52 0 h
.5704 g 4806 2946 N -52 0 0 22 52 0 h
.5697 g 4806 2924 N -52 0 0 22 52 0 h
.569 g 4806 2901 N -52 0 0 23 52 0 h
.5683 g 4806 2879 N -52 0 0 22 52 0 h
.5677 g 4806 2857 N -52 0 0 22 52 0 h
.5671 g 4806 2835 N -52 0 0 22 52 0 h
.5666 g 4806 2812 N -52 0 0 23 52 0 h
.5662 g 4806 2790 N -52 0 0 22 52 0 h
.5658 g 4806 2768 N -52 0 0 22 52 0 h
.5654 g 4806 2745 N -52 0 0 23 52 0 h
.565 g 4806 2723 N -52 0 0 22 52 0 h
.5646 g 4806 2701 N -52 0 0 22 52 0 h
.564 g 4806 2679 N -52 0 0 22 52 0 h
.5634 g 4806 2656 N -52 0 0 23 52 0 h
.5627 g 4806 2634 N -52 0 0 22 52 0 h
.5621 g 4806 2612 N -52 0 0 22 52 0 h
.5614 g 4806 2589 N -52 0 0 23 52 0 h
.5606 g 4806 2567 N -52 0 0 22 52 0 h
.5597 g 4806 2545 N -52 0 0 22 52 0 h
.5587 g 4806 2522 N -52 0 0 23 52 0 h
.5575 g 4806 2500 N -52 0 0 22 52 0 h
.5564 g 4806 2478 N -52 0 0 22 52 0 h
.5553 g 4806 2456 N -52 0 0 22 52 0 h
.5541 g 4806 2433 N -52 0 0 23 52 0 h
.5528 g 4806 2411 N -52 0 0 22 52 0 h
.5515 g 4806 2389 N -52 0 0 22 52 0 h
.5499 g 4806 2366 N -52 0 0 23 52 0 h
.5481 g 4806 2344 N -52 0 0 22 52 0 h
.5461 g 4806 2322 N -52 0 0 22 52 0 h
.5439 g 4806 2300 N -52 0 0 22 52 0 h
.5416 g 4806 2277 N -52 0 0 23 52 0 h
.5393 g 4806 2255 N -52 0 0 22 52 0 h
.5372 g 4806 2233 N -52 0 0 22 52 0 h
.5352 g 4806 2210 N -52 0 0 23 52 0 h
.5334 g 4806 2188 N -52 0 0 22 52 0 h
.5317 g 4806 2166 N -52 0 0 22 52 0 h
.5299 g 4806 2143 N -52 0 0 23 52 0 h
.528 g 4806 2121 N -52 0 0 22 52 0 h
.5261 g 4806 2099 N -52 0 0 22 52 0 h
.5241 g 4806 2077 N -52 0 0 22 52 0 h
.5221 g 4806 2054 N -52 0 0 23 52 0 h
.52 g 4806 2032 N -52 0 0 22 52 0 h
.5179 g 4806 2010 N -52 0 0 22 52 0 h
.5157 g 4806 1987 N -52 0 0 23 52 0 h
.5135 g 4806 1965 N -52 0 0 22 52 0 h
.5113 g 4806 1943 N -52 0 0 22 52 0 h
.5091 g 4806 1921 N -52 0 0 22 52 0 h
.5068 g 4806 1898 N -52 0 0 23 52 0 h
.5044 g 4806 1876 N -52 0 0 22 52 0 h
.5018 g 4806 1854 N -52 0 0 22 52 0 h
.4989 g 4806 1831 N -52 0 0 23 52 0 h
.4957 g 4806 1809 N -52 0 0 22 52 0 h
.4922 g 4806 1787 N -52 0 0 22 52 0 h
.4884 g 4806 1764 N -52 0 0 23 52 0 h
.4843 g 4806 1742 N -52 0 0 22 52 0 h
.4802 g 4806 1720 N -52 0 0 22 52 0 h
.476 g 4806 1698 N -52 0 0 22 52 0 h
.4718 g 4806 1675 N -52 0 0 23 52 0 h
.4674 g 4806 1653 N -52 0 0 22 52 0 h
.4629 g 4806 1631 N -52 0 0 22 52 0 h
.458 g 4806 1608 N -52 0 0 23 52 0 h
.4528 g 4806 1586 N -52 0 0 22 52 0 h
.4473 g 4806 1564 N -52 0 0 22 52 0 h
.4415 g 4806 1542 N -52 0 0 22 52 0 h
.4354 g 4806 1519 N -52 0 0 23 52 0 h
.429 g 4806 1497 N -52 0 0 22 52 0 h
.4222 g 4806 1475 N -52 0 0 22 52 0 h
.4151 g 4806 1452 N -52 0 0 23 52 0 h
.4079 g 4806 1430 N -52 0 0 22 52 0 h
.4007 g 4806 1408 N -52 0 0 22 52 0 h
.3934 g 4806 1385 N -52 0 0 23 52 0 h
.3858 g 4806 1363 N -52 0 0 22 52 0 h
.3776 g 4806 1341 N -52 0 0 22 52 0 h
.3686 g 4806 1319 N -52 0 0 22 52 0 h
.3587 g 4806 1296 N -52 0 0 23 52 0 h
.3478 g 4806 1274 N -52 0 0 22 52 0 h
.3361 g 4806 1252 N -52 0 0 22 52 0 h
.3233 g 4806 1229 N -52 0 0 23 52 0 h
.3093 g 4806 1207 N -52 0 0 22 52 0 h
.2937 g 4806 1185 N -52 0 0 22 52 0 h
.2759 g 4806 1163 N -52 0 0 22 52 0 h
.2549 g 4806 1140 N -52 0 0 23 52 0 h
.2293 g 4806 1118 N -52 0 0 22 52 0 h
.1978 g 4806 1096 N -52 0 0 22 52 0 h
.159 g 4806 1073 N -52 0 0 23 52 0 h
.1111 g 4806 1051 N -52 0 0 22 52 0 h
.5735 g 4858 4150 N -53 0 0 22 53 0 h
.5738 g 4858 4128 N -53 0 0 22 53 0 h
.574 g 4858 4105 N -53 0 0 23 53 0 h
.5742 g 4858 4083 N -53 0 0 22 53 0 h
.5745 g 4858 4061 N -53 0 0 22 53 0 h
.5747 g 4858 4038 N -53 0 0 23 53 0 h
.5748 g 4858 4016 N -53 0 0 22 53 0 h
.5751 g 4858 3994 N -53 0 0 22 53 0 h
.5753 g 4858 3972 N -53 0 0 22 53 0 h
.5757 g 4858 3949 N -53 0 0 23 53 0 h
.576 g 4858 3927 N -53 0 0 22 53 0 h
.5764 g 4858 3905 N -53 0 0 22 53 0 h
.5767 g 4858 3882 N -53 0 0 23 53 0 h
.5771 g 4858 3860 N -53 0 0 22 53 0 h
.5774 g 4858 3838 N -53 0 0 22 53 0 h
.5777 g 4858 3815 N -53 0 0 23 53 0 h
.578 g 4858 3793 N -53 0 0 22 53 0 h
.5782 g 4858 3771 N -53 0 0 22 53 0 h
.5785 g 4858 3749 N -53 0 0 22 53 0 h
.5788 g 4858 3726 N -53 0 0 23 53 0 h
.5791 g 4858 3704 N -53 0 0 22 53 0 h
.5793 g 4858 3682 N -53 0 0 22 53 0 h
.5794 g 4858 3659 N -53 0 0 23 53 0 h
.5795 g 4858 3637 N -53 0 0 22 53 0 h
.5795 g 4858 3615 N -53 0 0 22 53 0 h
.5795 g 4858 3593 N -53 0 0 22 53 0 h
.5796 g 4858 3570 N -53 0 0 23 53 0 h
.5797 g 4858 3548 N -53 0 0 22 53 0 h
.5798 g 4858 3526 N -53 0 0 22 53 0 h
.5799 g 4858 3503 N -53 0 0 23 53 0 h
.5799 g 4858 3481 N -53 0 0 22 53 0 h
.5799 g 4858 3459 N -53 0 0 22 53 0 h
.5797 g 4858 3436 N -53 0 0 23 53 0 h
.5796 g 4858 3414 N -53 0 0 22 53 0 h
.5794 g 4858 3392 N -53 0 0 22 53 0 h
.5792 g 4858 3370 N -53 0 0 22 53 0 h
.579 g 4858 3347 N -53 0 0 23 53 0 h
.5789 g 4858 3325 N -53 0 0 22 53 0 h
.5787 g 4858 3303 N -53 0 0 22 53 0 h
.5785 g 4858 3280 N -53 0 0 23 53 0 h
.5781 g 4858 3258 N -53 0 0 22 53 0 h
.5778 g 4858 3236 N -53 0 0 22 53 0 h
.5774 g 4858 3214 N -53 0 0 22 53 0 h
.5769 g 4858 3191 N -53 0 0 23 53 0 h
.5763 g 4858 3169 N -53 0 0 22 53 0 h
.5757 g 4858 3147 N -53 0 0 22 53 0 h
.5751 g 4858 3124 N -53 0 0 23 53 0 h
.5743 g 4858 3102 N -53 0 0 22 53 0 h
.5735 g 4858 3080 N -53 0 0 22 53 0 h
.5727 g 4858 3057 N -53 0 0 23 53 0 h
.5719 g 4858 3035 N -53 0 0 22 53 0 h
.5711 g 4858 3013 N -53 0 0 22 53 0 h
.5704 g 4858 2991 N -53 0 0 22 53 0 h
.5697 g 4858 2968 N -53 0 0 23 53 0 h
.5691 g 4858 2946 N -53 0 0 22 53 0 h
.5684 g 4858 2924 N -53 0 0 22 53 0 h
.5677 g 4858 2901 N -53 0 0 23 53 0 h
.567 g 4858 2879 N -53 0 0 22 53 0 h
.5663 g 4858 2857 N -53 0 0 22 53 0 h
.5657 g 4858 2835 N -53 0 0 22 53 0 h
.5652 g 4858 2812 N -53 0 0 23 53 0 h
.5648 g 4858 2790 N -53 0 0 22 53 0 h
.5644 g 4858 2768 N -53 0 0 22 53 0 h
.564 g 4858 2745 N -53 0 0 23 53 0 h
.5636 g 4858 2723 N -53 0 0 22 53 0 h
.5631 g 4858 2701 N -53 0 0 22 53 0 h
.5626 g 4858 2679 N -53 0 0 22 53 0 h
.5619 g 4858 2656 N -53 0 0 23 53 0 h
.5613 g 4858 2634 N -53 0 0 22 53 0 h
.5606 g 4858 2612 N -53 0 0 22 53 0 h
.5599 g 4858 2589 N -53 0 0 23 53 0 h
.5591 g 4858 2567 N -53 0 0 22 53 0 h
.5582 g 4858 2545 N -53 0 0 22 53 0 h
.5571 g 4858 2522 N -53 0 0 23 53 0 h
.556 g 4858 2500 N -53 0 0 22 53 0 h
.5548 g 4858 2478 N -53 0 0 22 53 0 h
.5536 g 4858 2456 N -53 0 0 22 53 0 h
.5524 g 4858 2433 N -53 0 0 23 53 0 h
.5512 g 4858 2411 N -53 0 0 22 53 0 h
.5498 g 4858 2389 N -53 0 0 22 53 0 h
.5482 g 4858 2366 N -53 0 0 23 53 0 h
.5464 g 4858 2344 N -53 0 0 22 53 0 h
.5443 g 4858 2322 N -53 0 0 22 53 0 h
.5421 g 4858 2300 N -53 0 0 22 53 0 h
.5398 g 4858 2277 N -53 0 0 23 53 0 h
.5375 g 4858 2255 N -53 0 0 22 53 0 h
.5354 g 4858 2233 N -53 0 0 22 53 0 h
.5334 g 4858 2210 N -53 0 0 23 53 0 h
.5316 g 4858 2188 N -53 0 0 22 53 0 h
.5298 g 4858 2166 N -53 0 0 22 53 0 h
.528 g 4858 2143 N -53 0 0 23 53 0 h
.5261 g 4858 2121 N -53 0 0 22 53 0 h
.5242 g 4858 2099 N -53 0 0 22 53 0 h
.5222 g 4858 2077 N -53 0 0 22 53 0 h
.5202 g 4858 2054 N -53 0 0 23 53 0 h
.5182 g 4858 2032 N -53 0 0 22 53 0 h
.516 g 4858 2010 N -53 0 0 22 53 0 h
.5138 g 4858 1987 N -53 0 0 23 53 0 h
.5116 g 4858 1965 N -53 0 0 22 53 0 h
.5094 g 4858 1943 N -53 0 0 22 53 0 h
.5072 g 4858 1921 N -53 0 0 22 53 0 h
.505 g 4858 1898 N -53 0 0 23 53 0 h
.5025 g 4858 1876 N -53 0 0 22 53 0 h
.4999 g 4858 1854 N -53 0 0 22 53 0 h
.497 g 4858 1831 N -53 0 0 23 53 0 h
.4938 g 4858 1809 N -53 0 0 22 53 0 h
.4903 g 4858 1787 N -53 0 0 22 53 0 h
.4865 g 4858 1764 N -53 0 0 23 53 0 h
.4825 g 4858 1742 N -53 0 0 22 53 0 h
.4784 g 4858 1720 N -53 0 0 22 53 0 h
.4742 g 4858 1698 N -53 0 0 22 53 0 h
.4699 g 4858 1675 N -53 0 0 23 53 0 h
.4655 g 4858 1653 N -53 0 0 22 53 0 h
.461 g 4858 1631 N -53 0 0 22 53 0 h
.4561 g 4858 1608 N -53 0 0 23 53 0 h
.4508 g 4858 1586 N -53 0 0 22 53 0 h
.4453 g 4858 1564 N -53 0 0 22 53 0 h
.4394 g 4858 1542 N -53 0 0 22 53 0 h
.4333 g 4858 1519 N -53 0 0 23 53 0 h
.4269 g 4858 1497 N -53 0 0 22 53 0 h
.4201 g 4858 1475 N -53 0 0 22 53 0 h
.413 g 4858 1452 N -53 0 0 23 53 0 h
.4058 g 4858 1430 N -53 0 0 22 53 0 h
.3985 g 4858 1408 N -53 0 0 22 53 0 h
.3912 g 4858 1385 N -53 0 0 23 53 0 h
.3836 g 4858 1363 N -53 0 0 22 53 0 h
.3754 g 4858 1341 N -53 0 0 22 53 0 h
.3664 g 4858 1319 N -53 0 0 22 53 0 h
.3564 g 4858 1296 N -53 0 0 23 53 0 h
.3456 g 4858 1274 N -53 0 0 22 53 0 h
.3338 g 4858 1252 N -53 0 0 22 53 0 h
.3209 g 4858 1229 N -53 0 0 23 53 0 h
.3069 g 4858 1207 N -53 0 0 22 53 0 h
.2913 g 4858 1185 N -53 0 0 22 53 0 h
.2735 g 4858 1163 N -53 0 0 22 53 0 h
.2524 g 4858 1140 N -53 0 0 23 53 0 h
.2267 g 4858 1118 N -53 0 0 22 53 0 h
.1952 g 4858 1096 N -53 0 0 22 53 0 h
.1563 g 4858 1073 N -53 0 0 23 53 0 h
.1084 g 4858 1051 N -53 0 0 22 53 0 h
.5739 g 4911 4150 N -52 0 0 22 52 0 h
.5741 g 4911 4128 N -52 0 0 22 52 0 h
.5743 g 4911 4105 N -52 0 0 23 52 0 h
.5746 g 4911 4083 N -52 0 0 22 52 0 h
.5748 g 4911 4061 N -52 0 0 22 52 0 h
.5749 g 4911 4038 N -52 0 0 23 52 0 h
.5751 g 4911 4016 N -52 0 0 22 52 0 h
.5753 g 4911 3994 N -52 0 0 22 52 0 h
.5756 g 4911 3972 N -52 0 0 22 52 0 h
.5758 g 4911 3949 N -52 0 0 23 52 0 h
.5762 g 4911 3927 N -52 0 0 22 52 0 h
.5765 g 4911 3905 N -52 0 0 22 52 0 h
.5768 g 4911 3882 N -52 0 0 23 52 0 h
.5772 g 4911 3860 N -52 0 0 22 52 0 h
.5774 g 4911 3838 N -52 0 0 22 52 0 h
.5777 g 4911 3815 N -52 0 0 23 52 0 h
.578 g 4911 3793 N -52 0 0 22 52 0 h
.5782 g 4911 3771 N -52 0 0 22 52 0 h
.5785 g 4911 3749 N -52 0 0 22 52 0 h
.5787 g 4911 3726 N -52 0 0 23 52 0 h
.579 g 4911 3704 N -52 0 0 22 52 0 h
.5792 g 4911 3682 N -52 0 0 22 52 0 h
.5793 g 4911 3659 N -52 0 0 23 52 0 h
.5793 g 4911 3637 N -52 0 0 22 52 0 h
.5793 g 4911 3615 N -52 0 0 22 52 0 h
.5793 g 4911 3593 N -52 0 0 22 52 0 h
.5793 g 4911 3570 N -52 0 0 23 52 0 h
.5794 g 4911 3548 N -52 0 0 22 52 0 h
.5795 g 4911 3526 N -52 0 0 22 52 0 h
.5795 g 4911 3503 N -52 0 0 23 52 0 h
.5795 g 4911 3481 N -52 0 0 22 52 0 h
.5794 g 4911 3459 N -52 0 0 22 52 0 h
.5792 g 4911 3436 N -52 0 0 23 52 0 h
.579 g 4911 3414 N -52 0 0 22 52 0 h
.5788 g 4911 3392 N -52 0 0 22 52 0 h
.5786 g 4911 3370 N -52 0 0 22 52 0 h
.5784 g 4911 3347 N -52 0 0 23 52 0 h
.5782 g 4911 3325 N -52 0 0 22 52 0 h
.578 g 4911 3303 N -52 0 0 22 52 0 h
.5778 g 4911 3280 N -52 0 0 23 52 0 h
.5774 g 4911 3258 N -52 0 0 22 52 0 h
.577 g 4911 3236 N -52 0 0 22 52 0 h
.5766 g 4911 3214 N -52 0 0 22 52 0 h
.5761 g 4911 3191 N -52 0 0 23 52 0 h
.5755 g 4911 3169 N -52 0 0 22 52 0 h
.5749 g 4911 3147 N -52 0 0 22 52 0 h
.5742 g 4911 3124 N -52 0 0 23 52 0 h
.5735 g 4911 3102 N -52 0 0 22 52 0 h
.5726 g 4911 3080 N -52 0 0 22 52 0 h
.5718 g 4911 3057 N -52 0 0 23 52 0 h
.571 g 4911 3035 N -52 0 0 22 52 0 h
.5702 g 4911 3013 N -52 0 0 22 52 0 h
.5695 g 4911 2991 N -52 0 0 22 52 0 h
.5688 g 4911 2968 N -52 0 0 23 52 0 h
.5681 g 4911 2946 N -52 0 0 22 52 0 h
.5674 g 4911 2924 N -52 0 0 22 52 0 h
.5667 g 4911 2901 N -52 0 0 23 52 0 h
.566 g 4911 2879 N -52 0 0 22 52 0 h
.5653 g 4911 2857 N -52 0 0 22 52 0 h
.5647 g 4911 2835 N -52 0 0 22 52 0 h
.5642 g 4911 2812 N -52 0 0 23 52 0 h
.5637 g 4911 2790 N -52 0 0 22 52 0 h
.5633 g 4911 2768 N -52 0 0 22 52 0 h
.563 g 4911 2745 N -52 0 0 23 52 0 h
.5625 g 4911 2723 N -52 0 0 22 52 0 h
.562 g 4911 2701 N -52 0 0 22 52 0 h
.5614 g 4911 2679 N -52 0 0 22 52 0 h
.5608 g 4911 2656 N -52 0 0 23 52 0 h
.5601 g 4911 2634 N -52 0 0 22 52 0 h
.5594 g 4911 2612 N -52 0 0 22 52 0 h
.5587 g 4911 2589 N -52 0 0 23 52 0 h
.5579 g 4911 2567 N -52 0 0 22 52 0 h
.5569 g 4911 2545 N -52 0 0 22 52 0 h
.5559 g 4911 2522 N -52 0 0 23 52 0 h
.5547 g 4911 2500 N -52 0 0 22 52 0 h
.5535 g 4911 2478 N -52 0 0 22 52 0 h
.5523 g 4911 2456 N -52 0 0 22 52 0 h
.5511 g 4911 2433 N -52 0 0 23 52 0 h
.5498 g 4911 2411 N -52 0 0 22 52 0 h
.5484 g 4911 2389 N -52 0 0 22 52 0 h
.5468 g 4911 2366 N -52 0 0 23 52 0 h
.545 g 4911 2344 N -52 0 0 22 52 0 h
.5429 g 4911 2322 N -52 0 0 22 52 0 h
.5407 g 4911 2300 N -52 0 0 22 52 0 h
.5384 g 4911 2277 N -52 0 0 23 52 0 h
.5361 g 4911 2255 N -52 0 0 22 52 0 h
.5339 g 4911 2233 N -52 0 0 22 52 0 h
.532 g 4911 2210 N -52 0 0 23 52 0 h
.5301 g 4911 2188 N -52 0 0 22 52 0 h
.5283 g 4911 2166 N -52 0 0 22 52 0 h
.5265 g 4911 2143 N -52 0 0 23 52 0 h
.5246 g 4911 2121 N -52 0 0 22 52 0 h
.5227 g 4911 2099 N -52 0 0 22 52 0 h
.5207 g 4911 2077 N -52 0 0 22 52 0 h
.5187 g 4911 2054 N -52 0 0 23 52 0 h
.5167 g 4911 2032 N -52 0 0 22 52 0 h
.5145 g 4911 2010 N -52 0 0 22 52 0 h
.5123 g 4911 1987 N -52 0 0 23 52 0 h
.5101 g 4911 1965 N -52 0 0 22 52 0 h
.5079 g 4911 1943 N -52 0 0 22 52 0 h
.5057 g 4911 1921 N -52 0 0 22 52 0 h
.5035 g 4911 1898 N -52 0 0 23 52 0 h
.501 g 4911 1876 N -52 0 0 22 52 0 h
.4984 g 4911 1854 N -52 0 0 22 52 0 h
.4956 g 4911 1831 N -52 0 0 23 52 0 h
.4924 g 4911 1809 N -52 0 0 22 52 0 h
.4889 g 4911 1787 N -52 0 0 22 52 0 h
.4851 g 4911 1764 N -52 0 0 23 52 0 h
.481 g 4911 1742 N -52 0 0 22 52 0 h
.4769 g 4911 1720 N -52 0 0 22 52 0 h
.4727 g 4911 1698 N -52 0 0 22 52 0 h
.4684 g 4911 1675 N -52 0 0 23 52 0 h
.464 g 4911 1653 N -52 0 0 22 52 0 h
.4595 g 4911 1631 N -52 0 0 22 52 0 h
.4546 g 4911 1608 N -52 0 0 23 52 0 h
.4493 g 4911 1586 N -52 0 0 22 52 0 h
.4437 g 4911 1564 N -52 0 0 22 52 0 h
.4379 g 4911 1542 N -52 0 0 22 52 0 h
.4318 g 4911 1519 N -52 0 0 23 52 0 h
.4253 g 4911 1497 N -52 0 0 22 52 0 h
.4185 g 4911 1475 N -52 0 0 22 52 0 h
.4114 g 4911 1452 N -52 0 0 23 52 0 h
.4041 g 4911 1430 N -52 0 0 22 52 0 h
.3969 g 4911 1408 N -52 0 0 22 52 0 h
.3896 g 4911 1385 N -52 0 0 23 52 0 h
.382 g 4911 1363 N -52 0 0 22 52 0 h
.3738 g 4911 1341 N -52 0 0 22 52 0 h
.3647 g 4911 1319 N -52 0 0 22 52 0 h
.3547 g 4911 1296 N -52 0 0 23 52 0 h
.3438 g 4911 1274 N -52 0 0 22 52 0 h
.332 g 4911 1252 N -52 0 0 22 52 0 h
.3192 g 4911 1229 N -52 0 0 23 52 0 h
.3051 g 4911 1207 N -52 0 0 22 52 0 h
.2894 g 4911 1185 N -52 0 0 22 52 0 h
.2715 g 4911 1163 N -52 0 0 22 52 0 h
.2505 g 4911 1140 N -52 0 0 23 52 0 h
.2248 g 4911 1118 N -52 0 0 22 52 0 h
.1931 g 4911 1096 N -52 0 0 22 52 0 h
.1543 g 4911 1073 N -52 0 0 23 52 0 h
.1064 g 4911 1051 N -52 0 0 22 52 0 h
.5743 g 4963 4150 N -53 0 0 22 53 0 h
.5745 g 4963 4128 N -53 0 0 22 53 0 h
.5748 g 4963 4105 N -53 0 0 23 53 0 h
.575 g 4963 4083 N -53 0 0 22 53 0 h
.5751 g 4963 4061 N -53 0 0 22 53 0 h
.5753 g 4963 4038 N -53 0 0 23 53 0 h
.5754 g 4963 4016 N -53 0 0 22 53 0 h
.5756 g 4963 3994 N -53 0 0 22 53 0 h
.5758 g 4963 3972 N -53 0 0 22 53 0 h
.5761 g 4963 3949 N -53 0 0 23 53 0 h
.5764 g 4963 3927 N -53 0 0 22 53 0 h
.5767 g 4963 3905 N -53 0 0 22 53 0 h
.577 g 4963 3882 N -53 0 0 23 53 0 h
.5773 g 4963 3860 N -53 0 0 22 53 0 h
.5776 g 4963 3838 N -53 0 0 22 53 0 h
.5778 g 4963 3815 N -53 0 0 23 53 0 h
.5781 g 4963 3793 N -53 0 0 22 53 0 h
.5783 g 4963 3771 N -53 0 0 22 53 0 h
.5786 g 4963 3749 N -53 0 0 22 53 0 h
.5788 g 4963 3726 N -53 0 0 23 53 0 h
.579 g 4963 3704 N -53 0 0 22 53 0 h
.5792 g 4963 3682 N -53 0 0 22 53 0 h
.5792 g 4963 3659 N -53 0 0 23 53 0 h
.5792 g 4963 3637 N -53 0 0 22 53 0 h
.5792 g 4963 3615 N -53 0 0 22 53 0 h
.5792 g 4963 3593 N -53 0 0 22 53 0 h
.5791 g 4963 3570 N -53 0 0 23 53 0 h
.5792 g 4963 3548 N -53 0 0 22 53 0 h
.5792 g 4963 3526 N -53 0 0 22 53 0 h
.5792 g 4963 3503 N -53 0 0 23 53 0 h
.5792 g 4963 3481 N -53 0 0 22 53 0 h
.5791 g 4963 3459 N -53 0 0 22 53 0 h
.5789 g 4963 3436 N -53 0 0 23 53 0 h
.5786 g 4963 3414 N -53 0 0 22 53 0 h
.5784 g 4963 3392 N -53 0 0 22 53 0 h
.5781 g 4963 3370 N -53 0 0 22 53 0 h
.5779 g 4963 3347 N -53 0 0 23 53 0 h
.5777 g 4963 3325 N -53 0 0 22 53 0 h
.5775 g 4963 3303 N -53 0 0 22 53 0 h
.5772 g 4963 3280 N -53 0 0 23 53 0 h
.5769 g 4963 3258 N -53 0 0 22 53 0 h
.5764 g 4963 3236 N -53 0 0 22 53 0 h
.576 g 4963 3214 N -53 0 0 22 53 0 h
.5755 g 4963 3191 N -53 0 0 23 53 0 h
.5749 g 4963 3169 N -53 0 0 22 53 0 h
.5743 g 4963 3147 N -53 0 0 22 53 0 h
.5735 g 4963 3124 N -53 0 0 23 53 0 h
.5728 g 4963 3102 N -53 0 0 22 53 0 h
.5719 g 4963 3080 N -53 0 0 22 53 0 h
.5711 g 4963 3057 N -53 0 0 23 53 0 h
.5702 g 4963 3035 N -53 0 0 22 53 0 h
.5694 g 4963 3013 N -53 0 0 22 53 0 h
.5687 g 4963 2991 N -53 0 0 22 53 0 h
.5679 g 4963 2968 N -53 0 0 23 53 0 h
.5672 g 4963 2946 N -53 0 0 22 53 0 h
.5665 g 4963 2924 N -53 0 0 22 53 0 h
.5658 g 4963 2901 N -53 0 0 23 53 0 h
.5651 g 4963 2879 N -53 0 0 22 53 0 h
.5644 g 4963 2857 N -53 0 0 22 53 0 h
.5638 g 4963 2835 N -53 0 0 22 53 0 h
.5633 g 4963 2812 N -53 0 0 23 53 0 h
.5628 g 4963 2790 N -53 0 0 22 53 0 h
.5624 g 4963 2768 N -53 0 0 22 53 0 h
.562 g 4963 2745 N -53 0 0 23 53 0 h
.5616 g 4963 2723 N -53 0 0 22 53 0 h
.561 g 4963 2701 N -53 0 0 22 53 0 h
.5604 g 4963 2679 N -53 0 0 22 53 0 h
.5598 g 4963 2656 N -53 0 0 23 53 0 h
.5591 g 4963 2634 N -53 0 0 22 53 0 h
.5584 g 4963 2612 N -53 0 0 22 53 0 h
.5576 g 4963 2589 N -53 0 0 23 53 0 h
.5568 g 4963 2567 N -53 0 0 22 53 0 h
.5558 g 4963 2545 N -53 0 0 22 53 0 h
.5548 g 4963 2522 N -53 0 0 23 53 0 h
.5536 g 4963 2500 N -53 0 0 22 53 0 h
.5524 g 4963 2478 N -53 0 0 22 53 0 h
.5512 g 4963 2456 N -53 0 0 22 53 0 h
.55 g 4963 2433 N -53 0 0 23 53 0 h
.5487 g 4963 2411 N -53 0 0 22 53 0 h
.5472 g 4963 2389 N -53 0 0 22 53 0 h
.5456 g 4963 2366 N -53 0 0 23 53 0 h
.5438 g 4963 2344 N -53 0 0 22 53 0 h
.5417 g 4963 2322 N -53 0 0 22 53 0 h
.5395 g 4963 2300 N -53 0 0 22 53 0 h
.5371 g 4963 2277 N -53 0 0 23 53 0 h
.5348 g 4963 2255 N -53 0 0 22 53 0 h
.5327 g 4963 2233 N -53 0 0 22 53 0 h
.5307 g 4963 2210 N -53 0 0 23 53 0 h
.5289 g 4963 2188 N -53 0 0 22 53 0 h
.527 g 4963 2166 N -53 0 0 22 53 0 h
.5252 g 4963 2143 N -53 0 0 23 53 0 h
.5233 g 4963 2121 N -53 0 0 22 53 0 h
.5214 g 4963 2099 N -53 0 0 22 53 0 h
.5195 g 4963 2077 N -53 0 0 22 53 0 h
.5175 g 4963 2054 N -53 0 0 23 53 0 h
.5154 g 4963 2032 N -53 0 0 22 53 0 h
.5133 g 4963 2010 N -53 0 0 22 53 0 h
.5111 g 4963 1987 N -53 0 0 23 53 0 h
.5089 g 4963 1965 N -53 0 0 22 53 0 h
.5067 g 4963 1943 N -53 0 0 22 53 0 h
.5045 g 4963 1921 N -53 0 0 22 53 0 h
.5022 g 4963 1898 N -53 0 0 23 53 0 h
.4998 g 4963 1876 N -53 0 0 22 53 0 h
.4972 g 4963 1854 N -53 0 0 22 53 0 h
.4943 g 4963 1831 N -53 0 0 23 53 0 h
.4912 g 4963 1809 N -53 0 0 22 53 0 h
.4877 g 4963 1787 N -53 0 0 22 53 0 h
.4839 g 4963 1764 N -53 0 0 23 53 0 h
.4798 g 4963 1742 N -53 0 0 22 53 0 h
.4757 g 4963 1720 N -53 0 0 22 53 0 h
.4715 g 4963 1698 N -53 0 0 22 53 0 h
.4672 g 4963 1675 N -53 0 0 23 53 0 h
.4628 g 4963 1653 N -53 0 0 22 53 0 h
.4583 g 4963 1631 N -53 0 0 22 53 0 h
.4533 g 4963 1608 N -53 0 0 23 53 0 h
.448 g 4963 1586 N -53 0 0 22 53 0 h
.4424 g 4963 1564 N -53 0 0 22 53 0 h
.4366 g 4963 1542 N -53 0 0 22 53 0 h
.4305 g 4963 1519 N -53 0 0 23 53 0 h
.424 g 4963 1497 N -53 0 0 22 53 0 h
.4172 g 4963 1475 N -53 0 0 22 53 0 h
.4101 g 4963 1452 N -53 0 0 23 53 0 h
.4028 g 4963 1430 N -53 0 0 22 53 0 h
.3956 g 4963 1408 N -53 0 0 22 53 0 h
.3883 g 4963 1385 N -53 0 0 23 53 0 h
.3807 g 4963 1363 N -53 0 0 22 53 0 h
.3724 g 4963 1341 N -53 0 0 22 53 0 h
.3634 g 4963 1319 N -53 0 0 22 53 0 h
.3534 g 4963 1296 N -53 0 0 23 53 0 h
.3425 g 4963 1274 N -53 0 0 22 53 0 h
.3306 g 4963 1252 N -53 0 0 22 53 0 h
.3178 g 4963 1229 N -53 0 0 23 53 0 h
.3037 g 4963 1207 N -53 0 0 22 53 0 h
.288 g 4963 1185 N -53 0 0 22 53 0 h
.2701 g 4963 1163 N -53 0 0 22 53 0 h
.249 g 4963 1140 N -53 0 0 23 53 0 h
.2233 g 4963 1118 N -53 0 0 22 53 0 h
.1916 g 4963 1096 N -53 0 0 22 53 0 h
.1528 g 4963 1073 N -53 0 0 23 53 0 h
.1049 g 4963 1051 N -53 0 0 22 53 0 h
.5748 g 5016 4150 N -52 0 0 22 52 0 h
.575 g 5016 4128 N -52 0 0 22 52 0 h
.5752 g 5016 4105 N -52 0 0 23 52 0 h
.5754 g 5016 4083 N -52 0 0 22 52 0 h
.5755 g 5016 4061 N -52 0 0 22 52 0 h
.5757 g 5016 4038 N -52 0 0 23 52 0 h
.5758 g 5016 4016 N -52 0 0 22 52 0 h
.576 g 5016 3994 N -52 0 0 22 52 0 h
.5762 g 5016 3972 N -52 0 0 22 52 0 h
.5764 g 5016 3949 N -52 0 0 23 52 0 h
.5767 g 5016 3927 N -52 0 0 22 52 0 h
.577 g 5016 3905 N -52 0 0 22 52 0 h
.5773 g 5016 3882 N -52 0 0 23 52 0 h
.5775 g 5016 3860 N -52 0 0 22 52 0 h
.5778 g 5016 3838 N -52 0 0 22 52 0 h
.578 g 5016 3815 N -52 0 0 23 52 0 h
.5782 g 5016 3793 N -52 0 0 22 52 0 h
.5785 g 5016 3771 N -52 0 0 22 52 0 h
.5787 g 5016 3749 N -52 0 0 22 52 0 h
.5789 g 5016 3726 N -52 0 0 23 52 0 h
.5791 g 5016 3704 N -52 0 0 22 52 0 h
.5792 g 5016 3682 N -52 0 0 22 52 0 h
.5793 g 5016 3659 N -52 0 0 23 52 0 h
.5792 g 5016 3637 N -52 0 0 22 52 0 h
.5792 g 5016 3615 N -52 0 0 22 52 0 h
.5791 g 5016 3593 N -52 0 0 22 52 0 h
.5791 g 5016 3570 N -52 0 0 23 52 0 h
.579 g 5016 3548 N -52 0 0 22 52 0 h
.5791 g 5016 3526 N -52 0 0 22 52 0 h
.579 g 5016 3503 N -52 0 0 23 52 0 h
.579 g 5016 3481 N -52 0 0 22 52 0 h
.5788 g 5016 3459 N -52 0 0 22 52 0 h
.5786 g 5016 3436 N -52 0 0 23 52 0 h
.5784 g 5016 3414 N -52 0 0 22 52 0 h
.5781 g 5016 3392 N -52 0 0 22 52 0 h
.5778 g 5016 3370 N -52 0 0 22 52 0 h
.5776 g 5016 3347 N -52 0 0 23 52 0 h
.5774 g 5016 3325 N -52 0 0 22 52 0 h
.5771 g 5016 3303 N -52 0 0 22 52 0 h
.5768 g 5016 3280 N -52 0 0 23 52 0 h
.5764 g 5016 3258 N -52 0 0 22 52 0 h
.576 g 5016 3236 N -52 0 0 22 52 0 h
.5755 g 5016 3214 N -52 0 0 22 52 0 h
.575 g 5016 3191 N -52 0 0 23 52 0 h
.5744 g 5016 3169 N -52 0 0 22 52 0 h
.5737 g 5016 3147 N -52 0 0 22 52 0 h
.573 g 5016 3124 N -52 0 0 23 52 0 h
.5722 g 5016 3102 N -52 0 0 22 52 0 h
.5713 g 5016 3080 N -52 0 0 22 52 0 h
.5704 g 5016 3057 N -52 0 0 23 52 0 h
.5696 g 5016 3035 N -52 0 0 22 52 0 h
.5687 g 5016 3013 N -52 0 0 22 52 0 h
.568 g 5016 2991 N -52 0 0 22 52 0 h
.5672 g 5016 2968 N -52 0 0 23 52 0 h
.5665 g 5016 2946 N -52 0 0 22 52 0 h
.5658 g 5016 2924 N -52 0 0 22 52 0 h
.5651 g 5016 2901 N -52 0 0 23 52 0 h
.5643 g 5016 2879 N -52 0 0 22 52 0 h
.5636 g 5016 2857 N -52 0 0 22 52 0 h
.563 g 5016 2835 N -52 0 0 22 52 0 h
.5624 g 5016 2812 N -52 0 0 23 52 0 h
.562 g 5016 2790 N -52 0 0 22 52 0 h
.5615 g 5016 2768 N -52 0 0 22 52 0 h
.5611 g 5016 2745 N -52 0 0 23 52 0 h
.5607 g 5016 2723 N -52 0 0 22 52 0 h
.5601 g 5016 2701 N -52 0 0 22 52 0 h
.5595 g 5016 2679 N -52 0 0 22 52 0 h
.5589 g 5016 2656 N -52 0 0 23 52 0 h
.5582 g 5016 2634 N -52 0 0 22 52 0 h
.5574 g 5016 2612 N -52 0 0 22 52 0 h
.5567 g 5016 2589 N -52 0 0 23 52 0 h
.5558 g 5016 2567 N -52 0 0 22 52 0 h
.5549 g 5016 2545 N -52 0 0 22 52 0 h
.5537 g 5016 2522 N -52 0 0 23 52 0 h
.5526 g 5016 2500 N -52 0 0 22 52 0 h
.5514 g 5016 2478 N -52 0 0 22 52 0 h
.5502 g 5016 2456 N -52 0 0 22 52 0 h
.5489 g 5016 2433 N -52 0 0 23 52 0 h
.5476 g 5016 2411 N -52 0 0 22 52 0 h
.5462 g 5016 2389 N -52 0 0 22 52 0 h
.5446 g 5016 2366 N -52 0 0 23 52 0 h
.5427 g 5016 2344 N -52 0 0 22 52 0 h
.5407 g 5016 2322 N -52 0 0 22 52 0 h
.5384 g 5016 2300 N -52 0 0 22 52 0 h
.5361 g 5016 2277 N -52 0 0 23 52 0 h
.5337 g 5016 2255 N -52 0 0 22 52 0 h
.5316 g 5016 2233 N -52 0 0 22 52 0 h
.5296 g 5016 2210 N -52 0 0 23 52 0 h
.5278 g 5016 2188 N -52 0 0 22 52 0 h
.526 g 5016 2166 N -52 0 0 22 52 0 h
.5241 g 5016 2143 N -52 0 0 23 52 0 h
.5222 g 5016 2121 N -52 0 0 22 52 0 h
.5203 g 5016 2099 N -52 0 0 22 52 0 h
.5184 g 5016 2077 N -52 0 0 22 52 0 h
.5164 g 5016 2054 N -52 0 0 23 52 0 h
.5143 g 5016 2032 N -52 0 0 22 52 0 h
.5122 g 5016 2010 N -52 0 0 22 52 0 h
.51 g 5016 1987 N -52 0 0 23 52 0 h
.5078 g 5016 1965 N -52 0 0 22 52 0 h
.5056 g 5016 1943 N -52 0 0 22 52 0 h
.5034 g 5016 1921 N -52 0 0 22 52 0 h
.5012 g 5016 1898 N -52 0 0 23 52 0 h
.4987 g 5016 1876 N -52 0 0 22 52 0 h
.4961 g 5016 1854 N -52 0 0 22 52 0 h
.4933 g 5016 1831 N -52 0 0 23 52 0 h
.4901 g 5016 1809 N -52 0 0 22 52 0 h
.4866 g 5016 1787 N -52 0 0 22 52 0 h
.4828 g 5016 1764 N -52 0 0 23 52 0 h
.4788 g 5016 1742 N -52 0 0 22 52 0 h
.4746 g 5016 1720 N -52 0 0 22 52 0 h
.4704 g 5016 1698 N -52 0 0 22 52 0 h
.4662 g 5016 1675 N -52 0 0 23 52 0 h
.4618 g 5016 1653 N -52 0 0 22 52 0 h
.4572 g 5016 1631 N -52 0 0 22 52 0 h
.4523 g 5016 1608 N -52 0 0 23 52 0 h
.4469 g 5016 1586 N -52 0 0 22 52 0 h
.4413 g 5016 1564 N -52 0 0 22 52 0 h
.4355 g 5016 1542 N -52 0 0 22 52 0 h
.4294 g 5016 1519 N -52 0 0 23 52 0 h
.4229 g 5016 1497 N -52 0 0 22 52 0 h
.416 g 5016 1475 N -52 0 0 22 52 0 h
.4089 g 5016 1452 N -52 0 0 23 52 0 h
.4017 g 5016 1430 N -52 0 0 22 52 0 h
.3945 g 5016 1408 N -52 0 0 22 52 0 h
.3872 g 5016 1385 N -52 0 0 23 52 0 h
.3795 g 5016 1363 N -52 0 0 22 52 0 h
.3713 g 5016 1341 N -52 0 0 22 52 0 h
.3622 g 5016 1319 N -52 0 0 22 52 0 h
.3523 g 5016 1296 N -52 0 0 23 52 0 h
.3414 g 5016 1274 N -52 0 0 22 52 0 h
.3295 g 5016 1252 N -52 0 0 22 52 0 h
.3167 g 5016 1229 N -52 0 0 23 52 0 h
.3026 g 5016 1207 N -52 0 0 22 52 0 h
.2869 g 5016 1185 N -52 0 0 22 52 0 h
.269 g 5016 1163 N -52 0 0 22 52 0 h
.2479 g 5016 1140 N -52 0 0 23 52 0 h
.2221 g 5016 1118 N -52 0 0 22 52 0 h
.1905 g 5016 1096 N -52 0 0 22 52 0 h
.1516 g 5016 1073 N -52 0 0 23 52 0 h
.1037 g 5016 1051 N -52 0 0 22 52 0 h
.5755 g 5068 4150 N -53 0 0 22 53 0 h
.5756 g 5068 4128 N -53 0 0 22 53 0 h
.5758 g 5068 4105 N -53 0 0 23 53 0 h
.576 g 5068 4083 N -53 0 0 22 53 0 h
.5761 g 5068 4061 N -53 0 0 22 53 0 h
.5762 g 5068 4038 N -53 0 0 23 53 0 h
.5763 g 5068 4016 N -53 0 0 22 53 0 h
.5764 g 5068 3994 N -53 0 0 22 53 0 h
.5766 g 5068 3972 N -53 0 0 22 53 0 h
.5768 g 5068 3949 N -53 0 0 23 53 0 h
.5771 g 5068 3927 N -53 0 0 22 53 0 h
.5774 g 5068 3905 N -53 0 0 22 53 0 h
.5776 g 5068 3882 N -53 0 0 23 53 0 h
.5779 g 5068 3860 N -53 0 0 22 53 0 h
.5781 g 5068 3838 N -53 0 0 22 53 0 h
.5783 g 5068 3815 N -53 0 0 23 53 0 h
.5785 g 5068 3793 N -53 0 0 22 53 0 h
.5787 g 5068 3771 N -53 0 0 22 53 0 h
.5789 g 5068 3749 N -53 0 0 22 53 0 h
.5791 g 5068 3726 N -53 0 0 23 53 0 h
.5793 g 5068 3704 N -53 0 0 22 53 0 h
.5794 g 5068 3682 N -53 0 0 22 53 0 h
.5794 g 5068 3659 N -53 0 0 23 53 0 h
.5794 g 5068 3637 N -53 0 0 22 53 0 h
.5793 g 5068 3615 N -53 0 0 22 53 0 h
.5792 g 5068 3593 N -53 0 0 22 53 0 h
.5791 g 5068 3570 N -53 0 0 23 53 0 h
.5791 g 5068 3548 N -53 0 0 22 53 0 h
.579 g 5068 3526 N -53 0 0 22 53 0 h
.579 g 5068 3503 N -53 0 0 23 53 0 h
.5789 g 5068 3481 N -53 0 0 22 53 0 h
.5787 g 5068 3459 N -53 0 0 22 53 0 h
.5785 g 5068 3436 N -53 0 0 23 53 0 h
.5782 g 5068 3414 N -53 0 0 22 53 0 h
.5779 g 5068 3392 N -53 0 0 22 53 0 h
.5776 g 5068 3370 N -53 0 0 22 53 0 h
.5774 g 5068 3347 N -53 0 0 23 53 0 h
.5771 g 5068 3325 N -53 0 0 22 53 0 h
.5769 g 5068 3303 N -53 0 0 22 53 0 h
.5765 g 5068 3280 N -53 0 0 23 53 0 h
.5761 g 5068 3258 N -53 0 0 22 53 0 h
.5757 g 5068 3236 N -53 0 0 22 53 0 h
.5752 g 5068 3214 N -53 0 0 22 53 0 h
.5746 g 5068 3191 N -53 0 0 23 53 0 h
.574 g 5068 3169 N -53 0 0 22 53 0 h
.5733 g 5068 3147 N -53 0 0 22 53 0 h
.5726 g 5068 3124 N -53 0 0 23 53 0 h
.5718 g 5068 3102 N -53 0 0 22 53 0 h
.5709 g 5068 3080 N -53 0 0 22 53 0 h
.57 g 5068 3057 N -53 0 0 23 53 0 h
.5691 g 5068 3035 N -53 0 0 22 53 0 h
.5682 g 5068 3013 N -53 0 0 22 53 0 h
.5675 g 5068 2991 N -53 0 0 22 53 0 h
.5667 g 5068 2968 N -53 0 0 23 53 0 h
.566 g 5068 2946 N -53 0 0 22 53 0 h
.5652 g 5068 2924 N -53 0 0 22 53 0 h
.5645 g 5068 2901 N -53 0 0 23 53 0 h
.5637 g 5068 2879 N -53 0 0 22 53 0 h
.563 g 5068 2857 N -53 0 0 22 53 0 h
.5624 g 5068 2835 N -53 0 0 22 53 0 h
.5618 g 5068 2812 N -53 0 0 23 53 0 h
.5613 g 5068 2790 N -53 0 0 22 53 0 h
.5609 g 5068 2768 N -53 0 0 22 53 0 h
.5604 g 5068 2745 N -53 0 0 23 53 0 h
.56 g 5068 2723 N -53 0 0 22 53 0 h
.5594 g 5068 2701 N -53 0 0 22 53 0 h
.5588 g 5068 2679 N -53 0 0 22 53 0 h
.5581 g 5068 2656 N -53 0 0 23 53 0 h
.5574 g 5068 2634 N -53 0 0 22 53 0 h
.5567 g 5068 2612 N -53 0 0 22 53 0 h
.5559 g 5068 2589 N -53 0 0 23 53 0 h
.555 g 5068 2567 N -53 0 0 22 53 0 h
.554 g 5068 2545 N -53 0 0 22 53 0 h
.5529 g 5068 2522 N -53 0 0 23 53 0 h
.5517 g 5068 2500 N -53 0 0 22 53 0 h
.5505 g 5068 2478 N -53 0 0 22 53 0 h
.5493 g 5068 2456 N -53 0 0 22 53 0 h
.5481 g 5068 2433 N -53 0 0 23 53 0 h
.5468 g 5068 2411 N -53 0 0 22 53 0 h
.5453 g 5068 2389 N -53 0 0 22 53 0 h
.5437 g 5068 2366 N -53 0 0 23 53 0 h
.5419 g 5068 2344 N -53 0 0 22 53 0 h
.5398 g 5068 2322 N -53 0 0 22 53 0 h
.5375 g 5068 2300 N -53 0 0 22 53 0 h
.5352 g 5068 2277 N -53 0 0 23 53 0 h
.5329 g 5068 2255 N -53 0 0 22 53 0 h
.5307 g 5068 2233 N -53 0 0 22 53 0 h
.5288 g 5068 2210 N -53 0 0 23 53 0 h
.5269 g 5068 2188 N -53 0 0 22 53 0 h
.5251 g 5068 2166 N -53 0 0 22 53 0 h
.5233 g 5068 2143 N -53 0 0 23 53 0 h
.5214 g 5068 2121 N -53 0 0 22 53 0 h
.5195 g 5068 2099 N -53 0 0 22 53 0 h
.5175 g 5068 2077 N -53 0 0 22 53 0 h
.5155 g 5068 2054 N -53 0 0 23 53 0 h
.5135 g 5068 2032 N -53 0 0 22 53 0 h
.5113 g 5068 2010 N -53 0 0 22 53 0 h
.5091 g 5068 1987 N -53 0 0 23 53 0 h
.5069 g 5068 1965 N -53 0 0 22 53 0 h
.5048 g 5068 1943 N -53 0 0 22 53 0 h
.5026 g 5068 1921 N -53 0 0 22 53 0 h
.5003 g 5068 1898 N -53 0 0 23 53 0 h
.4979 g 5068 1876 N -53 0 0 22 53 0 h
.4952 g 5068 1854 N -53 0 0 22 53 0 h
.4924 g 5068 1831 N -53 0 0 23 53 0 h
.4892 g 5068 1809 N -53 0 0 22 53 0 h
.4857 g 5068 1787 N -53 0 0 22 53 0 h
.4819 g 5068 1764 N -53 0 0 23 53 0 h
.4779 g 5068 1742 N -53 0 0 22 53 0 h
.4737 g 5068 1720 N -53 0 0 22 53 0 h
.4695 g 5068 1698 N -53 0 0 22 53 0 h
.4653 g 5068 1675 N -53 0 0 23 53 0 h
.4609 g 5068 1653 N -53 0 0 22 53 0 h
.4563 g 5068 1631 N -53 0 0 22 53 0 h
.4513 g 5068 1608 N -53 0 0 23 53 0 h
.446 g 5068 1586 N -53 0 0 22 53 0 h
.4404 g 5068 1564 N -53 0 0 22 53 0 h
.4346 g 5068 1542 N -53 0 0 22 53 0 h
.4284 g 5068 1519 N -53 0 0 23 53 0 h
.422 g 5068 1497 N -53 0 0 22 53 0 h
.4151 g 5068 1475 N -53 0 0 22 53 0 h
.408 g 5068 1452 N -53 0 0 23 53 0 h
.4008 g 5068 1430 N -53 0 0 22 53 0 h
.3935 g 5068 1408 N -53 0 0 22 53 0 h
.3862 g 5068 1385 N -53 0 0 23 53 0 h
.3786 g 5068 1363 N -53 0 0 22 53 0 h
.3704 g 5068 1341 N -53 0 0 22 53 0 h
.3613 g 5068 1319 N -53 0 0 22 53 0 h
.3514 g 5068 1296 N -53 0 0 23 53 0 h
.3405 g 5068 1274 N -53 0 0 22 53 0 h
.3287 g 5068 1252 N -53 0 0 22 53 0 h
.3159 g 5068 1229 N -53 0 0 23 53 0 h
.3019 g 5068 1207 N -53 0 0 22 53 0 h
.2862 g 5068 1185 N -53 0 0 22 53 0 h
.2683 g 5068 1163 N -53 0 0 22 53 0 h
.2471 g 5068 1140 N -53 0 0 23 53 0 h
.2214 g 5068 1118 N -53 0 0 22 53 0 h
.1897 g 5068 1096 N -53 0 0 22 53 0 h
.1509 g 5068 1073 N -53 0 0 23 53 0 h
.103 g 5068 1051 N -53 0 0 22 53 0 h
.576 g 5121 4150 N -52 0 0 22 52 0 h
.5762 g 5121 4128 N -52 0 0 22 52 0 h
.5763 g 5121 4105 N -52 0 0 23 52 0 h
.5765 g 5121 4083 N -52 0 0 22 52 0 h
.5766 g 5121 4061 N -52 0 0 22 52 0 h
.5766 g 5121 4038 N -52 0 0 23 52 0 h
.5767 g 5121 4016 N -52 0 0 22 52 0 h
.5768 g 5121 3994 N -52 0 0 22 52 0 h
.577 g 5121 3972 N -52 0 0 22 52 0 h
.5772 g 5121 3949 N -52 0 0 23 52 0 h
.5774 g 5121 3927 N -52 0 0 22 52 0 h
.5777 g 5121 3905 N -52 0 0 22 52 0 h
.5779 g 5121 3882 N -52 0 0 23 52 0 h
.5782 g 5121 3860 N -52 0 0 22 52 0 h
.5784 g 5121 3838 N -52 0 0 22 52 0 h
.5786 g 5121 3815 N -52 0 0 23 52 0 h
.5788 g 5121 3793 N -52 0 0 22 52 0 h
.5789 g 5121 3771 N -52 0 0 22 52 0 h
.5791 g 5121 3749 N -52 0 0 22 52 0 h
.5793 g 5121 3726 N -52 0 0 23 52 0 h
.5794 g 5121 3704 N -52 0 0 22 52 0 h
.5795 g 5121 3682 N -52 0 0 22 52 0 h
.5795 g 5121 3659 N -52 0 0 23 52 0 h
.5794 g 5121 3637 N -52 0 0 22 52 0 h
.5793 g 5121 3615 N -52 0 0 22 52 0 h
.5792 g 5121 3593 N -52 0 0 22 52 0 h
.5791 g 5121 3570 N -52 0 0 23 52 0 h
.579 g 5121 3548 N -52 0 0 22 52 0 h
.579 g 5121 3526 N -52 0 0 22 52 0 h
.5789 g 5121 3503 N -52 0 0 23 52 0 h
.5788 g 5121 3481 N -52 0 0 22 52 0 h
.5786 g 5121 3459 N -52 0 0 22 52 0 h
.5783 g 5121 3436 N -52 0 0 23 52 0 h
.578 g 5121 3414 N -52 0 0 22 52 0 h
.5777 g 5121 3392 N -52 0 0 22 52 0 h
.5774 g 5121 3370 N -52 0 0 22 52 0 h
.5771 g 5121 3347 N -52 0 0 23 52 0 h
.5768 g 5121 3325 N -52 0 0 22 52 0 h
.5766 g 5121 3303 N -52 0 0 22 52 0 h
.5762 g 5121 3280 N -52 0 0 23 52 0 h
.5758 g 5121 3258 N -52 0 0 22 52 0 h
.5753 g 5121 3236 N -52 0 0 22 52 0 h
.5748 g 5121 3214 N -52 0 0 22 52 0 h
.5742 g 5121 3191 N -52 0 0 23 52 0 h
.5736 g 5121 3169 N -52 0 0 22 52 0 h
.5729 g 5121 3147 N -52 0 0 22 52 0 h
.5721 g 5121 3124 N -52 0 0 23 52 0 h
.5713 g 5121 3102 N -52 0 0 22 52 0 h
.5704 g 5121 3080 N -52 0 0 22 52 0 h
.5695 g 5121 3057 N -52 0 0 23 52 0 h
.5686 g 5121 3035 N -52 0 0 22 52 0 h
.5677 g 5121 3013 N -52 0 0 22 52 0 h
.5669 g 5121 2991 N -52 0 0 22 52 0 h
.5662 g 5121 2968 N -52 0 0 23 52 0 h
.5654 g 5121 2946 N -52 0 0 22 52 0 h
.5647 g 5121 2924 N -52 0 0 22 52 0 h
.5639 g 5121 2901 N -52 0 0 23 52 0 h
.5631 g 5121 2879 N -52 0 0 22 52 0 h
.5624 g 5121 2857 N -52 0 0 22 52 0 h
.5617 g 5121 2835 N -52 0 0 22 52 0 h
.5611 g 5121 2812 N -52 0 0 23 52 0 h
.5606 g 5121 2790 N -52 0 0 22 52 0 h
.5602 g 5121 2768 N -52 0 0 22 52 0 h
.5598 g 5121 2745 N -52 0 0 23 52 0 h
.5593 g 5121 2723 N -52 0 0 22 52 0 h
.5587 g 5121 2701 N -52 0 0 22 52 0 h
.5581 g 5121 2679 N -52 0 0 22 52 0 h
.5574 g 5121 2656 N -52 0 0 23 52 0 h
.5567 g 5121 2634 N -52 0 0 22 52 0 h
.5559 g 5121 2612 N -52 0 0 22 52 0 h
.5551 g 5121 2589 N -52 0 0 23 52 0 h
.5543 g 5121 2567 N -52 0 0 22 52 0 h
.5533 g 5121 2545 N -52 0 0 22 52 0 h
.5522 g 5121 2522 N -52 0 0 23 52 0 h
.551 g 5121 2500 N -52 0 0 22 52 0 h
.5498 g 5121 2478 N -52 0 0 22 52 0 h
.5486 g 5121 2456 N -52 0 0 22 52 0 h
.5473 g 5121 2433 N -52 0 0 23 52 0 h
.546 g 5121 2411 N -52 0 0 22 52 0 h
.5446 g 5121 2389 N -52 0 0 22 52 0 h
.5429 g 5121 2366 N -52 0 0 23 52 0 h
.5411 g 5121 2344 N -52 0 0 22 52 0 h
.539 g 5121 2322 N -52 0 0 22 52 0 h
.5368 g 5121 2300 N -52 0 0 22 52 0 h
.5344 g 5121 2277 N -52 0 0 23 52 0 h
.5321 g 5121 2255 N -52 0 0 22 52 0 h
.53 g 5121 2233 N -52 0 0 22 52 0 h
.528 g 5121 2210 N -52 0 0 23 52 0 h
.5261 g 5121 2188 N -52 0 0 22 52 0 h
.5243 g 5121 2166 N -52 0 0 22 52 0 h
.5225 g 5121 2143 N -52 0 0 23 52 0 h
.5206 g 5121 2121 N -52 0 0 22 52 0 h
.5187 g 5121 2099 N -52 0 0 22 52 0 h
.5167 g 5121 2077 N -52 0 0 22 52 0 h
.5148 g 5121 2054 N -52 0 0 23 52 0 h
.5127 g 5121 2032 N -52 0 0 22 52 0 h
.5106 g 5121 2010 N -52 0 0 22 52 0 h
.5084 g 5121 1987 N -52 0 0 23 52 0 h
.5062 g 5121 1965 N -52 0 0 22 52 0 h
.504 g 5121 1943 N -52 0 0 22 52 0 h
.5018 g 5121 1921 N -52 0 0 22 52 0 h
.4995 g 5121 1898 N -52 0 0 23 52 0 h
.4971 g 5121 1876 N -52 0 0 22 52 0 h
.4945 g 5121 1854 N -52 0 0 22 52 0 h
.4916 g 5121 1831 N -52 0 0 23 52 0 h
.4884 g 5121 1809 N -52 0 0 22 52 0 h
.4849 g 5121 1787 N -52 0 0 22 52 0 h
.4811 g 5121 1764 N -52 0 0 23 52 0 h
.4771 g 5121 1742 N -52 0 0 22 52 0 h
.4729 g 5121 1720 N -52 0 0 22 52 0 h
.4687 g 5121 1698 N -52 0 0 22 52 0 h
.4644 g 5121 1675 N -52 0 0 23 52 0 h
.4601 g 5121 1653 N -52 0 0 22 52 0 h
.4555 g 5121 1631 N -52 0 0 22 52 0 h
.4505 g 5121 1608 N -52 0 0 23 52 0 h
.4452 g 5121 1586 N -52 0 0 22 52 0 h
.4396 g 5121 1564 N -52 0 0 22 52 0 h
.4338 g 5121 1542 N -52 0 0 22 52 0 h
.4277 g 5121 1519 N -52 0 0 23 52 0 h
.4212 g 5121 1497 N -52 0 0 22 52 0 h
.4144 g 5121 1475 N -52 0 0 22 52 0 h
.4073 g 5121 1452 N -52 0 0 23 52 0 h
.4 g 5121 1430 N -52 0 0 22 52 0 h
.3928 g 5121 1408 N -52 0 0 22 52 0 h
.3854 g 5121 1385 N -52 0 0 23 52 0 h
.3778 g 5121 1363 N -52 0 0 22 52 0 h
.3696 g 5121 1341 N -52 0 0 22 52 0 h
.3606 g 5121 1319 N -52 0 0 22 52 0 h
.3506 g 5121 1296 N -52 0 0 23 52 0 h
.3398 g 5121 1274 N -52 0 0 22 52 0 h
.328 g 5121 1252 N -52 0 0 22 52 0 h
.3153 g 5121 1229 N -52 0 0 23 52 0 h
.3013 g 5121 1207 N -52 0 0 22 52 0 h
.2856 g 5121 1185 N -52 0 0 22 52 0 h
.2677 g 5121 1163 N -52 0 0 22 52 0 h
.2466 g 5121 1140 N -52 0 0 23 52 0 h
.2208 g 5121 1118 N -52 0 0 22 52 0 h
.1892 g 5121 1096 N -52 0 0 22 52 0 h
.1504 g 5121 1073 N -52 0 0 23 52 0 h
.1024 g 5121 1051 N -52 0 0 22 52 0 h
%pm3d_map_end
1.000 UL
LT0
1.000 UL
LTb
2026 4193 N
0 -3147 V
3147 0 V
0 3147 V
-3147 0 V
Z stroke
1.000 UL
LTb
2289 1047 M
0 82 V
0 3064 R
0 -82 V
2814 1047 M
0 82 V
0 3064 R
0 -82 V
3338 1047 M
0 82 V
0 3064 R
0 -82 V
3862 1047 M
0 82 V
0 3064 R
0 -82 V
4386 1047 M
0 82 V
0 3064 R
0 -82 V
4911 1047 M
0 82 V
0 3064 R
0 -82 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
2027 1309 M
82 0 V
3064 0 R
-82 0 V
2027 1834 M
82 0 V
3064 0 R
-82 0 V
2027 2358 M
82 0 V
3064 0 R
-82 0 V
2027 2882 M
82 0 V
3064 0 R
-82 0 V
2027 3406 M
82 0 V
3064 0 R
-82 0 V
2027 3931 M
82 0 V
3064 0 R
-82 0 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
2026 4193 N
0 -3147 V
3147 0 V
0 3147 V
-3147 0 V
Z stroke
stroke gsave	%% draw gray scale smooth box
maxcolors 0 gt {/imax maxcolors def} {/imax 1024 def} ifelse
5252 1046 translate 157 3147 scale 0 setlinewidth
/ystep 1 imax div def /y0 0 def /ii 0 def
{ y0 g 0 y0 N 1 0 V 0 ystep V -1 0 f
/y0 y0 ystep add def /ii ii 1 add def
ii imax ge {exit} if } loop
grestore 0 setgray
1.000 UL
LTb
5252 1046 N
157 0 V
0 3147 V
-157 0 V
0 -3147 V
Z stroke
1.000 UL
LTb
1.000 UL
LTb
5409 1046 M
-63 0 V
-94 0 R
63 0 V
94 393 R
-63 0 V
-94 0 R
63 0 V
94 393 R
-63 0 V
-94 0 R
63 0 V
94 394 R
-63 0 V
-94 0 R
63 0 V
94 393 R
-63 0 V
-94 0 R
63 0 V
94 393 R
-63 0 V
-94 0 R
63 0 V
94 394 R
-63 0 V
-94 0 R
63 0 V
94 393 R
-63 0 V
-94 0 R
63 0 V
94 394 R
-63 0 V
-94 0 R
63 0 V
1.000 UP
stroke
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
  \put(5529,4193){\makebox(0,0)[l]{\strut{} 0.98}}%
  \put(5529,3799){\makebox(0,0)[l]{\strut{} 0.97}}%
  \put(5529,3406){\makebox(0,0)[l]{\strut{} 0.96}}%
  \put(5529,3012){\makebox(0,0)[l]{\strut{} 0.95}}%
  \put(5529,2619){\makebox(0,0)[l]{\strut{} 0.94}}%
  \put(5529,2226){\makebox(0,0)[l]{\strut{} 0.93}}%
  \put(5529,1832){\makebox(0,0)[l]{\strut{} 0.92}}%
  \put(5529,1439){\makebox(0,0)[l]{\strut{} 0.91}}%
  \put(5529,1046){\makebox(0,0)[l]{\strut{} 0.9}}%
  \put(1451,2620){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{}$4.25 \times  \tau$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1871,3931){\makebox(0,0)[r]{\strut{} 60}}%
  \put(1871,3406){\makebox(0,0)[r]{\strut{} 50}}%
  \put(1871,2882){\makebox(0,0)[r]{\strut{} 40}}%
  \put(1871,2358){\makebox(0,0)[r]{\strut{} 30}}%
  \put(1871,1834){\makebox(0,0)[r]{\strut{} 20}}%
  \put(1871,1309){\makebox(0,0)[r]{\strut{} 10}}%
  \put(3600,487){\Large \makebox(0,0){\strut{}$n_c$}}%
  \put(4911,787){\makebox(0,0){\strut{} 60}}%
  \put(4386,787){\makebox(0,0){\strut{} 50}}%
  \put(3862,787){\makebox(0,0){\strut{} 40}}%
  \put(3338,787){\makebox(0,0){\strut{} 30}}%
  \put(2814,787){\makebox(0,0){\strut{} 20}}%
  \put(2289,787){\makebox(0,0){\strut{} 10}}%
\end{picture}%
\endgroup
\endinput


==> plot3d_Wilson.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot3d_Wilson.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Sun May  3 19:40:22 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot3d_Wilson.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun May  3 19:40:22 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF7 {sqrt} bind def	% sqrt(x)
/cF5 {dup dup mul mul} bind def	% x^3
/cF15 {360 mul sin} bind def	% sin(360x)
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UL
LTb
1.000 UP
%pm3d_map_begin
.1423 g 2026 4167 N -52 0 0 16 52 0 h
.1427 g 2026 4151 N -52 0 0 16 52 0 h
.1431 g 2026 4135 N -52 0 0 16 52 0 h
.1436 g 2026 4120 N -52 0 0 15 52 0 h
.1441 g 2026 4104 N -52 0 0 16 52 0 h
.1447 g 2026 4088 N -52 0 0 16 52 0 h
.1453 g 2026 4073 N -52 0 0 15 52 0 h
.1459 g 2026 4057 N -52 0 0 16 52 0 h
.1465 g 2026 4041 N -52 0 0 16 52 0 h
.1471 g 2026 4025 N -52 0 0 16 52 0 h
.1477 g 2026 4010 N -52 0 0 15 52 0 h
.1483 g 2026 3994 N -52 0 0 16 52 0 h
.149 g 2026 3978 N -52 0 0 16 52 0 h
.1496 g 2026 3962 N -52 0 0 16 52 0 h
.1503 g 2026 3947 N -52 0 0 15 52 0 h
.151 g 2026 3931 N -52 0 0 16 52 0 h
.1517 g 2026 3915 N -52 0 0 16 52 0 h
.1523 g 2026 3899 N -52 0 0 16 52 0 h
.1531 g 2026 3884 N -52 0 0 15 52 0 h
.1538 g 2026 3868 N -52 0 0 16 52 0 h
.1545 g 2026 3852 N -52 0 0 16 52 0 h
.1553 g 2026 3836 N -52 0 0 16 52 0 h
.1562 g 2026 3821 N -52 0 0 15 52 0 h
.1571 g 2026 3805 N -52 0 0 16 52 0 h
.158 g 2026 3789 N -52 0 0 16 52 0 h
.159 g 2026 3774 N -52 0 0 15 52 0 h
.1599 g 2026 3758 N -52 0 0 16 52 0 h
.1609 g 2026 3742 N -52 0 0 16 52 0 h
.1617 g 2026 3726 N -52 0 0 16 52 0 h
.1626 g 2026 3711 N -52 0 0 15 52 0 h
.1634 g 2026 3695 N -52 0 0 16 52 0 h
.1642 g 2026 3679 N -52 0 0 16 52 0 h
.1649 g 2026 3663 N -52 0 0 16 52 0 h
.1656 g 2026 3648 N -52 0 0 15 52 0 h
.1663 g 2026 3632 N -52 0 0 16 52 0 h
.1671 g 2026 3616 N -52 0 0 16 52 0 h
.1678 g 2026 3600 N -52 0 0 16 52 0 h
.1686 g 2026 3585 N -52 0 0 15 52 0 h
.1694 g 2026 3569 N -52 0 0 16 52 0 h
.1704 g 2026 3553 N -52 0 0 16 52 0 h
.1714 g 2026 3537 N -52 0 0 16 52 0 h
.1725 g 2026 3522 N -52 0 0 15 52 0 h
.1736 g 2026 3506 N -52 0 0 16 52 0 h
.1747 g 2026 3490 N -52 0 0 16 52 0 h
.1757 g 2026 3475 N -52 0 0 15 52 0 h
.1768 g 2026 3459 N -52 0 0 16 52 0 h
.1777 g 2026 3443 N -52 0 0 16 52 0 h
.1786 g 2026 3427 N -52 0 0 16 52 0 h
.1795 g 2026 3412 N -52 0 0 15 52 0 h
.1804 g 2026 3396 N -52 0 0 16 52 0 h
.1812 g 2026 3380 N -52 0 0 16 52 0 h
.182 g 2026 3364 N -52 0 0 16 52 0 h
.1829 g 2026 3349 N -52 0 0 15 52 0 h
.1839 g 2026 3333 N -52 0 0 16 52 0 h
.185 g 2026 3317 N -52 0 0 16 52 0 h
.1862 g 2026 3301 N -52 0 0 16 52 0 h
.1875 g 2026 3286 N -52 0 0 15 52 0 h
.1889 g 2026 3270 N -52 0 0 16 52 0 h
.1904 g 2026 3254 N -52 0 0 16 52 0 h
.1918 g 2026 3238 N -52 0 0 16 52 0 h
.1932 g 2026 3223 N -52 0 0 15 52 0 h
.1945 g 2026 3207 N -52 0 0 16 52 0 h
.1959 g 2026 3191 N -52 0 0 16 52 0 h
.1972 g 2026 3176 N -52 0 0 15 52 0 h
.1986 g 2026 3160 N -52 0 0 16 52 0 h
.2002 g 2026 3144 N -52 0 0 16 52 0 h
.2018 g 2026 3128 N -52 0 0 16 52 0 h
.2036 g 2026 3113 N -52 0 0 15 52 0 h
.2055 g 2026 3097 N -52 0 0 16 52 0 h
.2074 g 2026 3081 N -52 0 0 16 52 0 h
.2093 g 2026 3065 N -52 0 0 16 52 0 h
.2111 g 2026 3050 N -52 0 0 15 52 0 h
.213 g 2026 3034 N -52 0 0 16 52 0 h
.2149 g 2026 3018 N -52 0 0 16 52 0 h
.2169 g 2026 3002 N -52 0 0 16 52 0 h
.2189 g 2026 2987 N -52 0 0 15 52 0 h
.221 g 2026 2971 N -52 0 0 16 52 0 h
.2231 g 2026 2955 N -52 0 0 16 52 0 h
.2251 g 2026 2939 N -52 0 0 16 52 0 h
.2271 g 2026 2924 N -52 0 0 15 52 0 h
.229 g 2026 2908 N -52 0 0 16 52 0 h
.2309 g 2026 2892 N -52 0 0 16 52 0 h
.2327 g 2026 2877 N -52 0 0 15 52 0 h
.2344 g 2026 2861 N -52 0 0 16 52 0 h
.2361 g 2026 2845 N -52 0 0 16 52 0 h
.2378 g 2026 2829 N -52 0 0 16 52 0 h
.2395 g 2026 2814 N -52 0 0 15 52 0 h
.2412 g 2026 2798 N -52 0 0 16 52 0 h
.2429 g 2026 2782 N -52 0 0 16 52 0 h
.2447 g 2026 2766 N -52 0 0 16 52 0 h
.2464 g 2026 2751 N -52 0 0 15 52 0 h
.2482 g 2026 2735 N -52 0 0 16 52 0 h
.25 g 2026 2719 N -52 0 0 16 52 0 h
.2519 g 2026 2703 N -52 0 0 16 52 0 h
.2538 g 2026 2688 N -52 0 0 15 52 0 h
.2558 g 2026 2672 N -52 0 0 16 52 0 h
.2578 g 2026 2656 N -52 0 0 16 52 0 h
.26 g 2026 2640 N -52 0 0 16 52 0 h
.2621 g 2026 2625 N -52 0 0 15 52 0 h
.2641 g 2026 2609 N -52 0 0 16 52 0 h
.266 g 2026 2593 N -52 0 0 16 52 0 h
.2678 g 2026 2578 N -52 0 0 15 52 0 h
.2695 g 2026 2562 N -52 0 0 16 52 0 h
.2712 g 2026 2546 N -52 0 0 16 52 0 h
.273 g 2026 2530 N -52 0 0 16 52 0 h
.2748 g 2026 2515 N -52 0 0 15 52 0 h
.2767 g 2026 2499 N -52 0 0 16 52 0 h
.2787 g 2026 2483 N -52 0 0 16 52 0 h
.2809 g 2026 2467 N -52 0 0 16 52 0 h
.2832 g 2026 2452 N -52 0 0 15 52 0 h
.2856 g 2026 2436 N -52 0 0 16 52 0 h
.2881 g 2026 2420 N -52 0 0 16 52 0 h
.2906 g 2026 2404 N -52 0 0 16 52 0 h
.2932 g 2026 2389 N -52 0 0 15 52 0 h
.2959 g 2026 2373 N -52 0 0 16 52 0 h
.2985 g 2026 2357 N -52 0 0 16 52 0 h
.3011 g 2026 2341 N -52 0 0 16 52 0 h
.3038 g 2026 2326 N -52 0 0 15 52 0 h
.3066 g 2026 2310 N -52 0 0 16 52 0 h
.3095 g 2026 2294 N -52 0 0 16 52 0 h
.3125 g 2026 2279 N -52 0 0 15 52 0 h
.3157 g 2026 2263 N -52 0 0 16 52 0 h
.3189 g 2026 2247 N -52 0 0 16 52 0 h
.3221 g 2026 2231 N -52 0 0 16 52 0 h
.3255 g 2026 2216 N -52 0 0 15 52 0 h
.3289 g 2026 2200 N -52 0 0 16 52 0 h
.3323 g 2026 2184 N -52 0 0 16 52 0 h
.3358 g 2026 2168 N -52 0 0 16 52 0 h
.3394 g 2026 2153 N -52 0 0 15 52 0 h
.343 g 2026 2137 N -52 0 0 16 52 0 h
.3467 g 2026 2121 N -52 0 0 16 52 0 h
.3505 g 2026 2105 N -52 0 0 16 52 0 h
.3544 g 2026 2090 N -52 0 0 15 52 0 h
.3582 g 2026 2074 N -52 0 0 16 52 0 h
.362 g 2026 2058 N -52 0 0 16 52 0 h
.3658 g 2026 2042 N -52 0 0 16 52 0 h
.3696 g 2026 2027 N -52 0 0 15 52 0 h
.3736 g 2026 2011 N -52 0 0 16 52 0 h
.3778 g 2026 1995 N -52 0 0 16 52 0 h
.3821 g 2026 1980 N -52 0 0 15 52 0 h
.3866 g 2026 1964 N -52 0 0 16 52 0 h
.3913 g 2026 1948 N -52 0 0 16 52 0 h
.396 g 2026 1932 N -52 0 0 16 52 0 h
.4008 g 2026 1917 N -52 0 0 15 52 0 h
.4057 g 2026 1901 N -52 0 0 16 52 0 h
.4106 g 2026 1885 N -52 0 0 16 52 0 h
.4156 g 2026 1869 N -52 0 0 16 52 0 h
.4206 g 2026 1854 N -52 0 0 15 52 0 h
.4256 g 2026 1838 N -52 0 0 16 52 0 h
.4308 g 2026 1822 N -52 0 0 16 52 0 h
.436 g 2026 1806 N -52 0 0 16 52 0 h
.4414 g 2026 1791 N -52 0 0 15 52 0 h
.4469 g 2026 1775 N -52 0 0 16 52 0 h
.4526 g 2026 1759 N -52 0 0 16 52 0 h
.4584 g 2026 1744 N -52 0 0 15 52 0 h
.4644 g 2026 1728 N -52 0 0 16 52 0 h
.4706 g 2026 1712 N -52 0 0 16 52 0 h
.4772 g 2026 1696 N -52 0 0 16 52 0 h
.484 g 2026 1681 N -52 0 0 15 52 0 h
.4911 g 2026 1665 N -52 0 0 16 52 0 h
.4985 g 2026 1649 N -52 0 0 16 52 0 h
.5062 g 2026 1633 N -52 0 0 16 52 0 h
.5142 g 2026 1618 N -52 0 0 15 52 0 h
.5224 g 2026 1602 N -52 0 0 16 52 0 h
.5309 g 2026 1586 N -52 0 0 16 52 0 h
.5397 g 2026 1570 N -52 0 0 16 52 0 h
.549 g 2026 1555 N -52 0 0 15 52 0 h
.5586 g 2026 1539 N -52 0 0 16 52 0 h
.5687 g 2026 1523 N -52 0 0 16 52 0 h
.5792 g 2026 1507 N -52 0 0 16 52 0 h
.5901 g 2026 1492 N -52 0 0 15 52 0 h
.6014 g 2026 1476 N -52 0 0 16 52 0 h
.6131 g 2026 1460 N -52 0 0 16 52 0 h
.6252 g 2026 1445 N -52 0 0 15 52 0 h
.6376 g 2026 1429 N -52 0 0 16 52 0 h
.6503 g 2026 1413 N -52 0 0 16 52 0 h
.6634 g 2026 1397 N -52 0 0 16 52 0 h
.6769 g 2026 1382 N -52 0 0 15 52 0 h
.6908 g 2026 1366 N -52 0 0 16 52 0 h
.705 g 2026 1350 N -52 0 0 16 52 0 h
.7194 g 2026 1334 N -52 0 0 16 52 0 h
.7342 g 2026 1319 N -52 0 0 15 52 0 h
.7494 g 2026 1303 N -52 0 0 16 52 0 h
.7651 g 2026 1287 N -52 0 0 16 52 0 h
.7811 g 2026 1271 N -52 0 0 16 52 0 h
.7975 g 2026 1256 N -52 0 0 15 52 0 h
.814 g 2026 1240 N -52 0 0 16 52 0 h
.8306 g 2026 1224 N -52 0 0 16 52 0 h
.8471 g 2026 1208 N -52 0 0 16 52 0 h
.8634 g 2026 1193 N -52 0 0 15 52 0 h
.8793 g 2026 1177 N -52 0 0 16 52 0 h
.8945 g 2026 1161 N -52 0 0 16 52 0 h
.9086 g 2026 1146 N -52 0 0 15 52 0 h
.9212 g 2026 1130 N -52 0 0 16 52 0 h
.932 g 2026 1114 N -52 0 0 16 52 0 h
.9406 g 2026 1098 N -52 0 0 16 52 0 h
.9465 g 2026 1083 N -52 0 0 15 52 0 h
.9492 g 2026 1067 N -52 0 0 16 52 0 h
.948 g 2026 1051 N -52 0 0 16 52 0 h
.2218 g 2078 4167 N -53 0 0 16 53 0 h
.2222 g 2078 4151 N -53 0 0 16 53 0 h
.2227 g 2078 4135 N -53 0 0 16 53 0 h
.2233 g 2078 4120 N -53 0 0 15 53 0 h
.2238 g 2078 4104 N -53 0 0 16 53 0 h
.2244 g 2078 4088 N -53 0 0 16 53 0 h
.225 g 2078 4073 N -53 0 0 15 53 0 h
.2256 g 2078 4057 N -53 0 0 16 53 0 h
.2262 g 2078 4041 N -53 0 0 16 53 0 h
.2269 g 2078 4025 N -53 0 0 16 53 0 h
.2275 g 2078 4010 N -53 0 0 15 53 0 h
.2281 g 2078 3994 N -53 0 0 16 53 0 h
.2288 g 2078 3978 N -53 0 0 16 53 0 h
.2294 g 2078 3962 N -53 0 0 16 53 0 h
.23 g 2078 3947 N -53 0 0 15 53 0 h
.2307 g 2078 3931 N -53 0 0 16 53 0 h
.2314 g 2078 3915 N -53 0 0 16 53 0 h
.232 g 2078 3899 N -53 0 0 16 53 0 h
.2327 g 2078 3884 N -53 0 0 15 53 0 h
.2334 g 2078 3868 N -53 0 0 16 53 0 h
.2341 g 2078 3852 N -53 0 0 16 53 0 h
.2349 g 2078 3836 N -53 0 0 16 53 0 h
.2357 g 2078 3821 N -53 0 0 15 53 0 h
.2366 g 2078 3805 N -53 0 0 16 53 0 h
.2375 g 2078 3789 N -53 0 0 16 53 0 h
.2384 g 2078 3774 N -53 0 0 15 53 0 h
.2394 g 2078 3758 N -53 0 0 16 53 0 h
.2403 g 2078 3742 N -53 0 0 16 53 0 h
.2411 g 2078 3726 N -53 0 0 16 53 0 h
.242 g 2078 3711 N -53 0 0 15 53 0 h
.2428 g 2078 3695 N -53 0 0 16 53 0 h
.2435 g 2078 3679 N -53 0 0 16 53 0 h
.2443 g 2078 3663 N -53 0 0 16 53 0 h
.245 g 2078 3648 N -53 0 0 15 53 0 h
.2458 g 2078 3632 N -53 0 0 16 53 0 h
.2465 g 2078 3616 N -53 0 0 16 53 0 h
.2473 g 2078 3600 N -53 0 0 16 53 0 h
.2481 g 2078 3585 N -53 0 0 15 53 0 h
.249 g 2078 3569 N -53 0 0 16 53 0 h
.25 g 2078 3553 N -53 0 0 16 53 0 h
.2511 g 2078 3537 N -53 0 0 16 53 0 h
.2522 g 2078 3522 N -53 0 0 15 53 0 h
.2534 g 2078 3506 N -53 0 0 16 53 0 h
.2546 g 2078 3490 N -53 0 0 16 53 0 h
.2557 g 2078 3475 N -53 0 0 15 53 0 h
.2567 g 2078 3459 N -53 0 0 16 53 0 h
.2577 g 2078 3443 N -53 0 0 16 53 0 h
.2587 g 2078 3427 N -53 0 0 16 53 0 h
.2596 g 2078 3412 N -53 0 0 15 53 0 h
.2605 g 2078 3396 N -53 0 0 16 53 0 h
.2614 g 2078 3380 N -53 0 0 16 53 0 h
.2622 g 2078 3364 N -53 0 0 16 53 0 h
.2631 g 2078 3349 N -53 0 0 15 53 0 h
.264 g 2078 3333 N -53 0 0 16 53 0 h
.2651 g 2078 3317 N -53 0 0 16 53 0 h
.2663 g 2078 3301 N -53 0 0 16 53 0 h
.2676 g 2078 3286 N -53 0 0 15 53 0 h
.269 g 2078 3270 N -53 0 0 16 53 0 h
.2705 g 2078 3254 N -53 0 0 16 53 0 h
.2719 g 2078 3238 N -53 0 0 16 53 0 h
.2733 g 2078 3223 N -53 0 0 15 53 0 h
.2747 g 2078 3207 N -53 0 0 16 53 0 h
.2761 g 2078 3191 N -53 0 0 16 53 0 h
.2775 g 2078 3176 N -53 0 0 15 53 0 h
.2789 g 2078 3160 N -53 0 0 16 53 0 h
.2805 g 2078 3144 N -53 0 0 16 53 0 h
.2822 g 2078 3128 N -53 0 0 16 53 0 h
.284 g 2078 3113 N -53 0 0 15 53 0 h
.2859 g 2078 3097 N -53 0 0 16 53 0 h
.2879 g 2078 3081 N -53 0 0 16 53 0 h
.2899 g 2078 3065 N -53 0 0 16 53 0 h
.2918 g 2078 3050 N -53 0 0 15 53 0 h
.2938 g 2078 3034 N -53 0 0 16 53 0 h
.2957 g 2078 3018 N -53 0 0 16 53 0 h
.2978 g 2078 3002 N -53 0 0 16 53 0 h
.2999 g 2078 2987 N -53 0 0 15 53 0 h
.3021 g 2078 2971 N -53 0 0 16 53 0 h
.3042 g 2078 2955 N -53 0 0 16 53 0 h
.3063 g 2078 2939 N -53 0 0 16 53 0 h
.3084 g 2078 2924 N -53 0 0 15 53 0 h
.3103 g 2078 2908 N -53 0 0 16 53 0 h
.3122 g 2078 2892 N -53 0 0 16 53 0 h
.314 g 2078 2877 N -53 0 0 15 53 0 h
.3157 g 2078 2861 N -53 0 0 16 53 0 h
.3174 g 2078 2845 N -53 0 0 16 53 0 h
.3191 g 2078 2829 N -53 0 0 16 53 0 h
.3207 g 2078 2814 N -53 0 0 15 53 0 h
.3225 g 2078 2798 N -53 0 0 16 53 0 h
.3242 g 2078 2782 N -53 0 0 16 53 0 h
.326 g 2078 2766 N -53 0 0 16 53 0 h
.3278 g 2078 2751 N -53 0 0 15 53 0 h
.3296 g 2078 2735 N -53 0 0 16 53 0 h
.3314 g 2078 2719 N -53 0 0 16 53 0 h
.3332 g 2078 2703 N -53 0 0 16 53 0 h
.3351 g 2078 2688 N -53 0 0 15 53 0 h
.3371 g 2078 2672 N -53 0 0 16 53 0 h
.3391 g 2078 2656 N -53 0 0 16 53 0 h
.3412 g 2078 2640 N -53 0 0 16 53 0 h
.3433 g 2078 2625 N -53 0 0 15 53 0 h
.3453 g 2078 2609 N -53 0 0 16 53 0 h
.3471 g 2078 2593 N -53 0 0 16 53 0 h
.3489 g 2078 2578 N -53 0 0 15 53 0 h
.3507 g 2078 2562 N -53 0 0 16 53 0 h
.3524 g 2078 2546 N -53 0 0 16 53 0 h
.3542 g 2078 2530 N -53 0 0 16 53 0 h
.356 g 2078 2515 N -53 0 0 15 53 0 h
.358 g 2078 2499 N -53 0 0 16 53 0 h
.36 g 2078 2483 N -53 0 0 16 53 0 h
.3622 g 2078 2467 N -53 0 0 16 53 0 h
.3645 g 2078 2452 N -53 0 0 15 53 0 h
.367 g 2078 2436 N -53 0 0 16 53 0 h
.3695 g 2078 2420 N -53 0 0 16 53 0 h
.3722 g 2078 2404 N -53 0 0 16 53 0 h
.3749 g 2078 2389 N -53 0 0 15 53 0 h
.3776 g 2078 2373 N -53 0 0 16 53 0 h
.3803 g 2078 2357 N -53 0 0 16 53 0 h
.383 g 2078 2341 N -53 0 0 16 53 0 h
.3858 g 2078 2326 N -53 0 0 15 53 0 h
.3887 g 2078 2310 N -53 0 0 16 53 0 h
.3917 g 2078 2294 N -53 0 0 16 53 0 h
.3948 g 2078 2279 N -53 0 0 15 53 0 h
.3979 g 2078 2263 N -53 0 0 16 53 0 h
.4012 g 2078 2247 N -53 0 0 16 53 0 h
.4045 g 2078 2231 N -53 0 0 16 53 0 h
.4079 g 2078 2216 N -53 0 0 15 53 0 h
.4113 g 2078 2200 N -53 0 0 16 53 0 h
.4147 g 2078 2184 N -53 0 0 16 53 0 h
.4182 g 2078 2168 N -53 0 0 16 53 0 h
.4217 g 2078 2153 N -53 0 0 15 53 0 h
.4253 g 2078 2137 N -53 0 0 16 53 0 h
.429 g 2078 2121 N -53 0 0 16 53 0 h
.4327 g 2078 2105 N -53 0 0 16 53 0 h
.4365 g 2078 2090 N -53 0 0 15 53 0 h
.4403 g 2078 2074 N -53 0 0 16 53 0 h
.444 g 2078 2058 N -53 0 0 16 53 0 h
.4478 g 2078 2042 N -53 0 0 16 53 0 h
.4516 g 2078 2027 N -53 0 0 15 53 0 h
.4556 g 2078 2011 N -53 0 0 16 53 0 h
.4597 g 2078 1995 N -53 0 0 16 53 0 h
.4639 g 2078 1980 N -53 0 0 15 53 0 h
.4683 g 2078 1964 N -53 0 0 16 53 0 h
.4729 g 2078 1948 N -53 0 0 16 53 0 h
.4775 g 2078 1932 N -53 0 0 16 53 0 h
.4821 g 2078 1917 N -53 0 0 15 53 0 h
.4868 g 2078 1901 N -53 0 0 16 53 0 h
.4916 g 2078 1885 N -53 0 0 16 53 0 h
.4965 g 2078 1869 N -53 0 0 16 53 0 h
.5014 g 2078 1854 N -53 0 0 15 53 0 h
.5063 g 2078 1838 N -53 0 0 16 53 0 h
.5114 g 2078 1822 N -53 0 0 16 53 0 h
.5165 g 2078 1806 N -53 0 0 16 53 0 h
.5218 g 2078 1791 N -53 0 0 15 53 0 h
.5272 g 2078 1775 N -53 0 0 16 53 0 h
.5327 g 2078 1759 N -53 0 0 16 53 0 h
.5383 g 2078 1744 N -53 0 0 15 53 0 h
.5442 g 2078 1728 N -53 0 0 16 53 0 h
.5503 g 2078 1712 N -53 0 0 16 53 0 h
.5566 g 2078 1696 N -53 0 0 16 53 0 h
.5632 g 2078 1681 N -53 0 0 15 53 0 h
.5701 g 2078 1665 N -53 0 0 16 53 0 h
.5772 g 2078 1649 N -53 0 0 16 53 0 h
.5846 g 2078 1633 N -53 0 0 16 53 0 h
.5923 g 2078 1618 N -53 0 0 15 53 0 h
.6002 g 2078 1602 N -53 0 0 16 53 0 h
.6084 g 2078 1586 N -53 0 0 16 53 0 h
.6169 g 2078 1570 N -53 0 0 16 53 0 h
.6257 g 2078 1555 N -53 0 0 15 53 0 h
.635 g 2078 1539 N -53 0 0 16 53 0 h
.6446 g 2078 1523 N -53 0 0 16 53 0 h
.6545 g 2078 1507 N -53 0 0 16 53 0 h
.6648 g 2078 1492 N -53 0 0 15 53 0 h
.6753 g 2078 1476 N -53 0 0 16 53 0 h
.6861 g 2078 1460 N -53 0 0 16 53 0 h
.697 g 2078 1445 N -53 0 0 15 53 0 h
.7082 g 2078 1429 N -53 0 0 16 53 0 h
.7196 g 2078 1413 N -53 0 0 16 53 0 h
.7311 g 2078 1397 N -53 0 0 16 53 0 h
.7428 g 2078 1382 N -53 0 0 15 53 0 h
.7548 g 2078 1366 N -53 0 0 16 53 0 h
.7668 g 2078 1350 N -53 0 0 16 53 0 h
.779 g 2078 1334 N -53 0 0 16 53 0 h
.7913 g 2078 1319 N -53 0 0 15 53 0 h
.8037 g 2078 1303 N -53 0 0 16 53 0 h
.8163 g 2078 1287 N -53 0 0 16 53 0 h
.8289 g 2078 1271 N -53 0 0 16 53 0 h
.8415 g 2078 1256 N -53 0 0 15 53 0 h
.8537 g 2078 1240 N -53 0 0 16 53 0 h
.8656 g 2078 1224 N -53 0 0 16 53 0 h
.8768 g 2078 1208 N -53 0 0 16 53 0 h
.8873 g 2078 1193 N -53 0 0 15 53 0 h
.8968 g 2078 1177 N -53 0 0 16 53 0 h
.9049 g 2078 1161 N -53 0 0 16 53 0 h
.9112 g 2078 1146 N -53 0 0 15 53 0 h
.9153 g 2078 1130 N -53 0 0 16 53 0 h
.917 g 2078 1114 N -53 0 0 16 53 0 h
.9158 g 2078 1098 N -53 0 0 16 53 0 h
.9114 g 2078 1083 N -53 0 0 15 53 0 h
.9033 g 2078 1067 N -53 0 0 16 53 0 h
.8909 g 2078 1051 N -53 0 0 16 53 0 h
.2786 g 2131 4167 N -52 0 0 16 52 0 h
.2791 g 2131 4151 N -52 0 0 16 52 0 h
.2797 g 2131 4135 N -52 0 0 16 52 0 h
.2802 g 2131 4120 N -52 0 0 15 52 0 h
.2808 g 2131 4104 N -52 0 0 16 52 0 h
.2815 g 2131 4088 N -52 0 0 16 52 0 h
.2821 g 2131 4073 N -52 0 0 15 52 0 h
.2827 g 2131 4057 N -52 0 0 16 52 0 h
.2833 g 2131 4041 N -52 0 0 16 52 0 h
.284 g 2131 4025 N -52 0 0 16 52 0 h
.2846 g 2131 4010 N -52 0 0 15 52 0 h
.2853 g 2131 3994 N -52 0 0 16 52 0 h
.2859 g 2131 3978 N -52 0 0 16 52 0 h
.2865 g 2131 3962 N -52 0 0 16 52 0 h
.2872 g 2131 3947 N -52 0 0 15 52 0 h
.2878 g 2131 3931 N -52 0 0 16 52 0 h
.2885 g 2131 3915 N -52 0 0 16 52 0 h
.2891 g 2131 3899 N -52 0 0 16 52 0 h
.2898 g 2131 3884 N -52 0 0 15 52 0 h
.2905 g 2131 3868 N -52 0 0 16 52 0 h
.2912 g 2131 3852 N -52 0 0 16 52 0 h
.2919 g 2131 3836 N -52 0 0 16 52 0 h
.2928 g 2131 3821 N -52 0 0 15 52 0 h
.2936 g 2131 3805 N -52 0 0 16 52 0 h
.2945 g 2131 3789 N -52 0 0 16 52 0 h
.2954 g 2131 3774 N -52 0 0 15 52 0 h
.2964 g 2131 3758 N -52 0 0 16 52 0 h
.2973 g 2131 3742 N -52 0 0 16 52 0 h
.2981 g 2131 3726 N -52 0 0 16 52 0 h
.299 g 2131 3711 N -52 0 0 15 52 0 h
.2998 g 2131 3695 N -52 0 0 16 52 0 h
.3006 g 2131 3679 N -52 0 0 16 52 0 h
.3014 g 2131 3663 N -52 0 0 16 52 0 h
.3021 g 2131 3648 N -52 0 0 15 52 0 h
.3029 g 2131 3632 N -52 0 0 16 52 0 h
.3037 g 2131 3616 N -52 0 0 16 52 0 h
.3045 g 2131 3600 N -52 0 0 16 52 0 h
.3054 g 2131 3585 N -52 0 0 15 52 0 h
.3063 g 2131 3569 N -52 0 0 16 52 0 h
.3074 g 2131 3553 N -52 0 0 16 52 0 h
.3085 g 2131 3537 N -52 0 0 16 52 0 h
.3097 g 2131 3522 N -52 0 0 15 52 0 h
.3109 g 2131 3506 N -52 0 0 16 52 0 h
.3121 g 2131 3490 N -52 0 0 16 52 0 h
.3132 g 2131 3475 N -52 0 0 15 52 0 h
.3143 g 2131 3459 N -52 0 0 16 52 0 h
.3154 g 2131 3443 N -52 0 0 16 52 0 h
.3164 g 2131 3427 N -52 0 0 16 52 0 h
.3173 g 2131 3412 N -52 0 0 15 52 0 h
.3182 g 2131 3396 N -52 0 0 16 52 0 h
.3191 g 2131 3380 N -52 0 0 16 52 0 h
.3199 g 2131 3364 N -52 0 0 16 52 0 h
.3208 g 2131 3349 N -52 0 0 15 52 0 h
.3217 g 2131 3333 N -52 0 0 16 52 0 h
.3228 g 2131 3317 N -52 0 0 16 52 0 h
.3239 g 2131 3301 N -52 0 0 16 52 0 h
.3252 g 2131 3286 N -52 0 0 15 52 0 h
.3266 g 2131 3270 N -52 0 0 16 52 0 h
.328 g 2131 3254 N -52 0 0 16 52 0 h
.3294 g 2131 3238 N -52 0 0 16 52 0 h
.3308 g 2131 3223 N -52 0 0 15 52 0 h
.3322 g 2131 3207 N -52 0 0 16 52 0 h
.3336 g 2131 3191 N -52 0 0 16 52 0 h
.335 g 2131 3176 N -52 0 0 15 52 0 h
.3364 g 2131 3160 N -52 0 0 16 52 0 h
.338 g 2131 3144 N -52 0 0 16 52 0 h
.3397 g 2131 3128 N -52 0 0 16 52 0 h
.3415 g 2131 3113 N -52 0 0 15 52 0 h
.3434 g 2131 3097 N -52 0 0 16 52 0 h
.3454 g 2131 3081 N -52 0 0 16 52 0 h
.3473 g 2131 3065 N -52 0 0 16 52 0 h
.3493 g 2131 3050 N -52 0 0 15 52 0 h
.3513 g 2131 3034 N -52 0 0 16 52 0 h
.3533 g 2131 3018 N -52 0 0 16 52 0 h
.3554 g 2131 3002 N -52 0 0 16 52 0 h
.3576 g 2131 2987 N -52 0 0 15 52 0 h
.3598 g 2131 2971 N -52 0 0 16 52 0 h
.3619 g 2131 2955 N -52 0 0 16 52 0 h
.3641 g 2131 2939 N -52 0 0 16 52 0 h
.3661 g 2131 2924 N -52 0 0 15 52 0 h
.3681 g 2131 2908 N -52 0 0 16 52 0 h
.37 g 2131 2892 N -52 0 0 16 52 0 h
.3718 g 2131 2877 N -52 0 0 15 52 0 h
.3735 g 2131 2861 N -52 0 0 16 52 0 h
.3752 g 2131 2845 N -52 0 0 16 52 0 h
.3769 g 2131 2829 N -52 0 0 16 52 0 h
.3785 g 2131 2814 N -52 0 0 15 52 0 h
.3803 g 2131 2798 N -52 0 0 16 52 0 h
.382 g 2131 2782 N -52 0 0 16 52 0 h
.3838 g 2131 2766 N -52 0 0 16 52 0 h
.3856 g 2131 2751 N -52 0 0 15 52 0 h
.3874 g 2131 2735 N -52 0 0 16 52 0 h
.3892 g 2131 2719 N -52 0 0 16 52 0 h
.3911 g 2131 2703 N -52 0 0 16 52 0 h
.393 g 2131 2688 N -52 0 0 15 52 0 h
.3949 g 2131 2672 N -52 0 0 16 52 0 h
.3969 g 2131 2656 N -52 0 0 16 52 0 h
.399 g 2131 2640 N -52 0 0 16 52 0 h
.401 g 2131 2625 N -52 0 0 15 52 0 h
.4029 g 2131 2609 N -52 0 0 16 52 0 h
.4048 g 2131 2593 N -52 0 0 16 52 0 h
.4066 g 2131 2578 N -52 0 0 15 52 0 h
.4083 g 2131 2562 N -52 0 0 16 52 0 h
.41 g 2131 2546 N -52 0 0 16 52 0 h
.4118 g 2131 2530 N -52 0 0 16 52 0 h
.4137 g 2131 2515 N -52 0 0 15 52 0 h
.4156 g 2131 2499 N -52 0 0 16 52 0 h
.4177 g 2131 2483 N -52 0 0 16 52 0 h
.4199 g 2131 2467 N -52 0 0 16 52 0 h
.4222 g 2131 2452 N -52 0 0 15 52 0 h
.4247 g 2131 2436 N -52 0 0 16 52 0 h
.4272 g 2131 2420 N -52 0 0 16 52 0 h
.4299 g 2131 2404 N -52 0 0 16 52 0 h
.4327 g 2131 2389 N -52 0 0 15 52 0 h
.4355 g 2131 2373 N -52 0 0 16 52 0 h
.4382 g 2131 2357 N -52 0 0 16 52 0 h
.441 g 2131 2341 N -52 0 0 16 52 0 h
.4439 g 2131 2326 N -52 0 0 15 52 0 h
.4469 g 2131 2310 N -52 0 0 16 52 0 h
.4499 g 2131 2294 N -52 0 0 16 52 0 h
.4531 g 2131 2279 N -52 0 0 15 52 0 h
.4563 g 2131 2263 N -52 0 0 16 52 0 h
.4597 g 2131 2247 N -52 0 0 16 52 0 h
.463 g 2131 2231 N -52 0 0 16 52 0 h
.4664 g 2131 2216 N -52 0 0 15 52 0 h
.4699 g 2131 2200 N -52 0 0 16 52 0 h
.4733 g 2131 2184 N -52 0 0 16 52 0 h
.4768 g 2131 2168 N -52 0 0 16 52 0 h
.4803 g 2131 2153 N -52 0 0 15 52 0 h
.4838 g 2131 2137 N -52 0 0 16 52 0 h
.4875 g 2131 2121 N -52 0 0 16 52 0 h
.4911 g 2131 2105 N -52 0 0 16 52 0 h
.4948 g 2131 2090 N -52 0 0 15 52 0 h
.4985 g 2131 2074 N -52 0 0 16 52 0 h
.5022 g 2131 2058 N -52 0 0 16 52 0 h
.506 g 2131 2042 N -52 0 0 16 52 0 h
.5097 g 2131 2027 N -52 0 0 15 52 0 h
.5136 g 2131 2011 N -52 0 0 16 52 0 h
.5176 g 2131 1995 N -52 0 0 16 52 0 h
.5218 g 2131 1980 N -52 0 0 15 52 0 h
.5261 g 2131 1964 N -52 0 0 16 52 0 h
.5305 g 2131 1948 N -52 0 0 16 52 0 h
.535 g 2131 1932 N -52 0 0 16 52 0 h
.5396 g 2131 1917 N -52 0 0 15 52 0 h
.5442 g 2131 1901 N -52 0 0 16 52 0 h
.5488 g 2131 1885 N -52 0 0 16 52 0 h
.5536 g 2131 1869 N -52 0 0 16 52 0 h
.5584 g 2131 1854 N -52 0 0 15 52 0 h
.5633 g 2131 1838 N -52 0 0 16 52 0 h
.5682 g 2131 1822 N -52 0 0 16 52 0 h
.5733 g 2131 1806 N -52 0 0 16 52 0 h
.5784 g 2131 1791 N -52 0 0 15 52 0 h
.5836 g 2131 1775 N -52 0 0 16 52 0 h
.5889 g 2131 1759 N -52 0 0 16 52 0 h
.5944 g 2131 1744 N -52 0 0 15 52 0 h
.6 g 2131 1728 N -52 0 0 16 52 0 h
.6059 g 2131 1712 N -52 0 0 16 52 0 h
.612 g 2131 1696 N -52 0 0 16 52 0 h
.6183 g 2131 1681 N -52 0 0 15 52 0 h
.6249 g 2131 1665 N -52 0 0 16 52 0 h
.6317 g 2131 1649 N -52 0 0 16 52 0 h
.6387 g 2131 1633 N -52 0 0 16 52 0 h
.646 g 2131 1618 N -52 0 0 15 52 0 h
.6535 g 2131 1602 N -52 0 0 16 52 0 h
.6613 g 2131 1586 N -52 0 0 16 52 0 h
.6693 g 2131 1570 N -52 0 0 16 52 0 h
.6775 g 2131 1555 N -52 0 0 15 52 0 h
.6862 g 2131 1539 N -52 0 0 16 52 0 h
.6951 g 2131 1523 N -52 0 0 16 52 0 h
.7043 g 2131 1507 N -52 0 0 16 52 0 h
.7137 g 2131 1492 N -52 0 0 15 52 0 h
.7233 g 2131 1476 N -52 0 0 16 52 0 h
.733 g 2131 1460 N -52 0 0 16 52 0 h
.7427 g 2131 1445 N -52 0 0 15 52 0 h
.7525 g 2131 1429 N -52 0 0 16 52 0 h
.7623 g 2131 1413 N -52 0 0 16 52 0 h
.7721 g 2131 1397 N -52 0 0 16 52 0 h
.7819 g 2131 1382 N -52 0 0 15 52 0 h
.7916 g 2131 1366 N -52 0 0 16 52 0 h
.8012 g 2131 1350 N -52 0 0 16 52 0 h
.8108 g 2131 1334 N -52 0 0 16 52 0 h
.8203 g 2131 1319 N -52 0 0 15 52 0 h
.8297 g 2131 1303 N -52 0 0 16 52 0 h
.8389 g 2131 1287 N -52 0 0 16 52 0 h
.8478 g 2131 1271 N -52 0 0 16 52 0 h
.8562 g 2131 1256 N -52 0 0 15 52 0 h
.8639 g 2131 1240 N -52 0 0 16 52 0 h
.8708 g 2131 1224 N -52 0 0 16 52 0 h
.8768 g 2131 1208 N -52 0 0 16 52 0 h
.8816 g 2131 1193 N -52 0 0 15 52 0 h
.8849 g 2131 1177 N -52 0 0 16 52 0 h
.8865 g 2131 1161 N -52 0 0 16 52 0 h
.8861 g 2131 1146 N -52 0 0 15 52 0 h
.8832 g 2131 1130 N -52 0 0 16 52 0 h
.8776 g 2131 1114 N -52 0 0 16 52 0 h
.8691 g 2131 1098 N -52 0 0 16 52 0 h
.8573 g 2131 1083 N -52 0 0 15 52 0 h
.8418 g 2131 1067 N -52 0 0 16 52 0 h
.822 g 2131 1051 N -52 0 0 16 52 0 h
.3242 g 2183 4167 N -53 0 0 16 53 0 h
.3248 g 2183 4151 N -53 0 0 16 53 0 h
.3254 g 2183 4135 N -53 0 0 16 53 0 h
.326 g 2183 4120 N -53 0 0 15 53 0 h
.3266 g 2183 4104 N -53 0 0 16 53 0 h
.3272 g 2183 4088 N -53 0 0 16 53 0 h
.3278 g 2183 4073 N -53 0 0 15 53 0 h
.3285 g 2183 4057 N -53 0 0 16 53 0 h
.3291 g 2183 4041 N -53 0 0 16 53 0 h
.3297 g 2183 4025 N -53 0 0 16 53 0 h
.3304 g 2183 4010 N -53 0 0 15 53 0 h
.331 g 2183 3994 N -53 0 0 16 53 0 h
.3316 g 2183 3978 N -53 0 0 16 53 0 h
.3322 g 2183 3962 N -53 0 0 16 53 0 h
.3329 g 2183 3947 N -53 0 0 15 53 0 h
.3335 g 2183 3931 N -53 0 0 16 53 0 h
.3342 g 2183 3915 N -53 0 0 16 53 0 h
.3348 g 2183 3899 N -53 0 0 16 53 0 h
.3355 g 2183 3884 N -53 0 0 15 53 0 h
.3362 g 2183 3868 N -53 0 0 16 53 0 h
.3369 g 2183 3852 N -53 0 0 16 53 0 h
.3376 g 2183 3836 N -53 0 0 16 53 0 h
.3384 g 2183 3821 N -53 0 0 15 53 0 h
.3393 g 2183 3805 N -53 0 0 16 53 0 h
.3402 g 2183 3789 N -53 0 0 16 53 0 h
.3411 g 2183 3774 N -53 0 0 15 53 0 h
.342 g 2183 3758 N -53 0 0 16 53 0 h
.343 g 2183 3742 N -53 0 0 16 53 0 h
.3439 g 2183 3726 N -53 0 0 16 53 0 h
.3448 g 2183 3711 N -53 0 0 15 53 0 h
.3456 g 2183 3695 N -53 0 0 16 53 0 h
.3465 g 2183 3679 N -53 0 0 16 53 0 h
.3473 g 2183 3663 N -53 0 0 16 53 0 h
.3481 g 2183 3648 N -53 0 0 15 53 0 h
.3489 g 2183 3632 N -53 0 0 16 53 0 h
.3497 g 2183 3616 N -53 0 0 16 53 0 h
.3505 g 2183 3600 N -53 0 0 16 53 0 h
.3515 g 2183 3585 N -53 0 0 15 53 0 h
.3525 g 2183 3569 N -53 0 0 16 53 0 h
.3535 g 2183 3553 N -53 0 0 16 53 0 h
.3547 g 2183 3537 N -53 0 0 16 53 0 h
.3559 g 2183 3522 N -53 0 0 15 53 0 h
.3572 g 2183 3506 N -53 0 0 16 53 0 h
.3584 g 2183 3490 N -53 0 0 16 53 0 h
.3596 g 2183 3475 N -53 0 0 15 53 0 h
.3607 g 2183 3459 N -53 0 0 16 53 0 h
.3617 g 2183 3443 N -53 0 0 16 53 0 h
.3627 g 2183 3427 N -53 0 0 16 53 0 h
.3637 g 2183 3412 N -53 0 0 15 53 0 h
.3646 g 2183 3396 N -53 0 0 16 53 0 h
.3654 g 2183 3380 N -53 0 0 16 53 0 h
.3663 g 2183 3364 N -53 0 0 16 53 0 h
.3671 g 2183 3349 N -53 0 0 15 53 0 h
.3681 g 2183 3333 N -53 0 0 16 53 0 h
.3691 g 2183 3317 N -53 0 0 16 53 0 h
.3702 g 2183 3301 N -53 0 0 16 53 0 h
.3715 g 2183 3286 N -53 0 0 15 53 0 h
.3728 g 2183 3270 N -53 0 0 16 53 0 h
.3742 g 2183 3254 N -53 0 0 16 53 0 h
.3755 g 2183 3238 N -53 0 0 16 53 0 h
.3769 g 2183 3223 N -53 0 0 15 53 0 h
.3783 g 2183 3207 N -53 0 0 16 53 0 h
.3796 g 2183 3191 N -53 0 0 16 53 0 h
.381 g 2183 3176 N -53 0 0 15 53 0 h
.3824 g 2183 3160 N -53 0 0 16 53 0 h
.384 g 2183 3144 N -53 0 0 16 53 0 h
.3856 g 2183 3128 N -53 0 0 16 53 0 h
.3874 g 2183 3113 N -53 0 0 15 53 0 h
.3892 g 2183 3097 N -53 0 0 16 53 0 h
.3911 g 2183 3081 N -53 0 0 16 53 0 h
.3931 g 2183 3065 N -53 0 0 16 53 0 h
.395 g 2183 3050 N -53 0 0 15 53 0 h
.397 g 2183 3034 N -53 0 0 16 53 0 h
.399 g 2183 3018 N -53 0 0 16 53 0 h
.4011 g 2183 3002 N -53 0 0 16 53 0 h
.4032 g 2183 2987 N -53 0 0 15 53 0 h
.4054 g 2183 2971 N -53 0 0 16 53 0 h
.4076 g 2183 2955 N -53 0 0 16 53 0 h
.4097 g 2183 2939 N -53 0 0 16 53 0 h
.4118 g 2183 2924 N -53 0 0 15 53 0 h
.4138 g 2183 2908 N -53 0 0 16 53 0 h
.4157 g 2183 2892 N -53 0 0 16 53 0 h
.4175 g 2183 2877 N -53 0 0 15 53 0 h
.4193 g 2183 2861 N -53 0 0 16 53 0 h
.421 g 2183 2845 N -53 0 0 16 53 0 h
.4227 g 2183 2829 N -53 0 0 16 53 0 h
.4244 g 2183 2814 N -53 0 0 15 53 0 h
.4262 g 2183 2798 N -53 0 0 16 53 0 h
.428 g 2183 2782 N -53 0 0 16 53 0 h
.4297 g 2183 2766 N -53 0 0 16 53 0 h
.4316 g 2183 2751 N -53 0 0 15 53 0 h
.4334 g 2183 2735 N -53 0 0 16 53 0 h
.4352 g 2183 2719 N -53 0 0 16 53 0 h
.4371 g 2183 2703 N -53 0 0 16 53 0 h
.439 g 2183 2688 N -53 0 0 15 53 0 h
.441 g 2183 2672 N -53 0 0 16 53 0 h
.443 g 2183 2656 N -53 0 0 16 53 0 h
.445 g 2183 2640 N -53 0 0 16 53 0 h
.4469 g 2183 2625 N -53 0 0 15 53 0 h
.4489 g 2183 2609 N -53 0 0 16 53 0 h
.4507 g 2183 2593 N -53 0 0 16 53 0 h
.4525 g 2183 2578 N -53 0 0 15 53 0 h
.4542 g 2183 2562 N -53 0 0 16 53 0 h
.4559 g 2183 2546 N -53 0 0 16 53 0 h
.4577 g 2183 2530 N -53 0 0 16 53 0 h
.4596 g 2183 2515 N -53 0 0 15 53 0 h
.4615 g 2183 2499 N -53 0 0 16 53 0 h
.4635 g 2183 2483 N -53 0 0 16 53 0 h
.4656 g 2183 2467 N -53 0 0 16 53 0 h
.4679 g 2183 2452 N -53 0 0 15 53 0 h
.4703 g 2183 2436 N -53 0 0 16 53 0 h
.4729 g 2183 2420 N -53 0 0 16 53 0 h
.4756 g 2183 2404 N -53 0 0 16 53 0 h
.4783 g 2183 2389 N -53 0 0 15 53 0 h
.4812 g 2183 2373 N -53 0 0 16 53 0 h
.484 g 2183 2357 N -53 0 0 16 53 0 h
.4869 g 2183 2341 N -53 0 0 16 53 0 h
.4898 g 2183 2326 N -53 0 0 15 53 0 h
.4928 g 2183 2310 N -53 0 0 16 53 0 h
.4959 g 2183 2294 N -53 0 0 16 53 0 h
.4991 g 2183 2279 N -53 0 0 15 53 0 h
.5024 g 2183 2263 N -53 0 0 16 53 0 h
.5057 g 2183 2247 N -53 0 0 16 53 0 h
.5091 g 2183 2231 N -53 0 0 16 53 0 h
.5125 g 2183 2216 N -53 0 0 15 53 0 h
.5159 g 2183 2200 N -53 0 0 16 53 0 h
.5193 g 2183 2184 N -53 0 0 16 53 0 h
.5227 g 2183 2168 N -53 0 0 16 53 0 h
.5261 g 2183 2153 N -53 0 0 15 53 0 h
.5296 g 2183 2137 N -53 0 0 16 53 0 h
.5332 g 2183 2121 N -53 0 0 16 53 0 h
.5368 g 2183 2105 N -53 0 0 16 53 0 h
.5404 g 2183 2090 N -53 0 0 15 53 0 h
.5441 g 2183 2074 N -53 0 0 16 53 0 h
.5477 g 2183 2058 N -53 0 0 16 53 0 h
.5513 g 2183 2042 N -53 0 0 16 53 0 h
.555 g 2183 2027 N -53 0 0 15 53 0 h
.5588 g 2183 2011 N -53 0 0 16 53 0 h
.5628 g 2183 1995 N -53 0 0 16 53 0 h
.5669 g 2183 1980 N -53 0 0 15 53 0 h
.5711 g 2183 1964 N -53 0 0 16 53 0 h
.5754 g 2183 1948 N -53 0 0 16 53 0 h
.5798 g 2183 1932 N -53 0 0 16 53 0 h
.5842 g 2183 1917 N -53 0 0 15 53 0 h
.5887 g 2183 1901 N -53 0 0 16 53 0 h
.5932 g 2183 1885 N -53 0 0 16 53 0 h
.5978 g 2183 1869 N -53 0 0 16 53 0 h
.6025 g 2183 1854 N -53 0 0 15 53 0 h
.6073 g 2183 1838 N -53 0 0 16 53 0 h
.6121 g 2183 1822 N -53 0 0 16 53 0 h
.617 g 2183 1806 N -53 0 0 16 53 0 h
.6219 g 2183 1791 N -53 0 0 15 53 0 h
.6269 g 2183 1775 N -53 0 0 16 53 0 h
.632 g 2183 1759 N -53 0 0 16 53 0 h
.6373 g 2183 1744 N -53 0 0 15 53 0 h
.6427 g 2183 1728 N -53 0 0 16 53 0 h
.6483 g 2183 1712 N -53 0 0 16 53 0 h
.6541 g 2183 1696 N -53 0 0 16 53 0 h
.6601 g 2183 1681 N -53 0 0 15 53 0 h
.6663 g 2183 1665 N -53 0 0 16 53 0 h
.6727 g 2183 1649 N -53 0 0 16 53 0 h
.6794 g 2183 1633 N -53 0 0 16 53 0 h
.6863 g 2183 1618 N -53 0 0 15 53 0 h
.6933 g 2183 1602 N -53 0 0 16 53 0 h
.7005 g 2183 1586 N -53 0 0 16 53 0 h
.7078 g 2183 1570 N -53 0 0 16 53 0 h
.7154 g 2183 1555 N -53 0 0 15 53 0 h
.7233 g 2183 1539 N -53 0 0 16 53 0 h
.7313 g 2183 1523 N -53 0 0 16 53 0 h
.7396 g 2183 1507 N -53 0 0 16 53 0 h
.748 g 2183 1492 N -53 0 0 15 53 0 h
.7564 g 2183 1476 N -53 0 0 16 53 0 h
.7648 g 2183 1460 N -53 0 0 16 53 0 h
.7731 g 2183 1445 N -53 0 0 15 53 0 h
.7814 g 2183 1429 N -53 0 0 16 53 0 h
.7894 g 2183 1413 N -53 0 0 16 53 0 h
.7972 g 2183 1397 N -53 0 0 16 53 0 h
.8048 g 2183 1382 N -53 0 0 15 53 0 h
.8122 g 2183 1366 N -53 0 0 16 53 0 h
.8192 g 2183 1350 N -53 0 0 16 53 0 h
.826 g 2183 1334 N -53 0 0 16 53 0 h
.8325 g 2183 1319 N -53 0 0 15 53 0 h
.8386 g 2183 1303 N -53 0 0 16 53 0 h
.8442 g 2183 1287 N -53 0 0 16 53 0 h
.8493 g 2183 1271 N -53 0 0 16 53 0 h
.8536 g 2183 1256 N -53 0 0 15 53 0 h
.857 g 2183 1240 N -53 0 0 16 53 0 h
.8592 g 2183 1224 N -53 0 0 16 53 0 h
.8602 g 2183 1208 N -53 0 0 16 53 0 h
.8599 g 2183 1193 N -53 0 0 15 53 0 h
.8581 g 2183 1177 N -53 0 0 16 53 0 h
.8544 g 2183 1161 N -53 0 0 16 53 0 h
.8485 g 2183 1146 N -53 0 0 15 53 0 h
.8403 g 2183 1130 N -53 0 0 16 53 0 h
.8295 g 2183 1114 N -53 0 0 16 53 0 h
.8159 g 2183 1098 N -53 0 0 16 53 0 h
.7991 g 2183 1083 N -53 0 0 15 53 0 h
.7787 g 2183 1067 N -53 0 0 16 53 0 h
.7543 g 2183 1051 N -53 0 0 16 53 0 h
.364 g 2236 4167 N -52 0 0 16 52 0 h
.3645 g 2236 4151 N -52 0 0 16 52 0 h
.3651 g 2236 4135 N -52 0 0 16 52 0 h
.3657 g 2236 4120 N -52 0 0 15 52 0 h
.3663 g 2236 4104 N -52 0 0 16 52 0 h
.3669 g 2236 4088 N -52 0 0 16 52 0 h
.3676 g 2236 4073 N -52 0 0 15 52 0 h
.3682 g 2236 4057 N -52 0 0 16 52 0 h
.3688 g 2236 4041 N -52 0 0 16 52 0 h
.3694 g 2236 4025 N -52 0 0 16 52 0 h
.37 g 2236 4010 N -52 0 0 15 52 0 h
.3706 g 2236 3994 N -52 0 0 16 52 0 h
.3712 g 2236 3978 N -52 0 0 16 52 0 h
.3718 g 2236 3962 N -52 0 0 16 52 0 h
.3724 g 2236 3947 N -52 0 0 15 52 0 h
.3731 g 2236 3931 N -52 0 0 16 52 0 h
.3737 g 2236 3915 N -52 0 0 16 52 0 h
.3744 g 2236 3899 N -52 0 0 16 52 0 h
.375 g 2236 3884 N -52 0 0 15 52 0 h
.3757 g 2236 3868 N -52 0 0 16 52 0 h
.3764 g 2236 3852 N -52 0 0 16 52 0 h
.3771 g 2236 3836 N -52 0 0 16 52 0 h
.3779 g 2236 3821 N -52 0 0 15 52 0 h
.3788 g 2236 3805 N -52 0 0 16 52 0 h
.3796 g 2236 3789 N -52 0 0 16 52 0 h
.3806 g 2236 3774 N -52 0 0 15 52 0 h
.3815 g 2236 3758 N -52 0 0 16 52 0 h
.3824 g 2236 3742 N -52 0 0 16 52 0 h
.3834 g 2236 3726 N -52 0 0 16 52 0 h
.3843 g 2236 3711 N -52 0 0 15 52 0 h
.3852 g 2236 3695 N -52 0 0 16 52 0 h
.3861 g 2236 3679 N -52 0 0 16 52 0 h
.3869 g 2236 3663 N -52 0 0 16 52 0 h
.3878 g 2236 3648 N -52 0 0 15 52 0 h
.3886 g 2236 3632 N -52 0 0 16 52 0 h
.3894 g 2236 3616 N -52 0 0 16 52 0 h
.3903 g 2236 3600 N -52 0 0 16 52 0 h
.3913 g 2236 3585 N -52 0 0 15 52 0 h
.3923 g 2236 3569 N -52 0 0 16 52 0 h
.3934 g 2236 3553 N -52 0 0 16 52 0 h
.3946 g 2236 3537 N -52 0 0 16 52 0 h
.3959 g 2236 3522 N -52 0 0 15 52 0 h
.3971 g 2236 3506 N -52 0 0 16 52 0 h
.3984 g 2236 3490 N -52 0 0 16 52 0 h
.3995 g 2236 3475 N -52 0 0 15 52 0 h
.4006 g 2236 3459 N -52 0 0 16 52 0 h
.4017 g 2236 3443 N -52 0 0 16 52 0 h
.4027 g 2236 3427 N -52 0 0 16 52 0 h
.4036 g 2236 3412 N -52 0 0 15 52 0 h
.4045 g 2236 3396 N -52 0 0 16 52 0 h
.4054 g 2236 3380 N -52 0 0 16 52 0 h
.4062 g 2236 3364 N -52 0 0 16 52 0 h
.4071 g 2236 3349 N -52 0 0 15 52 0 h
.408 g 2236 3333 N -52 0 0 16 52 0 h
.409 g 2236 3317 N -52 0 0 16 52 0 h
.4101 g 2236 3301 N -52 0 0 16 52 0 h
.4113 g 2236 3286 N -52 0 0 15 52 0 h
.4126 g 2236 3270 N -52 0 0 16 52 0 h
.4139 g 2236 3254 N -52 0 0 16 52 0 h
.4153 g 2236 3238 N -52 0 0 16 52 0 h
.4166 g 2236 3223 N -52 0 0 15 52 0 h
.418 g 2236 3207 N -52 0 0 16 52 0 h
.4193 g 2236 3191 N -52 0 0 16 52 0 h
.4207 g 2236 3176 N -52 0 0 15 52 0 h
.4221 g 2236 3160 N -52 0 0 16 52 0 h
.4236 g 2236 3144 N -52 0 0 16 52 0 h
.4252 g 2236 3128 N -52 0 0 16 52 0 h
.4269 g 2236 3113 N -52 0 0 15 52 0 h
.4287 g 2236 3097 N -52 0 0 16 52 0 h
.4306 g 2236 3081 N -52 0 0 16 52 0 h
.4324 g 2236 3065 N -52 0 0 16 52 0 h
.4344 g 2236 3050 N -52 0 0 15 52 0 h
.4363 g 2236 3034 N -52 0 0 16 52 0 h
.4383 g 2236 3018 N -52 0 0 16 52 0 h
.4404 g 2236 3002 N -52 0 0 16 52 0 h
.4425 g 2236 2987 N -52 0 0 15 52 0 h
.4446 g 2236 2971 N -52 0 0 16 52 0 h
.4468 g 2236 2955 N -52 0 0 16 52 0 h
.4489 g 2236 2939 N -52 0 0 16 52 0 h
.451 g 2236 2924 N -52 0 0 15 52 0 h
.453 g 2236 2908 N -52 0 0 16 52 0 h
.4549 g 2236 2892 N -52 0 0 16 52 0 h
.4567 g 2236 2877 N -52 0 0 15 52 0 h
.4585 g 2236 2861 N -52 0 0 16 52 0 h
.4603 g 2236 2845 N -52 0 0 16 52 0 h
.462 g 2236 2829 N -52 0 0 16 52 0 h
.4637 g 2236 2814 N -52 0 0 15 52 0 h
.4655 g 2236 2798 N -52 0 0 16 52 0 h
.4673 g 2236 2782 N -52 0 0 16 52 0 h
.4691 g 2236 2766 N -52 0 0 16 52 0 h
.4709 g 2236 2751 N -52 0 0 15 52 0 h
.4728 g 2236 2735 N -52 0 0 16 52 0 h
.4746 g 2236 2719 N -52 0 0 16 52 0 h
.4765 g 2236 2703 N -52 0 0 16 52 0 h
.4784 g 2236 2688 N -52 0 0 15 52 0 h
.4804 g 2236 2672 N -52 0 0 16 52 0 h
.4824 g 2236 2656 N -52 0 0 16 52 0 h
.4844 g 2236 2640 N -52 0 0 16 52 0 h
.4863 g 2236 2625 N -52 0 0 15 52 0 h
.4882 g 2236 2609 N -52 0 0 16 52 0 h
.49 g 2236 2593 N -52 0 0 16 52 0 h
.4918 g 2236 2578 N -52 0 0 15 52 0 h
.4935 g 2236 2562 N -52 0 0 16 52 0 h
.4953 g 2236 2546 N -52 0 0 16 52 0 h
.497 g 2236 2530 N -52 0 0 16 52 0 h
.4988 g 2236 2515 N -52 0 0 15 52 0 h
.5007 g 2236 2499 N -52 0 0 16 52 0 h
.5027 g 2236 2483 N -52 0 0 16 52 0 h
.5047 g 2236 2467 N -52 0 0 16 52 0 h
.5069 g 2236 2452 N -52 0 0 15 52 0 h
.5093 g 2236 2436 N -52 0 0 16 52 0 h
.5118 g 2236 2420 N -52 0 0 16 52 0 h
.5144 g 2236 2404 N -52 0 0 16 52 0 h
.5172 g 2236 2389 N -52 0 0 15 52 0 h
.52 g 2236 2373 N -52 0 0 16 52 0 h
.5229 g 2236 2357 N -52 0 0 16 52 0 h
.5258 g 2236 2341 N -52 0 0 16 52 0 h
.5287 g 2236 2326 N -52 0 0 15 52 0 h
.5317 g 2236 2310 N -52 0 0 16 52 0 h
.5348 g 2236 2294 N -52 0 0 16 52 0 h
.538 g 2236 2279 N -52 0 0 15 52 0 h
.5413 g 2236 2263 N -52 0 0 16 52 0 h
.5446 g 2236 2247 N -52 0 0 16 52 0 h
.5479 g 2236 2231 N -52 0 0 16 52 0 h
.5513 g 2236 2216 N -52 0 0 15 52 0 h
.5546 g 2236 2200 N -52 0 0 16 52 0 h
.5579 g 2236 2184 N -52 0 0 16 52 0 h
.5612 g 2236 2168 N -52 0 0 16 52 0 h
.5645 g 2236 2153 N -52 0 0 15 52 0 h
.5679 g 2236 2137 N -52 0 0 16 52 0 h
.5713 g 2236 2121 N -52 0 0 16 52 0 h
.5748 g 2236 2105 N -52 0 0 16 52 0 h
.5783 g 2236 2090 N -52 0 0 15 52 0 h
.5818 g 2236 2074 N -52 0 0 16 52 0 h
.5854 g 2236 2058 N -52 0 0 16 52 0 h
.5889 g 2236 2042 N -52 0 0 16 52 0 h
.5925 g 2236 2027 N -52 0 0 15 52 0 h
.5962 g 2236 2011 N -52 0 0 16 52 0 h
.6001 g 2236 1995 N -52 0 0 16 52 0 h
.6041 g 2236 1980 N -52 0 0 15 52 0 h
.6082 g 2236 1964 N -52 0 0 16 52 0 h
.6124 g 2236 1948 N -52 0 0 16 52 0 h
.6167 g 2236 1932 N -52 0 0 16 52 0 h
.6209 g 2236 1917 N -52 0 0 15 52 0 h
.6253 g 2236 1901 N -52 0 0 16 52 0 h
.6296 g 2236 1885 N -52 0 0 16 52 0 h
.6341 g 2236 1869 N -52 0 0 16 52 0 h
.6386 g 2236 1854 N -52 0 0 15 52 0 h
.6432 g 2236 1838 N -52 0 0 16 52 0 h
.6478 g 2236 1822 N -52 0 0 16 52 0 h
.6525 g 2236 1806 N -52 0 0 16 52 0 h
.6572 g 2236 1791 N -52 0 0 15 52 0 h
.662 g 2236 1775 N -52 0 0 16 52 0 h
.6668 g 2236 1759 N -52 0 0 16 52 0 h
.6717 g 2236 1744 N -52 0 0 15 52 0 h
.6768 g 2236 1728 N -52 0 0 16 52 0 h
.6821 g 2236 1712 N -52 0 0 16 52 0 h
.6876 g 2236 1696 N -52 0 0 16 52 0 h
.6932 g 2236 1681 N -52 0 0 15 52 0 h
.699 g 2236 1665 N -52 0 0 16 52 0 h
.705 g 2236 1649 N -52 0 0 16 52 0 h
.7112 g 2236 1633 N -52 0 0 16 52 0 h
.7175 g 2236 1618 N -52 0 0 15 52 0 h
.7239 g 2236 1602 N -52 0 0 16 52 0 h
.7304 g 2236 1586 N -52 0 0 16 52 0 h
.737 g 2236 1570 N -52 0 0 16 52 0 h
.7438 g 2236 1555 N -52 0 0 15 52 0 h
.7507 g 2236 1539 N -52 0 0 16 52 0 h
.7578 g 2236 1523 N -52 0 0 16 52 0 h
.7649 g 2236 1507 N -52 0 0 16 52 0 h
.772 g 2236 1492 N -52 0 0 15 52 0 h
.7791 g 2236 1476 N -52 0 0 16 52 0 h
.786 g 2236 1460 N -52 0 0 16 52 0 h
.7927 g 2236 1445 N -52 0 0 15 52 0 h
.7992 g 2236 1429 N -52 0 0 16 52 0 h
.8053 g 2236 1413 N -52 0 0 16 52 0 h
.811 g 2236 1397 N -52 0 0 16 52 0 h
.8163 g 2236 1382 N -52 0 0 15 52 0 h
.8211 g 2236 1366 N -52 0 0 16 52 0 h
.8255 g 2236 1350 N -52 0 0 16 52 0 h
.8294 g 2236 1334 N -52 0 0 16 52 0 h
.8329 g 2236 1319 N -52 0 0 15 52 0 h
.8358 g 2236 1303 N -52 0 0 16 52 0 h
.8381 g 2236 1287 N -52 0 0 16 52 0 h
.8396 g 2236 1271 N -52 0 0 16 52 0 h
.8402 g 2236 1256 N -52 0 0 15 52 0 h
.8397 g 2236 1240 N -52 0 0 16 52 0 h
.838 g 2236 1224 N -52 0 0 16 52 0 h
.835 g 2236 1208 N -52 0 0 16 52 0 h
.8307 g 2236 1193 N -52 0 0 15 52 0 h
.8248 g 2236 1177 N -52 0 0 16 52 0 h
.8171 g 2236 1161 N -52 0 0 16 52 0 h
.8074 g 2236 1146 N -52 0 0 15 52 0 h
.7955 g 2236 1130 N -52 0 0 16 52 0 h
.7811 g 2236 1114 N -52 0 0 16 52 0 h
.764 g 2236 1098 N -52 0 0 16 52 0 h
.7438 g 2236 1083 N -52 0 0 15 52 0 h
.7203 g 2236 1067 N -52 0 0 16 52 0 h
.6928 g 2236 1051 N -52 0 0 16 52 0 h
.3968 g 2288 4167 N -53 0 0 16 53 0 h
.3974 g 2288 4151 N -53 0 0 16 53 0 h
.3979 g 2288 4135 N -53 0 0 16 53 0 h
.3985 g 2288 4120 N -53 0 0 15 53 0 h
.3991 g 2288 4104 N -53 0 0 16 53 0 h
.3997 g 2288 4088 N -53 0 0 16 53 0 h
.4003 g 2288 4073 N -53 0 0 15 53 0 h
.4009 g 2288 4057 N -53 0 0 16 53 0 h
.4015 g 2288 4041 N -53 0 0 16 53 0 h
.4021 g 2288 4025 N -53 0 0 16 53 0 h
.4027 g 2288 4010 N -53 0 0 15 53 0 h
.4033 g 2288 3994 N -53 0 0 16 53 0 h
.4039 g 2288 3978 N -53 0 0 16 53 0 h
.4044 g 2288 3962 N -53 0 0 16 53 0 h
.405 g 2288 3947 N -53 0 0 15 53 0 h
.4057 g 2288 3931 N -53 0 0 16 53 0 h
.4063 g 2288 3915 N -53 0 0 16 53 0 h
.407 g 2288 3899 N -53 0 0 16 53 0 h
.4076 g 2288 3884 N -53 0 0 15 53 0 h
.4083 g 2288 3868 N -53 0 0 16 53 0 h
.409 g 2288 3852 N -53 0 0 16 53 0 h
.4097 g 2288 3836 N -53 0 0 16 53 0 h
.4105 g 2288 3821 N -53 0 0 15 53 0 h
.4113 g 2288 3805 N -53 0 0 16 53 0 h
.4122 g 2288 3789 N -53 0 0 16 53 0 h
.4131 g 2288 3774 N -53 0 0 15 53 0 h
.414 g 2288 3758 N -53 0 0 16 53 0 h
.415 g 2288 3742 N -53 0 0 16 53 0 h
.4159 g 2288 3726 N -53 0 0 16 53 0 h
.4169 g 2288 3711 N -53 0 0 15 53 0 h
.4178 g 2288 3695 N -53 0 0 16 53 0 h
.4187 g 2288 3679 N -53 0 0 16 53 0 h
.4195 g 2288 3663 N -53 0 0 16 53 0 h
.4204 g 2288 3648 N -53 0 0 15 53 0 h
.4212 g 2288 3632 N -53 0 0 16 53 0 h
.4221 g 2288 3616 N -53 0 0 16 53 0 h
.423 g 2288 3600 N -53 0 0 16 53 0 h
.4239 g 2288 3585 N -53 0 0 15 53 0 h
.425 g 2288 3569 N -53 0 0 16 53 0 h
.4261 g 2288 3553 N -53 0 0 16 53 0 h
.4273 g 2288 3537 N -53 0 0 16 53 0 h
.4285 g 2288 3522 N -53 0 0 15 53 0 h
.4298 g 2288 3506 N -53 0 0 16 53 0 h
.4311 g 2288 3490 N -53 0 0 16 53 0 h
.4322 g 2288 3475 N -53 0 0 15 53 0 h
.4333 g 2288 3459 N -53 0 0 16 53 0 h
.4344 g 2288 3443 N -53 0 0 16 53 0 h
.4354 g 2288 3427 N -53 0 0 16 53 0 h
.4363 g 2288 3412 N -53 0 0 15 53 0 h
.4372 g 2288 3396 N -53 0 0 16 53 0 h
.4381 g 2288 3380 N -53 0 0 16 53 0 h
.4389 g 2288 3364 N -53 0 0 16 53 0 h
.4398 g 2288 3349 N -53 0 0 15 53 0 h
.4407 g 2288 3333 N -53 0 0 16 53 0 h
.4417 g 2288 3317 N -53 0 0 16 53 0 h
.4428 g 2288 3301 N -53 0 0 16 53 0 h
.444 g 2288 3286 N -53 0 0 15 53 0 h
.4453 g 2288 3270 N -53 0 0 16 53 0 h
.4466 g 2288 3254 N -53 0 0 16 53 0 h
.4479 g 2288 3238 N -53 0 0 16 53 0 h
.4492 g 2288 3223 N -53 0 0 15 53 0 h
.4505 g 2288 3207 N -53 0 0 16 53 0 h
.4519 g 2288 3191 N -53 0 0 16 53 0 h
.4532 g 2288 3176 N -53 0 0 15 53 0 h
.4546 g 2288 3160 N -53 0 0 16 53 0 h
.4561 g 2288 3144 N -53 0 0 16 53 0 h
.4577 g 2288 3128 N -53 0 0 16 53 0 h
.4593 g 2288 3113 N -53 0 0 15 53 0 h
.4611 g 2288 3097 N -53 0 0 16 53 0 h
.4629 g 2288 3081 N -53 0 0 16 53 0 h
.4648 g 2288 3065 N -53 0 0 16 53 0 h
.4666 g 2288 3050 N -53 0 0 15 53 0 h
.4685 g 2288 3034 N -53 0 0 16 53 0 h
.4705 g 2288 3018 N -53 0 0 16 53 0 h
.4725 g 2288 3002 N -53 0 0 16 53 0 h
.4746 g 2288 2987 N -53 0 0 15 53 0 h
.4767 g 2288 2971 N -53 0 0 16 53 0 h
.4788 g 2288 2955 N -53 0 0 16 53 0 h
.4809 g 2288 2939 N -53 0 0 16 53 0 h
.483 g 2288 2924 N -53 0 0 15 53 0 h
.4849 g 2288 2908 N -53 0 0 16 53 0 h
.4868 g 2288 2892 N -53 0 0 16 53 0 h
.4887 g 2288 2877 N -53 0 0 15 53 0 h
.4904 g 2288 2861 N -53 0 0 16 53 0 h
.4922 g 2288 2845 N -53 0 0 16 53 0 h
.4939 g 2288 2829 N -53 0 0 16 53 0 h
.4956 g 2288 2814 N -53 0 0 15 53 0 h
.4974 g 2288 2798 N -53 0 0 16 53 0 h
.4992 g 2288 2782 N -53 0 0 16 53 0 h
.501 g 2288 2766 N -53 0 0 16 53 0 h
.5028 g 2288 2751 N -53 0 0 15 53 0 h
.5046 g 2288 2735 N -53 0 0 16 53 0 h
.5065 g 2288 2719 N -53 0 0 16 53 0 h
.5083 g 2288 2703 N -53 0 0 16 53 0 h
.5102 g 2288 2688 N -53 0 0 15 53 0 h
.5122 g 2288 2672 N -53 0 0 16 53 0 h
.5141 g 2288 2656 N -53 0 0 16 53 0 h
.5161 g 2288 2640 N -53 0 0 16 53 0 h
.518 g 2288 2625 N -53 0 0 15 53 0 h
.5198 g 2288 2609 N -53 0 0 16 53 0 h
.5216 g 2288 2593 N -53 0 0 16 53 0 h
.5234 g 2288 2578 N -53 0 0 15 53 0 h
.5251 g 2288 2562 N -53 0 0 16 53 0 h
.5269 g 2288 2546 N -53 0 0 16 53 0 h
.5287 g 2288 2530 N -53 0 0 16 53 0 h
.5305 g 2288 2515 N -53 0 0 15 53 0 h
.5323 g 2288 2499 N -53 0 0 16 53 0 h
.5342 g 2288 2483 N -53 0 0 16 53 0 h
.5362 g 2288 2467 N -53 0 0 16 53 0 h
.5383 g 2288 2452 N -53 0 0 15 53 0 h
.5406 g 2288 2436 N -53 0 0 16 53 0 h
.5431 g 2288 2420 N -53 0 0 16 53 0 h
.5457 g 2288 2404 N -53 0 0 16 53 0 h
.5484 g 2288 2389 N -53 0 0 15 53 0 h
.5512 g 2288 2373 N -53 0 0 16 53 0 h
.5541 g 2288 2357 N -53 0 0 16 53 0 h
.5569 g 2288 2341 N -53 0 0 16 53 0 h
.5599 g 2288 2326 N -53 0 0 15 53 0 h
.5629 g 2288 2310 N -53 0 0 16 53 0 h
.566 g 2288 2294 N -53 0 0 16 53 0 h
.5691 g 2288 2279 N -53 0 0 15 53 0 h
.5724 g 2288 2263 N -53 0 0 16 53 0 h
.5756 g 2288 2247 N -53 0 0 16 53 0 h
.5789 g 2288 2231 N -53 0 0 16 53 0 h
.5821 g 2288 2216 N -53 0 0 15 53 0 h
.5853 g 2288 2200 N -53 0 0 16 53 0 h
.5885 g 2288 2184 N -53 0 0 16 53 0 h
.5916 g 2288 2168 N -53 0 0 16 53 0 h
.5948 g 2288 2153 N -53 0 0 15 53 0 h
.598 g 2288 2137 N -53 0 0 16 53 0 h
.6013 g 2288 2121 N -53 0 0 16 53 0 h
.6046 g 2288 2105 N -53 0 0 16 53 0 h
.608 g 2288 2090 N -53 0 0 15 53 0 h
.6114 g 2288 2074 N -53 0 0 16 53 0 h
.6148 g 2288 2058 N -53 0 0 16 53 0 h
.6182 g 2288 2042 N -53 0 0 16 53 0 h
.6217 g 2288 2027 N -53 0 0 15 53 0 h
.6253 g 2288 2011 N -53 0 0 16 53 0 h
.629 g 2288 1995 N -53 0 0 16 53 0 h
.6328 g 2288 1980 N -53 0 0 15 53 0 h
.6368 g 2288 1964 N -53 0 0 16 53 0 h
.6409 g 2288 1948 N -53 0 0 16 53 0 h
.645 g 2288 1932 N -53 0 0 16 53 0 h
.6492 g 2288 1917 N -53 0 0 15 53 0 h
.6534 g 2288 1901 N -53 0 0 16 53 0 h
.6576 g 2288 1885 N -53 0 0 16 53 0 h
.6619 g 2288 1869 N -53 0 0 16 53 0 h
.6662 g 2288 1854 N -53 0 0 15 53 0 h
.6706 g 2288 1838 N -53 0 0 16 53 0 h
.6751 g 2288 1822 N -53 0 0 16 53 0 h
.6795 g 2288 1806 N -53 0 0 16 53 0 h
.684 g 2288 1791 N -53 0 0 15 53 0 h
.6885 g 2288 1775 N -53 0 0 16 53 0 h
.6931 g 2288 1759 N -53 0 0 16 53 0 h
.6977 g 2288 1744 N -53 0 0 15 53 0 h
.7024 g 2288 1728 N -53 0 0 16 53 0 h
.7073 g 2288 1712 N -53 0 0 16 53 0 h
.7123 g 2288 1696 N -53 0 0 16 53 0 h
.7175 g 2288 1681 N -53 0 0 15 53 0 h
.7227 g 2288 1665 N -53 0 0 16 53 0 h
.7282 g 2288 1649 N -53 0 0 16 53 0 h
.7338 g 2288 1633 N -53 0 0 16 53 0 h
.7394 g 2288 1618 N -53 0 0 15 53 0 h
.7452 g 2288 1602 N -53 0 0 16 53 0 h
.7509 g 2288 1586 N -53 0 0 16 53 0 h
.7566 g 2288 1570 N -53 0 0 16 53 0 h
.7624 g 2288 1555 N -53 0 0 15 53 0 h
.7683 g 2288 1539 N -53 0 0 16 53 0 h
.7743 g 2288 1523 N -53 0 0 16 53 0 h
.7802 g 2288 1507 N -53 0 0 16 53 0 h
.7859 g 2288 1492 N -53 0 0 15 53 0 h
.7915 g 2288 1476 N -53 0 0 16 53 0 h
.7968 g 2288 1460 N -53 0 0 16 53 0 h
.8018 g 2288 1445 N -53 0 0 15 53 0 h
.8064 g 2288 1429 N -53 0 0 16 53 0 h
.8105 g 2288 1413 N -53 0 0 16 53 0 h
.8141 g 2288 1397 N -53 0 0 16 53 0 h
.8171 g 2288 1382 N -53 0 0 15 53 0 h
.8195 g 2288 1366 N -53 0 0 16 53 0 h
.8214 g 2288 1350 N -53 0 0 16 53 0 h
.8228 g 2288 1334 N -53 0 0 16 53 0 h
.8235 g 2288 1319 N -53 0 0 15 53 0 h
.8236 g 2288 1303 N -53 0 0 16 53 0 h
.823 g 2288 1287 N -53 0 0 16 53 0 h
.8216 g 2288 1271 N -53 0 0 16 53 0 h
.8192 g 2288 1256 N -53 0 0 15 53 0 h
.8156 g 2288 1240 N -53 0 0 16 53 0 h
.8109 g 2288 1224 N -53 0 0 16 53 0 h
.805 g 2288 1208 N -53 0 0 16 53 0 h
.7977 g 2288 1193 N -53 0 0 15 53 0 h
.7889 g 2288 1177 N -53 0 0 16 53 0 h
.7785 g 2288 1161 N -53 0 0 16 53 0 h
.7663 g 2288 1146 N -53 0 0 15 53 0 h
.7519 g 2288 1130 N -53 0 0 16 53 0 h
.7351 g 2288 1114 N -53 0 0 16 53 0 h
.7158 g 2288 1098 N -53 0 0 16 53 0 h
.6935 g 2288 1083 N -53 0 0 15 53 0 h
.668 g 2288 1067 N -53 0 0 16 53 0 h
.6386 g 2288 1051 N -53 0 0 16 53 0 h
.4238 g 2341 4167 N -52 0 0 16 52 0 h
.4243 g 2341 4151 N -52 0 0 16 52 0 h
.4248 g 2341 4135 N -52 0 0 16 52 0 h
.4254 g 2341 4120 N -52 0 0 15 52 0 h
.426 g 2341 4104 N -52 0 0 16 52 0 h
.4265 g 2341 4088 N -52 0 0 16 52 0 h
.4271 g 2341 4073 N -52 0 0 15 52 0 h
.4277 g 2341 4057 N -52 0 0 16 52 0 h
.4282 g 2341 4041 N -52 0 0 16 52 0 h
.4288 g 2341 4025 N -52 0 0 16 52 0 h
.4294 g 2341 4010 N -52 0 0 15 52 0 h
.43 g 2341 3994 N -52 0 0 16 52 0 h
.4305 g 2341 3978 N -52 0 0 16 52 0 h
.4311 g 2341 3962 N -52 0 0 16 52 0 h
.4317 g 2341 3947 N -52 0 0 15 52 0 h
.4324 g 2341 3931 N -52 0 0 16 52 0 h
.433 g 2341 3915 N -52 0 0 16 52 0 h
.4337 g 2341 3899 N -52 0 0 16 52 0 h
.4343 g 2341 3884 N -52 0 0 15 52 0 h
.435 g 2341 3868 N -52 0 0 16 52 0 h
.4357 g 2341 3852 N -52 0 0 16 52 0 h
.4364 g 2341 3836 N -52 0 0 16 52 0 h
.4372 g 2341 3821 N -52 0 0 15 52 0 h
.438 g 2341 3805 N -52 0 0 16 52 0 h
.4389 g 2341 3789 N -52 0 0 16 52 0 h
.4398 g 2341 3774 N -52 0 0 15 52 0 h
.4407 g 2341 3758 N -52 0 0 16 52 0 h
.4417 g 2341 3742 N -52 0 0 16 52 0 h
.4426 g 2341 3726 N -52 0 0 16 52 0 h
.4435 g 2341 3711 N -52 0 0 15 52 0 h
.4445 g 2341 3695 N -52 0 0 16 52 0 h
.4453 g 2341 3679 N -52 0 0 16 52 0 h
.4462 g 2341 3663 N -52 0 0 16 52 0 h
.4471 g 2341 3648 N -52 0 0 15 52 0 h
.4479 g 2341 3632 N -52 0 0 16 52 0 h
.4488 g 2341 3616 N -52 0 0 16 52 0 h
.4497 g 2341 3600 N -52 0 0 16 52 0 h
.4506 g 2341 3585 N -52 0 0 15 52 0 h
.4517 g 2341 3569 N -52 0 0 16 52 0 h
.4528 g 2341 3553 N -52 0 0 16 52 0 h
.454 g 2341 3537 N -52 0 0 16 52 0 h
.4552 g 2341 3522 N -52 0 0 15 52 0 h
.4565 g 2341 3506 N -52 0 0 16 52 0 h
.4577 g 2341 3490 N -52 0 0 16 52 0 h
.4589 g 2341 3475 N -52 0 0 15 52 0 h
.46 g 2341 3459 N -52 0 0 16 52 0 h
.4611 g 2341 3443 N -52 0 0 16 52 0 h
.4621 g 2341 3427 N -52 0 0 16 52 0 h
.463 g 2341 3412 N -52 0 0 15 52 0 h
.4639 g 2341 3396 N -52 0 0 16 52 0 h
.4648 g 2341 3380 N -52 0 0 16 52 0 h
.4656 g 2341 3364 N -52 0 0 16 52 0 h
.4665 g 2341 3349 N -52 0 0 15 52 0 h
.4674 g 2341 3333 N -52 0 0 16 52 0 h
.4683 g 2341 3317 N -52 0 0 16 52 0 h
.4694 g 2341 3301 N -52 0 0 16 52 0 h
.4706 g 2341 3286 N -52 0 0 15 52 0 h
.4719 g 2341 3270 N -52 0 0 16 52 0 h
.4732 g 2341 3254 N -52 0 0 16 52 0 h
.4745 g 2341 3238 N -52 0 0 16 52 0 h
.4758 g 2341 3223 N -52 0 0 15 52 0 h
.4771 g 2341 3207 N -52 0 0 16 52 0 h
.4784 g 2341 3191 N -52 0 0 16 52 0 h
.4797 g 2341 3176 N -52 0 0 15 52 0 h
.481 g 2341 3160 N -52 0 0 16 52 0 h
.4825 g 2341 3144 N -52 0 0 16 52 0 h
.484 g 2341 3128 N -52 0 0 16 52 0 h
.4857 g 2341 3113 N -52 0 0 15 52 0 h
.4874 g 2341 3097 N -52 0 0 16 52 0 h
.4891 g 2341 3081 N -52 0 0 16 52 0 h
.4909 g 2341 3065 N -52 0 0 16 52 0 h
.4928 g 2341 3050 N -52 0 0 15 52 0 h
.4947 g 2341 3034 N -52 0 0 16 52 0 h
.4966 g 2341 3018 N -52 0 0 16 52 0 h
.4986 g 2341 3002 N -52 0 0 16 52 0 h
.5007 g 2341 2987 N -52 0 0 15 52 0 h
.5027 g 2341 2971 N -52 0 0 16 52 0 h
.5048 g 2341 2955 N -52 0 0 16 52 0 h
.5068 g 2341 2939 N -52 0 0 16 52 0 h
.5088 g 2341 2924 N -52 0 0 15 52 0 h
.5107 g 2341 2908 N -52 0 0 16 52 0 h
.5126 g 2341 2892 N -52 0 0 16 52 0 h
.5143 g 2341 2877 N -52 0 0 15 52 0 h
.5161 g 2341 2861 N -52 0 0 16 52 0 h
.5178 g 2341 2845 N -52 0 0 16 52 0 h
.5195 g 2341 2829 N -52 0 0 16 52 0 h
.5212 g 2341 2814 N -52 0 0 15 52 0 h
.5229 g 2341 2798 N -52 0 0 16 52 0 h
.5246 g 2341 2782 N -52 0 0 16 52 0 h
.5264 g 2341 2766 N -52 0 0 16 52 0 h
.5282 g 2341 2751 N -52 0 0 15 52 0 h
.53 g 2341 2735 N -52 0 0 16 52 0 h
.5318 g 2341 2719 N -52 0 0 16 52 0 h
.5336 g 2341 2703 N -52 0 0 16 52 0 h
.5355 g 2341 2688 N -52 0 0 15 52 0 h
.5374 g 2341 2672 N -52 0 0 16 52 0 h
.5393 g 2341 2656 N -52 0 0 16 52 0 h
.5412 g 2341 2640 N -52 0 0 16 52 0 h
.5431 g 2341 2625 N -52 0 0 15 52 0 h
.5449 g 2341 2609 N -52 0 0 16 52 0 h
.5467 g 2341 2593 N -52 0 0 16 52 0 h
.5485 g 2341 2578 N -52 0 0 15 52 0 h
.5502 g 2341 2562 N -52 0 0 16 52 0 h
.552 g 2341 2546 N -52 0 0 16 52 0 h
.5538 g 2341 2530 N -52 0 0 16 52 0 h
.5556 g 2341 2515 N -52 0 0 15 52 0 h
.5573 g 2341 2499 N -52 0 0 16 52 0 h
.5592 g 2341 2483 N -52 0 0 16 52 0 h
.5611 g 2341 2467 N -52 0 0 16 52 0 h
.5632 g 2341 2452 N -52 0 0 15 52 0 h
.5654 g 2341 2436 N -52 0 0 16 52 0 h
.5678 g 2341 2420 N -52 0 0 16 52 0 h
.5704 g 2341 2404 N -52 0 0 16 52 0 h
.5731 g 2341 2389 N -52 0 0 15 52 0 h
.5759 g 2341 2373 N -52 0 0 16 52 0 h
.5787 g 2341 2357 N -52 0 0 16 52 0 h
.5816 g 2341 2341 N -52 0 0 16 52 0 h
.5845 g 2341 2326 N -52 0 0 15 52 0 h
.5875 g 2341 2310 N -52 0 0 16 52 0 h
.5905 g 2341 2294 N -52 0 0 16 52 0 h
.5936 g 2341 2279 N -52 0 0 15 52 0 h
.5968 g 2341 2263 N -52 0 0 16 52 0 h
.6 g 2341 2247 N -52 0 0 16 52 0 h
.6031 g 2341 2231 N -52 0 0 16 52 0 h
.6063 g 2341 2216 N -52 0 0 15 52 0 h
.6094 g 2341 2200 N -52 0 0 16 52 0 h
.6124 g 2341 2184 N -52 0 0 16 52 0 h
.6154 g 2341 2168 N -52 0 0 16 52 0 h
.6184 g 2341 2153 N -52 0 0 15 52 0 h
.6215 g 2341 2137 N -52 0 0 16 52 0 h
.6245 g 2341 2121 N -52 0 0 16 52 0 h
.6277 g 2341 2105 N -52 0 0 16 52 0 h
.6309 g 2341 2090 N -52 0 0 15 52 0 h
.6342 g 2341 2074 N -52 0 0 16 52 0 h
.6374 g 2341 2058 N -52 0 0 16 52 0 h
.6407 g 2341 2042 N -52 0 0 16 52 0 h
.644 g 2341 2027 N -52 0 0 15 52 0 h
.6474 g 2341 2011 N -52 0 0 16 52 0 h
.651 g 2341 1995 N -52 0 0 16 52 0 h
.6547 g 2341 1980 N -52 0 0 15 52 0 h
.6586 g 2341 1964 N -52 0 0 16 52 0 h
.6625 g 2341 1948 N -52 0 0 16 52 0 h
.6665 g 2341 1932 N -52 0 0 16 52 0 h
.6705 g 2341 1917 N -52 0 0 15 52 0 h
.6745 g 2341 1901 N -52 0 0 16 52 0 h
.6786 g 2341 1885 N -52 0 0 16 52 0 h
.6827 g 2341 1869 N -52 0 0 16 52 0 h
.6869 g 2341 1854 N -52 0 0 15 52 0 h
.6911 g 2341 1838 N -52 0 0 16 52 0 h
.6953 g 2341 1822 N -52 0 0 16 52 0 h
.6995 g 2341 1806 N -52 0 0 16 52 0 h
.7038 g 2341 1791 N -52 0 0 15 52 0 h
.708 g 2341 1775 N -52 0 0 16 52 0 h
.7122 g 2341 1759 N -52 0 0 16 52 0 h
.7164 g 2341 1744 N -52 0 0 15 52 0 h
.7207 g 2341 1728 N -52 0 0 16 52 0 h
.7251 g 2341 1712 N -52 0 0 16 52 0 h
.7296 g 2341 1696 N -52 0 0 16 52 0 h
.7342 g 2341 1681 N -52 0 0 15 52 0 h
.7389 g 2341 1665 N -52 0 0 16 52 0 h
.7437 g 2341 1649 N -52 0 0 16 52 0 h
.7485 g 2341 1633 N -52 0 0 16 52 0 h
.7535 g 2341 1618 N -52 0 0 15 52 0 h
.7584 g 2341 1602 N -52 0 0 16 52 0 h
.7633 g 2341 1586 N -52 0 0 16 52 0 h
.7681 g 2341 1570 N -52 0 0 16 52 0 h
.7729 g 2341 1555 N -52 0 0 15 52 0 h
.7777 g 2341 1539 N -52 0 0 16 52 0 h
.7824 g 2341 1523 N -52 0 0 16 52 0 h
.787 g 2341 1507 N -52 0 0 16 52 0 h
.7913 g 2341 1492 N -52 0 0 15 52 0 h
.7953 g 2341 1476 N -52 0 0 16 52 0 h
.799 g 2341 1460 N -52 0 0 16 52 0 h
.8022 g 2341 1445 N -52 0 0 15 52 0 h
.8049 g 2341 1429 N -52 0 0 16 52 0 h
.8071 g 2341 1413 N -52 0 0 16 52 0 h
.8087 g 2341 1397 N -52 0 0 16 52 0 h
.8096 g 2341 1382 N -52 0 0 15 52 0 h
.81 g 2341 1366 N -52 0 0 16 52 0 h
.8098 g 2341 1350 N -52 0 0 16 52 0 h
.8089 g 2341 1334 N -52 0 0 16 52 0 h
.8074 g 2341 1319 N -52 0 0 15 52 0 h
.8053 g 2341 1303 N -52 0 0 16 52 0 h
.8024 g 2341 1287 N -52 0 0 16 52 0 h
.7987 g 2341 1271 N -52 0 0 16 52 0 h
.794 g 2341 1256 N -52 0 0 15 52 0 h
.7883 g 2341 1240 N -52 0 0 16 52 0 h
.7814 g 2341 1224 N -52 0 0 16 52 0 h
.7733 g 2341 1208 N -52 0 0 16 52 0 h
.764 g 2341 1193 N -52 0 0 15 52 0 h
.7533 g 2341 1177 N -52 0 0 16 52 0 h
.7411 g 2341 1161 N -52 0 0 16 52 0 h
.7271 g 2341 1146 N -52 0 0 15 52 0 h
.711 g 2341 1130 N -52 0 0 16 52 0 h
.6928 g 2341 1114 N -52 0 0 16 52 0 h
.672 g 2341 1098 N -52 0 0 16 52 0 h
.6484 g 2341 1083 N -52 0 0 15 52 0 h
.6217 g 2341 1067 N -52 0 0 16 52 0 h
.5912 g 2341 1051 N -52 0 0 16 52 0 h
.447 g 2393 4167 N -52 0 0 16 52 0 h
.4475 g 2393 4151 N -52 0 0 16 52 0 h
.4481 g 2393 4135 N -52 0 0 16 52 0 h
.4486 g 2393 4120 N -52 0 0 15 52 0 h
.4491 g 2393 4104 N -52 0 0 16 52 0 h
.4497 g 2393 4088 N -52 0 0 16 52 0 h
.4502 g 2393 4073 N -52 0 0 15 52 0 h
.4508 g 2393 4057 N -52 0 0 16 52 0 h
.4513 g 2393 4041 N -52 0 0 16 52 0 h
.4519 g 2393 4025 N -52 0 0 16 52 0 h
.4525 g 2393 4010 N -52 0 0 15 52 0 h
.453 g 2393 3994 N -52 0 0 16 52 0 h
.4536 g 2393 3978 N -52 0 0 16 52 0 h
.4542 g 2393 3962 N -52 0 0 16 52 0 h
.4549 g 2393 3947 N -52 0 0 15 52 0 h
.4555 g 2393 3931 N -52 0 0 16 52 0 h
.4562 g 2393 3915 N -52 0 0 16 52 0 h
.4568 g 2393 3899 N -52 0 0 16 52 0 h
.4575 g 2393 3884 N -52 0 0 15 52 0 h
.4582 g 2393 3868 N -52 0 0 16 52 0 h
.4589 g 2393 3852 N -52 0 0 16 52 0 h
.4596 g 2393 3836 N -52 0 0 16 52 0 h
.4604 g 2393 3821 N -52 0 0 15 52 0 h
.4612 g 2393 3805 N -52 0 0 16 52 0 h
.4621 g 2393 3789 N -52 0 0 16 52 0 h
.463 g 2393 3774 N -52 0 0 15 52 0 h
.4639 g 2393 3758 N -52 0 0 16 52 0 h
.4649 g 2393 3742 N -52 0 0 16 52 0 h
.4658 g 2393 3726 N -52 0 0 16 52 0 h
.4667 g 2393 3711 N -52 0 0 15 52 0 h
.4676 g 2393 3695 N -52 0 0 16 52 0 h
.4685 g 2393 3679 N -52 0 0 16 52 0 h
.4694 g 2393 3663 N -52 0 0 16 52 0 h
.4703 g 2393 3648 N -52 0 0 15 52 0 h
.4711 g 2393 3632 N -52 0 0 16 52 0 h
.472 g 2393 3616 N -52 0 0 16 52 0 h
.4729 g 2393 3600 N -52 0 0 16 52 0 h
.4738 g 2393 3585 N -52 0 0 15 52 0 h
.4748 g 2393 3569 N -52 0 0 16 52 0 h
.476 g 2393 3553 N -52 0 0 16 52 0 h
.4772 g 2393 3537 N -52 0 0 16 52 0 h
.4784 g 2393 3522 N -52 0 0 15 52 0 h
.4797 g 2393 3506 N -52 0 0 16 52 0 h
.4809 g 2393 3490 N -52 0 0 16 52 0 h
.4821 g 2393 3475 N -52 0 0 15 52 0 h
.4832 g 2393 3459 N -52 0 0 16 52 0 h
.4843 g 2393 3443 N -52 0 0 16 52 0 h
.4853 g 2393 3427 N -52 0 0 16 52 0 h
.4862 g 2393 3412 N -52 0 0 15 52 0 h
.4871 g 2393 3396 N -52 0 0 16 52 0 h
.488 g 2393 3380 N -52 0 0 16 52 0 h
.4889 g 2393 3364 N -52 0 0 16 52 0 h
.4897 g 2393 3349 N -52 0 0 15 52 0 h
.4907 g 2393 3333 N -52 0 0 16 52 0 h
.4916 g 2393 3317 N -52 0 0 16 52 0 h
.4927 g 2393 3301 N -52 0 0 16 52 0 h
.4939 g 2393 3286 N -52 0 0 15 52 0 h
.4951 g 2393 3270 N -52 0 0 16 52 0 h
.4964 g 2393 3254 N -52 0 0 16 52 0 h
.4977 g 2393 3238 N -52 0 0 16 52 0 h
.4989 g 2393 3223 N -52 0 0 15 52 0 h
.5002 g 2393 3207 N -52 0 0 16 52 0 h
.5014 g 2393 3191 N -52 0 0 16 52 0 h
.5027 g 2393 3176 N -52 0 0 15 52 0 h
.504 g 2393 3160 N -52 0 0 16 52 0 h
.5054 g 2393 3144 N -52 0 0 16 52 0 h
.5069 g 2393 3128 N -52 0 0 16 52 0 h
.5085 g 2393 3113 N -52 0 0 15 52 0 h
.5101 g 2393 3097 N -52 0 0 16 52 0 h
.5119 g 2393 3081 N -52 0 0 16 52 0 h
.5136 g 2393 3065 N -52 0 0 16 52 0 h
.5154 g 2393 3050 N -52 0 0 15 52 0 h
.5173 g 2393 3034 N -52 0 0 16 52 0 h
.5192 g 2393 3018 N -52 0 0 16 52 0 h
.5212 g 2393 3002 N -52 0 0 16 52 0 h
.5232 g 2393 2987 N -52 0 0 15 52 0 h
.5252 g 2393 2971 N -52 0 0 16 52 0 h
.5273 g 2393 2955 N -52 0 0 16 52 0 h
.5293 g 2393 2939 N -52 0 0 16 52 0 h
.5312 g 2393 2924 N -52 0 0 15 52 0 h
.5331 g 2393 2908 N -52 0 0 16 52 0 h
.5349 g 2393 2892 N -52 0 0 16 52 0 h
.5366 g 2393 2877 N -52 0 0 15 52 0 h
.5383 g 2393 2861 N -52 0 0 16 52 0 h
.54 g 2393 2845 N -52 0 0 16 52 0 h
.5416 g 2393 2829 N -52 0 0 16 52 0 h
.5433 g 2393 2814 N -52 0 0 15 52 0 h
.545 g 2393 2798 N -52 0 0 16 52 0 h
.5466 g 2393 2782 N -52 0 0 16 52 0 h
.5483 g 2393 2766 N -52 0 0 16 52 0 h
.55 g 2393 2751 N -52 0 0 15 52 0 h
.5518 g 2393 2735 N -52 0 0 16 52 0 h
.5536 g 2393 2719 N -52 0 0 16 52 0 h
.5554 g 2393 2703 N -52 0 0 16 52 0 h
.5572 g 2393 2688 N -52 0 0 15 52 0 h
.5591 g 2393 2672 N -52 0 0 16 52 0 h
.5609 g 2393 2656 N -52 0 0 16 52 0 h
.5628 g 2393 2640 N -52 0 0 16 52 0 h
.5647 g 2393 2625 N -52 0 0 15 52 0 h
.5665 g 2393 2609 N -52 0 0 16 52 0 h
.5683 g 2393 2593 N -52 0 0 16 52 0 h
.57 g 2393 2578 N -52 0 0 15 52 0 h
.5718 g 2393 2562 N -52 0 0 16 52 0 h
.5736 g 2393 2546 N -52 0 0 16 52 0 h
.5753 g 2393 2530 N -52 0 0 16 52 0 h
.5771 g 2393 2515 N -52 0 0 15 52 0 h
.5789 g 2393 2499 N -52 0 0 16 52 0 h
.5807 g 2393 2483 N -52 0 0 16 52 0 h
.5826 g 2393 2467 N -52 0 0 16 52 0 h
.5846 g 2393 2452 N -52 0 0 15 52 0 h
.5868 g 2393 2436 N -52 0 0 16 52 0 h
.5892 g 2393 2420 N -52 0 0 16 52 0 h
.5917 g 2393 2404 N -52 0 0 16 52 0 h
.5944 g 2393 2389 N -52 0 0 15 52 0 h
.5971 g 2393 2373 N -52 0 0 16 52 0 h
.5999 g 2393 2357 N -52 0 0 16 52 0 h
.6027 g 2393 2341 N -52 0 0 16 52 0 h
.6056 g 2393 2326 N -52 0 0 15 52 0 h
.6085 g 2393 2310 N -52 0 0 16 52 0 h
.6115 g 2393 2294 N -52 0 0 16 52 0 h
.6146 g 2393 2279 N -52 0 0 15 52 0 h
.6177 g 2393 2263 N -52 0 0 16 52 0 h
.6208 g 2393 2247 N -52 0 0 16 52 0 h
.6238 g 2393 2231 N -52 0 0 16 52 0 h
.6269 g 2393 2216 N -52 0 0 15 52 0 h
.6299 g 2393 2200 N -52 0 0 16 52 0 h
.6328 g 2393 2184 N -52 0 0 16 52 0 h
.6356 g 2393 2168 N -52 0 0 16 52 0 h
.6385 g 2393 2153 N -52 0 0 15 52 0 h
.6414 g 2393 2137 N -52 0 0 16 52 0 h
.6443 g 2393 2121 N -52 0 0 16 52 0 h
.6473 g 2393 2105 N -52 0 0 16 52 0 h
.6503 g 2393 2090 N -52 0 0 15 52 0 h
.6534 g 2393 2074 N -52 0 0 16 52 0 h
.6564 g 2393 2058 N -52 0 0 16 52 0 h
.6595 g 2393 2042 N -52 0 0 16 52 0 h
.6627 g 2393 2027 N -52 0 0 15 52 0 h
.666 g 2393 2011 N -52 0 0 16 52 0 h
.6694 g 2393 1995 N -52 0 0 16 52 0 h
.6729 g 2393 1980 N -52 0 0 15 52 0 h
.6766 g 2393 1964 N -52 0 0 16 52 0 h
.6803 g 2393 1948 N -52 0 0 16 52 0 h
.6841 g 2393 1932 N -52 0 0 16 52 0 h
.688 g 2393 1917 N -52 0 0 15 52 0 h
.6918 g 2393 1901 N -52 0 0 16 52 0 h
.6957 g 2393 1885 N -52 0 0 16 52 0 h
.6996 g 2393 1869 N -52 0 0 16 52 0 h
.7036 g 2393 1854 N -52 0 0 15 52 0 h
.7075 g 2393 1838 N -52 0 0 16 52 0 h
.7115 g 2393 1822 N -52 0 0 16 52 0 h
.7154 g 2393 1806 N -52 0 0 16 52 0 h
.7193 g 2393 1791 N -52 0 0 15 52 0 h
.7231 g 2393 1775 N -52 0 0 16 52 0 h
.7269 g 2393 1759 N -52 0 0 16 52 0 h
.7307 g 2393 1744 N -52 0 0 15 52 0 h
.7345 g 2393 1728 N -52 0 0 16 52 0 h
.7383 g 2393 1712 N -52 0 0 16 52 0 h
.7422 g 2393 1696 N -52 0 0 16 52 0 h
.7462 g 2393 1681 N -52 0 0 15 52 0 h
.7501 g 2393 1665 N -52 0 0 16 52 0 h
.7542 g 2393 1649 N -52 0 0 16 52 0 h
.7583 g 2393 1633 N -52 0 0 16 52 0 h
.7624 g 2393 1618 N -52 0 0 15 52 0 h
.7665 g 2393 1602 N -52 0 0 16 52 0 h
.7704 g 2393 1586 N -52 0 0 16 52 0 h
.7742 g 2393 1570 N -52 0 0 16 52 0 h
.7779 g 2393 1555 N -52 0 0 15 52 0 h
.7815 g 2393 1539 N -52 0 0 16 52 0 h
.7849 g 2393 1523 N -52 0 0 16 52 0 h
.7881 g 2393 1507 N -52 0 0 16 52 0 h
.791 g 2393 1492 N -52 0 0 15 52 0 h
.7934 g 2393 1476 N -52 0 0 16 52 0 h
.7954 g 2393 1460 N -52 0 0 16 52 0 h
.7969 g 2393 1445 N -52 0 0 15 52 0 h
.7979 g 2393 1429 N -52 0 0 16 52 0 h
.7984 g 2393 1413 N -52 0 0 16 52 0 h
.7981 g 2393 1397 N -52 0 0 16 52 0 h
.7973 g 2393 1382 N -52 0 0 15 52 0 h
.7959 g 2393 1366 N -52 0 0 16 52 0 h
.7939 g 2393 1350 N -52 0 0 16 52 0 h
.7913 g 2393 1334 N -52 0 0 16 52 0 h
.7881 g 2393 1319 N -52 0 0 15 52 0 h
.7843 g 2393 1303 N -52 0 0 16 52 0 h
.7797 g 2393 1287 N -52 0 0 16 52 0 h
.7743 g 2393 1271 N -52 0 0 16 52 0 h
.768 g 2393 1256 N -52 0 0 15 52 0 h
.7606 g 2393 1240 N -52 0 0 16 52 0 h
.7522 g 2393 1224 N -52 0 0 16 52 0 h
.7426 g 2393 1208 N -52 0 0 16 52 0 h
.7319 g 2393 1193 N -52 0 0 15 52 0 h
.7198 g 2393 1177 N -52 0 0 16 52 0 h
.7063 g 2393 1161 N -52 0 0 16 52 0 h
.691 g 2393 1146 N -52 0 0 15 52 0 h
.6739 g 2393 1130 N -52 0 0 16 52 0 h
.6546 g 2393 1114 N -52 0 0 16 52 0 h
.6328 g 2393 1098 N -52 0 0 16 52 0 h
.6084 g 2393 1083 N -52 0 0 15 52 0 h
.5808 g 2393 1067 N -52 0 0 16 52 0 h
.5495 g 2393 1051 N -52 0 0 16 52 0 h
.4669 g 2445 4167 N -53 0 0 16 53 0 h
.4674 g 2445 4151 N -53 0 0 16 53 0 h
.4679 g 2445 4135 N -53 0 0 16 53 0 h
.4684 g 2445 4120 N -53 0 0 15 53 0 h
.469 g 2445 4104 N -53 0 0 16 53 0 h
.4695 g 2445 4088 N -53 0 0 16 53 0 h
.47 g 2445 4073 N -53 0 0 15 53 0 h
.4706 g 2445 4057 N -53 0 0 16 53 0 h
.4711 g 2445 4041 N -53 0 0 16 53 0 h
.4717 g 2445 4025 N -53 0 0 16 53 0 h
.4723 g 2445 4010 N -53 0 0 15 53 0 h
.4729 g 2445 3994 N -53 0 0 16 53 0 h
.4735 g 2445 3978 N -53 0 0 16 53 0 h
.4742 g 2445 3962 N -53 0 0 16 53 0 h
.4748 g 2445 3947 N -53 0 0 15 53 0 h
.4755 g 2445 3931 N -53 0 0 16 53 0 h
.4762 g 2445 3915 N -53 0 0 16 53 0 h
.4769 g 2445 3899 N -53 0 0 16 53 0 h
.4776 g 2445 3884 N -53 0 0 15 53 0 h
.4782 g 2445 3868 N -53 0 0 16 53 0 h
.479 g 2445 3852 N -53 0 0 16 53 0 h
.4797 g 2445 3836 N -53 0 0 16 53 0 h
.4805 g 2445 3821 N -53 0 0 15 53 0 h
.4813 g 2445 3805 N -53 0 0 16 53 0 h
.4822 g 2445 3789 N -53 0 0 16 53 0 h
.4831 g 2445 3774 N -53 0 0 15 53 0 h
.4841 g 2445 3758 N -53 0 0 16 53 0 h
.485 g 2445 3742 N -53 0 0 16 53 0 h
.486 g 2445 3726 N -53 0 0 16 53 0 h
.4869 g 2445 3711 N -53 0 0 15 53 0 h
.4878 g 2445 3695 N -53 0 0 16 53 0 h
.4887 g 2445 3679 N -53 0 0 16 53 0 h
.4896 g 2445 3663 N -53 0 0 16 53 0 h
.4904 g 2445 3648 N -53 0 0 15 53 0 h
.4913 g 2445 3632 N -53 0 0 16 53 0 h
.4921 g 2445 3616 N -53 0 0 16 53 0 h
.493 g 2445 3600 N -53 0 0 16 53 0 h
.494 g 2445 3585 N -53 0 0 15 53 0 h
.495 g 2445 3569 N -53 0 0 16 53 0 h
.4961 g 2445 3553 N -53 0 0 16 53 0 h
.4973 g 2445 3537 N -53 0 0 16 53 0 h
.4986 g 2445 3522 N -53 0 0 15 53 0 h
.4999 g 2445 3506 N -53 0 0 16 53 0 h
.5011 g 2445 3490 N -53 0 0 16 53 0 h
.5023 g 2445 3475 N -53 0 0 15 53 0 h
.5034 g 2445 3459 N -53 0 0 16 53 0 h
.5045 g 2445 3443 N -53 0 0 16 53 0 h
.5055 g 2445 3427 N -53 0 0 16 53 0 h
.5065 g 2445 3412 N -53 0 0 15 53 0 h
.5074 g 2445 3396 N -53 0 0 16 53 0 h
.5084 g 2445 3380 N -53 0 0 16 53 0 h
.5092 g 2445 3364 N -53 0 0 16 53 0 h
.5101 g 2445 3349 N -53 0 0 15 53 0 h
.5111 g 2445 3333 N -53 0 0 16 53 0 h
.5121 g 2445 3317 N -53 0 0 16 53 0 h
.5132 g 2445 3301 N -53 0 0 16 53 0 h
.5143 g 2445 3286 N -53 0 0 15 53 0 h
.5155 g 2445 3270 N -53 0 0 16 53 0 h
.5168 g 2445 3254 N -53 0 0 16 53 0 h
.518 g 2445 3238 N -53 0 0 16 53 0 h
.5193 g 2445 3223 N -53 0 0 15 53 0 h
.5205 g 2445 3207 N -53 0 0 16 53 0 h
.5217 g 2445 3191 N -53 0 0 16 53 0 h
.5229 g 2445 3176 N -53 0 0 15 53 0 h
.5242 g 2445 3160 N -53 0 0 16 53 0 h
.5256 g 2445 3144 N -53 0 0 16 53 0 h
.527 g 2445 3128 N -53 0 0 16 53 0 h
.5286 g 2445 3113 N -53 0 0 15 53 0 h
.5302 g 2445 3097 N -53 0 0 16 53 0 h
.5319 g 2445 3081 N -53 0 0 16 53 0 h
.5336 g 2445 3065 N -53 0 0 16 53 0 h
.5354 g 2445 3050 N -53 0 0 15 53 0 h
.5372 g 2445 3034 N -53 0 0 16 53 0 h
.5391 g 2445 3018 N -53 0 0 16 53 0 h
.541 g 2445 3002 N -53 0 0 16 53 0 h
.543 g 2445 2987 N -53 0 0 15 53 0 h
.545 g 2445 2971 N -53 0 0 16 53 0 h
.547 g 2445 2955 N -53 0 0 16 53 0 h
.549 g 2445 2939 N -53 0 0 16 53 0 h
.5509 g 2445 2924 N -53 0 0 15 53 0 h
.5527 g 2445 2908 N -53 0 0 16 53 0 h
.5545 g 2445 2892 N -53 0 0 16 53 0 h
.5562 g 2445 2877 N -53 0 0 15 53 0 h
.5579 g 2445 2861 N -53 0 0 16 53 0 h
.5595 g 2445 2845 N -53 0 0 16 53 0 h
.5611 g 2445 2829 N -53 0 0 16 53 0 h
.5627 g 2445 2814 N -53 0 0 15 53 0 h
.5643 g 2445 2798 N -53 0 0 16 53 0 h
.5659 g 2445 2782 N -53 0 0 16 53 0 h
.5675 g 2445 2766 N -53 0 0 16 53 0 h
.5692 g 2445 2751 N -53 0 0 15 53 0 h
.5709 g 2445 2735 N -53 0 0 16 53 0 h
.5726 g 2445 2719 N -53 0 0 16 53 0 h
.5744 g 2445 2703 N -53 0 0 16 53 0 h
.5762 g 2445 2688 N -53 0 0 15 53 0 h
.578 g 2445 2672 N -53 0 0 16 53 0 h
.5798 g 2445 2656 N -53 0 0 16 53 0 h
.5817 g 2445 2640 N -53 0 0 16 53 0 h
.5835 g 2445 2625 N -53 0 0 15 53 0 h
.5853 g 2445 2609 N -53 0 0 16 53 0 h
.5871 g 2445 2593 N -53 0 0 16 53 0 h
.5889 g 2445 2578 N -53 0 0 15 53 0 h
.5907 g 2445 2562 N -53 0 0 16 53 0 h
.5925 g 2445 2546 N -53 0 0 16 53 0 h
.5943 g 2445 2530 N -53 0 0 16 53 0 h
.5961 g 2445 2515 N -53 0 0 15 53 0 h
.5978 g 2445 2499 N -53 0 0 16 53 0 h
.5997 g 2445 2483 N -53 0 0 16 53 0 h
.6015 g 2445 2467 N -53 0 0 16 53 0 h
.6035 g 2445 2452 N -53 0 0 15 53 0 h
.6057 g 2445 2436 N -53 0 0 16 53 0 h
.608 g 2445 2420 N -53 0 0 16 53 0 h
.6105 g 2445 2404 N -53 0 0 16 53 0 h
.6131 g 2445 2389 N -53 0 0 15 53 0 h
.6159 g 2445 2373 N -53 0 0 16 53 0 h
.6186 g 2445 2357 N -53 0 0 16 53 0 h
.6214 g 2445 2341 N -53 0 0 16 53 0 h
.6243 g 2445 2326 N -53 0 0 15 53 0 h
.6271 g 2445 2310 N -53 0 0 16 53 0 h
.6301 g 2445 2294 N -53 0 0 16 53 0 h
.6331 g 2445 2279 N -53 0 0 15 53 0 h
.6361 g 2445 2263 N -53 0 0 16 53 0 h
.6391 g 2445 2247 N -53 0 0 16 53 0 h
.6421 g 2445 2231 N -53 0 0 16 53 0 h
.6451 g 2445 2216 N -53 0 0 15 53 0 h
.6479 g 2445 2200 N -53 0 0 16 53 0 h
.6507 g 2445 2184 N -53 0 0 16 53 0 h
.6535 g 2445 2168 N -53 0 0 16 53 0 h
.6562 g 2445 2153 N -53 0 0 15 53 0 h
.6589 g 2445 2137 N -53 0 0 16 53 0 h
.6617 g 2445 2121 N -53 0 0 16 53 0 h
.6645 g 2445 2105 N -53 0 0 16 53 0 h
.6673 g 2445 2090 N -53 0 0 15 53 0 h
.6702 g 2445 2074 N -53 0 0 16 53 0 h
.6731 g 2445 2058 N -53 0 0 16 53 0 h
.676 g 2445 2042 N -53 0 0 16 53 0 h
.679 g 2445 2027 N -53 0 0 15 53 0 h
.6821 g 2445 2011 N -53 0 0 16 53 0 h
.6853 g 2445 1995 N -53 0 0 16 53 0 h
.6887 g 2445 1980 N -53 0 0 15 53 0 h
.6921 g 2445 1964 N -53 0 0 16 53 0 h
.6957 g 2445 1948 N -53 0 0 16 53 0 h
.6993 g 2445 1932 N -53 0 0 16 53 0 h
.7029 g 2445 1917 N -53 0 0 15 53 0 h
.7065 g 2445 1901 N -53 0 0 16 53 0 h
.7102 g 2445 1885 N -53 0 0 16 53 0 h
.7138 g 2445 1869 N -53 0 0 16 53 0 h
.7175 g 2445 1854 N -53 0 0 15 53 0 h
.7211 g 2445 1838 N -53 0 0 16 53 0 h
.7247 g 2445 1822 N -53 0 0 16 53 0 h
.7282 g 2445 1806 N -53 0 0 16 53 0 h
.7317 g 2445 1791 N -53 0 0 15 53 0 h
.7351 g 2445 1775 N -53 0 0 16 53 0 h
.7383 g 2445 1759 N -53 0 0 16 53 0 h
.7416 g 2445 1744 N -53 0 0 15 53 0 h
.7448 g 2445 1728 N -53 0 0 16 53 0 h
.748 g 2445 1712 N -53 0 0 16 53 0 h
.7513 g 2445 1696 N -53 0 0 16 53 0 h
.7545 g 2445 1681 N -53 0 0 15 53 0 h
.7577 g 2445 1665 N -53 0 0 16 53 0 h
.7609 g 2445 1649 N -53 0 0 16 53 0 h
.7642 g 2445 1633 N -53 0 0 16 53 0 h
.7674 g 2445 1618 N -53 0 0 15 53 0 h
.7705 g 2445 1602 N -53 0 0 16 53 0 h
.7734 g 2445 1586 N -53 0 0 16 53 0 h
.7762 g 2445 1570 N -53 0 0 16 53 0 h
.7787 g 2445 1555 N -53 0 0 15 53 0 h
.7811 g 2445 1539 N -53 0 0 16 53 0 h
.7832 g 2445 1523 N -53 0 0 16 53 0 h
.7851 g 2445 1507 N -53 0 0 16 53 0 h
.7865 g 2445 1492 N -53 0 0 15 53 0 h
.7875 g 2445 1476 N -53 0 0 16 53 0 h
.788 g 2445 1460 N -53 0 0 16 53 0 h
.7879 g 2445 1445 N -53 0 0 15 53 0 h
.7874 g 2445 1429 N -53 0 0 16 53 0 h
.7863 g 2445 1413 N -53 0 0 16 53 0 h
.7845 g 2445 1397 N -53 0 0 16 53 0 h
.7822 g 2445 1382 N -53 0 0 15 53 0 h
.7794 g 2445 1366 N -53 0 0 16 53 0 h
.776 g 2445 1350 N -53 0 0 16 53 0 h
.772 g 2445 1334 N -53 0 0 16 53 0 h
.7675 g 2445 1319 N -53 0 0 15 53 0 h
.7623 g 2445 1303 N -53 0 0 16 53 0 h
.7564 g 2445 1287 N -53 0 0 16 53 0 h
.7498 g 2445 1271 N -53 0 0 16 53 0 h
.7423 g 2445 1256 N -53 0 0 15 53 0 h
.7338 g 2445 1240 N -53 0 0 16 53 0 h
.7243 g 2445 1224 N -53 0 0 16 53 0 h
.7137 g 2445 1208 N -53 0 0 16 53 0 h
.702 g 2445 1193 N -53 0 0 15 53 0 h
.689 g 2445 1177 N -53 0 0 16 53 0 h
.6745 g 2445 1161 N -53 0 0 16 53 0 h
.6584 g 2445 1146 N -53 0 0 15 53 0 h
.6404 g 2445 1130 N -53 0 0 16 53 0 h
.6203 g 2445 1114 N -53 0 0 16 53 0 h
.5979 g 2445 1098 N -53 0 0 16 53 0 h
.5728 g 2445 1083 N -53 0 0 15 53 0 h
.5446 g 2445 1067 N -53 0 0 16 53 0 h
.5129 g 2445 1051 N -53 0 0 16 53 0 h
.4841 g 2498 4167 N -52 0 0 16 52 0 h
.4846 g 2498 4151 N -52 0 0 16 52 0 h
.4851 g 2498 4135 N -52 0 0 16 52 0 h
.4857 g 2498 4120 N -52 0 0 15 52 0 h
.4862 g 2498 4104 N -52 0 0 16 52 0 h
.4868 g 2498 4088 N -52 0 0 16 52 0 h
.4873 g 2498 4073 N -52 0 0 15 52 0 h
.4878 g 2498 4057 N -52 0 0 16 52 0 h
.4884 g 2498 4041 N -52 0 0 16 52 0 h
.489 g 2498 4025 N -52 0 0 16 52 0 h
.4897 g 2498 4010 N -52 0 0 15 52 0 h
.4903 g 2498 3994 N -52 0 0 16 52 0 h
.491 g 2498 3978 N -52 0 0 16 52 0 h
.4916 g 2498 3962 N -52 0 0 16 52 0 h
.4923 g 2498 3947 N -52 0 0 15 52 0 h
.493 g 2498 3931 N -52 0 0 16 52 0 h
.4937 g 2498 3915 N -52 0 0 16 52 0 h
.4944 g 2498 3899 N -52 0 0 16 52 0 h
.4952 g 2498 3884 N -52 0 0 15 52 0 h
.4959 g 2498 3868 N -52 0 0 16 52 0 h
.4966 g 2498 3852 N -52 0 0 16 52 0 h
.4973 g 2498 3836 N -52 0 0 16 52 0 h
.4981 g 2498 3821 N -52 0 0 15 52 0 h
.499 g 2498 3805 N -52 0 0 16 52 0 h
.4999 g 2498 3789 N -52 0 0 16 52 0 h
.5008 g 2498 3774 N -52 0 0 15 52 0 h
.5018 g 2498 3758 N -52 0 0 16 52 0 h
.5027 g 2498 3742 N -52 0 0 16 52 0 h
.5037 g 2498 3726 N -52 0 0 16 52 0 h
.5046 g 2498 3711 N -52 0 0 15 52 0 h
.5056 g 2498 3695 N -52 0 0 16 52 0 h
.5064 g 2498 3679 N -52 0 0 16 52 0 h
.5073 g 2498 3663 N -52 0 0 16 52 0 h
.5082 g 2498 3648 N -52 0 0 15 52 0 h
.509 g 2498 3632 N -52 0 0 16 52 0 h
.5098 g 2498 3616 N -52 0 0 16 52 0 h
.5107 g 2498 3600 N -52 0 0 16 52 0 h
.5116 g 2498 3585 N -52 0 0 15 52 0 h
.5127 g 2498 3569 N -52 0 0 16 52 0 h
.5138 g 2498 3553 N -52 0 0 16 52 0 h
.515 g 2498 3537 N -52 0 0 16 52 0 h
.5162 g 2498 3522 N -52 0 0 15 52 0 h
.5175 g 2498 3506 N -52 0 0 16 52 0 h
.5188 g 2498 3490 N -52 0 0 16 52 0 h
.5199 g 2498 3475 N -52 0 0 15 52 0 h
.5211 g 2498 3459 N -52 0 0 16 52 0 h
.5222 g 2498 3443 N -52 0 0 16 52 0 h
.5232 g 2498 3427 N -52 0 0 16 52 0 h
.5242 g 2498 3412 N -52 0 0 15 52 0 h
.5252 g 2498 3396 N -52 0 0 16 52 0 h
.5261 g 2498 3380 N -52 0 0 16 52 0 h
.5271 g 2498 3364 N -52 0 0 16 52 0 h
.528 g 2498 3349 N -52 0 0 15 52 0 h
.5289 g 2498 3333 N -52 0 0 16 52 0 h
.53 g 2498 3317 N -52 0 0 16 52 0 h
.5311 g 2498 3301 N -52 0 0 16 52 0 h
.5322 g 2498 3286 N -52 0 0 15 52 0 h
.5334 g 2498 3270 N -52 0 0 16 52 0 h
.5347 g 2498 3254 N -52 0 0 16 52 0 h
.5359 g 2498 3238 N -52 0 0 16 52 0 h
.5371 g 2498 3223 N -52 0 0 15 52 0 h
.5383 g 2498 3207 N -52 0 0 16 52 0 h
.5395 g 2498 3191 N -52 0 0 16 52 0 h
.5407 g 2498 3176 N -52 0 0 15 52 0 h
.542 g 2498 3160 N -52 0 0 16 52 0 h
.5433 g 2498 3144 N -52 0 0 16 52 0 h
.5447 g 2498 3128 N -52 0 0 16 52 0 h
.5462 g 2498 3113 N -52 0 0 15 52 0 h
.5478 g 2498 3097 N -52 0 0 16 52 0 h
.5495 g 2498 3081 N -52 0 0 16 52 0 h
.5512 g 2498 3065 N -52 0 0 16 52 0 h
.5529 g 2498 3050 N -52 0 0 15 52 0 h
.5547 g 2498 3034 N -52 0 0 16 52 0 h
.5566 g 2498 3018 N -52 0 0 16 52 0 h
.5585 g 2498 3002 N -52 0 0 16 52 0 h
.5604 g 2498 2987 N -52 0 0 15 52 0 h
.5624 g 2498 2971 N -52 0 0 16 52 0 h
.5643 g 2498 2955 N -52 0 0 16 52 0 h
.5663 g 2498 2939 N -52 0 0 16 52 0 h
.5682 g 2498 2924 N -52 0 0 15 52 0 h
.57 g 2498 2908 N -52 0 0 16 52 0 h
.5717 g 2498 2892 N -52 0 0 16 52 0 h
.5734 g 2498 2877 N -52 0 0 15 52 0 h
.5751 g 2498 2861 N -52 0 0 16 52 0 h
.5767 g 2498 2845 N -52 0 0 16 52 0 h
.5782 g 2498 2829 N -52 0 0 16 52 0 h
.5798 g 2498 2814 N -52 0 0 15 52 0 h
.5813 g 2498 2798 N -52 0 0 16 52 0 h
.5829 g 2498 2782 N -52 0 0 16 52 0 h
.5844 g 2498 2766 N -52 0 0 16 52 0 h
.586 g 2498 2751 N -52 0 0 15 52 0 h
.5876 g 2498 2735 N -52 0 0 16 52 0 h
.5893 g 2498 2719 N -52 0 0 16 52 0 h
.591 g 2498 2703 N -52 0 0 16 52 0 h
.5928 g 2498 2688 N -52 0 0 15 52 0 h
.5946 g 2498 2672 N -52 0 0 16 52 0 h
.5964 g 2498 2656 N -52 0 0 16 52 0 h
.5982 g 2498 2640 N -52 0 0 16 52 0 h
.6001 g 2498 2625 N -52 0 0 15 52 0 h
.6019 g 2498 2609 N -52 0 0 16 52 0 h
.6037 g 2498 2593 N -52 0 0 16 52 0 h
.6054 g 2498 2578 N -52 0 0 15 52 0 h
.6072 g 2498 2562 N -52 0 0 16 52 0 h
.609 g 2498 2546 N -52 0 0 16 52 0 h
.6108 g 2498 2530 N -52 0 0 16 52 0 h
.6126 g 2498 2515 N -52 0 0 15 52 0 h
.6145 g 2498 2499 N -52 0 0 16 52 0 h
.6163 g 2498 2483 N -52 0 0 16 52 0 h
.6182 g 2498 2467 N -52 0 0 16 52 0 h
.6201 g 2498 2452 N -52 0 0 15 52 0 h
.6223 g 2498 2436 N -52 0 0 16 52 0 h
.6246 g 2498 2420 N -52 0 0 16 52 0 h
.627 g 2498 2404 N -52 0 0 16 52 0 h
.6296 g 2498 2389 N -52 0 0 15 52 0 h
.6323 g 2498 2373 N -52 0 0 16 52 0 h
.6351 g 2498 2357 N -52 0 0 16 52 0 h
.6379 g 2498 2341 N -52 0 0 16 52 0 h
.6406 g 2498 2326 N -52 0 0 15 52 0 h
.6435 g 2498 2310 N -52 0 0 16 52 0 h
.6464 g 2498 2294 N -52 0 0 16 52 0 h
.6493 g 2498 2279 N -52 0 0 15 52 0 h
.6523 g 2498 2263 N -52 0 0 16 52 0 h
.6552 g 2498 2247 N -52 0 0 16 52 0 h
.6581 g 2498 2231 N -52 0 0 16 52 0 h
.661 g 2498 2216 N -52 0 0 15 52 0 h
.6638 g 2498 2200 N -52 0 0 16 52 0 h
.6665 g 2498 2184 N -52 0 0 16 52 0 h
.6691 g 2498 2168 N -52 0 0 16 52 0 h
.6717 g 2498 2153 N -52 0 0 15 52 0 h
.6743 g 2498 2137 N -52 0 0 16 52 0 h
.6769 g 2498 2121 N -52 0 0 16 52 0 h
.6795 g 2498 2105 N -52 0 0 16 52 0 h
.6821 g 2498 2090 N -52 0 0 15 52 0 h
.6848 g 2498 2074 N -52 0 0 16 52 0 h
.6875 g 2498 2058 N -52 0 0 16 52 0 h
.6903 g 2498 2042 N -52 0 0 16 52 0 h
.6931 g 2498 2027 N -52 0 0 15 52 0 h
.696 g 2498 2011 N -52 0 0 16 52 0 h
.699 g 2498 1995 N -52 0 0 16 52 0 h
.7022 g 2498 1980 N -52 0 0 15 52 0 h
.7054 g 2498 1964 N -52 0 0 16 52 0 h
.7087 g 2498 1948 N -52 0 0 16 52 0 h
.7121 g 2498 1932 N -52 0 0 16 52 0 h
.7155 g 2498 1917 N -52 0 0 15 52 0 h
.7188 g 2498 1901 N -52 0 0 16 52 0 h
.7222 g 2498 1885 N -52 0 0 16 52 0 h
.7255 g 2498 1869 N -52 0 0 16 52 0 h
.7288 g 2498 1854 N -52 0 0 15 52 0 h
.7321 g 2498 1838 N -52 0 0 16 52 0 h
.7353 g 2498 1822 N -52 0 0 16 52 0 h
.7384 g 2498 1806 N -52 0 0 16 52 0 h
.7414 g 2498 1791 N -52 0 0 15 52 0 h
.7442 g 2498 1775 N -52 0 0 16 52 0 h
.7469 g 2498 1759 N -52 0 0 16 52 0 h
.7496 g 2498 1744 N -52 0 0 15 52 0 h
.7522 g 2498 1728 N -52 0 0 16 52 0 h
.7547 g 2498 1712 N -52 0 0 16 52 0 h
.7572 g 2498 1696 N -52 0 0 16 52 0 h
.7597 g 2498 1681 N -52 0 0 15 52 0 h
.7621 g 2498 1665 N -52 0 0 16 52 0 h
.7645 g 2498 1649 N -52 0 0 16 52 0 h
.7669 g 2498 1633 N -52 0 0 16 52 0 h
.7691 g 2498 1618 N -52 0 0 15 52 0 h
.7713 g 2498 1602 N -52 0 0 16 52 0 h
.7732 g 2498 1586 N -52 0 0 16 52 0 h
.7749 g 2498 1570 N -52 0 0 16 52 0 h
.7763 g 2498 1555 N -52 0 0 15 52 0 h
.7775 g 2498 1539 N -52 0 0 16 52 0 h
.7785 g 2498 1523 N -52 0 0 16 52 0 h
.7791 g 2498 1507 N -52 0 0 16 52 0 h
.7793 g 2498 1492 N -52 0 0 15 52 0 h
.779 g 2498 1476 N -52 0 0 16 52 0 h
.7782 g 2498 1460 N -52 0 0 16 52 0 h
.7768 g 2498 1445 N -52 0 0 15 52 0 h
.775 g 2498 1429 N -52 0 0 16 52 0 h
.7725 g 2498 1413 N -52 0 0 16 52 0 h
.7695 g 2498 1397 N -52 0 0 16 52 0 h
.766 g 2498 1382 N -52 0 0 15 52 0 h
.7619 g 2498 1366 N -52 0 0 16 52 0 h
.7574 g 2498 1350 N -52 0 0 16 52 0 h
.7523 g 2498 1334 N -52 0 0 16 52 0 h
.7468 g 2498 1319 N -52 0 0 15 52 0 h
.7406 g 2498 1303 N -52 0 0 16 52 0 h
.7338 g 2498 1287 N -52 0 0 16 52 0 h
.7263 g 2498 1271 N -52 0 0 16 52 0 h
.7179 g 2498 1256 N -52 0 0 15 52 0 h
.7087 g 2498 1240 N -52 0 0 16 52 0 h
.6984 g 2498 1224 N -52 0 0 16 52 0 h
.6871 g 2498 1208 N -52 0 0 16 52 0 h
.6747 g 2498 1193 N -52 0 0 15 52 0 h
.6611 g 2498 1177 N -52 0 0 16 52 0 h
.646 g 2498 1161 N -52 0 0 16 52 0 h
.6293 g 2498 1146 N -52 0 0 15 52 0 h
.6108 g 2498 1130 N -52 0 0 16 52 0 h
.5902 g 2498 1114 N -52 0 0 16 52 0 h
.5673 g 2498 1098 N -52 0 0 16 52 0 h
.5418 g 2498 1083 N -52 0 0 15 52 0 h
.5133 g 2498 1067 N -52 0 0 16 52 0 h
.4813 g 2498 1051 N -52 0 0 16 52 0 h
.5005 g 2550 4167 N -53 0 0 16 53 0 h
.501 g 2550 4151 N -53 0 0 16 53 0 h
.5016 g 2550 4135 N -53 0 0 16 53 0 h
.5021 g 2550 4120 N -53 0 0 15 53 0 h
.5027 g 2550 4104 N -53 0 0 16 53 0 h
.5032 g 2550 4088 N -53 0 0 16 53 0 h
.5038 g 2550 4073 N -53 0 0 15 53 0 h
.5044 g 2550 4057 N -53 0 0 16 53 0 h
.505 g 2550 4041 N -53 0 0 16 53 0 h
.5056 g 2550 4025 N -53 0 0 16 53 0 h
.5063 g 2550 4010 N -53 0 0 15 53 0 h
.5069 g 2550 3994 N -53 0 0 16 53 0 h
.5076 g 2550 3978 N -53 0 0 16 53 0 h
.5083 g 2550 3962 N -53 0 0 16 53 0 h
.509 g 2550 3947 N -53 0 0 15 53 0 h
.5098 g 2550 3931 N -53 0 0 16 53 0 h
.5105 g 2550 3915 N -53 0 0 16 53 0 h
.5112 g 2550 3899 N -53 0 0 16 53 0 h
.512 g 2550 3884 N -53 0 0 15 53 0 h
.5127 g 2550 3868 N -53 0 0 16 53 0 h
.5134 g 2550 3852 N -53 0 0 16 53 0 h
.5142 g 2550 3836 N -53 0 0 16 53 0 h
.515 g 2550 3821 N -53 0 0 15 53 0 h
.5159 g 2550 3805 N -53 0 0 16 53 0 h
.5168 g 2550 3789 N -53 0 0 16 53 0 h
.5177 g 2550 3774 N -53 0 0 15 53 0 h
.5187 g 2550 3758 N -53 0 0 16 53 0 h
.5196 g 2550 3742 N -53 0 0 16 53 0 h
.5206 g 2550 3726 N -53 0 0 16 53 0 h
.5216 g 2550 3711 N -53 0 0 15 53 0 h
.5225 g 2550 3695 N -53 0 0 16 53 0 h
.5234 g 2550 3679 N -53 0 0 16 53 0 h
.5242 g 2550 3663 N -53 0 0 16 53 0 h
.525 g 2550 3648 N -53 0 0 15 53 0 h
.5259 g 2550 3632 N -53 0 0 16 53 0 h
.5267 g 2550 3616 N -53 0 0 16 53 0 h
.5275 g 2550 3600 N -53 0 0 16 53 0 h
.5284 g 2550 3585 N -53 0 0 15 53 0 h
.5294 g 2550 3569 N -53 0 0 16 53 0 h
.5305 g 2550 3553 N -53 0 0 16 53 0 h
.5317 g 2550 3537 N -53 0 0 16 53 0 h
.533 g 2550 3522 N -53 0 0 15 53 0 h
.5342 g 2550 3506 N -53 0 0 16 53 0 h
.5355 g 2550 3490 N -53 0 0 16 53 0 h
.5367 g 2550 3475 N -53 0 0 15 53 0 h
.5378 g 2550 3459 N -53 0 0 16 53 0 h
.5389 g 2550 3443 N -53 0 0 16 53 0 h
.5399 g 2550 3427 N -53 0 0 16 53 0 h
.5409 g 2550 3412 N -53 0 0 15 53 0 h
.5419 g 2550 3396 N -53 0 0 16 53 0 h
.5429 g 2550 3380 N -53 0 0 16 53 0 h
.5439 g 2550 3364 N -53 0 0 16 53 0 h
.5448 g 2550 3349 N -53 0 0 15 53 0 h
.5458 g 2550 3333 N -53 0 0 16 53 0 h
.5468 g 2550 3317 N -53 0 0 16 53 0 h
.5479 g 2550 3301 N -53 0 0 16 53 0 h
.549 g 2550 3286 N -53 0 0 15 53 0 h
.5503 g 2550 3270 N -53 0 0 16 53 0 h
.5515 g 2550 3254 N -53 0 0 16 53 0 h
.5527 g 2550 3238 N -53 0 0 16 53 0 h
.5539 g 2550 3223 N -53 0 0 15 53 0 h
.5551 g 2550 3207 N -53 0 0 16 53 0 h
.5562 g 2550 3191 N -53 0 0 16 53 0 h
.5574 g 2550 3176 N -53 0 0 15 53 0 h
.5587 g 2550 3160 N -53 0 0 16 53 0 h
.56 g 2550 3144 N -53 0 0 16 53 0 h
.5614 g 2550 3128 N -53 0 0 16 53 0 h
.5629 g 2550 3113 N -53 0 0 15 53 0 h
.5644 g 2550 3097 N -53 0 0 16 53 0 h
.5661 g 2550 3081 N -53 0 0 16 53 0 h
.5677 g 2550 3065 N -53 0 0 16 53 0 h
.5694 g 2550 3050 N -53 0 0 15 53 0 h
.5712 g 2550 3034 N -53 0 0 16 53 0 h
.573 g 2550 3018 N -53 0 0 16 53 0 h
.5748 g 2550 3002 N -53 0 0 16 53 0 h
.5767 g 2550 2987 N -53 0 0 15 53 0 h
.5787 g 2550 2971 N -53 0 0 16 53 0 h
.5806 g 2550 2955 N -53 0 0 16 53 0 h
.5825 g 2550 2939 N -53 0 0 16 53 0 h
.5844 g 2550 2924 N -53 0 0 15 53 0 h
.5862 g 2550 2908 N -53 0 0 16 53 0 h
.5879 g 2550 2892 N -53 0 0 16 53 0 h
.5896 g 2550 2877 N -53 0 0 15 53 0 h
.5912 g 2550 2861 N -53 0 0 16 53 0 h
.5928 g 2550 2845 N -53 0 0 16 53 0 h
.5944 g 2550 2829 N -53 0 0 16 53 0 h
.5959 g 2550 2814 N -53 0 0 15 53 0 h
.5974 g 2550 2798 N -53 0 0 16 53 0 h
.5989 g 2550 2782 N -53 0 0 16 53 0 h
.6004 g 2550 2766 N -53 0 0 16 53 0 h
.6019 g 2550 2751 N -53 0 0 15 53 0 h
.6035 g 2550 2735 N -53 0 0 16 53 0 h
.6051 g 2550 2719 N -53 0 0 16 53 0 h
.6068 g 2550 2703 N -53 0 0 16 53 0 h
.6085 g 2550 2688 N -53 0 0 15 53 0 h
.6102 g 2550 2672 N -53 0 0 16 53 0 h
.612 g 2550 2656 N -53 0 0 16 53 0 h
.6138 g 2550 2640 N -53 0 0 16 53 0 h
.6156 g 2550 2625 N -53 0 0 15 53 0 h
.6174 g 2550 2609 N -53 0 0 16 53 0 h
.6192 g 2550 2593 N -53 0 0 16 53 0 h
.621 g 2550 2578 N -53 0 0 15 53 0 h
.6228 g 2550 2562 N -53 0 0 16 53 0 h
.6246 g 2550 2546 N -53 0 0 16 53 0 h
.6264 g 2550 2530 N -53 0 0 16 53 0 h
.6282 g 2550 2515 N -53 0 0 15 53 0 h
.63 g 2550 2499 N -53 0 0 16 53 0 h
.6318 g 2550 2483 N -53 0 0 16 53 0 h
.6337 g 2550 2467 N -53 0 0 16 53 0 h
.6357 g 2550 2452 N -53 0 0 15 53 0 h
.6378 g 2550 2436 N -53 0 0 16 53 0 h
.6401 g 2550 2420 N -53 0 0 16 53 0 h
.6425 g 2550 2404 N -53 0 0 16 53 0 h
.6451 g 2550 2389 N -53 0 0 15 53 0 h
.6477 g 2550 2373 N -53 0 0 16 53 0 h
.6504 g 2550 2357 N -53 0 0 16 53 0 h
.6531 g 2550 2341 N -53 0 0 16 53 0 h
.6559 g 2550 2326 N -53 0 0 15 53 0 h
.6587 g 2550 2310 N -53 0 0 16 53 0 h
.6615 g 2550 2294 N -53 0 0 16 53 0 h
.6643 g 2550 2279 N -53 0 0 15 53 0 h
.6672 g 2550 2263 N -53 0 0 16 53 0 h
.6701 g 2550 2247 N -53 0 0 16 53 0 h
.6729 g 2550 2231 N -53 0 0 16 53 0 h
.6757 g 2550 2216 N -53 0 0 15 53 0 h
.6784 g 2550 2200 N -53 0 0 16 53 0 h
.681 g 2550 2184 N -53 0 0 16 53 0 h
.6834 g 2550 2168 N -53 0 0 16 53 0 h
.6859 g 2550 2153 N -53 0 0 15 53 0 h
.6883 g 2550 2137 N -53 0 0 16 53 0 h
.6907 g 2550 2121 N -53 0 0 16 53 0 h
.6932 g 2550 2105 N -53 0 0 16 53 0 h
.6956 g 2550 2090 N -53 0 0 15 53 0 h
.6981 g 2550 2074 N -53 0 0 16 53 0 h
.7006 g 2550 2058 N -53 0 0 16 53 0 h
.7031 g 2550 2042 N -53 0 0 16 53 0 h
.7057 g 2550 2027 N -53 0 0 15 53 0 h
.7084 g 2550 2011 N -53 0 0 16 53 0 h
.7112 g 2550 1995 N -53 0 0 16 53 0 h
.7141 g 2550 1980 N -53 0 0 15 53 0 h
.7171 g 2550 1964 N -53 0 0 16 53 0 h
.7202 g 2550 1948 N -53 0 0 16 53 0 h
.7233 g 2550 1932 N -53 0 0 16 53 0 h
.7264 g 2550 1917 N -53 0 0 15 53 0 h
.7294 g 2550 1901 N -53 0 0 16 53 0 h
.7324 g 2550 1885 N -53 0 0 16 53 0 h
.7354 g 2550 1869 N -53 0 0 16 53 0 h
.7383 g 2550 1854 N -53 0 0 15 53 0 h
.7411 g 2550 1838 N -53 0 0 16 53 0 h
.7439 g 2550 1822 N -53 0 0 16 53 0 h
.7465 g 2550 1806 N -53 0 0 16 53 0 h
.749 g 2550 1791 N -53 0 0 15 53 0 h
.7514 g 2550 1775 N -53 0 0 16 53 0 h
.7535 g 2550 1759 N -53 0 0 16 53 0 h
.7556 g 2550 1744 N -53 0 0 15 53 0 h
.7575 g 2550 1728 N -53 0 0 16 53 0 h
.7594 g 2550 1712 N -53 0 0 16 53 0 h
.7611 g 2550 1696 N -53 0 0 16 53 0 h
.7628 g 2550 1681 N -53 0 0 15 53 0 h
.7644 g 2550 1665 N -53 0 0 16 53 0 h
.7659 g 2550 1649 N -53 0 0 16 53 0 h
.7674 g 2550 1633 N -53 0 0 16 53 0 h
.7687 g 2550 1618 N -53 0 0 15 53 0 h
.7699 g 2550 1602 N -53 0 0 16 53 0 h
.7708 g 2550 1586 N -53 0 0 16 53 0 h
.7715 g 2550 1570 N -53 0 0 16 53 0 h
.7719 g 2550 1555 N -53 0 0 15 53 0 h
.7721 g 2550 1539 N -53 0 0 16 53 0 h
.772 g 2550 1523 N -53 0 0 16 53 0 h
.7715 g 2550 1507 N -53 0 0 16 53 0 h
.7706 g 2550 1492 N -53 0 0 15 53 0 h
.7692 g 2550 1476 N -53 0 0 16 53 0 h
.7674 g 2550 1460 N -53 0 0 16 53 0 h
.7649 g 2550 1445 N -53 0 0 15 53 0 h
.762 g 2550 1429 N -53 0 0 16 53 0 h
.7586 g 2550 1413 N -53 0 0 16 53 0 h
.7546 g 2550 1397 N -53 0 0 16 53 0 h
.75 g 2550 1382 N -53 0 0 15 53 0 h
.745 g 2550 1366 N -53 0 0 16 53 0 h
.7396 g 2550 1350 N -53 0 0 16 53 0 h
.7336 g 2550 1334 N -53 0 0 16 53 0 h
.7272 g 2550 1319 N -53 0 0 15 53 0 h
.7203 g 2550 1303 N -53 0 0 16 53 0 h
.7128 g 2550 1287 N -53 0 0 16 53 0 h
.7046 g 2550 1271 N -53 0 0 16 53 0 h
.6956 g 2550 1256 N -53 0 0 15 53 0 h
.6857 g 2550 1240 N -53 0 0 16 53 0 h
.6749 g 2550 1224 N -53 0 0 16 53 0 h
.6631 g 2550 1208 N -53 0 0 16 53 0 h
.6503 g 2550 1193 N -53 0 0 15 53 0 h
.6361 g 2550 1177 N -53 0 0 16 53 0 h
.6206 g 2550 1161 N -53 0 0 16 53 0 h
.6035 g 2550 1146 N -53 0 0 15 53 0 h
.5846 g 2550 1130 N -53 0 0 16 53 0 h
.5637 g 2550 1114 N -53 0 0 16 53 0 h
.5405 g 2550 1098 N -53 0 0 16 53 0 h
.5147 g 2550 1083 N -53 0 0 15 53 0 h
.486 g 2550 1067 N -53 0 0 16 53 0 h
.4538 g 2550 1051 N -53 0 0 16 53 0 h
.5162 g 2603 4167 N -52 0 0 16 52 0 h
.5168 g 2603 4151 N -52 0 0 16 52 0 h
.5173 g 2603 4135 N -52 0 0 16 52 0 h
.5179 g 2603 4120 N -52 0 0 15 52 0 h
.5185 g 2603 4104 N -52 0 0 16 52 0 h
.5191 g 2603 4088 N -52 0 0 16 52 0 h
.5196 g 2603 4073 N -52 0 0 15 52 0 h
.5202 g 2603 4057 N -52 0 0 16 52 0 h
.5208 g 2603 4041 N -52 0 0 16 52 0 h
.5215 g 2603 4025 N -52 0 0 16 52 0 h
.5222 g 2603 4010 N -52 0 0 15 52 0 h
.5229 g 2603 3994 N -52 0 0 16 52 0 h
.5236 g 2603 3978 N -52 0 0 16 52 0 h
.5243 g 2603 3962 N -52 0 0 16 52 0 h
.525 g 2603 3947 N -52 0 0 15 52 0 h
.5258 g 2603 3931 N -52 0 0 16 52 0 h
.5265 g 2603 3915 N -52 0 0 16 52 0 h
.5273 g 2603 3899 N -52 0 0 16 52 0 h
.528 g 2603 3884 N -52 0 0 15 52 0 h
.5287 g 2603 3868 N -52 0 0 16 52 0 h
.5295 g 2603 3852 N -52 0 0 16 52 0 h
.5303 g 2603 3836 N -52 0 0 16 52 0 h
.5311 g 2603 3821 N -52 0 0 15 52 0 h
.532 g 2603 3805 N -52 0 0 16 52 0 h
.5329 g 2603 3789 N -52 0 0 16 52 0 h
.5338 g 2603 3774 N -52 0 0 15 52 0 h
.5348 g 2603 3758 N -52 0 0 16 52 0 h
.5358 g 2603 3742 N -52 0 0 16 52 0 h
.5368 g 2603 3726 N -52 0 0 16 52 0 h
.5377 g 2603 3711 N -52 0 0 15 52 0 h
.5387 g 2603 3695 N -52 0 0 16 52 0 h
.5395 g 2603 3679 N -52 0 0 16 52 0 h
.5404 g 2603 3663 N -52 0 0 16 52 0 h
.5412 g 2603 3648 N -52 0 0 15 52 0 h
.5419 g 2603 3632 N -52 0 0 16 52 0 h
.5427 g 2603 3616 N -52 0 0 16 52 0 h
.5436 g 2603 3600 N -52 0 0 16 52 0 h
.5445 g 2603 3585 N -52 0 0 15 52 0 h
.5454 g 2603 3569 N -52 0 0 16 52 0 h
.5465 g 2603 3553 N -52 0 0 16 52 0 h
.5477 g 2603 3537 N -52 0 0 16 52 0 h
.5489 g 2603 3522 N -52 0 0 15 52 0 h
.5502 g 2603 3506 N -52 0 0 16 52 0 h
.5514 g 2603 3490 N -52 0 0 16 52 0 h
.5526 g 2603 3475 N -52 0 0 15 52 0 h
.5537 g 2603 3459 N -52 0 0 16 52 0 h
.5548 g 2603 3443 N -52 0 0 16 52 0 h
.5558 g 2603 3427 N -52 0 0 16 52 0 h
.5568 g 2603 3412 N -52 0 0 15 52 0 h
.5578 g 2603 3396 N -52 0 0 16 52 0 h
.5588 g 2603 3380 N -52 0 0 16 52 0 h
.5598 g 2603 3364 N -52 0 0 16 52 0 h
.5607 g 2603 3349 N -52 0 0 15 52 0 h
.5617 g 2603 3333 N -52 0 0 16 52 0 h
.5627 g 2603 3317 N -52 0 0 16 52 0 h
.5638 g 2603 3301 N -52 0 0 16 52 0 h
.5649 g 2603 3286 N -52 0 0 15 52 0 h
.5661 g 2603 3270 N -52 0 0 16 52 0 h
.5674 g 2603 3254 N -52 0 0 16 52 0 h
.5686 g 2603 3238 N -52 0 0 16 52 0 h
.5698 g 2603 3223 N -52 0 0 15 52 0 h
.5709 g 2603 3207 N -52 0 0 16 52 0 h
.5721 g 2603 3191 N -52 0 0 16 52 0 h
.5733 g 2603 3176 N -52 0 0 15 52 0 h
.5745 g 2603 3160 N -52 0 0 16 52 0 h
.5758 g 2603 3144 N -52 0 0 16 52 0 h
.5772 g 2603 3128 N -52 0 0 16 52 0 h
.5787 g 2603 3113 N -52 0 0 15 52 0 h
.5802 g 2603 3097 N -52 0 0 16 52 0 h
.5818 g 2603 3081 N -52 0 0 16 52 0 h
.5835 g 2603 3065 N -52 0 0 16 52 0 h
.5852 g 2603 3050 N -52 0 0 15 52 0 h
.5869 g 2603 3034 N -52 0 0 16 52 0 h
.5887 g 2603 3018 N -52 0 0 16 52 0 h
.5905 g 2603 3002 N -52 0 0 16 52 0 h
.5923 g 2603 2987 N -52 0 0 15 52 0 h
.5942 g 2603 2971 N -52 0 0 16 52 0 h
.5961 g 2603 2955 N -52 0 0 16 52 0 h
.598 g 2603 2939 N -52 0 0 16 52 0 h
.5998 g 2603 2924 N -52 0 0 15 52 0 h
.6016 g 2603 2908 N -52 0 0 16 52 0 h
.6033 g 2603 2892 N -52 0 0 16 52 0 h
.605 g 2603 2877 N -52 0 0 15 52 0 h
.6066 g 2603 2861 N -52 0 0 16 52 0 h
.6082 g 2603 2845 N -52 0 0 16 52 0 h
.6097 g 2603 2829 N -52 0 0 16 52 0 h
.6112 g 2603 2814 N -52 0 0 15 52 0 h
.6127 g 2603 2798 N -52 0 0 16 52 0 h
.6141 g 2603 2782 N -52 0 0 16 52 0 h
.6156 g 2603 2766 N -52 0 0 16 52 0 h
.6171 g 2603 2751 N -52 0 0 15 52 0 h
.6186 g 2603 2735 N -52 0 0 16 52 0 h
.6202 g 2603 2719 N -52 0 0 16 52 0 h
.6218 g 2603 2703 N -52 0 0 16 52 0 h
.6235 g 2603 2688 N -52 0 0 15 52 0 h
.6252 g 2603 2672 N -52 0 0 16 52 0 h
.627 g 2603 2656 N -52 0 0 16 52 0 h
.6288 g 2603 2640 N -52 0 0 16 52 0 h
.6305 g 2603 2625 N -52 0 0 15 52 0 h
.6323 g 2603 2609 N -52 0 0 16 52 0 h
.6341 g 2603 2593 N -52 0 0 16 52 0 h
.6358 g 2603 2578 N -52 0 0 15 52 0 h
.6376 g 2603 2562 N -52 0 0 16 52 0 h
.6393 g 2603 2546 N -52 0 0 16 52 0 h
.6411 g 2603 2530 N -52 0 0 16 52 0 h
.6429 g 2603 2515 N -52 0 0 15 52 0 h
.6447 g 2603 2499 N -52 0 0 16 52 0 h
.6465 g 2603 2483 N -52 0 0 16 52 0 h
.6484 g 2603 2467 N -52 0 0 16 52 0 h
.6503 g 2603 2452 N -52 0 0 15 52 0 h
.6524 g 2603 2436 N -52 0 0 16 52 0 h
.6547 g 2603 2420 N -52 0 0 16 52 0 h
.657 g 2603 2404 N -52 0 0 16 52 0 h
.6596 g 2603 2389 N -52 0 0 15 52 0 h
.6622 g 2603 2373 N -52 0 0 16 52 0 h
.6648 g 2603 2357 N -52 0 0 16 52 0 h
.6675 g 2603 2341 N -52 0 0 16 52 0 h
.6702 g 2603 2326 N -52 0 0 15 52 0 h
.6729 g 2603 2310 N -52 0 0 16 52 0 h
.6756 g 2603 2294 N -52 0 0 16 52 0 h
.6784 g 2603 2279 N -52 0 0 15 52 0 h
.6811 g 2603 2263 N -52 0 0 16 52 0 h
.6839 g 2603 2247 N -52 0 0 16 52 0 h
.6866 g 2603 2231 N -52 0 0 16 52 0 h
.6893 g 2603 2216 N -52 0 0 15 52 0 h
.6918 g 2603 2200 N -52 0 0 16 52 0 h
.6943 g 2603 2184 N -52 0 0 16 52 0 h
.6966 g 2603 2168 N -52 0 0 16 52 0 h
.6989 g 2603 2153 N -52 0 0 15 52 0 h
.7011 g 2603 2137 N -52 0 0 16 52 0 h
.7033 g 2603 2121 N -52 0 0 16 52 0 h
.7056 g 2603 2105 N -52 0 0 16 52 0 h
.7078 g 2603 2090 N -52 0 0 15 52 0 h
.7101 g 2603 2074 N -52 0 0 16 52 0 h
.7124 g 2603 2058 N -52 0 0 16 52 0 h
.7146 g 2603 2042 N -52 0 0 16 52 0 h
.717 g 2603 2027 N -52 0 0 15 52 0 h
.7194 g 2603 2011 N -52 0 0 16 52 0 h
.7219 g 2603 1995 N -52 0 0 16 52 0 h
.7246 g 2603 1980 N -52 0 0 15 52 0 h
.7273 g 2603 1964 N -52 0 0 16 52 0 h
.7301 g 2603 1948 N -52 0 0 16 52 0 h
.7329 g 2603 1932 N -52 0 0 16 52 0 h
.7356 g 2603 1917 N -52 0 0 15 52 0 h
.7383 g 2603 1901 N -52 0 0 16 52 0 h
.7409 g 2603 1885 N -52 0 0 16 52 0 h
.7435 g 2603 1869 N -52 0 0 16 52 0 h
.746 g 2603 1854 N -52 0 0 15 52 0 h
.7484 g 2603 1838 N -52 0 0 16 52 0 h
.7506 g 2603 1822 N -52 0 0 16 52 0 h
.7528 g 2603 1806 N -52 0 0 16 52 0 h
.7547 g 2603 1791 N -52 0 0 15 52 0 h
.7565 g 2603 1775 N -52 0 0 16 52 0 h
.758 g 2603 1759 N -52 0 0 16 52 0 h
.7594 g 2603 1744 N -52 0 0 15 52 0 h
.7607 g 2603 1728 N -52 0 0 16 52 0 h
.7618 g 2603 1712 N -52 0 0 16 52 0 h
.7628 g 2603 1696 N -52 0 0 16 52 0 h
.7637 g 2603 1681 N -52 0 0 15 52 0 h
.7645 g 2603 1665 N -52 0 0 16 52 0 h
.7652 g 2603 1649 N -52 0 0 16 52 0 h
.7657 g 2603 1633 N -52 0 0 16 52 0 h
.7662 g 2603 1618 N -52 0 0 15 52 0 h
.7664 g 2603 1602 N -52 0 0 16 52 0 h
.7664 g 2603 1586 N -52 0 0 16 52 0 h
.7662 g 2603 1570 N -52 0 0 16 52 0 h
.7656 g 2603 1555 N -52 0 0 15 52 0 h
.7649 g 2603 1539 N -52 0 0 16 52 0 h
.7638 g 2603 1523 N -52 0 0 16 52 0 h
.7625 g 2603 1507 N -52 0 0 16 52 0 h
.7607 g 2603 1492 N -52 0 0 15 52 0 h
.7585 g 2603 1476 N -52 0 0 16 52 0 h
.7558 g 2603 1460 N -52 0 0 16 52 0 h
.7525 g 2603 1445 N -52 0 0 15 52 0 h
.7488 g 2603 1429 N -52 0 0 16 52 0 h
.7445 g 2603 1413 N -52 0 0 16 52 0 h
.7398 g 2603 1397 N -52 0 0 16 52 0 h
.7345 g 2603 1382 N -52 0 0 15 52 0 h
.7288 g 2603 1366 N -52 0 0 16 52 0 h
.7227 g 2603 1350 N -52 0 0 16 52 0 h
.7161 g 2603 1334 N -52 0 0 16 52 0 h
.7091 g 2603 1319 N -52 0 0 15 52 0 h
.7016 g 2603 1303 N -52 0 0 16 52 0 h
.6935 g 2603 1287 N -52 0 0 16 52 0 h
.6848 g 2603 1271 N -52 0 0 16 52 0 h
.6753 g 2603 1256 N -52 0 0 15 52 0 h
.665 g 2603 1240 N -52 0 0 16 52 0 h
.6537 g 2603 1224 N -52 0 0 16 52 0 h
.6415 g 2603 1208 N -52 0 0 16 52 0 h
.6282 g 2603 1193 N -52 0 0 15 52 0 h
.6137 g 2603 1177 N -52 0 0 16 52 0 h
.5978 g 2603 1161 N -52 0 0 16 52 0 h
.5804 g 2603 1146 N -52 0 0 15 52 0 h
.5612 g 2603 1130 N -52 0 0 16 52 0 h
.5399 g 2603 1114 N -52 0 0 16 52 0 h
.5164 g 2603 1098 N -52 0 0 16 52 0 h
.4904 g 2603 1083 N -52 0 0 15 52 0 h
.4614 g 2603 1067 N -52 0 0 16 52 0 h
.4291 g 2603 1051 N -52 0 0 16 52 0 h
.5305 g 2655 4167 N -53 0 0 16 53 0 h
.5311 g 2655 4151 N -53 0 0 16 53 0 h
.5316 g 2655 4135 N -53 0 0 16 53 0 h
.5322 g 2655 4120 N -53 0 0 15 53 0 h
.5328 g 2655 4104 N -53 0 0 16 53 0 h
.5334 g 2655 4088 N -53 0 0 16 53 0 h
.534 g 2655 4073 N -53 0 0 15 53 0 h
.5346 g 2655 4057 N -53 0 0 16 53 0 h
.5352 g 2655 4041 N -53 0 0 16 53 0 h
.5359 g 2655 4025 N -53 0 0 16 53 0 h
.5366 g 2655 4010 N -53 0 0 15 53 0 h
.5373 g 2655 3994 N -53 0 0 16 53 0 h
.538 g 2655 3978 N -53 0 0 16 53 0 h
.5387 g 2655 3962 N -53 0 0 16 53 0 h
.5394 g 2655 3947 N -53 0 0 15 53 0 h
.5402 g 2655 3931 N -53 0 0 16 53 0 h
.5409 g 2655 3915 N -53 0 0 16 53 0 h
.5417 g 2655 3899 N -53 0 0 16 53 0 h
.5424 g 2655 3884 N -53 0 0 15 53 0 h
.5431 g 2655 3868 N -53 0 0 16 53 0 h
.5439 g 2655 3852 N -53 0 0 16 53 0 h
.5447 g 2655 3836 N -53 0 0 16 53 0 h
.5455 g 2655 3821 N -53 0 0 15 53 0 h
.5464 g 2655 3805 N -53 0 0 16 53 0 h
.5474 g 2655 3789 N -53 0 0 16 53 0 h
.5483 g 2655 3774 N -53 0 0 15 53 0 h
.5493 g 2655 3758 N -53 0 0 16 53 0 h
.5503 g 2655 3742 N -53 0 0 16 53 0 h
.5513 g 2655 3726 N -53 0 0 16 53 0 h
.5523 g 2655 3711 N -53 0 0 15 53 0 h
.5532 g 2655 3695 N -53 0 0 16 53 0 h
.5541 g 2655 3679 N -53 0 0 16 53 0 h
.5549 g 2655 3663 N -53 0 0 16 53 0 h
.5557 g 2655 3648 N -53 0 0 15 53 0 h
.5564 g 2655 3632 N -53 0 0 16 53 0 h
.5572 g 2655 3616 N -53 0 0 16 53 0 h
.558 g 2655 3600 N -53 0 0 16 53 0 h
.5589 g 2655 3585 N -53 0 0 15 53 0 h
.5599 g 2655 3569 N -53 0 0 16 53 0 h
.5609 g 2655 3553 N -53 0 0 16 53 0 h
.5621 g 2655 3537 N -53 0 0 16 53 0 h
.5633 g 2655 3522 N -53 0 0 15 53 0 h
.5645 g 2655 3506 N -53 0 0 16 53 0 h
.5658 g 2655 3490 N -53 0 0 16 53 0 h
.5669 g 2655 3475 N -53 0 0 15 53 0 h
.568 g 2655 3459 N -53 0 0 16 53 0 h
.5691 g 2655 3443 N -53 0 0 16 53 0 h
.5701 g 2655 3427 N -53 0 0 16 53 0 h
.5712 g 2655 3412 N -53 0 0 15 53 0 h
.5722 g 2655 3396 N -53 0 0 16 53 0 h
.5731 g 2655 3380 N -53 0 0 16 53 0 h
.5741 g 2655 3364 N -53 0 0 16 53 0 h
.575 g 2655 3349 N -53 0 0 15 53 0 h
.576 g 2655 3333 N -53 0 0 16 53 0 h
.577 g 2655 3317 N -53 0 0 16 53 0 h
.5781 g 2655 3301 N -53 0 0 16 53 0 h
.5792 g 2655 3286 N -53 0 0 15 53 0 h
.5804 g 2655 3270 N -53 0 0 16 53 0 h
.5816 g 2655 3254 N -53 0 0 16 53 0 h
.5828 g 2655 3238 N -53 0 0 16 53 0 h
.584 g 2655 3223 N -53 0 0 15 53 0 h
.5852 g 2655 3207 N -53 0 0 16 53 0 h
.5864 g 2655 3191 N -53 0 0 16 53 0 h
.5876 g 2655 3176 N -53 0 0 15 53 0 h
.5888 g 2655 3160 N -53 0 0 16 53 0 h
.5901 g 2655 3144 N -53 0 0 16 53 0 h
.5915 g 2655 3128 N -53 0 0 16 53 0 h
.593 g 2655 3113 N -53 0 0 15 53 0 h
.5945 g 2655 3097 N -53 0 0 16 53 0 h
.5962 g 2655 3081 N -53 0 0 16 53 0 h
.5978 g 2655 3065 N -53 0 0 16 53 0 h
.5995 g 2655 3050 N -53 0 0 15 53 0 h
.6012 g 2655 3034 N -53 0 0 16 53 0 h
.6029 g 2655 3018 N -53 0 0 16 53 0 h
.6047 g 2655 3002 N -53 0 0 16 53 0 h
.6065 g 2655 2987 N -53 0 0 15 53 0 h
.6084 g 2655 2971 N -53 0 0 16 53 0 h
.6102 g 2655 2955 N -53 0 0 16 53 0 h
.612 g 2655 2939 N -53 0 0 16 53 0 h
.6138 g 2655 2924 N -53 0 0 15 53 0 h
.6156 g 2655 2908 N -53 0 0 16 53 0 h
.6173 g 2655 2892 N -53 0 0 16 53 0 h
.6189 g 2655 2877 N -53 0 0 15 53 0 h
.6205 g 2655 2861 N -53 0 0 16 53 0 h
.6221 g 2655 2845 N -53 0 0 16 53 0 h
.6236 g 2655 2829 N -53 0 0 16 53 0 h
.625 g 2655 2814 N -53 0 0 15 53 0 h
.6265 g 2655 2798 N -53 0 0 16 53 0 h
.6279 g 2655 2782 N -53 0 0 16 53 0 h
.6293 g 2655 2766 N -53 0 0 16 53 0 h
.6307 g 2655 2751 N -53 0 0 15 53 0 h
.6322 g 2655 2735 N -53 0 0 16 53 0 h
.6338 g 2655 2719 N -53 0 0 16 53 0 h
.6354 g 2655 2703 N -53 0 0 16 53 0 h
.6371 g 2655 2688 N -53 0 0 15 53 0 h
.6387 g 2655 2672 N -53 0 0 16 53 0 h
.6404 g 2655 2656 N -53 0 0 16 53 0 h
.6422 g 2655 2640 N -53 0 0 16 53 0 h
.6439 g 2655 2625 N -53 0 0 15 53 0 h
.6457 g 2655 2609 N -53 0 0 16 53 0 h
.6474 g 2655 2593 N -53 0 0 16 53 0 h
.6491 g 2655 2578 N -53 0 0 15 53 0 h
.6508 g 2655 2562 N -53 0 0 16 53 0 h
.6526 g 2655 2546 N -53 0 0 16 53 0 h
.6543 g 2655 2530 N -53 0 0 16 53 0 h
.6561 g 2655 2515 N -53 0 0 15 53 0 h
.6579 g 2655 2499 N -53 0 0 16 53 0 h
.6596 g 2655 2483 N -53 0 0 16 53 0 h
.6615 g 2655 2467 N -53 0 0 16 53 0 h
.6634 g 2655 2452 N -53 0 0 15 53 0 h
.6655 g 2655 2436 N -53 0 0 16 53 0 h
.6676 g 2655 2420 N -53 0 0 16 53 0 h
.67 g 2655 2404 N -53 0 0 16 53 0 h
.6724 g 2655 2389 N -53 0 0 15 53 0 h
.675 g 2655 2373 N -53 0 0 16 53 0 h
.6775 g 2655 2357 N -53 0 0 16 53 0 h
.6801 g 2655 2341 N -53 0 0 16 53 0 h
.6827 g 2655 2326 N -53 0 0 15 53 0 h
.6853 g 2655 2310 N -53 0 0 16 53 0 h
.6879 g 2655 2294 N -53 0 0 16 53 0 h
.6906 g 2655 2279 N -53 0 0 15 53 0 h
.6932 g 2655 2263 N -53 0 0 16 53 0 h
.6959 g 2655 2247 N -53 0 0 16 53 0 h
.6985 g 2655 2231 N -53 0 0 16 53 0 h
.701 g 2655 2216 N -53 0 0 15 53 0 h
.7034 g 2655 2200 N -53 0 0 16 53 0 h
.7057 g 2655 2184 N -53 0 0 16 53 0 h
.7078 g 2655 2168 N -53 0 0 16 53 0 h
.7099 g 2655 2153 N -53 0 0 15 53 0 h
.712 g 2655 2137 N -53 0 0 16 53 0 h
.714 g 2655 2121 N -53 0 0 16 53 0 h
.716 g 2655 2105 N -53 0 0 16 53 0 h
.718 g 2655 2090 N -53 0 0 15 53 0 h
.72 g 2655 2074 N -53 0 0 16 53 0 h
.7221 g 2655 2058 N -53 0 0 16 53 0 h
.7241 g 2655 2042 N -53 0 0 16 53 0 h
.7262 g 2655 2027 N -53 0 0 15 53 0 h
.7283 g 2655 2011 N -53 0 0 16 53 0 h
.7306 g 2655 1995 N -53 0 0 16 53 0 h
.7329 g 2655 1980 N -53 0 0 15 53 0 h
.7353 g 2655 1964 N -53 0 0 16 53 0 h
.7377 g 2655 1948 N -53 0 0 16 53 0 h
.7401 g 2655 1932 N -53 0 0 16 53 0 h
.7425 g 2655 1917 N -53 0 0 15 53 0 h
.7448 g 2655 1901 N -53 0 0 16 53 0 h
.7469 g 2655 1885 N -53 0 0 16 53 0 h
.749 g 2655 1869 N -53 0 0 16 53 0 h
.751 g 2655 1854 N -53 0 0 15 53 0 h
.7529 g 2655 1838 N -53 0 0 16 53 0 h
.7546 g 2655 1822 N -53 0 0 16 53 0 h
.7562 g 2655 1806 N -53 0 0 16 53 0 h
.7576 g 2655 1791 N -53 0 0 15 53 0 h
.7588 g 2655 1775 N -53 0 0 16 53 0 h
.7597 g 2655 1759 N -53 0 0 16 53 0 h
.7605 g 2655 1744 N -53 0 0 15 53 0 h
.7611 g 2655 1728 N -53 0 0 16 53 0 h
.7615 g 2655 1712 N -53 0 0 16 53 0 h
.7618 g 2655 1696 N -53 0 0 16 53 0 h
.7619 g 2655 1681 N -53 0 0 15 53 0 h
.7618 g 2655 1665 N -53 0 0 16 53 0 h
.7617 g 2655 1649 N -53 0 0 16 53 0 h
.7615 g 2655 1633 N -53 0 0 16 53 0 h
.7611 g 2655 1618 N -53 0 0 15 53 0 h
.7605 g 2655 1602 N -53 0 0 16 53 0 h
.7597 g 2655 1586 N -53 0 0 16 53 0 h
.7586 g 2655 1570 N -53 0 0 16 53 0 h
.7572 g 2655 1555 N -53 0 0 15 53 0 h
.7557 g 2655 1539 N -53 0 0 16 53 0 h
.7539 g 2655 1523 N -53 0 0 16 53 0 h
.7518 g 2655 1507 N -53 0 0 16 53 0 h
.7494 g 2655 1492 N -53 0 0 15 53 0 h
.7465 g 2655 1476 N -53 0 0 16 53 0 h
.7431 g 2655 1460 N -53 0 0 16 53 0 h
.7393 g 2655 1445 N -53 0 0 15 53 0 h
.7349 g 2655 1429 N -53 0 0 16 53 0 h
.7301 g 2655 1413 N -53 0 0 16 53 0 h
.7248 g 2655 1397 N -53 0 0 16 53 0 h
.7191 g 2655 1382 N -53 0 0 15 53 0 h
.7129 g 2655 1366 N -53 0 0 16 53 0 h
.7063 g 2655 1350 N -53 0 0 16 53 0 h
.6993 g 2655 1334 N -53 0 0 16 53 0 h
.6918 g 2655 1319 N -53 0 0 15 53 0 h
.6839 g 2655 1303 N -53 0 0 16 53 0 h
.6755 g 2655 1287 N -53 0 0 16 53 0 h
.6664 g 2655 1271 N -53 0 0 16 53 0 h
.6565 g 2655 1256 N -53 0 0 15 53 0 h
.6459 g 2655 1240 N -53 0 0 16 53 0 h
.6343 g 2655 1224 N -53 0 0 16 53 0 h
.6217 g 2655 1208 N -53 0 0 16 53 0 h
.6081 g 2655 1193 N -53 0 0 15 53 0 h
.5933 g 2655 1177 N -53 0 0 16 53 0 h
.5771 g 2655 1161 N -53 0 0 16 53 0 h
.5593 g 2655 1146 N -53 0 0 15 53 0 h
.5398 g 2655 1130 N -53 0 0 16 53 0 h
.5182 g 2655 1114 N -53 0 0 16 53 0 h
.4944 g 2655 1098 N -53 0 0 16 53 0 h
.4681 g 2655 1083 N -53 0 0 15 53 0 h
.4389 g 2655 1067 N -53 0 0 16 53 0 h
.4063 g 2655 1051 N -53 0 0 16 53 0 h
.5437 g 2708 4167 N -52 0 0 16 52 0 h
.5443 g 2708 4151 N -52 0 0 16 52 0 h
.5448 g 2708 4135 N -52 0 0 16 52 0 h
.5454 g 2708 4120 N -52 0 0 15 52 0 h
.5461 g 2708 4104 N -52 0 0 16 52 0 h
.5467 g 2708 4088 N -52 0 0 16 52 0 h
.5473 g 2708 4073 N -52 0 0 15 52 0 h
.5479 g 2708 4057 N -52 0 0 16 52 0 h
.5485 g 2708 4041 N -52 0 0 16 52 0 h
.5492 g 2708 4025 N -52 0 0 16 52 0 h
.5499 g 2708 4010 N -52 0 0 15 52 0 h
.5505 g 2708 3994 N -52 0 0 16 52 0 h
.5513 g 2708 3978 N -52 0 0 16 52 0 h
.552 g 2708 3962 N -52 0 0 16 52 0 h
.5527 g 2708 3947 N -52 0 0 15 52 0 h
.5534 g 2708 3931 N -52 0 0 16 52 0 h
.5541 g 2708 3915 N -52 0 0 16 52 0 h
.5549 g 2708 3899 N -52 0 0 16 52 0 h
.5556 g 2708 3884 N -52 0 0 15 52 0 h
.5564 g 2708 3868 N -52 0 0 16 52 0 h
.5571 g 2708 3852 N -52 0 0 16 52 0 h
.5579 g 2708 3836 N -52 0 0 16 52 0 h
.5588 g 2708 3821 N -52 0 0 15 52 0 h
.5597 g 2708 3805 N -52 0 0 16 52 0 h
.5606 g 2708 3789 N -52 0 0 16 52 0 h
.5616 g 2708 3774 N -52 0 0 15 52 0 h
.5626 g 2708 3758 N -52 0 0 16 52 0 h
.5636 g 2708 3742 N -52 0 0 16 52 0 h
.5646 g 2708 3726 N -52 0 0 16 52 0 h
.5656 g 2708 3711 N -52 0 0 15 52 0 h
.5665 g 2708 3695 N -52 0 0 16 52 0 h
.5673 g 2708 3679 N -52 0 0 16 52 0 h
.5681 g 2708 3663 N -52 0 0 16 52 0 h
.5689 g 2708 3648 N -52 0 0 15 52 0 h
.5697 g 2708 3632 N -52 0 0 16 52 0 h
.5704 g 2708 3616 N -52 0 0 16 52 0 h
.5712 g 2708 3600 N -52 0 0 16 52 0 h
.5721 g 2708 3585 N -52 0 0 15 52 0 h
.573 g 2708 3569 N -52 0 0 16 52 0 h
.5741 g 2708 3553 N -52 0 0 16 52 0 h
.5752 g 2708 3537 N -52 0 0 16 52 0 h
.5765 g 2708 3522 N -52 0 0 15 52 0 h
.5777 g 2708 3506 N -52 0 0 16 52 0 h
.5789 g 2708 3490 N -52 0 0 16 52 0 h
.58 g 2708 3475 N -52 0 0 15 52 0 h
.5811 g 2708 3459 N -52 0 0 16 52 0 h
.5822 g 2708 3443 N -52 0 0 16 52 0 h
.5832 g 2708 3427 N -52 0 0 16 52 0 h
.5842 g 2708 3412 N -52 0 0 15 52 0 h
.5852 g 2708 3396 N -52 0 0 16 52 0 h
.5862 g 2708 3380 N -52 0 0 16 52 0 h
.5871 g 2708 3364 N -52 0 0 16 52 0 h
.5881 g 2708 3349 N -52 0 0 15 52 0 h
.589 g 2708 3333 N -52 0 0 16 52 0 h
.59 g 2708 3317 N -52 0 0 16 52 0 h
.5911 g 2708 3301 N -52 0 0 16 52 0 h
.5922 g 2708 3286 N -52 0 0 15 52 0 h
.5934 g 2708 3270 N -52 0 0 16 52 0 h
.5946 g 2708 3254 N -52 0 0 16 52 0 h
.5958 g 2708 3238 N -52 0 0 16 52 0 h
.597 g 2708 3223 N -52 0 0 15 52 0 h
.5982 g 2708 3207 N -52 0 0 16 52 0 h
.5993 g 2708 3191 N -52 0 0 16 52 0 h
.6005 g 2708 3176 N -52 0 0 15 52 0 h
.6018 g 2708 3160 N -52 0 0 16 52 0 h
.6031 g 2708 3144 N -52 0 0 16 52 0 h
.6045 g 2708 3128 N -52 0 0 16 52 0 h
.606 g 2708 3113 N -52 0 0 15 52 0 h
.6075 g 2708 3097 N -52 0 0 16 52 0 h
.6091 g 2708 3081 N -52 0 0 16 52 0 h
.6108 g 2708 3065 N -52 0 0 16 52 0 h
.6124 g 2708 3050 N -52 0 0 15 52 0 h
.6141 g 2708 3034 N -52 0 0 16 52 0 h
.6158 g 2708 3018 N -52 0 0 16 52 0 h
.6176 g 2708 3002 N -52 0 0 16 52 0 h
.6194 g 2708 2987 N -52 0 0 15 52 0 h
.6212 g 2708 2971 N -52 0 0 16 52 0 h
.623 g 2708 2955 N -52 0 0 16 52 0 h
.6248 g 2708 2939 N -52 0 0 16 52 0 h
.6266 g 2708 2924 N -52 0 0 15 52 0 h
.6283 g 2708 2908 N -52 0 0 16 52 0 h
.6299 g 2708 2892 N -52 0 0 16 52 0 h
.6316 g 2708 2877 N -52 0 0 15 52 0 h
.6331 g 2708 2861 N -52 0 0 16 52 0 h
.6346 g 2708 2845 N -52 0 0 16 52 0 h
.6361 g 2708 2829 N -52 0 0 16 52 0 h
.6375 g 2708 2814 N -52 0 0 15 52 0 h
.6389 g 2708 2798 N -52 0 0 16 52 0 h
.6402 g 2708 2782 N -52 0 0 16 52 0 h
.6416 g 2708 2766 N -52 0 0 16 52 0 h
.643 g 2708 2751 N -52 0 0 15 52 0 h
.6444 g 2708 2735 N -52 0 0 16 52 0 h
.646 g 2708 2719 N -52 0 0 16 52 0 h
.6475 g 2708 2703 N -52 0 0 16 52 0 h
.6491 g 2708 2688 N -52 0 0 15 52 0 h
.6508 g 2708 2672 N -52 0 0 16 52 0 h
.6524 g 2708 2656 N -52 0 0 16 52 0 h
.6541 g 2708 2640 N -52 0 0 16 52 0 h
.6558 g 2708 2625 N -52 0 0 15 52 0 h
.6575 g 2708 2609 N -52 0 0 16 52 0 h
.6592 g 2708 2593 N -52 0 0 16 52 0 h
.6608 g 2708 2578 N -52 0 0 15 52 0 h
.6625 g 2708 2562 N -52 0 0 16 52 0 h
.6642 g 2708 2546 N -52 0 0 16 52 0 h
.666 g 2708 2530 N -52 0 0 16 52 0 h
.6677 g 2708 2515 N -52 0 0 15 52 0 h
.6694 g 2708 2499 N -52 0 0 16 52 0 h
.6712 g 2708 2483 N -52 0 0 16 52 0 h
.673 g 2708 2467 N -52 0 0 16 52 0 h
.6749 g 2708 2452 N -52 0 0 15 52 0 h
.6769 g 2708 2436 N -52 0 0 16 52 0 h
.679 g 2708 2420 N -52 0 0 16 52 0 h
.6812 g 2708 2404 N -52 0 0 16 52 0 h
.6836 g 2708 2389 N -52 0 0 15 52 0 h
.686 g 2708 2373 N -52 0 0 16 52 0 h
.6885 g 2708 2357 N -52 0 0 16 52 0 h
.691 g 2708 2341 N -52 0 0 16 52 0 h
.6934 g 2708 2326 N -52 0 0 15 52 0 h
.6959 g 2708 2310 N -52 0 0 16 52 0 h
.6984 g 2708 2294 N -52 0 0 16 52 0 h
.7009 g 2708 2279 N -52 0 0 15 52 0 h
.7034 g 2708 2263 N -52 0 0 16 52 0 h
.7059 g 2708 2247 N -52 0 0 16 52 0 h
.7084 g 2708 2231 N -52 0 0 16 52 0 h
.7107 g 2708 2216 N -52 0 0 15 52 0 h
.713 g 2708 2200 N -52 0 0 16 52 0 h
.715 g 2708 2184 N -52 0 0 16 52 0 h
.717 g 2708 2168 N -52 0 0 16 52 0 h
.7189 g 2708 2153 N -52 0 0 15 52 0 h
.7207 g 2708 2137 N -52 0 0 16 52 0 h
.7225 g 2708 2121 N -52 0 0 16 52 0 h
.7243 g 2708 2105 N -52 0 0 16 52 0 h
.7261 g 2708 2090 N -52 0 0 15 52 0 h
.7278 g 2708 2074 N -52 0 0 16 52 0 h
.7296 g 2708 2058 N -52 0 0 16 52 0 h
.7313 g 2708 2042 N -52 0 0 16 52 0 h
.7331 g 2708 2027 N -52 0 0 15 52 0 h
.735 g 2708 2011 N -52 0 0 16 52 0 h
.7369 g 2708 1995 N -52 0 0 16 52 0 h
.7389 g 2708 1980 N -52 0 0 15 52 0 h
.7409 g 2708 1964 N -52 0 0 16 52 0 h
.7429 g 2708 1948 N -52 0 0 16 52 0 h
.7449 g 2708 1932 N -52 0 0 16 52 0 h
.7468 g 2708 1917 N -52 0 0 15 52 0 h
.7487 g 2708 1901 N -52 0 0 16 52 0 h
.7504 g 2708 1885 N -52 0 0 16 52 0 h
.752 g 2708 1869 N -52 0 0 16 52 0 h
.7534 g 2708 1854 N -52 0 0 15 52 0 h
.7548 g 2708 1838 N -52 0 0 16 52 0 h
.756 g 2708 1822 N -52 0 0 16 52 0 h
.757 g 2708 1806 N -52 0 0 16 52 0 h
.7579 g 2708 1791 N -52 0 0 15 52 0 h
.7585 g 2708 1775 N -52 0 0 16 52 0 h
.7588 g 2708 1759 N -52 0 0 16 52 0 h
.759 g 2708 1744 N -52 0 0 15 52 0 h
.7589 g 2708 1728 N -52 0 0 16 52 0 h
.7587 g 2708 1712 N -52 0 0 16 52 0 h
.7582 g 2708 1696 N -52 0 0 16 52 0 h
.7576 g 2708 1681 N -52 0 0 15 52 0 h
.7569 g 2708 1665 N -52 0 0 16 52 0 h
.756 g 2708 1649 N -52 0 0 16 52 0 h
.7551 g 2708 1633 N -52 0 0 16 52 0 h
.754 g 2708 1618 N -52 0 0 15 52 0 h
.7527 g 2708 1602 N -52 0 0 16 52 0 h
.7512 g 2708 1586 N -52 0 0 16 52 0 h
.7494 g 2708 1570 N -52 0 0 16 52 0 h
.7474 g 2708 1555 N -52 0 0 15 52 0 h
.7452 g 2708 1539 N -52 0 0 16 52 0 h
.7428 g 2708 1523 N -52 0 0 16 52 0 h
.7401 g 2708 1507 N -52 0 0 16 52 0 h
.7371 g 2708 1492 N -52 0 0 15 52 0 h
.7337 g 2708 1476 N -52 0 0 16 52 0 h
.7298 g 2708 1460 N -52 0 0 16 52 0 h
.7255 g 2708 1445 N -52 0 0 15 52 0 h
.7207 g 2708 1429 N -52 0 0 16 52 0 h
.7155 g 2708 1413 N -52 0 0 16 52 0 h
.7098 g 2708 1397 N -52 0 0 16 52 0 h
.7037 g 2708 1382 N -52 0 0 15 52 0 h
.6971 g 2708 1366 N -52 0 0 16 52 0 h
.6902 g 2708 1350 N -52 0 0 16 52 0 h
.6829 g 2708 1334 N -52 0 0 16 52 0 h
.6751 g 2708 1319 N -52 0 0 15 52 0 h
.6669 g 2708 1303 N -52 0 0 16 52 0 h
.6582 g 2708 1287 N -52 0 0 16 52 0 h
.6488 g 2708 1271 N -52 0 0 16 52 0 h
.6387 g 2708 1256 N -52 0 0 15 52 0 h
.6277 g 2708 1240 N -52 0 0 16 52 0 h
.6159 g 2708 1224 N -52 0 0 16 52 0 h
.6031 g 2708 1208 N -52 0 0 16 52 0 h
.5892 g 2708 1193 N -52 0 0 15 52 0 h
.5741 g 2708 1177 N -52 0 0 16 52 0 h
.5577 g 2708 1161 N -52 0 0 16 52 0 h
.5397 g 2708 1146 N -52 0 0 15 52 0 h
.5199 g 2708 1130 N -52 0 0 16 52 0 h
.4981 g 2708 1114 N -52 0 0 16 52 0 h
.4741 g 2708 1098 N -52 0 0 16 52 0 h
.4476 g 2708 1083 N -52 0 0 15 52 0 h
.4182 g 2708 1067 N -52 0 0 16 52 0 h
.3854 g 2708 1051 N -52 0 0 16 52 0 h
.5561 g 2760 4167 N -53 0 0 16 53 0 h
.5566 g 2760 4151 N -53 0 0 16 53 0 h
.5572 g 2760 4135 N -53 0 0 16 53 0 h
.5578 g 2760 4120 N -53 0 0 15 53 0 h
.5584 g 2760 4104 N -53 0 0 16 53 0 h
.5591 g 2760 4088 N -53 0 0 16 53 0 h
.5597 g 2760 4073 N -53 0 0 15 53 0 h
.5603 g 2760 4057 N -53 0 0 16 53 0 h
.5609 g 2760 4041 N -53 0 0 16 53 0 h
.5616 g 2760 4025 N -53 0 0 16 53 0 h
.5623 g 2760 4010 N -53 0 0 15 53 0 h
.563 g 2760 3994 N -53 0 0 16 53 0 h
.5637 g 2760 3978 N -53 0 0 16 53 0 h
.5644 g 2760 3962 N -53 0 0 16 53 0 h
.5651 g 2760 3947 N -53 0 0 15 53 0 h
.5658 g 2760 3931 N -53 0 0 16 53 0 h
.5665 g 2760 3915 N -53 0 0 16 53 0 h
.5673 g 2760 3899 N -53 0 0 16 53 0 h
.568 g 2760 3884 N -53 0 0 15 53 0 h
.5687 g 2760 3868 N -53 0 0 16 53 0 h
.5695 g 2760 3852 N -53 0 0 16 53 0 h
.5703 g 2760 3836 N -53 0 0 16 53 0 h
.5712 g 2760 3821 N -53 0 0 15 53 0 h
.5721 g 2760 3805 N -53 0 0 16 53 0 h
.573 g 2760 3789 N -53 0 0 16 53 0 h
.574 g 2760 3774 N -53 0 0 15 53 0 h
.575 g 2760 3758 N -53 0 0 16 53 0 h
.576 g 2760 3742 N -53 0 0 16 53 0 h
.577 g 2760 3726 N -53 0 0 16 53 0 h
.578 g 2760 3711 N -53 0 0 15 53 0 h
.5789 g 2760 3695 N -53 0 0 16 53 0 h
.5797 g 2760 3679 N -53 0 0 16 53 0 h
.5805 g 2760 3663 N -53 0 0 16 53 0 h
.5813 g 2760 3648 N -53 0 0 15 53 0 h
.582 g 2760 3632 N -53 0 0 16 53 0 h
.5828 g 2760 3616 N -53 0 0 16 53 0 h
.5836 g 2760 3600 N -53 0 0 16 53 0 h
.5844 g 2760 3585 N -53 0 0 15 53 0 h
.5854 g 2760 3569 N -53 0 0 16 53 0 h
.5864 g 2760 3553 N -53 0 0 16 53 0 h
.5876 g 2760 3537 N -53 0 0 16 53 0 h
.5888 g 2760 3522 N -53 0 0 15 53 0 h
.59 g 2760 3506 N -53 0 0 16 53 0 h
.5912 g 2760 3490 N -53 0 0 16 53 0 h
.5923 g 2760 3475 N -53 0 0 15 53 0 h
.5934 g 2760 3459 N -53 0 0 16 53 0 h
.5944 g 2760 3443 N -53 0 0 16 53 0 h
.5955 g 2760 3427 N -53 0 0 16 53 0 h
.5964 g 2760 3412 N -53 0 0 15 53 0 h
.5974 g 2760 3396 N -53 0 0 16 53 0 h
.5984 g 2760 3380 N -53 0 0 16 53 0 h
.5993 g 2760 3364 N -53 0 0 16 53 0 h
.6002 g 2760 3349 N -53 0 0 15 53 0 h
.6012 g 2760 3333 N -53 0 0 16 53 0 h
.6021 g 2760 3317 N -53 0 0 16 53 0 h
.6032 g 2760 3301 N -53 0 0 16 53 0 h
.6043 g 2760 3286 N -53 0 0 15 53 0 h
.6055 g 2760 3270 N -53 0 0 16 53 0 h
.6067 g 2760 3254 N -53 0 0 16 53 0 h
.6079 g 2760 3238 N -53 0 0 16 53 0 h
.6091 g 2760 3223 N -53 0 0 15 53 0 h
.6103 g 2760 3207 N -53 0 0 16 53 0 h
.6114 g 2760 3191 N -53 0 0 16 53 0 h
.6126 g 2760 3176 N -53 0 0 15 53 0 h
.6138 g 2760 3160 N -53 0 0 16 53 0 h
.6151 g 2760 3144 N -53 0 0 16 53 0 h
.6165 g 2760 3128 N -53 0 0 16 53 0 h
.618 g 2760 3113 N -53 0 0 15 53 0 h
.6196 g 2760 3097 N -53 0 0 16 53 0 h
.6212 g 2760 3081 N -53 0 0 16 53 0 h
.6228 g 2760 3065 N -53 0 0 16 53 0 h
.6245 g 2760 3050 N -53 0 0 15 53 0 h
.6262 g 2760 3034 N -53 0 0 16 53 0 h
.6279 g 2760 3018 N -53 0 0 16 53 0 h
.6296 g 2760 3002 N -53 0 0 16 53 0 h
.6314 g 2760 2987 N -53 0 0 15 53 0 h
.6332 g 2760 2971 N -53 0 0 16 53 0 h
.635 g 2760 2955 N -53 0 0 16 53 0 h
.6368 g 2760 2939 N -53 0 0 16 53 0 h
.6385 g 2760 2924 N -53 0 0 15 53 0 h
.6402 g 2760 2908 N -53 0 0 16 53 0 h
.6418 g 2760 2892 N -53 0 0 16 53 0 h
.6434 g 2760 2877 N -53 0 0 15 53 0 h
.6449 g 2760 2861 N -53 0 0 16 53 0 h
.6464 g 2760 2845 N -53 0 0 16 53 0 h
.6478 g 2760 2829 N -53 0 0 16 53 0 h
.6491 g 2760 2814 N -53 0 0 15 53 0 h
.6504 g 2760 2798 N -53 0 0 16 53 0 h
.6517 g 2760 2782 N -53 0 0 16 53 0 h
.653 g 2760 2766 N -53 0 0 16 53 0 h
.6543 g 2760 2751 N -53 0 0 15 53 0 h
.6557 g 2760 2735 N -53 0 0 16 53 0 h
.6572 g 2760 2719 N -53 0 0 16 53 0 h
.6587 g 2760 2703 N -53 0 0 16 53 0 h
.6602 g 2760 2688 N -53 0 0 15 53 0 h
.6618 g 2760 2672 N -53 0 0 16 53 0 h
.6634 g 2760 2656 N -53 0 0 16 53 0 h
.665 g 2760 2640 N -53 0 0 16 53 0 h
.6666 g 2760 2625 N -53 0 0 15 53 0 h
.6683 g 2760 2609 N -53 0 0 16 53 0 h
.6699 g 2760 2593 N -53 0 0 16 53 0 h
.6715 g 2760 2578 N -53 0 0 15 53 0 h
.6731 g 2760 2562 N -53 0 0 16 53 0 h
.6748 g 2760 2546 N -53 0 0 16 53 0 h
.6765 g 2760 2530 N -53 0 0 16 53 0 h
.6782 g 2760 2515 N -53 0 0 15 53 0 h
.6799 g 2760 2499 N -53 0 0 16 53 0 h
.6816 g 2760 2483 N -53 0 0 16 53 0 h
.6833 g 2760 2467 N -53 0 0 16 53 0 h
.6851 g 2760 2452 N -53 0 0 15 53 0 h
.687 g 2760 2436 N -53 0 0 16 53 0 h
.6891 g 2760 2420 N -53 0 0 16 53 0 h
.6912 g 2760 2404 N -53 0 0 16 53 0 h
.6935 g 2760 2389 N -53 0 0 15 53 0 h
.6958 g 2760 2373 N -53 0 0 16 53 0 h
.6981 g 2760 2357 N -53 0 0 16 53 0 h
.7005 g 2760 2341 N -53 0 0 16 53 0 h
.7028 g 2760 2326 N -53 0 0 15 53 0 h
.7051 g 2760 2310 N -53 0 0 16 53 0 h
.7075 g 2760 2294 N -53 0 0 16 53 0 h
.7098 g 2760 2279 N -53 0 0 15 53 0 h
.7121 g 2760 2263 N -53 0 0 16 53 0 h
.7144 g 2760 2247 N -53 0 0 16 53 0 h
.7167 g 2760 2231 N -53 0 0 16 53 0 h
.7188 g 2760 2216 N -53 0 0 15 53 0 h
.7209 g 2760 2200 N -53 0 0 16 53 0 h
.7227 g 2760 2184 N -53 0 0 16 53 0 h
.7245 g 2760 2168 N -53 0 0 16 53 0 h
.7261 g 2760 2153 N -53 0 0 15 53 0 h
.7277 g 2760 2137 N -53 0 0 16 53 0 h
.7293 g 2760 2121 N -53 0 0 16 53 0 h
.7308 g 2760 2105 N -53 0 0 16 53 0 h
.7323 g 2760 2090 N -53 0 0 15 53 0 h
.7338 g 2760 2074 N -53 0 0 16 53 0 h
.7352 g 2760 2058 N -53 0 0 16 53 0 h
.7367 g 2760 2042 N -53 0 0 16 53 0 h
.7382 g 2760 2027 N -53 0 0 15 53 0 h
.7397 g 2760 2011 N -53 0 0 16 53 0 h
.7413 g 2760 1995 N -53 0 0 16 53 0 h
.7429 g 2760 1980 N -53 0 0 15 53 0 h
.7445 g 2760 1964 N -53 0 0 16 53 0 h
.7461 g 2760 1948 N -53 0 0 16 53 0 h
.7477 g 2760 1932 N -53 0 0 16 53 0 h
.7492 g 2760 1917 N -53 0 0 15 53 0 h
.7505 g 2760 1901 N -53 0 0 16 53 0 h
.7518 g 2760 1885 N -53 0 0 16 53 0 h
.7528 g 2760 1869 N -53 0 0 16 53 0 h
.7538 g 2760 1854 N -53 0 0 15 53 0 h
.7546 g 2760 1838 N -53 0 0 16 53 0 h
.7553 g 2760 1822 N -53 0 0 16 53 0 h
.7558 g 2760 1806 N -53 0 0 16 53 0 h
.7561 g 2760 1791 N -53 0 0 15 53 0 h
.7562 g 2760 1775 N -53 0 0 16 53 0 h
.756 g 2760 1759 N -53 0 0 16 53 0 h
.7556 g 2760 1744 N -53 0 0 15 53 0 h
.755 g 2760 1728 N -53 0 0 16 53 0 h
.7541 g 2760 1712 N -53 0 0 16 53 0 h
.7531 g 2760 1696 N -53 0 0 16 53 0 h
.7519 g 2760 1681 N -53 0 0 15 53 0 h
.7505 g 2760 1665 N -53 0 0 16 53 0 h
.7491 g 2760 1649 N -53 0 0 16 53 0 h
.7475 g 2760 1633 N -53 0 0 16 53 0 h
.7458 g 2760 1618 N -53 0 0 15 53 0 h
.7439 g 2760 1602 N -53 0 0 16 53 0 h
.7418 g 2760 1586 N -53 0 0 16 53 0 h
.7394 g 2760 1570 N -53 0 0 16 53 0 h
.7369 g 2760 1555 N -53 0 0 15 53 0 h
.7341 g 2760 1539 N -53 0 0 16 53 0 h
.7313 g 2760 1523 N -53 0 0 16 53 0 h
.7281 g 2760 1507 N -53 0 0 16 53 0 h
.7247 g 2760 1492 N -53 0 0 15 53 0 h
.7208 g 2760 1476 N -53 0 0 16 53 0 h
.7165 g 2760 1460 N -53 0 0 16 53 0 h
.7118 g 2760 1445 N -53 0 0 15 53 0 h
.7066 g 2760 1429 N -53 0 0 16 53 0 h
.7011 g 2760 1413 N -53 0 0 16 53 0 h
.695 g 2760 1397 N -53 0 0 16 53 0 h
.6886 g 2760 1382 N -53 0 0 15 53 0 h
.6818 g 2760 1366 N -53 0 0 16 53 0 h
.6745 g 2760 1350 N -53 0 0 16 53 0 h
.667 g 2760 1334 N -53 0 0 16 53 0 h
.659 g 2760 1319 N -53 0 0 15 53 0 h
.6505 g 2760 1303 N -53 0 0 16 53 0 h
.6415 g 2760 1287 N -53 0 0 16 53 0 h
.6319 g 2760 1271 N -53 0 0 16 53 0 h
.6216 g 2760 1256 N -53 0 0 15 53 0 h
.6104 g 2760 1240 N -53 0 0 16 53 0 h
.5983 g 2760 1224 N -53 0 0 16 53 0 h
.5853 g 2760 1208 N -53 0 0 16 53 0 h
.5712 g 2760 1193 N -53 0 0 15 53 0 h
.556 g 2760 1177 N -53 0 0 16 53 0 h
.5393 g 2760 1161 N -53 0 0 16 53 0 h
.5212 g 2760 1146 N -53 0 0 15 53 0 h
.5012 g 2760 1130 N -53 0 0 16 53 0 h
.4793 g 2760 1114 N -53 0 0 16 53 0 h
.4551 g 2760 1098 N -53 0 0 16 53 0 h
.4284 g 2760 1083 N -53 0 0 15 53 0 h
.3988 g 2760 1067 N -53 0 0 16 53 0 h
.3659 g 2760 1051 N -53 0 0 16 53 0 h
.5679 g 2813 4167 N -52 0 0 16 52 0 h
.5685 g 2813 4151 N -52 0 0 16 52 0 h
.5691 g 2813 4135 N -52 0 0 16 52 0 h
.5697 g 2813 4120 N -52 0 0 15 52 0 h
.5703 g 2813 4104 N -52 0 0 16 52 0 h
.571 g 2813 4088 N -52 0 0 16 52 0 h
.5716 g 2813 4073 N -52 0 0 15 52 0 h
.5722 g 2813 4057 N -52 0 0 16 52 0 h
.5729 g 2813 4041 N -52 0 0 16 52 0 h
.5736 g 2813 4025 N -52 0 0 16 52 0 h
.5743 g 2813 4010 N -52 0 0 15 52 0 h
.575 g 2813 3994 N -52 0 0 16 52 0 h
.5757 g 2813 3978 N -52 0 0 16 52 0 h
.5764 g 2813 3962 N -52 0 0 16 52 0 h
.5771 g 2813 3947 N -52 0 0 15 52 0 h
.5778 g 2813 3931 N -52 0 0 16 52 0 h
.5785 g 2813 3915 N -52 0 0 16 52 0 h
.5793 g 2813 3899 N -52 0 0 16 52 0 h
.58 g 2813 3884 N -52 0 0 15 52 0 h
.5807 g 2813 3868 N -52 0 0 16 52 0 h
.5815 g 2813 3852 N -52 0 0 16 52 0 h
.5823 g 2813 3836 N -52 0 0 16 52 0 h
.5832 g 2813 3821 N -52 0 0 15 52 0 h
.5841 g 2813 3805 N -52 0 0 16 52 0 h
.585 g 2813 3789 N -52 0 0 16 52 0 h
.586 g 2813 3774 N -52 0 0 15 52 0 h
.587 g 2813 3758 N -52 0 0 16 52 0 h
.588 g 2813 3742 N -52 0 0 16 52 0 h
.589 g 2813 3726 N -52 0 0 16 52 0 h
.59 g 2813 3711 N -52 0 0 15 52 0 h
.5909 g 2813 3695 N -52 0 0 16 52 0 h
.5918 g 2813 3679 N -52 0 0 16 52 0 h
.5926 g 2813 3663 N -52 0 0 16 52 0 h
.5933 g 2813 3648 N -52 0 0 15 52 0 h
.5941 g 2813 3632 N -52 0 0 16 52 0 h
.5948 g 2813 3616 N -52 0 0 16 52 0 h
.5956 g 2813 3600 N -52 0 0 16 52 0 h
.5964 g 2813 3585 N -52 0 0 15 52 0 h
.5974 g 2813 3569 N -52 0 0 16 52 0 h
.5984 g 2813 3553 N -52 0 0 16 52 0 h
.5995 g 2813 3537 N -52 0 0 16 52 0 h
.6007 g 2813 3522 N -52 0 0 15 52 0 h
.6019 g 2813 3506 N -52 0 0 16 52 0 h
.6031 g 2813 3490 N -52 0 0 16 52 0 h
.6042 g 2813 3475 N -52 0 0 15 52 0 h
.6053 g 2813 3459 N -52 0 0 16 52 0 h
.6063 g 2813 3443 N -52 0 0 16 52 0 h
.6073 g 2813 3427 N -52 0 0 16 52 0 h
.6083 g 2813 3412 N -52 0 0 15 52 0 h
.6092 g 2813 3396 N -52 0 0 16 52 0 h
.6102 g 2813 3380 N -52 0 0 16 52 0 h
.6111 g 2813 3364 N -52 0 0 16 52 0 h
.612 g 2813 3349 N -52 0 0 15 52 0 h
.6129 g 2813 3333 N -52 0 0 16 52 0 h
.6139 g 2813 3317 N -52 0 0 16 52 0 h
.6149 g 2813 3301 N -52 0 0 16 52 0 h
.616 g 2813 3286 N -52 0 0 15 52 0 h
.6172 g 2813 3270 N -52 0 0 16 52 0 h
.6184 g 2813 3254 N -52 0 0 16 52 0 h
.6196 g 2813 3238 N -52 0 0 16 52 0 h
.6207 g 2813 3223 N -52 0 0 15 52 0 h
.6219 g 2813 3207 N -52 0 0 16 52 0 h
.623 g 2813 3191 N -52 0 0 16 52 0 h
.6242 g 2813 3176 N -52 0 0 15 52 0 h
.6254 g 2813 3160 N -52 0 0 16 52 0 h
.6268 g 2813 3144 N -52 0 0 16 52 0 h
.6281 g 2813 3128 N -52 0 0 16 52 0 h
.6296 g 2813 3113 N -52 0 0 15 52 0 h
.6312 g 2813 3097 N -52 0 0 16 52 0 h
.6328 g 2813 3081 N -52 0 0 16 52 0 h
.6344 g 2813 3065 N -52 0 0 16 52 0 h
.6361 g 2813 3050 N -52 0 0 15 52 0 h
.6378 g 2813 3034 N -52 0 0 16 52 0 h
.6395 g 2813 3018 N -52 0 0 16 52 0 h
.6412 g 2813 3002 N -52 0 0 16 52 0 h
.6429 g 2813 2987 N -52 0 0 15 52 0 h
.6447 g 2813 2971 N -52 0 0 16 52 0 h
.6465 g 2813 2955 N -52 0 0 16 52 0 h
.6483 g 2813 2939 N -52 0 0 16 52 0 h
.65 g 2813 2924 N -52 0 0 15 52 0 h
.6516 g 2813 2908 N -52 0 0 16 52 0 h
.6532 g 2813 2892 N -52 0 0 16 52 0 h
.6548 g 2813 2877 N -52 0 0 15 52 0 h
.6562 g 2813 2861 N -52 0 0 16 52 0 h
.6576 g 2813 2845 N -52 0 0 16 52 0 h
.659 g 2813 2829 N -52 0 0 16 52 0 h
.6602 g 2813 2814 N -52 0 0 15 52 0 h
.6615 g 2813 2798 N -52 0 0 16 52 0 h
.6627 g 2813 2782 N -52 0 0 16 52 0 h
.6639 g 2813 2766 N -52 0 0 16 52 0 h
.6652 g 2813 2751 N -52 0 0 15 52 0 h
.6665 g 2813 2735 N -52 0 0 16 52 0 h
.6679 g 2813 2719 N -52 0 0 16 52 0 h
.6693 g 2813 2703 N -52 0 0 16 52 0 h
.6708 g 2813 2688 N -52 0 0 15 52 0 h
.6722 g 2813 2672 N -52 0 0 16 52 0 h
.6738 g 2813 2656 N -52 0 0 16 52 0 h
.6753 g 2813 2640 N -52 0 0 16 52 0 h
.6769 g 2813 2625 N -52 0 0 15 52 0 h
.6785 g 2813 2609 N -52 0 0 16 52 0 h
.6801 g 2813 2593 N -52 0 0 16 52 0 h
.6816 g 2813 2578 N -52 0 0 15 52 0 h
.6832 g 2813 2562 N -52 0 0 16 52 0 h
.6848 g 2813 2546 N -52 0 0 16 52 0 h
.6864 g 2813 2530 N -52 0 0 16 52 0 h
.688 g 2813 2515 N -52 0 0 15 52 0 h
.6897 g 2813 2499 N -52 0 0 16 52 0 h
.6913 g 2813 2483 N -52 0 0 16 52 0 h
.693 g 2813 2467 N -52 0 0 16 52 0 h
.6947 g 2813 2452 N -52 0 0 15 52 0 h
.6965 g 2813 2436 N -52 0 0 16 52 0 h
.6984 g 2813 2420 N -52 0 0 16 52 0 h
.7005 g 2813 2404 N -52 0 0 16 52 0 h
.7026 g 2813 2389 N -52 0 0 15 52 0 h
.7048 g 2813 2373 N -52 0 0 16 52 0 h
.707 g 2813 2357 N -52 0 0 16 52 0 h
.7092 g 2813 2341 N -52 0 0 16 52 0 h
.7114 g 2813 2326 N -52 0 0 15 52 0 h
.7136 g 2813 2310 N -52 0 0 16 52 0 h
.7157 g 2813 2294 N -52 0 0 16 52 0 h
.7179 g 2813 2279 N -52 0 0 15 52 0 h
.72 g 2813 2263 N -52 0 0 16 52 0 h
.7221 g 2813 2247 N -52 0 0 16 52 0 h
.7241 g 2813 2231 N -52 0 0 16 52 0 h
.7261 g 2813 2216 N -52 0 0 15 52 0 h
.7279 g 2813 2200 N -52 0 0 16 52 0 h
.7295 g 2813 2184 N -52 0 0 16 52 0 h
.731 g 2813 2168 N -52 0 0 16 52 0 h
.7324 g 2813 2153 N -52 0 0 15 52 0 h
.7338 g 2813 2137 N -52 0 0 16 52 0 h
.735 g 2813 2121 N -52 0 0 16 52 0 h
.7363 g 2813 2105 N -52 0 0 16 52 0 h
.7375 g 2813 2090 N -52 0 0 15 52 0 h
.7387 g 2813 2074 N -52 0 0 16 52 0 h
.7399 g 2813 2058 N -52 0 0 16 52 0 h
.741 g 2813 2042 N -52 0 0 16 52 0 h
.7422 g 2813 2027 N -52 0 0 15 52 0 h
.7434 g 2813 2011 N -52 0 0 16 52 0 h
.7446 g 2813 1995 N -52 0 0 16 52 0 h
.7458 g 2813 1980 N -52 0 0 15 52 0 h
.747 g 2813 1964 N -52 0 0 16 52 0 h
.7482 g 2813 1948 N -52 0 0 16 52 0 h
.7494 g 2813 1932 N -52 0 0 16 52 0 h
.7504 g 2813 1917 N -52 0 0 15 52 0 h
.7513 g 2813 1901 N -52 0 0 16 52 0 h
.752 g 2813 1885 N -52 0 0 16 52 0 h
.7526 g 2813 1869 N -52 0 0 16 52 0 h
.7531 g 2813 1854 N -52 0 0 15 52 0 h
.7534 g 2813 1838 N -52 0 0 16 52 0 h
.7536 g 2813 1822 N -52 0 0 16 52 0 h
.7536 g 2813 1806 N -52 0 0 16 52 0 h
.7534 g 2813 1791 N -52 0 0 15 52 0 h
.753 g 2813 1775 N -52 0 0 16 52 0 h
.7523 g 2813 1759 N -52 0 0 16 52 0 h
.7513 g 2813 1744 N -52 0 0 15 52 0 h
.7502 g 2813 1728 N -52 0 0 16 52 0 h
.7488 g 2813 1712 N -52 0 0 16 52 0 h
.7472 g 2813 1696 N -52 0 0 16 52 0 h
.7455 g 2813 1681 N -52 0 0 15 52 0 h
.7436 g 2813 1665 N -52 0 0 16 52 0 h
.7416 g 2813 1649 N -52 0 0 16 52 0 h
.7396 g 2813 1633 N -52 0 0 16 52 0 h
.7374 g 2813 1618 N -52 0 0 15 52 0 h
.735 g 2813 1602 N -52 0 0 16 52 0 h
.7324 g 2813 1586 N -52 0 0 16 52 0 h
.7295 g 2813 1570 N -52 0 0 16 52 0 h
.7265 g 2813 1555 N -52 0 0 15 52 0 h
.7234 g 2813 1539 N -52 0 0 16 52 0 h
.7201 g 2813 1523 N -52 0 0 16 52 0 h
.7165 g 2813 1507 N -52 0 0 16 52 0 h
.7127 g 2813 1492 N -52 0 0 15 52 0 h
.7085 g 2813 1476 N -52 0 0 16 52 0 h
.7038 g 2813 1460 N -52 0 0 16 52 0 h
.6988 g 2813 1445 N -52 0 0 15 52 0 h
.6933 g 2813 1429 N -52 0 0 16 52 0 h
.6875 g 2813 1413 N -52 0 0 16 52 0 h
.6812 g 2813 1397 N -52 0 0 16 52 0 h
.6745 g 2813 1382 N -52 0 0 15 52 0 h
.6674 g 2813 1366 N -52 0 0 16 52 0 h
.66 g 2813 1350 N -52 0 0 16 52 0 h
.6522 g 2813 1334 N -52 0 0 16 52 0 h
.644 g 2813 1319 N -52 0 0 15 52 0 h
.6354 g 2813 1303 N -52 0 0 16 52 0 h
.6262 g 2813 1287 N -52 0 0 16 52 0 h
.6164 g 2813 1271 N -52 0 0 16 52 0 h
.6058 g 2813 1256 N -52 0 0 15 52 0 h
.5944 g 2813 1240 N -52 0 0 16 52 0 h
.5822 g 2813 1224 N -52 0 0 16 52 0 h
.5689 g 2813 1208 N -52 0 0 16 52 0 h
.5547 g 2813 1193 N -52 0 0 15 52 0 h
.5393 g 2813 1177 N -52 0 0 16 52 0 h
.5225 g 2813 1161 N -52 0 0 16 52 0 h
.5042 g 2813 1146 N -52 0 0 15 52 0 h
.4841 g 2813 1130 N -52 0 0 16 52 0 h
.462 g 2813 1114 N -52 0 0 16 52 0 h
.4377 g 2813 1098 N -52 0 0 16 52 0 h
.4109 g 2813 1083 N -52 0 0 15 52 0 h
.3812 g 2813 1067 N -52 0 0 16 52 0 h
.3481 g 2813 1051 N -52 0 0 16 52 0 h
.5796 g 2865 4167 N -53 0 0 16 53 0 h
.5802 g 2865 4151 N -53 0 0 16 53 0 h
.5809 g 2865 4135 N -53 0 0 16 53 0 h
.5815 g 2865 4120 N -53 0 0 15 53 0 h
.5821 g 2865 4104 N -53 0 0 16 53 0 h
.5828 g 2865 4088 N -53 0 0 16 53 0 h
.5834 g 2865 4073 N -53 0 0 15 53 0 h
.5841 g 2865 4057 N -53 0 0 16 53 0 h
.5848 g 2865 4041 N -53 0 0 16 53 0 h
.5855 g 2865 4025 N -53 0 0 16 53 0 h
.5862 g 2865 4010 N -53 0 0 15 53 0 h
.5869 g 2865 3994 N -53 0 0 16 53 0 h
.5876 g 2865 3978 N -53 0 0 16 53 0 h
.5883 g 2865 3962 N -53 0 0 16 53 0 h
.589 g 2865 3947 N -53 0 0 15 53 0 h
.5898 g 2865 3931 N -53 0 0 16 53 0 h
.5905 g 2865 3915 N -53 0 0 16 53 0 h
.5912 g 2865 3899 N -53 0 0 16 53 0 h
.592 g 2865 3884 N -53 0 0 15 53 0 h
.5927 g 2865 3868 N -53 0 0 16 53 0 h
.5935 g 2865 3852 N -53 0 0 16 53 0 h
.5944 g 2865 3836 N -53 0 0 16 53 0 h
.5952 g 2865 3821 N -53 0 0 15 53 0 h
.5962 g 2865 3805 N -53 0 0 16 53 0 h
.5971 g 2865 3789 N -53 0 0 16 53 0 h
.5981 g 2865 3774 N -53 0 0 15 53 0 h
.5991 g 2865 3758 N -53 0 0 16 53 0 h
.6001 g 2865 3742 N -53 0 0 16 53 0 h
.6011 g 2865 3726 N -53 0 0 16 53 0 h
.6021 g 2865 3711 N -53 0 0 15 53 0 h
.603 g 2865 3695 N -53 0 0 16 53 0 h
.6039 g 2865 3679 N -53 0 0 16 53 0 h
.6047 g 2865 3663 N -53 0 0 16 53 0 h
.6054 g 2865 3648 N -53 0 0 15 53 0 h
.6062 g 2865 3632 N -53 0 0 16 53 0 h
.6069 g 2865 3616 N -53 0 0 16 53 0 h
.6077 g 2865 3600 N -53 0 0 16 53 0 h
.6085 g 2865 3585 N -53 0 0 15 53 0 h
.6094 g 2865 3569 N -53 0 0 16 53 0 h
.6104 g 2865 3553 N -53 0 0 16 53 0 h
.6115 g 2865 3537 N -53 0 0 16 53 0 h
.6127 g 2865 3522 N -53 0 0 15 53 0 h
.6139 g 2865 3506 N -53 0 0 16 53 0 h
.615 g 2865 3490 N -53 0 0 16 53 0 h
.6162 g 2865 3475 N -53 0 0 15 53 0 h
.6172 g 2865 3459 N -53 0 0 16 53 0 h
.6182 g 2865 3443 N -53 0 0 16 53 0 h
.6192 g 2865 3427 N -53 0 0 16 53 0 h
.6201 g 2865 3412 N -53 0 0 15 53 0 h
.621 g 2865 3396 N -53 0 0 16 53 0 h
.622 g 2865 3380 N -53 0 0 16 53 0 h
.6228 g 2865 3364 N -53 0 0 16 53 0 h
.6237 g 2865 3349 N -53 0 0 15 53 0 h
.6246 g 2865 3333 N -53 0 0 16 53 0 h
.6256 g 2865 3317 N -53 0 0 16 53 0 h
.6266 g 2865 3301 N -53 0 0 16 53 0 h
.6277 g 2865 3286 N -53 0 0 15 53 0 h
.6288 g 2865 3270 N -53 0 0 16 53 0 h
.63 g 2865 3254 N -53 0 0 16 53 0 h
.6312 g 2865 3238 N -53 0 0 16 53 0 h
.6323 g 2865 3223 N -53 0 0 15 53 0 h
.6334 g 2865 3207 N -53 0 0 16 53 0 h
.6346 g 2865 3191 N -53 0 0 16 53 0 h
.6357 g 2865 3176 N -53 0 0 15 53 0 h
.6369 g 2865 3160 N -53 0 0 16 53 0 h
.6382 g 2865 3144 N -53 0 0 16 53 0 h
.6396 g 2865 3128 N -53 0 0 16 53 0 h
.6411 g 2865 3113 N -53 0 0 15 53 0 h
.6426 g 2865 3097 N -53 0 0 16 53 0 h
.6442 g 2865 3081 N -53 0 0 16 53 0 h
.6458 g 2865 3065 N -53 0 0 16 53 0 h
.6475 g 2865 3050 N -53 0 0 15 53 0 h
.6491 g 2865 3034 N -53 0 0 16 53 0 h
.6508 g 2865 3018 N -53 0 0 16 53 0 h
.6525 g 2865 3002 N -53 0 0 16 53 0 h
.6543 g 2865 2987 N -53 0 0 15 53 0 h
.656 g 2865 2971 N -53 0 0 16 53 0 h
.6578 g 2865 2955 N -53 0 0 16 53 0 h
.6595 g 2865 2939 N -53 0 0 16 53 0 h
.6612 g 2865 2924 N -53 0 0 15 53 0 h
.6628 g 2865 2908 N -53 0 0 16 53 0 h
.6644 g 2865 2892 N -53 0 0 16 53 0 h
.6658 g 2865 2877 N -53 0 0 15 53 0 h
.6673 g 2865 2861 N -53 0 0 16 53 0 h
.6686 g 2865 2845 N -53 0 0 16 53 0 h
.6699 g 2865 2829 N -53 0 0 16 53 0 h
.6711 g 2865 2814 N -53 0 0 15 53 0 h
.6723 g 2865 2798 N -53 0 0 16 53 0 h
.6734 g 2865 2782 N -53 0 0 16 53 0 h
.6746 g 2865 2766 N -53 0 0 16 53 0 h
.6757 g 2865 2751 N -53 0 0 15 53 0 h
.677 g 2865 2735 N -53 0 0 16 53 0 h
.6783 g 2865 2719 N -53 0 0 16 53 0 h
.6797 g 2865 2703 N -53 0 0 16 53 0 h
.6811 g 2865 2688 N -53 0 0 15 53 0 h
.6825 g 2865 2672 N -53 0 0 16 53 0 h
.6839 g 2865 2656 N -53 0 0 16 53 0 h
.6854 g 2865 2640 N -53 0 0 16 53 0 h
.6869 g 2865 2625 N -53 0 0 15 53 0 h
.6884 g 2865 2609 N -53 0 0 16 53 0 h
.6899 g 2865 2593 N -53 0 0 16 53 0 h
.6914 g 2865 2578 N -53 0 0 15 53 0 h
.6929 g 2865 2562 N -53 0 0 16 53 0 h
.6945 g 2865 2546 N -53 0 0 16 53 0 h
.696 g 2865 2530 N -53 0 0 16 53 0 h
.6976 g 2865 2515 N -53 0 0 15 53 0 h
.6991 g 2865 2499 N -53 0 0 16 53 0 h
.7006 g 2865 2483 N -53 0 0 16 53 0 h
.7022 g 2865 2467 N -53 0 0 16 53 0 h
.7038 g 2865 2452 N -53 0 0 15 53 0 h
.7055 g 2865 2436 N -53 0 0 16 53 0 h
.7074 g 2865 2420 N -53 0 0 16 53 0 h
.7093 g 2865 2404 N -53 0 0 16 53 0 h
.7113 g 2865 2389 N -53 0 0 15 53 0 h
.7134 g 2865 2373 N -53 0 0 16 53 0 h
.7155 g 2865 2357 N -53 0 0 16 53 0 h
.7175 g 2865 2341 N -53 0 0 16 53 0 h
.7196 g 2865 2326 N -53 0 0 15 53 0 h
.7216 g 2865 2310 N -53 0 0 16 53 0 h
.7235 g 2865 2294 N -53 0 0 16 53 0 h
.7255 g 2865 2279 N -53 0 0 15 53 0 h
.7274 g 2865 2263 N -53 0 0 16 53 0 h
.7293 g 2865 2247 N -53 0 0 16 53 0 h
.7312 g 2865 2231 N -53 0 0 16 53 0 h
.7329 g 2865 2216 N -53 0 0 15 53 0 h
.7344 g 2865 2200 N -53 0 0 16 53 0 h
.7359 g 2865 2184 N -53 0 0 16 53 0 h
.7372 g 2865 2168 N -53 0 0 16 53 0 h
.7383 g 2865 2153 N -53 0 0 15 53 0 h
.7394 g 2865 2137 N -53 0 0 16 53 0 h
.7405 g 2865 2121 N -53 0 0 16 53 0 h
.7414 g 2865 2105 N -53 0 0 16 53 0 h
.7424 g 2865 2090 N -53 0 0 15 53 0 h
.7433 g 2865 2074 N -53 0 0 16 53 0 h
.7442 g 2865 2058 N -53 0 0 16 53 0 h
.745 g 2865 2042 N -53 0 0 16 53 0 h
.7458 g 2865 2027 N -53 0 0 15 53 0 h
.7466 g 2865 2011 N -53 0 0 16 53 0 h
.7475 g 2865 1995 N -53 0 0 16 53 0 h
.7483 g 2865 1980 N -53 0 0 15 53 0 h
.7491 g 2865 1964 N -53 0 0 16 53 0 h
.7499 g 2865 1948 N -53 0 0 16 53 0 h
.7506 g 2865 1932 N -53 0 0 16 53 0 h
.7512 g 2865 1917 N -53 0 0 15 53 0 h
.7516 g 2865 1901 N -53 0 0 16 53 0 h
.7518 g 2865 1885 N -53 0 0 16 53 0 h
.7519 g 2865 1869 N -53 0 0 16 53 0 h
.7519 g 2865 1854 N -53 0 0 15 53 0 h
.7517 g 2865 1838 N -53 0 0 16 53 0 h
.7514 g 2865 1822 N -53 0 0 16 53 0 h
.7509 g 2865 1806 N -53 0 0 16 53 0 h
.7503 g 2865 1791 N -53 0 0 15 53 0 h
.7494 g 2865 1775 N -53 0 0 16 53 0 h
.7482 g 2865 1759 N -53 0 0 16 53 0 h
.7468 g 2865 1744 N -53 0 0 15 53 0 h
.7452 g 2865 1728 N -53 0 0 16 53 0 h
.7434 g 2865 1712 N -53 0 0 16 53 0 h
.7414 g 2865 1696 N -53 0 0 16 53 0 h
.7392 g 2865 1681 N -53 0 0 15 53 0 h
.7369 g 2865 1665 N -53 0 0 16 53 0 h
.7345 g 2865 1649 N -53 0 0 16 53 0 h
.732 g 2865 1633 N -53 0 0 16 53 0 h
.7293 g 2865 1618 N -53 0 0 15 53 0 h
.7265 g 2865 1602 N -53 0 0 16 53 0 h
.7235 g 2865 1586 N -53 0 0 16 53 0 h
.7203 g 2865 1570 N -53 0 0 16 53 0 h
.7169 g 2865 1555 N -53 0 0 15 53 0 h
.7134 g 2865 1539 N -53 0 0 16 53 0 h
.7098 g 2865 1523 N -53 0 0 16 53 0 h
.706 g 2865 1507 N -53 0 0 16 53 0 h
.7019 g 2865 1492 N -53 0 0 15 53 0 h
.6974 g 2865 1476 N -53 0 0 16 53 0 h
.6925 g 2865 1460 N -53 0 0 16 53 0 h
.6872 g 2865 1445 N -53 0 0 15 53 0 h
.6815 g 2865 1429 N -53 0 0 16 53 0 h
.6755 g 2865 1413 N -53 0 0 16 53 0 h
.669 g 2865 1397 N -53 0 0 16 53 0 h
.6621 g 2865 1382 N -53 0 0 15 53 0 h
.6548 g 2865 1366 N -53 0 0 16 53 0 h
.6473 g 2865 1350 N -53 0 0 16 53 0 h
.6393 g 2865 1334 N -53 0 0 16 53 0 h
.631 g 2865 1319 N -53 0 0 15 53 0 h
.6221 g 2865 1303 N -53 0 0 16 53 0 h
.6128 g 2865 1287 N -53 0 0 16 53 0 h
.6028 g 2865 1271 N -53 0 0 16 53 0 h
.592 g 2865 1256 N -53 0 0 15 53 0 h
.5804 g 2865 1240 N -53 0 0 16 53 0 h
.568 g 2865 1224 N -53 0 0 16 53 0 h
.5546 g 2865 1208 N -53 0 0 16 53 0 h
.5402 g 2865 1193 N -53 0 0 15 53 0 h
.5246 g 2865 1177 N -53 0 0 16 53 0 h
.5077 g 2865 1161 N -53 0 0 16 53 0 h
.4893 g 2865 1146 N -53 0 0 15 53 0 h
.4691 g 2865 1130 N -53 0 0 16 53 0 h
.4469 g 2865 1114 N -53 0 0 16 53 0 h
.4225 g 2865 1098 N -53 0 0 16 53 0 h
.3956 g 2865 1083 N -53 0 0 15 53 0 h
.3657 g 2865 1067 N -53 0 0 16 53 0 h
.3326 g 2865 1051 N -53 0 0 16 53 0 h
.5906 g 2918 4167 N -52 0 0 16 52 0 h
.5913 g 2918 4151 N -52 0 0 16 52 0 h
.5919 g 2918 4135 N -52 0 0 16 52 0 h
.5925 g 2918 4120 N -52 0 0 15 52 0 h
.5932 g 2918 4104 N -52 0 0 16 52 0 h
.5939 g 2918 4088 N -52 0 0 16 52 0 h
.5945 g 2918 4073 N -52 0 0 15 52 0 h
.5952 g 2918 4057 N -52 0 0 16 52 0 h
.5959 g 2918 4041 N -52 0 0 16 52 0 h
.5966 g 2918 4025 N -52 0 0 16 52 0 h
.5973 g 2918 4010 N -52 0 0 15 52 0 h
.598 g 2918 3994 N -52 0 0 16 52 0 h
.5987 g 2918 3978 N -52 0 0 16 52 0 h
.5995 g 2918 3962 N -52 0 0 16 52 0 h
.6002 g 2918 3947 N -52 0 0 15 52 0 h
.6009 g 2918 3931 N -52 0 0 16 52 0 h
.6017 g 2918 3915 N -52 0 0 16 52 0 h
.6024 g 2918 3899 N -52 0 0 16 52 0 h
.6032 g 2918 3884 N -52 0 0 15 52 0 h
.604 g 2918 3868 N -52 0 0 16 52 0 h
.6048 g 2918 3852 N -52 0 0 16 52 0 h
.6057 g 2918 3836 N -52 0 0 16 52 0 h
.6066 g 2918 3821 N -52 0 0 15 52 0 h
.6075 g 2918 3805 N -52 0 0 16 52 0 h
.6085 g 2918 3789 N -52 0 0 16 52 0 h
.6095 g 2918 3774 N -52 0 0 15 52 0 h
.6105 g 2918 3758 N -52 0 0 16 52 0 h
.6115 g 2918 3742 N -52 0 0 16 52 0 h
.6125 g 2918 3726 N -52 0 0 16 52 0 h
.6135 g 2918 3711 N -52 0 0 15 52 0 h
.6144 g 2918 3695 N -52 0 0 16 52 0 h
.6153 g 2918 3679 N -52 0 0 16 52 0 h
.6161 g 2918 3663 N -52 0 0 16 52 0 h
.6169 g 2918 3648 N -52 0 0 15 52 0 h
.6176 g 2918 3632 N -52 0 0 16 52 0 h
.6184 g 2918 3616 N -52 0 0 16 52 0 h
.6191 g 2918 3600 N -52 0 0 16 52 0 h
.62 g 2918 3585 N -52 0 0 15 52 0 h
.6209 g 2918 3569 N -52 0 0 16 52 0 h
.6219 g 2918 3553 N -52 0 0 16 52 0 h
.623 g 2918 3537 N -52 0 0 16 52 0 h
.6241 g 2918 3522 N -52 0 0 15 52 0 h
.6253 g 2918 3506 N -52 0 0 16 52 0 h
.6264 g 2918 3490 N -52 0 0 16 52 0 h
.6275 g 2918 3475 N -52 0 0 15 52 0 h
.6285 g 2918 3459 N -52 0 0 16 52 0 h
.6294 g 2918 3443 N -52 0 0 16 52 0 h
.6304 g 2918 3427 N -52 0 0 16 52 0 h
.6313 g 2918 3412 N -52 0 0 15 52 0 h
.6322 g 2918 3396 N -52 0 0 16 52 0 h
.6331 g 2918 3380 N -52 0 0 16 52 0 h
.634 g 2918 3364 N -52 0 0 16 52 0 h
.6348 g 2918 3349 N -52 0 0 15 52 0 h
.6357 g 2918 3333 N -52 0 0 16 52 0 h
.6366 g 2918 3317 N -52 0 0 16 52 0 h
.6376 g 2918 3301 N -52 0 0 16 52 0 h
.6387 g 2918 3286 N -52 0 0 15 52 0 h
.6398 g 2918 3270 N -52 0 0 16 52 0 h
.6409 g 2918 3254 N -52 0 0 16 52 0 h
.642 g 2918 3238 N -52 0 0 16 52 0 h
.6431 g 2918 3223 N -52 0 0 15 52 0 h
.6442 g 2918 3207 N -52 0 0 16 52 0 h
.6453 g 2918 3191 N -52 0 0 16 52 0 h
.6465 g 2918 3176 N -52 0 0 15 52 0 h
.6477 g 2918 3160 N -52 0 0 16 52 0 h
.6489 g 2918 3144 N -52 0 0 16 52 0 h
.6503 g 2918 3128 N -52 0 0 16 52 0 h
.6517 g 2918 3113 N -52 0 0 15 52 0 h
.6532 g 2918 3097 N -52 0 0 16 52 0 h
.6548 g 2918 3081 N -52 0 0 16 52 0 h
.6564 g 2918 3065 N -52 0 0 16 52 0 h
.658 g 2918 3050 N -52 0 0 15 52 0 h
.6596 g 2918 3034 N -52 0 0 16 52 0 h
.6613 g 2918 3018 N -52 0 0 16 52 0 h
.6629 g 2918 3002 N -52 0 0 16 52 0 h
.6646 g 2918 2987 N -52 0 0 15 52 0 h
.6664 g 2918 2971 N -52 0 0 16 52 0 h
.6681 g 2918 2955 N -52 0 0 16 52 0 h
.6698 g 2918 2939 N -52 0 0 16 52 0 h
.6714 g 2918 2924 N -52 0 0 15 52 0 h
.673 g 2918 2908 N -52 0 0 16 52 0 h
.6745 g 2918 2892 N -52 0 0 16 52 0 h
.6759 g 2918 2877 N -52 0 0 15 52 0 h
.6773 g 2918 2861 N -52 0 0 16 52 0 h
.6786 g 2918 2845 N -52 0 0 16 52 0 h
.6798 g 2918 2829 N -52 0 0 16 52 0 h
.6809 g 2918 2814 N -52 0 0 15 52 0 h
.682 g 2918 2798 N -52 0 0 16 52 0 h
.6831 g 2918 2782 N -52 0 0 16 52 0 h
.6842 g 2918 2766 N -52 0 0 16 52 0 h
.6853 g 2918 2751 N -52 0 0 15 52 0 h
.6865 g 2918 2735 N -52 0 0 16 52 0 h
.6878 g 2918 2719 N -52 0 0 16 52 0 h
.6891 g 2918 2703 N -52 0 0 16 52 0 h
.6904 g 2918 2688 N -52 0 0 15 52 0 h
.6918 g 2918 2672 N -52 0 0 16 52 0 h
.6932 g 2918 2656 N -52 0 0 16 52 0 h
.6946 g 2918 2640 N -52 0 0 16 52 0 h
.696 g 2918 2625 N -52 0 0 15 52 0 h
.6975 g 2918 2609 N -52 0 0 16 52 0 h
.6989 g 2918 2593 N -52 0 0 16 52 0 h
.7003 g 2918 2578 N -52 0 0 15 52 0 h
.7018 g 2918 2562 N -52 0 0 16 52 0 h
.7032 g 2918 2546 N -52 0 0 16 52 0 h
.7047 g 2918 2530 N -52 0 0 16 52 0 h
.7061 g 2918 2515 N -52 0 0 15 52 0 h
.7076 g 2918 2499 N -52 0 0 16 52 0 h
.709 g 2918 2483 N -52 0 0 16 52 0 h
.7105 g 2918 2467 N -52 0 0 16 52 0 h
.712 g 2918 2452 N -52 0 0 15 52 0 h
.7136 g 2918 2436 N -52 0 0 16 52 0 h
.7153 g 2918 2420 N -52 0 0 16 52 0 h
.7171 g 2918 2404 N -52 0 0 16 52 0 h
.719 g 2918 2389 N -52 0 0 15 52 0 h
.721 g 2918 2373 N -52 0 0 16 52 0 h
.7229 g 2918 2357 N -52 0 0 16 52 0 h
.7248 g 2918 2341 N -52 0 0 16 52 0 h
.7267 g 2918 2326 N -52 0 0 15 52 0 h
.7285 g 2918 2310 N -52 0 0 16 52 0 h
.7304 g 2918 2294 N -52 0 0 16 52 0 h
.7321 g 2918 2279 N -52 0 0 15 52 0 h
.7339 g 2918 2263 N -52 0 0 16 52 0 h
.7356 g 2918 2247 N -52 0 0 16 52 0 h
.7372 g 2918 2231 N -52 0 0 16 52 0 h
.7387 g 2918 2216 N -52 0 0 15 52 0 h
.7401 g 2918 2200 N -52 0 0 16 52 0 h
.7413 g 2918 2184 N -52 0 0 16 52 0 h
.7424 g 2918 2168 N -52 0 0 16 52 0 h
.7433 g 2918 2153 N -52 0 0 15 52 0 h
.7442 g 2918 2137 N -52 0 0 16 52 0 h
.745 g 2918 2121 N -52 0 0 16 52 0 h
.7457 g 2918 2105 N -52 0 0 16 52 0 h
.7464 g 2918 2090 N -52 0 0 15 52 0 h
.747 g 2918 2074 N -52 0 0 16 52 0 h
.7476 g 2918 2058 N -52 0 0 16 52 0 h
.7481 g 2918 2042 N -52 0 0 16 52 0 h
.7485 g 2918 2027 N -52 0 0 15 52 0 h
.749 g 2918 2011 N -52 0 0 16 52 0 h
.7494 g 2918 1995 N -52 0 0 16 52 0 h
.7499 g 2918 1980 N -52 0 0 15 52 0 h
.7503 g 2918 1964 N -52 0 0 16 52 0 h
.7506 g 2918 1948 N -52 0 0 16 52 0 h
.7509 g 2918 1932 N -52 0 0 16 52 0 h
.751 g 2918 1917 N -52 0 0 15 52 0 h
.7509 g 2918 1901 N -52 0 0 16 52 0 h
.7507 g 2918 1885 N -52 0 0 16 52 0 h
.7503 g 2918 1869 N -52 0 0 16 52 0 h
.7499 g 2918 1854 N -52 0 0 15 52 0 h
.7492 g 2918 1838 N -52 0 0 16 52 0 h
.7485 g 2918 1822 N -52 0 0 16 52 0 h
.7476 g 2918 1806 N -52 0 0 16 52 0 h
.7465 g 2918 1791 N -52 0 0 15 52 0 h
.7452 g 2918 1775 N -52 0 0 16 52 0 h
.7437 g 2918 1759 N -52 0 0 16 52 0 h
.7419 g 2918 1744 N -52 0 0 15 52 0 h
.7399 g 2918 1728 N -52 0 0 16 52 0 h
.7377 g 2918 1712 N -52 0 0 16 52 0 h
.7354 g 2918 1696 N -52 0 0 16 52 0 h
.7328 g 2918 1681 N -52 0 0 15 52 0 h
.7302 g 2918 1665 N -52 0 0 16 52 0 h
.7274 g 2918 1649 N -52 0 0 16 52 0 h
.7246 g 2918 1633 N -52 0 0 16 52 0 h
.7217 g 2918 1618 N -52 0 0 15 52 0 h
.7185 g 2918 1602 N -52 0 0 16 52 0 h
.7152 g 2918 1586 N -52 0 0 16 52 0 h
.7117 g 2918 1570 N -52 0 0 16 52 0 h
.708 g 2918 1555 N -52 0 0 15 52 0 h
.7042 g 2918 1539 N -52 0 0 16 52 0 h
.7004 g 2918 1523 N -52 0 0 16 52 0 h
.6963 g 2918 1507 N -52 0 0 16 52 0 h
.692 g 2918 1492 N -52 0 0 15 52 0 h
.6874 g 2918 1476 N -52 0 0 16 52 0 h
.6823 g 2918 1460 N -52 0 0 16 52 0 h
.6768 g 2918 1445 N -52 0 0 15 52 0 h
.6709 g 2918 1429 N -52 0 0 16 52 0 h
.6647 g 2918 1413 N -52 0 0 16 52 0 h
.6581 g 2918 1397 N -52 0 0 16 52 0 h
.651 g 2918 1382 N -52 0 0 15 52 0 h
.6436 g 2918 1366 N -52 0 0 16 52 0 h
.6359 g 2918 1350 N -52 0 0 16 52 0 h
.6278 g 2918 1334 N -52 0 0 16 52 0 h
.6193 g 2918 1319 N -52 0 0 15 52 0 h
.6103 g 2918 1303 N -52 0 0 16 52 0 h
.6008 g 2918 1287 N -52 0 0 16 52 0 h
.5907 g 2918 1271 N -52 0 0 16 52 0 h
.5798 g 2918 1256 N -52 0 0 15 52 0 h
.568 g 2918 1240 N -52 0 0 16 52 0 h
.5554 g 2918 1224 N -52 0 0 16 52 0 h
.5419 g 2918 1208 N -52 0 0 16 52 0 h
.5274 g 2918 1193 N -52 0 0 15 52 0 h
.5117 g 2918 1177 N -52 0 0 16 52 0 h
.4947 g 2918 1161 N -52 0 0 16 52 0 h
.4762 g 2918 1146 N -52 0 0 15 52 0 h
.4559 g 2918 1130 N -52 0 0 16 52 0 h
.4337 g 2918 1114 N -52 0 0 16 52 0 h
.4092 g 2918 1098 N -52 0 0 16 52 0 h
.3821 g 2918 1083 N -52 0 0 15 52 0 h
.3521 g 2918 1067 N -52 0 0 16 52 0 h
.3188 g 2918 1051 N -52 0 0 16 52 0 h
.6001 g 2970 4167 N -52 0 0 16 52 0 h
.6007 g 2970 4151 N -52 0 0 16 52 0 h
.6014 g 2970 4135 N -52 0 0 16 52 0 h
.602 g 2970 4120 N -52 0 0 15 52 0 h
.6027 g 2970 4104 N -52 0 0 16 52 0 h
.6034 g 2970 4088 N -52 0 0 16 52 0 h
.604 g 2970 4073 N -52 0 0 15 52 0 h
.6047 g 2970 4057 N -52 0 0 16 52 0 h
.6054 g 2970 4041 N -52 0 0 16 52 0 h
.6061 g 2970 4025 N -52 0 0 16 52 0 h
.6068 g 2970 4010 N -52 0 0 15 52 0 h
.6076 g 2970 3994 N -52 0 0 16 52 0 h
.6083 g 2970 3978 N -52 0 0 16 52 0 h
.609 g 2970 3962 N -52 0 0 16 52 0 h
.6098 g 2970 3947 N -52 0 0 15 52 0 h
.6105 g 2970 3931 N -52 0 0 16 52 0 h
.6113 g 2970 3915 N -52 0 0 16 52 0 h
.6121 g 2970 3899 N -52 0 0 16 52 0 h
.6128 g 2970 3884 N -52 0 0 15 52 0 h
.6136 g 2970 3868 N -52 0 0 16 52 0 h
.6145 g 2970 3852 N -52 0 0 16 52 0 h
.6154 g 2970 3836 N -52 0 0 16 52 0 h
.6163 g 2970 3821 N -52 0 0 15 52 0 h
.6172 g 2970 3805 N -52 0 0 16 52 0 h
.6182 g 2970 3789 N -52 0 0 16 52 0 h
.6193 g 2970 3774 N -52 0 0 15 52 0 h
.6203 g 2970 3758 N -52 0 0 16 52 0 h
.6214 g 2970 3742 N -52 0 0 16 52 0 h
.6224 g 2970 3726 N -52 0 0 16 52 0 h
.6234 g 2970 3711 N -52 0 0 15 52 0 h
.6243 g 2970 3695 N -52 0 0 16 52 0 h
.6252 g 2970 3679 N -52 0 0 16 52 0 h
.6261 g 2970 3663 N -52 0 0 16 52 0 h
.6268 g 2970 3648 N -52 0 0 15 52 0 h
.6276 g 2970 3632 N -52 0 0 16 52 0 h
.6283 g 2970 3616 N -52 0 0 16 52 0 h
.6291 g 2970 3600 N -52 0 0 16 52 0 h
.6299 g 2970 3585 N -52 0 0 15 52 0 h
.6308 g 2970 3569 N -52 0 0 16 52 0 h
.6318 g 2970 3553 N -52 0 0 16 52 0 h
.6329 g 2970 3537 N -52 0 0 16 52 0 h
.634 g 2970 3522 N -52 0 0 15 52 0 h
.6351 g 2970 3506 N -52 0 0 16 52 0 h
.6363 g 2970 3490 N -52 0 0 16 52 0 h
.6373 g 2970 3475 N -52 0 0 15 52 0 h
.6383 g 2970 3459 N -52 0 0 16 52 0 h
.6392 g 2970 3443 N -52 0 0 16 52 0 h
.6402 g 2970 3427 N -52 0 0 16 52 0 h
.641 g 2970 3412 N -52 0 0 15 52 0 h
.6419 g 2970 3396 N -52 0 0 16 52 0 h
.6428 g 2970 3380 N -52 0 0 16 52 0 h
.6436 g 2970 3364 N -52 0 0 16 52 0 h
.6445 g 2970 3349 N -52 0 0 15 52 0 h
.6453 g 2970 3333 N -52 0 0 16 52 0 h
.6462 g 2970 3317 N -52 0 0 16 52 0 h
.6471 g 2970 3301 N -52 0 0 16 52 0 h
.6482 g 2970 3286 N -52 0 0 15 52 0 h
.6492 g 2970 3270 N -52 0 0 16 52 0 h
.6503 g 2970 3254 N -52 0 0 16 52 0 h
.6514 g 2970 3238 N -52 0 0 16 52 0 h
.6525 g 2970 3223 N -52 0 0 15 52 0 h
.6535 g 2970 3207 N -52 0 0 16 52 0 h
.6546 g 2970 3191 N -52 0 0 16 52 0 h
.6557 g 2970 3176 N -52 0 0 15 52 0 h
.6569 g 2970 3160 N -52 0 0 16 52 0 h
.6581 g 2970 3144 N -52 0 0 16 52 0 h
.6594 g 2970 3128 N -52 0 0 16 52 0 h
.6608 g 2970 3113 N -52 0 0 15 52 0 h
.6623 g 2970 3097 N -52 0 0 16 52 0 h
.6638 g 2970 3081 N -52 0 0 16 52 0 h
.6654 g 2970 3065 N -52 0 0 16 52 0 h
.6669 g 2970 3050 N -52 0 0 15 52 0 h
.6685 g 2970 3034 N -52 0 0 16 52 0 h
.6701 g 2970 3018 N -52 0 0 16 52 0 h
.6717 g 2970 3002 N -52 0 0 16 52 0 h
.6734 g 2970 2987 N -52 0 0 15 52 0 h
.6751 g 2970 2971 N -52 0 0 16 52 0 h
.6767 g 2970 2955 N -52 0 0 16 52 0 h
.6783 g 2970 2939 N -52 0 0 16 52 0 h
.6799 g 2970 2924 N -52 0 0 15 52 0 h
.6814 g 2970 2908 N -52 0 0 16 52 0 h
.6829 g 2970 2892 N -52 0 0 16 52 0 h
.6843 g 2970 2877 N -52 0 0 15 52 0 h
.6856 g 2970 2861 N -52 0 0 16 52 0 h
.6868 g 2970 2845 N -52 0 0 16 52 0 h
.6879 g 2970 2829 N -52 0 0 16 52 0 h
.689 g 2970 2814 N -52 0 0 15 52 0 h
.69 g 2970 2798 N -52 0 0 16 52 0 h
.6911 g 2970 2782 N -52 0 0 16 52 0 h
.6921 g 2970 2766 N -52 0 0 16 52 0 h
.6932 g 2970 2751 N -52 0 0 15 52 0 h
.6943 g 2970 2735 N -52 0 0 16 52 0 h
.6955 g 2970 2719 N -52 0 0 16 52 0 h
.6968 g 2970 2703 N -52 0 0 16 52 0 h
.698 g 2970 2688 N -52 0 0 15 52 0 h
.6993 g 2970 2672 N -52 0 0 16 52 0 h
.7007 g 2970 2656 N -52 0 0 16 52 0 h
.702 g 2970 2640 N -52 0 0 16 52 0 h
.7034 g 2970 2625 N -52 0 0 15 52 0 h
.7048 g 2970 2609 N -52 0 0 16 52 0 h
.7061 g 2970 2593 N -52 0 0 16 52 0 h
.7075 g 2970 2578 N -52 0 0 15 52 0 h
.7088 g 2970 2562 N -52 0 0 16 52 0 h
.7102 g 2970 2546 N -52 0 0 16 52 0 h
.7115 g 2970 2530 N -52 0 0 16 52 0 h
.7129 g 2970 2515 N -52 0 0 15 52 0 h
.7143 g 2970 2499 N -52 0 0 16 52 0 h
.7156 g 2970 2483 N -52 0 0 16 52 0 h
.7169 g 2970 2467 N -52 0 0 16 52 0 h
.7183 g 2970 2452 N -52 0 0 15 52 0 h
.7198 g 2970 2436 N -52 0 0 16 52 0 h
.7214 g 2970 2420 N -52 0 0 16 52 0 h
.7231 g 2970 2404 N -52 0 0 16 52 0 h
.7248 g 2970 2389 N -52 0 0 15 52 0 h
.7266 g 2970 2373 N -52 0 0 16 52 0 h
.7284 g 2970 2357 N -52 0 0 16 52 0 h
.7302 g 2970 2341 N -52 0 0 16 52 0 h
.7319 g 2970 2326 N -52 0 0 15 52 0 h
.7336 g 2970 2310 N -52 0 0 16 52 0 h
.7352 g 2970 2294 N -52 0 0 16 52 0 h
.7368 g 2970 2279 N -52 0 0 15 52 0 h
.7384 g 2970 2263 N -52 0 0 16 52 0 h
.7399 g 2970 2247 N -52 0 0 16 52 0 h
.7414 g 2970 2231 N -52 0 0 16 52 0 h
.7427 g 2970 2216 N -52 0 0 15 52 0 h
.7438 g 2970 2200 N -52 0 0 16 52 0 h
.7448 g 2970 2184 N -52 0 0 16 52 0 h
.7457 g 2970 2168 N -52 0 0 16 52 0 h
.7464 g 2970 2153 N -52 0 0 15 52 0 h
.747 g 2970 2137 N -52 0 0 16 52 0 h
.7475 g 2970 2121 N -52 0 0 16 52 0 h
.748 g 2970 2105 N -52 0 0 16 52 0 h
.7484 g 2970 2090 N -52 0 0 15 52 0 h
.7487 g 2970 2074 N -52 0 0 16 52 0 h
.749 g 2970 2058 N -52 0 0 16 52 0 h
.7492 g 2970 2042 N -52 0 0 16 52 0 h
.7493 g 2970 2027 N -52 0 0 15 52 0 h
.7494 g 2970 2011 N -52 0 0 16 52 0 h
.7494 g 2970 1995 N -52 0 0 16 52 0 h
.7495 g 2970 1980 N -52 0 0 15 52 0 h
.7495 g 2970 1964 N -52 0 0 16 52 0 h
.7494 g 2970 1948 N -52 0 0 16 52 0 h
.7492 g 2970 1932 N -52 0 0 16 52 0 h
.7489 g 2970 1917 N -52 0 0 15 52 0 h
.7484 g 2970 1901 N -52 0 0 16 52 0 h
.7478 g 2970 1885 N -52 0 0 16 52 0 h
.747 g 2970 1869 N -52 0 0 16 52 0 h
.7461 g 2970 1854 N -52 0 0 15 52 0 h
.7451 g 2970 1838 N -52 0 0 16 52 0 h
.744 g 2970 1822 N -52 0 0 16 52 0 h
.7428 g 2970 1806 N -52 0 0 16 52 0 h
.7413 g 2970 1791 N -52 0 0 15 52 0 h
.7397 g 2970 1775 N -52 0 0 16 52 0 h
.7378 g 2970 1759 N -52 0 0 16 52 0 h
.7357 g 2970 1744 N -52 0 0 15 52 0 h
.7335 g 2970 1728 N -52 0 0 16 52 0 h
.731 g 2970 1712 N -52 0 0 16 52 0 h
.7284 g 2970 1696 N -52 0 0 16 52 0 h
.7256 g 2970 1681 N -52 0 0 15 52 0 h
.7227 g 2970 1665 N -52 0 0 16 52 0 h
.7197 g 2970 1649 N -52 0 0 16 52 0 h
.7166 g 2970 1633 N -52 0 0 16 52 0 h
.7134 g 2970 1618 N -52 0 0 15 52 0 h
.71 g 2970 1602 N -52 0 0 16 52 0 h
.7065 g 2970 1586 N -52 0 0 16 52 0 h
.7027 g 2970 1570 N -52 0 0 16 52 0 h
.6988 g 2970 1555 N -52 0 0 15 52 0 h
.6948 g 2970 1539 N -52 0 0 16 52 0 h
.6907 g 2970 1523 N -52 0 0 16 52 0 h
.6865 g 2970 1507 N -52 0 0 16 52 0 h
.682 g 2970 1492 N -52 0 0 15 52 0 h
.6771 g 2970 1476 N -52 0 0 16 52 0 h
.6719 g 2970 1460 N -52 0 0 16 52 0 h
.6663 g 2970 1445 N -52 0 0 15 52 0 h
.6603 g 2970 1429 N -52 0 0 16 52 0 h
.6539 g 2970 1413 N -52 0 0 16 52 0 h
.6471 g 2970 1397 N -52 0 0 16 52 0 h
.6399 g 2970 1382 N -52 0 0 15 52 0 h
.6324 g 2970 1366 N -52 0 0 16 52 0 h
.6245 g 2970 1350 N -52 0 0 16 52 0 h
.6163 g 2970 1334 N -52 0 0 16 52 0 h
.6077 g 2970 1319 N -52 0 0 15 52 0 h
.5986 g 2970 1303 N -52 0 0 16 52 0 h
.589 g 2970 1287 N -52 0 0 16 52 0 h
.5788 g 2970 1271 N -52 0 0 16 52 0 h
.5678 g 2970 1256 N -52 0 0 15 52 0 h
.5559 g 2970 1240 N -52 0 0 16 52 0 h
.5433 g 2970 1224 N -52 0 0 16 52 0 h
.5296 g 2970 1208 N -52 0 0 16 52 0 h
.515 g 2970 1193 N -52 0 0 15 52 0 h
.4993 g 2970 1177 N -52 0 0 16 52 0 h
.4823 g 2970 1161 N -52 0 0 16 52 0 h
.4637 g 2970 1146 N -52 0 0 15 52 0 h
.4434 g 2970 1130 N -52 0 0 16 52 0 h
.4211 g 2970 1114 N -52 0 0 16 52 0 h
.3965 g 2970 1098 N -52 0 0 16 52 0 h
.3693 g 2970 1083 N -52 0 0 15 52 0 h
.3392 g 2970 1067 N -52 0 0 16 52 0 h
.3057 g 2970 1051 N -52 0 0 16 52 0 h
.6087 g 3022 4167 N -53 0 0 16 53 0 h
.6093 g 3022 4151 N -53 0 0 16 53 0 h
.6099 g 3022 4135 N -53 0 0 16 53 0 h
.6106 g 3022 4120 N -53 0 0 15 53 0 h
.6112 g 3022 4104 N -53 0 0 16 53 0 h
.6119 g 3022 4088 N -53 0 0 16 53 0 h
.6126 g 3022 4073 N -53 0 0 15 53 0 h
.6132 g 3022 4057 N -53 0 0 16 53 0 h
.6139 g 3022 4041 N -53 0 0 16 53 0 h
.6146 g 3022 4025 N -53 0 0 16 53 0 h
.6153 g 3022 4010 N -53 0 0 15 53 0 h
.6161 g 3022 3994 N -53 0 0 16 53 0 h
.6168 g 3022 3978 N -53 0 0 16 53 0 h
.6176 g 3022 3962 N -53 0 0 16 53 0 h
.6183 g 3022 3947 N -53 0 0 15 53 0 h
.6191 g 3022 3931 N -53 0 0 16 53 0 h
.6198 g 3022 3915 N -53 0 0 16 53 0 h
.6206 g 3022 3899 N -53 0 0 16 53 0 h
.6214 g 3022 3884 N -53 0 0 15 53 0 h
.6222 g 3022 3868 N -53 0 0 16 53 0 h
.6231 g 3022 3852 N -53 0 0 16 53 0 h
.624 g 3022 3836 N -53 0 0 16 53 0 h
.6249 g 3022 3821 N -53 0 0 15 53 0 h
.6259 g 3022 3805 N -53 0 0 16 53 0 h
.6269 g 3022 3789 N -53 0 0 16 53 0 h
.628 g 3022 3774 N -53 0 0 15 53 0 h
.629 g 3022 3758 N -53 0 0 16 53 0 h
.6301 g 3022 3742 N -53 0 0 16 53 0 h
.6311 g 3022 3726 N -53 0 0 16 53 0 h
.6322 g 3022 3711 N -53 0 0 15 53 0 h
.6331 g 3022 3695 N -53 0 0 16 53 0 h
.634 g 3022 3679 N -53 0 0 16 53 0 h
.6349 g 3022 3663 N -53 0 0 16 53 0 h
.6357 g 3022 3648 N -53 0 0 15 53 0 h
.6364 g 3022 3632 N -53 0 0 16 53 0 h
.6372 g 3022 3616 N -53 0 0 16 53 0 h
.6379 g 3022 3600 N -53 0 0 16 53 0 h
.6388 g 3022 3585 N -53 0 0 15 53 0 h
.6397 g 3022 3569 N -53 0 0 16 53 0 h
.6406 g 3022 3553 N -53 0 0 16 53 0 h
.6417 g 3022 3537 N -53 0 0 16 53 0 h
.6428 g 3022 3522 N -53 0 0 15 53 0 h
.6439 g 3022 3506 N -53 0 0 16 53 0 h
.645 g 3022 3490 N -53 0 0 16 53 0 h
.646 g 3022 3475 N -53 0 0 15 53 0 h
.647 g 3022 3459 N -53 0 0 16 53 0 h
.6479 g 3022 3443 N -53 0 0 16 53 0 h
.6488 g 3022 3427 N -53 0 0 16 53 0 h
.6497 g 3022 3412 N -53 0 0 15 53 0 h
.6505 g 3022 3396 N -53 0 0 16 53 0 h
.6514 g 3022 3380 N -53 0 0 16 53 0 h
.6522 g 3022 3364 N -53 0 0 16 53 0 h
.653 g 3022 3349 N -53 0 0 15 53 0 h
.6538 g 3022 3333 N -53 0 0 16 53 0 h
.6546 g 3022 3317 N -53 0 0 16 53 0 h
.6556 g 3022 3301 N -53 0 0 16 53 0 h
.6565 g 3022 3286 N -53 0 0 15 53 0 h
.6575 g 3022 3270 N -53 0 0 16 53 0 h
.6586 g 3022 3254 N -53 0 0 16 53 0 h
.6596 g 3022 3238 N -53 0 0 16 53 0 h
.6607 g 3022 3223 N -53 0 0 15 53 0 h
.6617 g 3022 3207 N -53 0 0 16 53 0 h
.6627 g 3022 3191 N -53 0 0 16 53 0 h
.6638 g 3022 3176 N -53 0 0 15 53 0 h
.6649 g 3022 3160 N -53 0 0 16 53 0 h
.6661 g 3022 3144 N -53 0 0 16 53 0 h
.6673 g 3022 3128 N -53 0 0 16 53 0 h
.6687 g 3022 3113 N -53 0 0 15 53 0 h
.6702 g 3022 3097 N -53 0 0 16 53 0 h
.6716 g 3022 3081 N -53 0 0 16 53 0 h
.6732 g 3022 3065 N -53 0 0 16 53 0 h
.6747 g 3022 3050 N -53 0 0 15 53 0 h
.6762 g 3022 3034 N -53 0 0 16 53 0 h
.6777 g 3022 3018 N -53 0 0 16 53 0 h
.6793 g 3022 3002 N -53 0 0 16 53 0 h
.6808 g 3022 2987 N -53 0 0 15 53 0 h
.6824 g 3022 2971 N -53 0 0 16 53 0 h
.684 g 3022 2955 N -53 0 0 16 53 0 h
.6856 g 3022 2939 N -53 0 0 16 53 0 h
.6871 g 3022 2924 N -53 0 0 15 53 0 h
.6886 g 3022 2908 N -53 0 0 16 53 0 h
.6899 g 3022 2892 N -53 0 0 16 53 0 h
.6913 g 3022 2877 N -53 0 0 15 53 0 h
.6925 g 3022 2861 N -53 0 0 16 53 0 h
.6936 g 3022 2845 N -53 0 0 16 53 0 h
.6947 g 3022 2829 N -53 0 0 16 53 0 h
.6957 g 3022 2814 N -53 0 0 15 53 0 h
.6967 g 3022 2798 N -53 0 0 16 53 0 h
.6977 g 3022 2782 N -53 0 0 16 53 0 h
.6987 g 3022 2766 N -53 0 0 16 53 0 h
.6997 g 3022 2751 N -53 0 0 15 53 0 h
.7008 g 3022 2735 N -53 0 0 16 53 0 h
.7019 g 3022 2719 N -53 0 0 16 53 0 h
.7031 g 3022 2703 N -53 0 0 16 53 0 h
.7043 g 3022 2688 N -53 0 0 15 53 0 h
.7055 g 3022 2672 N -53 0 0 16 53 0 h
.7067 g 3022 2656 N -53 0 0 16 53 0 h
.708 g 3022 2640 N -53 0 0 16 53 0 h
.7093 g 3022 2625 N -53 0 0 15 53 0 h
.7106 g 3022 2609 N -53 0 0 16 53 0 h
.7119 g 3022 2593 N -53 0 0 16 53 0 h
.7131 g 3022 2578 N -53 0 0 15 53 0 h
.7144 g 3022 2562 N -53 0 0 16 53 0 h
.7157 g 3022 2546 N -53 0 0 16 53 0 h
.7169 g 3022 2530 N -53 0 0 16 53 0 h
.7182 g 3022 2515 N -53 0 0 15 53 0 h
.7194 g 3022 2499 N -53 0 0 16 53 0 h
.7207 g 3022 2483 N -53 0 0 16 53 0 h
.7219 g 3022 2467 N -53 0 0 16 53 0 h
.7232 g 3022 2452 N -53 0 0 15 53 0 h
.7245 g 3022 2436 N -53 0 0 16 53 0 h
.7259 g 3022 2420 N -53 0 0 16 53 0 h
.7274 g 3022 2404 N -53 0 0 16 53 0 h
.729 g 3022 2389 N -53 0 0 15 53 0 h
.7307 g 3022 2373 N -53 0 0 16 53 0 h
.7323 g 3022 2357 N -53 0 0 16 53 0 h
.7339 g 3022 2341 N -53 0 0 16 53 0 h
.7354 g 3022 2326 N -53 0 0 15 53 0 h
.7369 g 3022 2310 N -53 0 0 16 53 0 h
.7384 g 3022 2294 N -53 0 0 16 53 0 h
.7398 g 3022 2279 N -53 0 0 15 53 0 h
.7411 g 3022 2263 N -53 0 0 16 53 0 h
.7424 g 3022 2247 N -53 0 0 16 53 0 h
.7437 g 3022 2231 N -53 0 0 16 53 0 h
.7448 g 3022 2216 N -53 0 0 15 53 0 h
.7457 g 3022 2200 N -53 0 0 16 53 0 h
.7465 g 3022 2184 N -53 0 0 16 53 0 h
.7471 g 3022 2168 N -53 0 0 16 53 0 h
.7476 g 3022 2153 N -53 0 0 15 53 0 h
.7479 g 3022 2137 N -53 0 0 16 53 0 h
.7482 g 3022 2121 N -53 0 0 16 53 0 h
.7484 g 3022 2105 N -53 0 0 16 53 0 h
.7485 g 3022 2090 N -53 0 0 15 53 0 h
.7485 g 3022 2074 N -53 0 0 16 53 0 h
.7485 g 3022 2058 N -53 0 0 16 53 0 h
.7483 g 3022 2042 N -53 0 0 16 53 0 h
.7481 g 3022 2027 N -53 0 0 15 53 0 h
.7478 g 3022 2011 N -53 0 0 16 53 0 h
.7475 g 3022 1995 N -53 0 0 16 53 0 h
.7472 g 3022 1980 N -53 0 0 15 53 0 h
.7468 g 3022 1964 N -53 0 0 16 53 0 h
.7463 g 3022 1948 N -53 0 0 16 53 0 h
.7458 g 3022 1932 N -53 0 0 16 53 0 h
.745 g 3022 1917 N -53 0 0 15 53 0 h
.7442 g 3022 1901 N -53 0 0 16 53 0 h
.7431 g 3022 1885 N -53 0 0 16 53 0 h
.742 g 3022 1869 N -53 0 0 16 53 0 h
.7407 g 3022 1854 N -53 0 0 15 53 0 h
.7394 g 3022 1838 N -53 0 0 16 53 0 h
.738 g 3022 1822 N -53 0 0 16 53 0 h
.7364 g 3022 1806 N -53 0 0 16 53 0 h
.7347 g 3022 1791 N -53 0 0 15 53 0 h
.7328 g 3022 1775 N -53 0 0 16 53 0 h
.7307 g 3022 1759 N -53 0 0 16 53 0 h
.7284 g 3022 1744 N -53 0 0 15 53 0 h
.7258 g 3022 1728 N -53 0 0 16 53 0 h
.7232 g 3022 1712 N -53 0 0 16 53 0 h
.7203 g 3022 1696 N -53 0 0 16 53 0 h
.7173 g 3022 1681 N -53 0 0 15 53 0 h
.7142 g 3022 1665 N -53 0 0 16 53 0 h
.711 g 3022 1649 N -53 0 0 16 53 0 h
.7077 g 3022 1633 N -53 0 0 16 53 0 h
.7043 g 3022 1618 N -53 0 0 15 53 0 h
.7007 g 3022 1602 N -53 0 0 16 53 0 h
.697 g 3022 1586 N -53 0 0 16 53 0 h
.693 g 3022 1570 N -53 0 0 16 53 0 h
.6889 g 3022 1555 N -53 0 0 15 53 0 h
.6847 g 3022 1539 N -53 0 0 16 53 0 h
.6805 g 3022 1523 N -53 0 0 16 53 0 h
.6761 g 3022 1507 N -53 0 0 16 53 0 h
.6714 g 3022 1492 N -53 0 0 15 53 0 h
.6664 g 3022 1476 N -53 0 0 16 53 0 h
.661 g 3022 1460 N -53 0 0 16 53 0 h
.6552 g 3022 1445 N -53 0 0 15 53 0 h
.6491 g 3022 1429 N -53 0 0 16 53 0 h
.6426 g 3022 1413 N -53 0 0 16 53 0 h
.6356 g 3022 1397 N -53 0 0 16 53 0 h
.6284 g 3022 1382 N -53 0 0 15 53 0 h
.6207 g 3022 1366 N -53 0 0 16 53 0 h
.6127 g 3022 1350 N -53 0 0 16 53 0 h
.6044 g 3022 1334 N -53 0 0 16 53 0 h
.5957 g 3022 1319 N -53 0 0 15 53 0 h
.5865 g 3022 1303 N -53 0 0 16 53 0 h
.5768 g 3022 1287 N -53 0 0 16 53 0 h
.5666 g 3022 1271 N -53 0 0 16 53 0 h
.5555 g 3022 1256 N -53 0 0 15 53 0 h
.5437 g 3022 1240 N -53 0 0 16 53 0 h
.531 g 3022 1224 N -53 0 0 16 53 0 h
.5174 g 3022 1208 N -53 0 0 16 53 0 h
.5028 g 3022 1193 N -53 0 0 15 53 0 h
.487 g 3022 1177 N -53 0 0 16 53 0 h
.47 g 3022 1161 N -53 0 0 16 53 0 h
.4514 g 3022 1146 N -53 0 0 15 53 0 h
.4311 g 3022 1130 N -53 0 0 16 53 0 h
.4088 g 3022 1114 N -53 0 0 16 53 0 h
.3841 g 3022 1098 N -53 0 0 16 53 0 h
.3569 g 3022 1083 N -53 0 0 15 53 0 h
.3266 g 3022 1067 N -53 0 0 16 53 0 h
.2929 g 3022 1051 N -53 0 0 16 53 0 h
.6174 g 3075 4167 N -52 0 0 16 52 0 h
.618 g 3075 4151 N -52 0 0 16 52 0 h
.6186 g 3075 4135 N -52 0 0 16 52 0 h
.6192 g 3075 4120 N -52 0 0 15 52 0 h
.6199 g 3075 4104 N -52 0 0 16 52 0 h
.6205 g 3075 4088 N -52 0 0 16 52 0 h
.6212 g 3075 4073 N -52 0 0 15 52 0 h
.6218 g 3075 4057 N -52 0 0 16 52 0 h
.6225 g 3075 4041 N -52 0 0 16 52 0 h
.6232 g 3075 4025 N -52 0 0 16 52 0 h
.6239 g 3075 4010 N -52 0 0 15 52 0 h
.6247 g 3075 3994 N -52 0 0 16 52 0 h
.6254 g 3075 3978 N -52 0 0 16 52 0 h
.6262 g 3075 3962 N -52 0 0 16 52 0 h
.6269 g 3075 3947 N -52 0 0 15 52 0 h
.6277 g 3075 3931 N -52 0 0 16 52 0 h
.6284 g 3075 3915 N -52 0 0 16 52 0 h
.6292 g 3075 3899 N -52 0 0 16 52 0 h
.63 g 3075 3884 N -52 0 0 15 52 0 h
.6308 g 3075 3868 N -52 0 0 16 52 0 h
.6317 g 3075 3852 N -52 0 0 16 52 0 h
.6326 g 3075 3836 N -52 0 0 16 52 0 h
.6335 g 3075 3821 N -52 0 0 15 52 0 h
.6345 g 3075 3805 N -52 0 0 16 52 0 h
.6355 g 3075 3789 N -52 0 0 16 52 0 h
.6366 g 3075 3774 N -52 0 0 15 52 0 h
.6377 g 3075 3758 N -52 0 0 16 52 0 h
.6388 g 3075 3742 N -52 0 0 16 52 0 h
.6398 g 3075 3726 N -52 0 0 16 52 0 h
.6409 g 3075 3711 N -52 0 0 15 52 0 h
.6418 g 3075 3695 N -52 0 0 16 52 0 h
.6427 g 3075 3679 N -52 0 0 16 52 0 h
.6436 g 3075 3663 N -52 0 0 16 52 0 h
.6444 g 3075 3648 N -52 0 0 15 52 0 h
.6451 g 3075 3632 N -52 0 0 16 52 0 h
.6459 g 3075 3616 N -52 0 0 16 52 0 h
.6467 g 3075 3600 N -52 0 0 16 52 0 h
.6475 g 3075 3585 N -52 0 0 15 52 0 h
.6484 g 3075 3569 N -52 0 0 16 52 0 h
.6493 g 3075 3553 N -52 0 0 16 52 0 h
.6504 g 3075 3537 N -52 0 0 16 52 0 h
.6515 g 3075 3522 N -52 0 0 15 52 0 h
.6526 g 3075 3506 N -52 0 0 16 52 0 h
.6536 g 3075 3490 N -52 0 0 16 52 0 h
.6546 g 3075 3475 N -52 0 0 15 52 0 h
.6556 g 3075 3459 N -52 0 0 16 52 0 h
.6565 g 3075 3443 N -52 0 0 16 52 0 h
.6573 g 3075 3427 N -52 0 0 16 52 0 h
.6582 g 3075 3412 N -52 0 0 15 52 0 h
.659 g 3075 3396 N -52 0 0 16 52 0 h
.6598 g 3075 3380 N -52 0 0 16 52 0 h
.6606 g 3075 3364 N -52 0 0 16 52 0 h
.6613 g 3075 3349 N -52 0 0 15 52 0 h
.6621 g 3075 3333 N -52 0 0 16 52 0 h
.6629 g 3075 3317 N -52 0 0 16 52 0 h
.6638 g 3075 3301 N -52 0 0 16 52 0 h
.6647 g 3075 3286 N -52 0 0 15 52 0 h
.6657 g 3075 3270 N -52 0 0 16 52 0 h
.6667 g 3075 3254 N -52 0 0 16 52 0 h
.6677 g 3075 3238 N -52 0 0 16 52 0 h
.6686 g 3075 3223 N -52 0 0 15 52 0 h
.6696 g 3075 3207 N -52 0 0 16 52 0 h
.6706 g 3075 3191 N -52 0 0 16 52 0 h
.6716 g 3075 3176 N -52 0 0 15 52 0 h
.6727 g 3075 3160 N -52 0 0 16 52 0 h
.6738 g 3075 3144 N -52 0 0 16 52 0 h
.6751 g 3075 3128 N -52 0 0 16 52 0 h
.6764 g 3075 3113 N -52 0 0 15 52 0 h
.6778 g 3075 3097 N -52 0 0 16 52 0 h
.6792 g 3075 3081 N -52 0 0 16 52 0 h
.6806 g 3075 3065 N -52 0 0 16 52 0 h
.6821 g 3075 3050 N -52 0 0 15 52 0 h
.6835 g 3075 3034 N -52 0 0 16 52 0 h
.685 g 3075 3018 N -52 0 0 16 52 0 h
.6865 g 3075 3002 N -52 0 0 16 52 0 h
.688 g 3075 2987 N -52 0 0 15 52 0 h
.6895 g 3075 2971 N -52 0 0 16 52 0 h
.691 g 3075 2955 N -52 0 0 16 52 0 h
.6925 g 3075 2939 N -52 0 0 16 52 0 h
.694 g 3075 2924 N -52 0 0 15 52 0 h
.6953 g 3075 2908 N -52 0 0 16 52 0 h
.6967 g 3075 2892 N -52 0 0 16 52 0 h
.6979 g 3075 2877 N -52 0 0 15 52 0 h
.699 g 3075 2861 N -52 0 0 16 52 0 h
.7001 g 3075 2845 N -52 0 0 16 52 0 h
.7011 g 3075 2829 N -52 0 0 16 52 0 h
.7021 g 3075 2814 N -52 0 0 15 52 0 h
.703 g 3075 2798 N -52 0 0 16 52 0 h
.7039 g 3075 2782 N -52 0 0 16 52 0 h
.7048 g 3075 2766 N -52 0 0 16 52 0 h
.7058 g 3075 2751 N -52 0 0 15 52 0 h
.7068 g 3075 2735 N -52 0 0 16 52 0 h
.7079 g 3075 2719 N -52 0 0 16 52 0 h
.7089 g 3075 2703 N -52 0 0 16 52 0 h
.7101 g 3075 2688 N -52 0 0 15 52 0 h
.7112 g 3075 2672 N -52 0 0 16 52 0 h
.7124 g 3075 2656 N -52 0 0 16 52 0 h
.7136 g 3075 2640 N -52 0 0 16 52 0 h
.7148 g 3075 2625 N -52 0 0 15 52 0 h
.716 g 3075 2609 N -52 0 0 16 52 0 h
.7172 g 3075 2593 N -52 0 0 16 52 0 h
.7183 g 3075 2578 N -52 0 0 15 52 0 h
.7195 g 3075 2562 N -52 0 0 16 52 0 h
.7207 g 3075 2546 N -52 0 0 16 52 0 h
.7219 g 3075 2530 N -52 0 0 16 52 0 h
.7231 g 3075 2515 N -52 0 0 15 52 0 h
.7242 g 3075 2499 N -52 0 0 16 52 0 h
.7253 g 3075 2483 N -52 0 0 16 52 0 h
.7264 g 3075 2467 N -52 0 0 16 52 0 h
.7275 g 3075 2452 N -52 0 0 15 52 0 h
.7287 g 3075 2436 N -52 0 0 16 52 0 h
.73 g 3075 2420 N -52 0 0 16 52 0 h
.7313 g 3075 2404 N -52 0 0 16 52 0 h
.7328 g 3075 2389 N -52 0 0 15 52 0 h
.7342 g 3075 2373 N -52 0 0 16 52 0 h
.7357 g 3075 2357 N -52 0 0 16 52 0 h
.737 g 3075 2341 N -52 0 0 16 52 0 h
.7384 g 3075 2326 N -52 0 0 15 52 0 h
.7397 g 3075 2310 N -52 0 0 16 52 0 h
.7409 g 3075 2294 N -52 0 0 16 52 0 h
.7421 g 3075 2279 N -52 0 0 15 52 0 h
.7432 g 3075 2263 N -52 0 0 16 52 0 h
.7443 g 3075 2247 N -52 0 0 16 52 0 h
.7453 g 3075 2231 N -52 0 0 16 52 0 h
.7461 g 3075 2216 N -52 0 0 15 52 0 h
.7468 g 3075 2200 N -52 0 0 16 52 0 h
.7474 g 3075 2184 N -52 0 0 16 52 0 h
.7477 g 3075 2168 N -52 0 0 16 52 0 h
.748 g 3075 2153 N -52 0 0 15 52 0 h
.7481 g 3075 2137 N -52 0 0 16 52 0 h
.7481 g 3075 2121 N -52 0 0 16 52 0 h
.748 g 3075 2105 N -52 0 0 16 52 0 h
.7478 g 3075 2090 N -52 0 0 15 52 0 h
.7476 g 3075 2074 N -52 0 0 16 52 0 h
.7472 g 3075 2058 N -52 0 0 16 52 0 h
.7467 g 3075 2042 N -52 0 0 16 52 0 h
.7462 g 3075 2027 N -52 0 0 15 52 0 h
.7456 g 3075 2011 N -52 0 0 16 52 0 h
.7449 g 3075 1995 N -52 0 0 16 52 0 h
.7443 g 3075 1980 N -52 0 0 15 52 0 h
.7435 g 3075 1964 N -52 0 0 16 52 0 h
.7427 g 3075 1948 N -52 0 0 16 52 0 h
.7417 g 3075 1932 N -52 0 0 16 52 0 h
.7406 g 3075 1917 N -52 0 0 15 52 0 h
.7394 g 3075 1901 N -52 0 0 16 52 0 h
.738 g 3075 1885 N -52 0 0 16 52 0 h
.7366 g 3075 1869 N -52 0 0 16 52 0 h
.735 g 3075 1854 N -52 0 0 15 52 0 h
.7334 g 3075 1838 N -52 0 0 16 52 0 h
.7317 g 3075 1822 N -52 0 0 16 52 0 h
.7299 g 3075 1806 N -52 0 0 16 52 0 h
.728 g 3075 1791 N -52 0 0 15 52 0 h
.7258 g 3075 1775 N -52 0 0 16 52 0 h
.7235 g 3075 1759 N -52 0 0 16 52 0 h
.721 g 3075 1744 N -52 0 0 15 52 0 h
.7183 g 3075 1728 N -52 0 0 16 52 0 h
.7154 g 3075 1712 N -52 0 0 16 52 0 h
.7124 g 3075 1696 N -52 0 0 16 52 0 h
.7092 g 3075 1681 N -52 0 0 15 52 0 h
.7059 g 3075 1665 N -52 0 0 16 52 0 h
.7025 g 3075 1649 N -52 0 0 16 52 0 h
.699 g 3075 1633 N -52 0 0 16 52 0 h
.6954 g 3075 1618 N -52 0 0 15 52 0 h
.6917 g 3075 1602 N -52 0 0 16 52 0 h
.6877 g 3075 1586 N -52 0 0 16 52 0 h
.6836 g 3075 1570 N -52 0 0 16 52 0 h
.6794 g 3075 1555 N -52 0 0 15 52 0 h
.675 g 3075 1539 N -52 0 0 16 52 0 h
.6706 g 3075 1523 N -52 0 0 16 52 0 h
.6661 g 3075 1507 N -52 0 0 16 52 0 h
.6613 g 3075 1492 N -52 0 0 15 52 0 h
.6561 g 3075 1476 N -52 0 0 16 52 0 h
.6506 g 3075 1460 N -52 0 0 16 52 0 h
.6447 g 3075 1445 N -52 0 0 15 52 0 h
.6384 g 3075 1429 N -52 0 0 16 52 0 h
.6318 g 3075 1413 N -52 0 0 16 52 0 h
.6247 g 3075 1397 N -52 0 0 16 52 0 h
.6173 g 3075 1382 N -52 0 0 15 52 0 h
.6096 g 3075 1366 N -52 0 0 16 52 0 h
.6015 g 3075 1350 N -52 0 0 16 52 0 h
.593 g 3075 1334 N -52 0 0 16 52 0 h
.5842 g 3075 1319 N -52 0 0 15 52 0 h
.575 g 3075 1303 N -52 0 0 16 52 0 h
.5653 g 3075 1287 N -52 0 0 16 52 0 h
.555 g 3075 1271 N -52 0 0 16 52 0 h
.5439 g 3075 1256 N -52 0 0 15 52 0 h
.5321 g 3075 1240 N -52 0 0 16 52 0 h
.5194 g 3075 1224 N -52 0 0 16 52 0 h
.5059 g 3075 1208 N -52 0 0 16 52 0 h
.4913 g 3075 1193 N -52 0 0 15 52 0 h
.4756 g 3075 1177 N -52 0 0 16 52 0 h
.4586 g 3075 1161 N -52 0 0 16 52 0 h
.44 g 3075 1146 N -52 0 0 15 52 0 h
.4197 g 3075 1130 N -52 0 0 16 52 0 h
.3974 g 3075 1114 N -52 0 0 16 52 0 h
.3727 g 3075 1098 N -52 0 0 16 52 0 h
.3454 g 3075 1083 N -52 0 0 15 52 0 h
.315 g 3075 1067 N -52 0 0 16 52 0 h
.2812 g 3075 1051 N -52 0 0 16 52 0 h
.6261 g 3127 4167 N -53 0 0 16 53 0 h
.6267 g 3127 4151 N -53 0 0 16 53 0 h
.6273 g 3127 4135 N -53 0 0 16 53 0 h
.6279 g 3127 4120 N -53 0 0 15 53 0 h
.6286 g 3127 4104 N -53 0 0 16 53 0 h
.6292 g 3127 4088 N -53 0 0 16 53 0 h
.6299 g 3127 4073 N -53 0 0 15 53 0 h
.6305 g 3127 4057 N -53 0 0 16 53 0 h
.6312 g 3127 4041 N -53 0 0 16 53 0 h
.6319 g 3127 4025 N -53 0 0 16 53 0 h
.6326 g 3127 4010 N -53 0 0 15 53 0 h
.6333 g 3127 3994 N -53 0 0 16 53 0 h
.6341 g 3127 3978 N -53 0 0 16 53 0 h
.6348 g 3127 3962 N -53 0 0 16 53 0 h
.6355 g 3127 3947 N -53 0 0 15 53 0 h
.6363 g 3127 3931 N -53 0 0 16 53 0 h
.637 g 3127 3915 N -53 0 0 16 53 0 h
.6378 g 3127 3899 N -53 0 0 16 53 0 h
.6386 g 3127 3884 N -53 0 0 15 53 0 h
.6394 g 3127 3868 N -53 0 0 16 53 0 h
.6403 g 3127 3852 N -53 0 0 16 53 0 h
.6412 g 3127 3836 N -53 0 0 16 53 0 h
.6421 g 3127 3821 N -53 0 0 15 53 0 h
.6431 g 3127 3805 N -53 0 0 16 53 0 h
.6442 g 3127 3789 N -53 0 0 16 53 0 h
.6452 g 3127 3774 N -53 0 0 15 53 0 h
.6463 g 3127 3758 N -53 0 0 16 53 0 h
.6474 g 3127 3742 N -53 0 0 16 53 0 h
.6484 g 3127 3726 N -53 0 0 16 53 0 h
.6494 g 3127 3711 N -53 0 0 15 53 0 h
.6504 g 3127 3695 N -53 0 0 16 53 0 h
.6513 g 3127 3679 N -53 0 0 16 53 0 h
.6522 g 3127 3663 N -53 0 0 16 53 0 h
.653 g 3127 3648 N -53 0 0 15 53 0 h
.6537 g 3127 3632 N -53 0 0 16 53 0 h
.6545 g 3127 3616 N -53 0 0 16 53 0 h
.6553 g 3127 3600 N -53 0 0 16 53 0 h
.6561 g 3127 3585 N -53 0 0 15 53 0 h
.6569 g 3127 3569 N -53 0 0 16 53 0 h
.6579 g 3127 3553 N -53 0 0 16 53 0 h
.6589 g 3127 3537 N -53 0 0 16 53 0 h
.66 g 3127 3522 N -53 0 0 15 53 0 h
.6611 g 3127 3506 N -53 0 0 16 53 0 h
.6621 g 3127 3490 N -53 0 0 16 53 0 h
.6631 g 3127 3475 N -53 0 0 15 53 0 h
.664 g 3127 3459 N -53 0 0 16 53 0 h
.6649 g 3127 3443 N -53 0 0 16 53 0 h
.6657 g 3127 3427 N -53 0 0 16 53 0 h
.6666 g 3127 3412 N -53 0 0 15 53 0 h
.6674 g 3127 3396 N -53 0 0 16 53 0 h
.6681 g 3127 3380 N -53 0 0 16 53 0 h
.6689 g 3127 3364 N -53 0 0 16 53 0 h
.6696 g 3127 3349 N -53 0 0 15 53 0 h
.6704 g 3127 3333 N -53 0 0 16 53 0 h
.6711 g 3127 3317 N -53 0 0 16 53 0 h
.672 g 3127 3301 N -53 0 0 16 53 0 h
.6728 g 3127 3286 N -53 0 0 15 53 0 h
.6738 g 3127 3270 N -53 0 0 16 53 0 h
.6747 g 3127 3254 N -53 0 0 16 53 0 h
.6757 g 3127 3238 N -53 0 0 16 53 0 h
.6766 g 3127 3223 N -53 0 0 15 53 0 h
.6775 g 3127 3207 N -53 0 0 16 53 0 h
.6785 g 3127 3191 N -53 0 0 16 53 0 h
.6794 g 3127 3176 N -53 0 0 15 53 0 h
.6805 g 3127 3160 N -53 0 0 16 53 0 h
.6816 g 3127 3144 N -53 0 0 16 53 0 h
.6828 g 3127 3128 N -53 0 0 16 53 0 h
.684 g 3127 3113 N -53 0 0 15 53 0 h
.6854 g 3127 3097 N -53 0 0 16 53 0 h
.6867 g 3127 3081 N -53 0 0 16 53 0 h
.6881 g 3127 3065 N -53 0 0 16 53 0 h
.6895 g 3127 3050 N -53 0 0 15 53 0 h
.6908 g 3127 3034 N -53 0 0 16 53 0 h
.6922 g 3127 3018 N -53 0 0 16 53 0 h
.6936 g 3127 3002 N -53 0 0 16 53 0 h
.6951 g 3127 2987 N -53 0 0 15 53 0 h
.6965 g 3127 2971 N -53 0 0 16 53 0 h
.698 g 3127 2955 N -53 0 0 16 53 0 h
.6994 g 3127 2939 N -53 0 0 16 53 0 h
.7008 g 3127 2924 N -53 0 0 15 53 0 h
.7021 g 3127 2908 N -53 0 0 16 53 0 h
.7034 g 3127 2892 N -53 0 0 16 53 0 h
.7045 g 3127 2877 N -53 0 0 15 53 0 h
.7056 g 3127 2861 N -53 0 0 16 53 0 h
.7066 g 3127 2845 N -53 0 0 16 53 0 h
.7076 g 3127 2829 N -53 0 0 16 53 0 h
.7085 g 3127 2814 N -53 0 0 15 53 0 h
.7093 g 3127 2798 N -53 0 0 16 53 0 h
.7102 g 3127 2782 N -53 0 0 16 53 0 h
.711 g 3127 2766 N -53 0 0 16 53 0 h
.7119 g 3127 2751 N -53 0 0 15 53 0 h
.7129 g 3127 2735 N -53 0 0 16 53 0 h
.7139 g 3127 2719 N -53 0 0 16 53 0 h
.7149 g 3127 2703 N -53 0 0 16 53 0 h
.7159 g 3127 2688 N -53 0 0 15 53 0 h
.7169 g 3127 2672 N -53 0 0 16 53 0 h
.718 g 3127 2656 N -53 0 0 16 53 0 h
.7191 g 3127 2640 N -53 0 0 16 53 0 h
.7202 g 3127 2625 N -53 0 0 15 53 0 h
.7213 g 3127 2609 N -53 0 0 16 53 0 h
.7224 g 3127 2593 N -53 0 0 16 53 0 h
.7235 g 3127 2578 N -53 0 0 15 53 0 h
.7246 g 3127 2562 N -53 0 0 16 53 0 h
.7258 g 3127 2546 N -53 0 0 16 53 0 h
.7269 g 3127 2530 N -53 0 0 16 53 0 h
.7279 g 3127 2515 N -53 0 0 15 53 0 h
.729 g 3127 2499 N -53 0 0 16 53 0 h
.73 g 3127 2483 N -53 0 0 16 53 0 h
.7309 g 3127 2467 N -53 0 0 16 53 0 h
.7319 g 3127 2452 N -53 0 0 15 53 0 h
.733 g 3127 2436 N -53 0 0 16 53 0 h
.7341 g 3127 2420 N -53 0 0 16 53 0 h
.7352 g 3127 2404 N -53 0 0 16 53 0 h
.7365 g 3127 2389 N -53 0 0 15 53 0 h
.7378 g 3127 2373 N -53 0 0 16 53 0 h
.739 g 3127 2357 N -53 0 0 16 53 0 h
.7402 g 3127 2341 N -53 0 0 16 53 0 h
.7413 g 3127 2326 N -53 0 0 15 53 0 h
.7424 g 3127 2310 N -53 0 0 16 53 0 h
.7434 g 3127 2294 N -53 0 0 16 53 0 h
.7443 g 3127 2279 N -53 0 0 15 53 0 h
.7452 g 3127 2263 N -53 0 0 16 53 0 h
.7461 g 3127 2247 N -53 0 0 16 53 0 h
.7468 g 3127 2231 N -53 0 0 16 53 0 h
.7474 g 3127 2216 N -53 0 0 15 53 0 h
.7479 g 3127 2200 N -53 0 0 16 53 0 h
.7482 g 3127 2184 N -53 0 0 16 53 0 h
.7483 g 3127 2168 N -53 0 0 16 53 0 h
.7483 g 3127 2153 N -53 0 0 15 53 0 h
.7481 g 3127 2137 N -53 0 0 16 53 0 h
.7479 g 3127 2121 N -53 0 0 16 53 0 h
.7475 g 3127 2105 N -53 0 0 16 53 0 h
.7471 g 3127 2090 N -53 0 0 15 53 0 h
.7465 g 3127 2074 N -53 0 0 16 53 0 h
.7459 g 3127 2058 N -53 0 0 16 53 0 h
.7451 g 3127 2042 N -53 0 0 16 53 0 h
.7443 g 3127 2027 N -53 0 0 15 53 0 h
.7434 g 3127 2011 N -53 0 0 16 53 0 h
.7424 g 3127 1995 N -53 0 0 16 53 0 h
.7414 g 3127 1980 N -53 0 0 15 53 0 h
.7403 g 3127 1964 N -53 0 0 16 53 0 h
.7392 g 3127 1948 N -53 0 0 16 53 0 h
.7379 g 3127 1932 N -53 0 0 16 53 0 h
.7365 g 3127 1917 N -53 0 0 15 53 0 h
.735 g 3127 1901 N -53 0 0 16 53 0 h
.7334 g 3127 1885 N -53 0 0 16 53 0 h
.7316 g 3127 1869 N -53 0 0 16 53 0 h
.7298 g 3127 1854 N -53 0 0 15 53 0 h
.728 g 3127 1838 N -53 0 0 16 53 0 h
.726 g 3127 1822 N -53 0 0 16 53 0 h
.724 g 3127 1806 N -53 0 0 16 53 0 h
.7219 g 3127 1791 N -53 0 0 15 53 0 h
.7196 g 3127 1775 N -53 0 0 16 53 0 h
.7171 g 3127 1759 N -53 0 0 16 53 0 h
.7143 g 3127 1744 N -53 0 0 15 53 0 h
.7115 g 3127 1728 N -53 0 0 16 53 0 h
.7084 g 3127 1712 N -53 0 0 16 53 0 h
.7052 g 3127 1696 N -53 0 0 16 53 0 h
.7019 g 3127 1681 N -53 0 0 15 53 0 h
.6984 g 3127 1665 N -53 0 0 16 53 0 h
.6948 g 3127 1649 N -53 0 0 16 53 0 h
.6912 g 3127 1633 N -53 0 0 16 53 0 h
.6874 g 3127 1618 N -53 0 0 15 53 0 h
.6835 g 3127 1602 N -53 0 0 16 53 0 h
.6794 g 3127 1586 N -53 0 0 16 53 0 h
.6752 g 3127 1570 N -53 0 0 16 53 0 h
.6708 g 3127 1555 N -53 0 0 15 53 0 h
.6663 g 3127 1539 N -53 0 0 16 53 0 h
.6618 g 3127 1523 N -53 0 0 16 53 0 h
.6571 g 3127 1507 N -53 0 0 16 53 0 h
.6522 g 3127 1492 N -53 0 0 15 53 0 h
.6469 g 3127 1476 N -53 0 0 16 53 0 h
.6413 g 3127 1460 N -53 0 0 16 53 0 h
.6353 g 3127 1445 N -53 0 0 15 53 0 h
.6289 g 3127 1429 N -53 0 0 16 53 0 h
.6221 g 3127 1413 N -53 0 0 16 53 0 h
.615 g 3127 1397 N -53 0 0 16 53 0 h
.6075 g 3127 1382 N -53 0 0 15 53 0 h
.5996 g 3127 1366 N -53 0 0 16 53 0 h
.5914 g 3127 1350 N -53 0 0 16 53 0 h
.5828 g 3127 1334 N -53 0 0 16 53 0 h
.5739 g 3127 1319 N -53 0 0 15 53 0 h
.5646 g 3127 1303 N -53 0 0 16 53 0 h
.5548 g 3127 1287 N -53 0 0 16 53 0 h
.5445 g 3127 1271 N -53 0 0 16 53 0 h
.5335 g 3127 1256 N -53 0 0 15 53 0 h
.5217 g 3127 1240 N -53 0 0 16 53 0 h
.5091 g 3127 1224 N -53 0 0 16 53 0 h
.4955 g 3127 1208 N -53 0 0 16 53 0 h
.481 g 3127 1193 N -53 0 0 15 53 0 h
.4653 g 3127 1177 N -53 0 0 16 53 0 h
.4483 g 3127 1161 N -53 0 0 16 53 0 h
.4298 g 3127 1146 N -53 0 0 15 53 0 h
.4095 g 3127 1130 N -53 0 0 16 53 0 h
.3871 g 3127 1114 N -53 0 0 16 53 0 h
.3623 g 3127 1098 N -53 0 0 16 53 0 h
.335 g 3127 1083 N -53 0 0 15 53 0 h
.3045 g 3127 1067 N -53 0 0 16 53 0 h
.2706 g 3127 1051 N -53 0 0 16 53 0 h
.634 g 3180 4167 N -52 0 0 16 52 0 h
.6346 g 3180 4151 N -52 0 0 16 52 0 h
.6352 g 3180 4135 N -52 0 0 16 52 0 h
.6358 g 3180 4120 N -52 0 0 15 52 0 h
.6365 g 3180 4104 N -52 0 0 16 52 0 h
.6371 g 3180 4088 N -52 0 0 16 52 0 h
.6378 g 3180 4073 N -52 0 0 15 52 0 h
.6384 g 3180 4057 N -52 0 0 16 52 0 h
.6391 g 3180 4041 N -52 0 0 16 52 0 h
.6398 g 3180 4025 N -52 0 0 16 52 0 h
.6405 g 3180 4010 N -52 0 0 15 52 0 h
.6412 g 3180 3994 N -52 0 0 16 52 0 h
.642 g 3180 3978 N -52 0 0 16 52 0 h
.6427 g 3180 3962 N -52 0 0 16 52 0 h
.6434 g 3180 3947 N -52 0 0 15 52 0 h
.6442 g 3180 3931 N -52 0 0 16 52 0 h
.6449 g 3180 3915 N -52 0 0 16 52 0 h
.6457 g 3180 3899 N -52 0 0 16 52 0 h
.6465 g 3180 3884 N -52 0 0 15 52 0 h
.6473 g 3180 3868 N -52 0 0 16 52 0 h
.6482 g 3180 3852 N -52 0 0 16 52 0 h
.649 g 3180 3836 N -52 0 0 16 52 0 h
.65 g 3180 3821 N -52 0 0 15 52 0 h
.651 g 3180 3805 N -52 0 0 16 52 0 h
.652 g 3180 3789 N -52 0 0 16 52 0 h
.653 g 3180 3774 N -52 0 0 15 52 0 h
.6541 g 3180 3758 N -52 0 0 16 52 0 h
.6552 g 3180 3742 N -52 0 0 16 52 0 h
.6562 g 3180 3726 N -52 0 0 16 52 0 h
.6572 g 3180 3711 N -52 0 0 15 52 0 h
.6582 g 3180 3695 N -52 0 0 16 52 0 h
.6591 g 3180 3679 N -52 0 0 16 52 0 h
.66 g 3180 3663 N -52 0 0 16 52 0 h
.6608 g 3180 3648 N -52 0 0 15 52 0 h
.6615 g 3180 3632 N -52 0 0 16 52 0 h
.6623 g 3180 3616 N -52 0 0 16 52 0 h
.6631 g 3180 3600 N -52 0 0 16 52 0 h
.6639 g 3180 3585 N -52 0 0 15 52 0 h
.6647 g 3180 3569 N -52 0 0 16 52 0 h
.6657 g 3180 3553 N -52 0 0 16 52 0 h
.6667 g 3180 3537 N -52 0 0 16 52 0 h
.6678 g 3180 3522 N -52 0 0 15 52 0 h
.6688 g 3180 3506 N -52 0 0 16 52 0 h
.6699 g 3180 3490 N -52 0 0 16 52 0 h
.6708 g 3180 3475 N -52 0 0 15 52 0 h
.6717 g 3180 3459 N -52 0 0 16 52 0 h
.6726 g 3180 3443 N -52 0 0 16 52 0 h
.6734 g 3180 3427 N -52 0 0 16 52 0 h
.6742 g 3180 3412 N -52 0 0 15 52 0 h
.675 g 3180 3396 N -52 0 0 16 52 0 h
.6758 g 3180 3380 N -52 0 0 16 52 0 h
.6765 g 3180 3364 N -52 0 0 16 52 0 h
.6772 g 3180 3349 N -52 0 0 15 52 0 h
.6779 g 3180 3333 N -52 0 0 16 52 0 h
.6787 g 3180 3317 N -52 0 0 16 52 0 h
.6795 g 3180 3301 N -52 0 0 16 52 0 h
.6803 g 3180 3286 N -52 0 0 15 52 0 h
.6812 g 3180 3270 N -52 0 0 16 52 0 h
.6821 g 3180 3254 N -52 0 0 16 52 0 h
.6831 g 3180 3238 N -52 0 0 16 52 0 h
.684 g 3180 3223 N -52 0 0 15 52 0 h
.6849 g 3180 3207 N -52 0 0 16 52 0 h
.6858 g 3180 3191 N -52 0 0 16 52 0 h
.6867 g 3180 3176 N -52 0 0 15 52 0 h
.6877 g 3180 3160 N -52 0 0 16 52 0 h
.6887 g 3180 3144 N -52 0 0 16 52 0 h
.6899 g 3180 3128 N -52 0 0 16 52 0 h
.6911 g 3180 3113 N -52 0 0 15 52 0 h
.6924 g 3180 3097 N -52 0 0 16 52 0 h
.6937 g 3180 3081 N -52 0 0 16 52 0 h
.695 g 3180 3065 N -52 0 0 16 52 0 h
.6963 g 3180 3050 N -52 0 0 15 52 0 h
.6977 g 3180 3034 N -52 0 0 16 52 0 h
.699 g 3180 3018 N -52 0 0 16 52 0 h
.7003 g 3180 3002 N -52 0 0 16 52 0 h
.7017 g 3180 2987 N -52 0 0 15 52 0 h
.7031 g 3180 2971 N -52 0 0 16 52 0 h
.7045 g 3180 2955 N -52 0 0 16 52 0 h
.7059 g 3180 2939 N -52 0 0 16 52 0 h
.7072 g 3180 2924 N -52 0 0 15 52 0 h
.7085 g 3180 2908 N -52 0 0 16 52 0 h
.7097 g 3180 2892 N -52 0 0 16 52 0 h
.7108 g 3180 2877 N -52 0 0 15 52 0 h
.7119 g 3180 2861 N -52 0 0 16 52 0 h
.7128 g 3180 2845 N -52 0 0 16 52 0 h
.7137 g 3180 2829 N -52 0 0 16 52 0 h
.7145 g 3180 2814 N -52 0 0 15 52 0 h
.7153 g 3180 2798 N -52 0 0 16 52 0 h
.7161 g 3180 2782 N -52 0 0 16 52 0 h
.7169 g 3180 2766 N -52 0 0 16 52 0 h
.7177 g 3180 2751 N -52 0 0 15 52 0 h
.7186 g 3180 2735 N -52 0 0 16 52 0 h
.7195 g 3180 2719 N -52 0 0 16 52 0 h
.7204 g 3180 2703 N -52 0 0 16 52 0 h
.7214 g 3180 2688 N -52 0 0 15 52 0 h
.7223 g 3180 2672 N -52 0 0 16 52 0 h
.7233 g 3180 2656 N -52 0 0 16 52 0 h
.7243 g 3180 2640 N -52 0 0 16 52 0 h
.7253 g 3180 2625 N -52 0 0 15 52 0 h
.7263 g 3180 2609 N -52 0 0 16 52 0 h
.7273 g 3180 2593 N -52 0 0 16 52 0 h
.7283 g 3180 2578 N -52 0 0 15 52 0 h
.7293 g 3180 2562 N -52 0 0 16 52 0 h
.7303 g 3180 2546 N -52 0 0 16 52 0 h
.7313 g 3180 2530 N -52 0 0 16 52 0 h
.7323 g 3180 2515 N -52 0 0 15 52 0 h
.7332 g 3180 2499 N -52 0 0 16 52 0 h
.7341 g 3180 2483 N -52 0 0 16 52 0 h
.735 g 3180 2467 N -52 0 0 16 52 0 h
.7359 g 3180 2452 N -52 0 0 15 52 0 h
.7367 g 3180 2436 N -52 0 0 16 52 0 h
.7377 g 3180 2420 N -52 0 0 16 52 0 h
.7387 g 3180 2404 N -52 0 0 16 52 0 h
.7398 g 3180 2389 N -52 0 0 15 52 0 h
.7408 g 3180 2373 N -52 0 0 16 52 0 h
.7419 g 3180 2357 N -52 0 0 16 52 0 h
.7429 g 3180 2341 N -52 0 0 16 52 0 h
.7438 g 3180 2326 N -52 0 0 15 52 0 h
.7446 g 3180 2310 N -52 0 0 16 52 0 h
.7454 g 3180 2294 N -52 0 0 16 52 0 h
.7462 g 3180 2279 N -52 0 0 15 52 0 h
.7468 g 3180 2263 N -52 0 0 16 52 0 h
.7474 g 3180 2247 N -52 0 0 16 52 0 h
.7479 g 3180 2231 N -52 0 0 16 52 0 h
.7483 g 3180 2216 N -52 0 0 15 52 0 h
.7485 g 3180 2200 N -52 0 0 16 52 0 h
.7485 g 3180 2184 N -52 0 0 16 52 0 h
.7484 g 3180 2168 N -52 0 0 16 52 0 h
.7482 g 3180 2153 N -52 0 0 15 52 0 h
.7478 g 3180 2137 N -52 0 0 16 52 0 h
.7473 g 3180 2121 N -52 0 0 16 52 0 h
.7467 g 3180 2105 N -52 0 0 16 52 0 h
.7461 g 3180 2090 N -52 0 0 15 52 0 h
.7453 g 3180 2074 N -52 0 0 16 52 0 h
.7444 g 3180 2058 N -52 0 0 16 52 0 h
.7434 g 3180 2042 N -52 0 0 16 52 0 h
.7423 g 3180 2027 N -52 0 0 15 52 0 h
.7411 g 3180 2011 N -52 0 0 16 52 0 h
.7399 g 3180 1995 N -52 0 0 16 52 0 h
.7386 g 3180 1980 N -52 0 0 15 52 0 h
.7373 g 3180 1964 N -52 0 0 16 52 0 h
.7359 g 3180 1948 N -52 0 0 16 52 0 h
.7344 g 3180 1932 N -52 0 0 16 52 0 h
.7327 g 3180 1917 N -52 0 0 15 52 0 h
.731 g 3180 1901 N -52 0 0 16 52 0 h
.7291 g 3180 1885 N -52 0 0 16 52 0 h
.7271 g 3180 1869 N -52 0 0 16 52 0 h
.7251 g 3180 1854 N -52 0 0 15 52 0 h
.723 g 3180 1838 N -52 0 0 16 52 0 h
.7209 g 3180 1822 N -52 0 0 16 52 0 h
.7187 g 3180 1806 N -52 0 0 16 52 0 h
.7164 g 3180 1791 N -52 0 0 15 52 0 h
.7139 g 3180 1775 N -52 0 0 16 52 0 h
.7112 g 3180 1759 N -52 0 0 16 52 0 h
.7083 g 3180 1744 N -52 0 0 15 52 0 h
.7053 g 3180 1728 N -52 0 0 16 52 0 h
.7021 g 3180 1712 N -52 0 0 16 52 0 h
.6987 g 3180 1696 N -52 0 0 16 52 0 h
.6952 g 3180 1681 N -52 0 0 15 52 0 h
.6916 g 3180 1665 N -52 0 0 16 52 0 h
.6878 g 3180 1649 N -52 0 0 16 52 0 h
.684 g 3180 1633 N -52 0 0 16 52 0 h
.6801 g 3180 1618 N -52 0 0 15 52 0 h
.6761 g 3180 1602 N -52 0 0 16 52 0 h
.6719 g 3180 1586 N -52 0 0 16 52 0 h
.6675 g 3180 1570 N -52 0 0 16 52 0 h
.663 g 3180 1555 N -52 0 0 15 52 0 h
.6584 g 3180 1539 N -52 0 0 16 52 0 h
.6538 g 3180 1523 N -52 0 0 16 52 0 h
.649 g 3180 1507 N -52 0 0 16 52 0 h
.644 g 3180 1492 N -52 0 0 15 52 0 h
.6386 g 3180 1476 N -52 0 0 16 52 0 h
.6328 g 3180 1460 N -52 0 0 16 52 0 h
.6267 g 3180 1445 N -52 0 0 15 52 0 h
.6202 g 3180 1429 N -52 0 0 16 52 0 h
.6133 g 3180 1413 N -52 0 0 16 52 0 h
.6061 g 3180 1397 N -52 0 0 16 52 0 h
.5985 g 3180 1382 N -52 0 0 15 52 0 h
.5905 g 3180 1366 N -52 0 0 16 52 0 h
.5822 g 3180 1350 N -52 0 0 16 52 0 h
.5736 g 3180 1334 N -52 0 0 16 52 0 h
.5646 g 3180 1319 N -52 0 0 15 52 0 h
.5552 g 3180 1303 N -52 0 0 16 52 0 h
.5454 g 3180 1287 N -52 0 0 16 52 0 h
.5351 g 3180 1271 N -52 0 0 16 52 0 h
.5241 g 3180 1256 N -52 0 0 15 52 0 h
.5123 g 3180 1240 N -52 0 0 16 52 0 h
.4997 g 3180 1224 N -52 0 0 16 52 0 h
.4862 g 3180 1208 N -52 0 0 16 52 0 h
.4716 g 3180 1193 N -52 0 0 15 52 0 h
.456 g 3180 1177 N -52 0 0 16 52 0 h
.4389 g 3180 1161 N -52 0 0 16 52 0 h
.4204 g 3180 1146 N -52 0 0 15 52 0 h
.4 g 3180 1130 N -52 0 0 16 52 0 h
.3775 g 3180 1114 N -52 0 0 16 52 0 h
.3528 g 3180 1098 N -52 0 0 16 52 0 h
.3253 g 3180 1083 N -52 0 0 15 52 0 h
.2949 g 3180 1067 N -52 0 0 16 52 0 h
.2609 g 3180 1051 N -52 0 0 16 52 0 h
.6409 g 3232 4167 N -53 0 0 16 53 0 h
.6415 g 3232 4151 N -53 0 0 16 53 0 h
.6421 g 3232 4135 N -53 0 0 16 53 0 h
.6427 g 3232 4120 N -53 0 0 15 53 0 h
.6434 g 3232 4104 N -53 0 0 16 53 0 h
.644 g 3232 4088 N -53 0 0 16 53 0 h
.6446 g 3232 4073 N -53 0 0 15 53 0 h
.6453 g 3232 4057 N -53 0 0 16 53 0 h
.6459 g 3232 4041 N -53 0 0 16 53 0 h
.6466 g 3232 4025 N -53 0 0 16 53 0 h
.6473 g 3232 4010 N -53 0 0 15 53 0 h
.6481 g 3232 3994 N -53 0 0 16 53 0 h
.6488 g 3232 3978 N -53 0 0 16 53 0 h
.6495 g 3232 3962 N -53 0 0 16 53 0 h
.6503 g 3232 3947 N -53 0 0 15 53 0 h
.651 g 3232 3931 N -53 0 0 16 53 0 h
.6518 g 3232 3915 N -53 0 0 16 53 0 h
.6525 g 3232 3899 N -53 0 0 16 53 0 h
.6533 g 3232 3884 N -53 0 0 15 53 0 h
.6541 g 3232 3868 N -53 0 0 16 53 0 h
.655 g 3232 3852 N -53 0 0 16 53 0 h
.6559 g 3232 3836 N -53 0 0 16 53 0 h
.6568 g 3232 3821 N -53 0 0 15 53 0 h
.6578 g 3232 3805 N -53 0 0 16 53 0 h
.6588 g 3232 3789 N -53 0 0 16 53 0 h
.6598 g 3232 3774 N -53 0 0 15 53 0 h
.6609 g 3232 3758 N -53 0 0 16 53 0 h
.6619 g 3232 3742 N -53 0 0 16 53 0 h
.663 g 3232 3726 N -53 0 0 16 53 0 h
.664 g 3232 3711 N -53 0 0 15 53 0 h
.665 g 3232 3695 N -53 0 0 16 53 0 h
.6659 g 3232 3679 N -53 0 0 16 53 0 h
.6667 g 3232 3663 N -53 0 0 16 53 0 h
.6675 g 3232 3648 N -53 0 0 15 53 0 h
.6683 g 3232 3632 N -53 0 0 16 53 0 h
.6691 g 3232 3616 N -53 0 0 16 53 0 h
.6698 g 3232 3600 N -53 0 0 16 53 0 h
.6706 g 3232 3585 N -53 0 0 15 53 0 h
.6715 g 3232 3569 N -53 0 0 16 53 0 h
.6724 g 3232 3553 N -53 0 0 16 53 0 h
.6735 g 3232 3537 N -53 0 0 16 53 0 h
.6745 g 3232 3522 N -53 0 0 15 53 0 h
.6756 g 3232 3506 N -53 0 0 16 53 0 h
.6766 g 3232 3490 N -53 0 0 16 53 0 h
.6775 g 3232 3475 N -53 0 0 15 53 0 h
.6784 g 3232 3459 N -53 0 0 16 53 0 h
.6793 g 3232 3443 N -53 0 0 16 53 0 h
.6801 g 3232 3427 N -53 0 0 16 53 0 h
.6809 g 3232 3412 N -53 0 0 15 53 0 h
.6817 g 3232 3396 N -53 0 0 16 53 0 h
.6824 g 3232 3380 N -53 0 0 16 53 0 h
.6831 g 3232 3364 N -53 0 0 16 53 0 h
.6838 g 3232 3349 N -53 0 0 15 53 0 h
.6845 g 3232 3333 N -53 0 0 16 53 0 h
.6853 g 3232 3317 N -53 0 0 16 53 0 h
.686 g 3232 3301 N -53 0 0 16 53 0 h
.6869 g 3232 3286 N -53 0 0 15 53 0 h
.6878 g 3232 3270 N -53 0 0 16 53 0 h
.6887 g 3232 3254 N -53 0 0 16 53 0 h
.6895 g 3232 3238 N -53 0 0 16 53 0 h
.6904 g 3232 3223 N -53 0 0 15 53 0 h
.6913 g 3232 3207 N -53 0 0 16 53 0 h
.6922 g 3232 3191 N -53 0 0 16 53 0 h
.693 g 3232 3176 N -53 0 0 15 53 0 h
.694 g 3232 3160 N -53 0 0 16 53 0 h
.695 g 3232 3144 N -53 0 0 16 53 0 h
.6961 g 3232 3128 N -53 0 0 16 53 0 h
.6973 g 3232 3113 N -53 0 0 15 53 0 h
.6985 g 3232 3097 N -53 0 0 16 53 0 h
.6998 g 3232 3081 N -53 0 0 16 53 0 h
.7011 g 3232 3065 N -53 0 0 16 53 0 h
.7024 g 3232 3050 N -53 0 0 15 53 0 h
.7036 g 3232 3034 N -53 0 0 16 53 0 h
.7049 g 3232 3018 N -53 0 0 16 53 0 h
.7062 g 3232 3002 N -53 0 0 16 53 0 h
.7075 g 3232 2987 N -53 0 0 15 53 0 h
.7089 g 3232 2971 N -53 0 0 16 53 0 h
.7102 g 3232 2955 N -53 0 0 16 53 0 h
.7116 g 3232 2939 N -53 0 0 16 53 0 h
.7129 g 3232 2924 N -53 0 0 15 53 0 h
.7141 g 3232 2908 N -53 0 0 16 53 0 h
.7152 g 3232 2892 N -53 0 0 16 53 0 h
.7163 g 3232 2877 N -53 0 0 15 53 0 h
.7173 g 3232 2861 N -53 0 0 16 53 0 h
.7182 g 3232 2845 N -53 0 0 16 53 0 h
.719 g 3232 2829 N -53 0 0 16 53 0 h
.7198 g 3232 2814 N -53 0 0 15 53 0 h
.7206 g 3232 2798 N -53 0 0 16 53 0 h
.7213 g 3232 2782 N -53 0 0 16 53 0 h
.722 g 3232 2766 N -53 0 0 16 53 0 h
.7228 g 3232 2751 N -53 0 0 15 53 0 h
.7236 g 3232 2735 N -53 0 0 16 53 0 h
.7244 g 3232 2719 N -53 0 0 16 53 0 h
.7252 g 3232 2703 N -53 0 0 16 53 0 h
.7261 g 3232 2688 N -53 0 0 15 53 0 h
.7269 g 3232 2672 N -53 0 0 16 53 0 h
.7278 g 3232 2656 N -53 0 0 16 53 0 h
.7287 g 3232 2640 N -53 0 0 16 53 0 h
.7296 g 3232 2625 N -53 0 0 15 53 0 h
.7305 g 3232 2609 N -53 0 0 16 53 0 h
.7314 g 3232 2593 N -53 0 0 16 53 0 h
.7322 g 3232 2578 N -53 0 0 15 53 0 h
.7331 g 3232 2562 N -53 0 0 16 53 0 h
.734 g 3232 2546 N -53 0 0 16 53 0 h
.7349 g 3232 2530 N -53 0 0 16 53 0 h
.7358 g 3232 2515 N -53 0 0 15 53 0 h
.7366 g 3232 2499 N -53 0 0 16 53 0 h
.7373 g 3232 2483 N -53 0 0 16 53 0 h
.7381 g 3232 2467 N -53 0 0 16 53 0 h
.7388 g 3232 2452 N -53 0 0 15 53 0 h
.7395 g 3232 2436 N -53 0 0 16 53 0 h
.7403 g 3232 2420 N -53 0 0 16 53 0 h
.7412 g 3232 2404 N -53 0 0 16 53 0 h
.7421 g 3232 2389 N -53 0 0 15 53 0 h
.743 g 3232 2373 N -53 0 0 16 53 0 h
.7438 g 3232 2357 N -53 0 0 16 53 0 h
.7446 g 3232 2341 N -53 0 0 16 53 0 h
.7453 g 3232 2326 N -53 0 0 15 53 0 h
.746 g 3232 2310 N -53 0 0 16 53 0 h
.7466 g 3232 2294 N -53 0 0 16 53 0 h
.7471 g 3232 2279 N -53 0 0 15 53 0 h
.7475 g 3232 2263 N -53 0 0 16 53 0 h
.7479 g 3232 2247 N -53 0 0 16 53 0 h
.7482 g 3232 2231 N -53 0 0 16 53 0 h
.7483 g 3232 2216 N -53 0 0 15 53 0 h
.7483 g 3232 2200 N -53 0 0 16 53 0 h
.7481 g 3232 2184 N -53 0 0 16 53 0 h
.7478 g 3232 2168 N -53 0 0 16 53 0 h
.7473 g 3232 2153 N -53 0 0 15 53 0 h
.7468 g 3232 2137 N -53 0 0 16 53 0 h
.7461 g 3232 2121 N -53 0 0 16 53 0 h
.7453 g 3232 2105 N -53 0 0 16 53 0 h
.7445 g 3232 2090 N -53 0 0 15 53 0 h
.7435 g 3232 2074 N -53 0 0 16 53 0 h
.7424 g 3232 2058 N -53 0 0 16 53 0 h
.7412 g 3232 2042 N -53 0 0 16 53 0 h
.7399 g 3232 2027 N -53 0 0 15 53 0 h
.7385 g 3232 2011 N -53 0 0 16 53 0 h
.7371 g 3232 1995 N -53 0 0 16 53 0 h
.7356 g 3232 1980 N -53 0 0 15 53 0 h
.7341 g 3232 1964 N -53 0 0 16 53 0 h
.7325 g 3232 1948 N -53 0 0 16 53 0 h
.7308 g 3232 1932 N -53 0 0 16 53 0 h
.7289 g 3232 1917 N -53 0 0 15 53 0 h
.727 g 3232 1901 N -53 0 0 16 53 0 h
.7249 g 3232 1885 N -53 0 0 16 53 0 h
.7227 g 3232 1869 N -53 0 0 16 53 0 h
.7205 g 3232 1854 N -53 0 0 15 53 0 h
.7183 g 3232 1838 N -53 0 0 16 53 0 h
.716 g 3232 1822 N -53 0 0 16 53 0 h
.7136 g 3232 1806 N -53 0 0 16 53 0 h
.7111 g 3232 1791 N -53 0 0 15 53 0 h
.7084 g 3232 1775 N -53 0 0 16 53 0 h
.7055 g 3232 1759 N -53 0 0 16 53 0 h
.7025 g 3232 1744 N -53 0 0 15 53 0 h
.6993 g 3232 1728 N -53 0 0 16 53 0 h
.6959 g 3232 1712 N -53 0 0 16 53 0 h
.6924 g 3232 1696 N -53 0 0 16 53 0 h
.6887 g 3232 1681 N -53 0 0 15 53 0 h
.6849 g 3232 1665 N -53 0 0 16 53 0 h
.6811 g 3232 1649 N -53 0 0 16 53 0 h
.6771 g 3232 1633 N -53 0 0 16 53 0 h
.6731 g 3232 1618 N -53 0 0 15 53 0 h
.669 g 3232 1602 N -53 0 0 16 53 0 h
.6647 g 3232 1586 N -53 0 0 16 53 0 h
.6602 g 3232 1570 N -53 0 0 16 53 0 h
.6556 g 3232 1555 N -53 0 0 15 53 0 h
.6509 g 3232 1539 N -53 0 0 16 53 0 h
.6461 g 3232 1523 N -53 0 0 16 53 0 h
.6412 g 3232 1507 N -53 0 0 16 53 0 h
.6361 g 3232 1492 N -53 0 0 15 53 0 h
.6307 g 3232 1476 N -53 0 0 16 53 0 h
.6248 g 3232 1460 N -53 0 0 16 53 0 h
.6186 g 3232 1445 N -53 0 0 15 53 0 h
.612 g 3232 1429 N -53 0 0 16 53 0 h
.6051 g 3232 1413 N -53 0 0 16 53 0 h
.5978 g 3232 1397 N -53 0 0 16 53 0 h
.5901 g 3232 1382 N -53 0 0 15 53 0 h
.582 g 3232 1366 N -53 0 0 16 53 0 h
.5736 g 3232 1350 N -53 0 0 16 53 0 h
.5649 g 3232 1334 N -53 0 0 16 53 0 h
.5559 g 3232 1319 N -53 0 0 15 53 0 h
.5464 g 3232 1303 N -53 0 0 16 53 0 h
.5366 g 3232 1287 N -53 0 0 16 53 0 h
.5262 g 3232 1271 N -53 0 0 16 53 0 h
.5152 g 3232 1256 N -53 0 0 15 53 0 h
.5035 g 3232 1240 N -53 0 0 16 53 0 h
.4909 g 3232 1224 N -53 0 0 16 53 0 h
.4774 g 3232 1208 N -53 0 0 16 53 0 h
.4629 g 3232 1193 N -53 0 0 15 53 0 h
.4471 g 3232 1177 N -53 0 0 16 53 0 h
.4301 g 3232 1161 N -53 0 0 16 53 0 h
.4115 g 3232 1146 N -53 0 0 15 53 0 h
.391 g 3232 1130 N -53 0 0 16 53 0 h
.3685 g 3232 1114 N -53 0 0 16 53 0 h
.3437 g 3232 1098 N -53 0 0 16 53 0 h
.3162 g 3232 1083 N -53 0 0 15 53 0 h
.2858 g 3232 1067 N -53 0 0 16 53 0 h
.2518 g 3232 1051 N -53 0 0 16 53 0 h
.647 g 3285 4167 N -52 0 0 16 52 0 h
.6476 g 3285 4151 N -52 0 0 16 52 0 h
.6482 g 3285 4135 N -52 0 0 16 52 0 h
.6489 g 3285 4120 N -52 0 0 15 52 0 h
.6495 g 3285 4104 N -52 0 0 16 52 0 h
.6501 g 3285 4088 N -52 0 0 16 52 0 h
.6508 g 3285 4073 N -52 0 0 15 52 0 h
.6514 g 3285 4057 N -52 0 0 16 52 0 h
.6521 g 3285 4041 N -52 0 0 16 52 0 h
.6528 g 3285 4025 N -52 0 0 16 52 0 h
.6535 g 3285 4010 N -52 0 0 15 52 0 h
.6542 g 3285 3994 N -52 0 0 16 52 0 h
.6549 g 3285 3978 N -52 0 0 16 52 0 h
.6556 g 3285 3962 N -52 0 0 16 52 0 h
.6564 g 3285 3947 N -52 0 0 15 52 0 h
.6571 g 3285 3931 N -52 0 0 16 52 0 h
.6579 g 3285 3915 N -52 0 0 16 52 0 h
.6586 g 3285 3899 N -52 0 0 16 52 0 h
.6594 g 3285 3884 N -52 0 0 15 52 0 h
.6602 g 3285 3868 N -52 0 0 16 52 0 h
.6611 g 3285 3852 N -52 0 0 16 52 0 h
.662 g 3285 3836 N -52 0 0 16 52 0 h
.6629 g 3285 3821 N -52 0 0 15 52 0 h
.6639 g 3285 3805 N -52 0 0 16 52 0 h
.6649 g 3285 3789 N -52 0 0 16 52 0 h
.6659 g 3285 3774 N -52 0 0 15 52 0 h
.6669 g 3285 3758 N -52 0 0 16 52 0 h
.668 g 3285 3742 N -52 0 0 16 52 0 h
.669 g 3285 3726 N -52 0 0 16 52 0 h
.67 g 3285 3711 N -52 0 0 15 52 0 h
.671 g 3285 3695 N -52 0 0 16 52 0 h
.6719 g 3285 3679 N -52 0 0 16 52 0 h
.6728 g 3285 3663 N -52 0 0 16 52 0 h
.6736 g 3285 3648 N -52 0 0 15 52 0 h
.6743 g 3285 3632 N -52 0 0 16 52 0 h
.6751 g 3285 3616 N -52 0 0 16 52 0 h
.6759 g 3285 3600 N -52 0 0 16 52 0 h
.6767 g 3285 3585 N -52 0 0 15 52 0 h
.6775 g 3285 3569 N -52 0 0 16 52 0 h
.6785 g 3285 3553 N -52 0 0 16 52 0 h
.6794 g 3285 3537 N -52 0 0 16 52 0 h
.6805 g 3285 3522 N -52 0 0 15 52 0 h
.6815 g 3285 3506 N -52 0 0 16 52 0 h
.6825 g 3285 3490 N -52 0 0 16 52 0 h
.6835 g 3285 3475 N -52 0 0 15 52 0 h
.6844 g 3285 3459 N -52 0 0 16 52 0 h
.6852 g 3285 3443 N -52 0 0 16 52 0 h
.686 g 3285 3427 N -52 0 0 16 52 0 h
.6868 g 3285 3412 N -52 0 0 15 52 0 h
.6875 g 3285 3396 N -52 0 0 16 52 0 h
.6883 g 3285 3380 N -52 0 0 16 52 0 h
.689 g 3285 3364 N -52 0 0 16 52 0 h
.6897 g 3285 3349 N -52 0 0 15 52 0 h
.6904 g 3285 3333 N -52 0 0 16 52 0 h
.6911 g 3285 3317 N -52 0 0 16 52 0 h
.6919 g 3285 3301 N -52 0 0 16 52 0 h
.6927 g 3285 3286 N -52 0 0 15 52 0 h
.6935 g 3285 3270 N -52 0 0 16 52 0 h
.6944 g 3285 3254 N -52 0 0 16 52 0 h
.6953 g 3285 3238 N -52 0 0 16 52 0 h
.6961 g 3285 3223 N -52 0 0 15 52 0 h
.6969 g 3285 3207 N -52 0 0 16 52 0 h
.6978 g 3285 3191 N -52 0 0 16 52 0 h
.6986 g 3285 3176 N -52 0 0 15 52 0 h
.6995 g 3285 3160 N -52 0 0 16 52 0 h
.7005 g 3285 3144 N -52 0 0 16 52 0 h
.7016 g 3285 3128 N -52 0 0 16 52 0 h
.7027 g 3285 3113 N -52 0 0 15 52 0 h
.7039 g 3285 3097 N -52 0 0 16 52 0 h
.7052 g 3285 3081 N -52 0 0 16 52 0 h
.7064 g 3285 3065 N -52 0 0 16 52 0 h
.7076 g 3285 3050 N -52 0 0 15 52 0 h
.7088 g 3285 3034 N -52 0 0 16 52 0 h
.71 g 3285 3018 N -52 0 0 16 52 0 h
.7113 g 3285 3002 N -52 0 0 16 52 0 h
.7126 g 3285 2987 N -52 0 0 15 52 0 h
.7139 g 3285 2971 N -52 0 0 16 52 0 h
.7152 g 3285 2955 N -52 0 0 16 52 0 h
.7165 g 3285 2939 N -52 0 0 16 52 0 h
.7177 g 3285 2924 N -52 0 0 15 52 0 h
.7189 g 3285 2908 N -52 0 0 16 52 0 h
.72 g 3285 2892 N -52 0 0 16 52 0 h
.721 g 3285 2877 N -52 0 0 15 52 0 h
.722 g 3285 2861 N -52 0 0 16 52 0 h
.7228 g 3285 2845 N -52 0 0 16 52 0 h
.7236 g 3285 2829 N -52 0 0 16 52 0 h
.7243 g 3285 2814 N -52 0 0 15 52 0 h
.725 g 3285 2798 N -52 0 0 16 52 0 h
.7257 g 3285 2782 N -52 0 0 16 52 0 h
.7264 g 3285 2766 N -52 0 0 16 52 0 h
.727 g 3285 2751 N -52 0 0 15 52 0 h
.7277 g 3285 2735 N -52 0 0 16 52 0 h
.7285 g 3285 2719 N -52 0 0 16 52 0 h
.7292 g 3285 2703 N -52 0 0 16 52 0 h
.73 g 3285 2688 N -52 0 0 15 52 0 h
.7307 g 3285 2672 N -52 0 0 16 52 0 h
.7315 g 3285 2656 N -52 0 0 16 52 0 h
.7323 g 3285 2640 N -52 0 0 16 52 0 h
.7331 g 3285 2625 N -52 0 0 15 52 0 h
.7339 g 3285 2609 N -52 0 0 16 52 0 h
.7346 g 3285 2593 N -52 0 0 16 52 0 h
.7354 g 3285 2578 N -52 0 0 15 52 0 h
.7361 g 3285 2562 N -52 0 0 16 52 0 h
.7369 g 3285 2546 N -52 0 0 16 52 0 h
.7376 g 3285 2530 N -52 0 0 16 52 0 h
.7383 g 3285 2515 N -52 0 0 15 52 0 h
.739 g 3285 2499 N -52 0 0 16 52 0 h
.7396 g 3285 2483 N -52 0 0 16 52 0 h
.7402 g 3285 2467 N -52 0 0 16 52 0 h
.7408 g 3285 2452 N -52 0 0 15 52 0 h
.7414 g 3285 2436 N -52 0 0 16 52 0 h
.7421 g 3285 2420 N -52 0 0 16 52 0 h
.7427 g 3285 2404 N -52 0 0 16 52 0 h
.7435 g 3285 2389 N -52 0 0 15 52 0 h
.7442 g 3285 2373 N -52 0 0 16 52 0 h
.7449 g 3285 2357 N -52 0 0 16 52 0 h
.7455 g 3285 2341 N -52 0 0 16 52 0 h
.746 g 3285 2326 N -52 0 0 15 52 0 h
.7465 g 3285 2310 N -52 0 0 16 52 0 h
.7469 g 3285 2294 N -52 0 0 16 52 0 h
.7472 g 3285 2279 N -52 0 0 15 52 0 h
.7474 g 3285 2263 N -52 0 0 16 52 0 h
.7476 g 3285 2247 N -52 0 0 16 52 0 h
.7476 g 3285 2231 N -52 0 0 16 52 0 h
.7476 g 3285 2216 N -52 0 0 15 52 0 h
.7473 g 3285 2200 N -52 0 0 16 52 0 h
.747 g 3285 2184 N -52 0 0 16 52 0 h
.7464 g 3285 2168 N -52 0 0 16 52 0 h
.7458 g 3285 2153 N -52 0 0 15 52 0 h
.745 g 3285 2137 N -52 0 0 16 52 0 h
.7442 g 3285 2121 N -52 0 0 16 52 0 h
.7433 g 3285 2105 N -52 0 0 16 52 0 h
.7422 g 3285 2090 N -52 0 0 15 52 0 h
.7411 g 3285 2074 N -52 0 0 16 52 0 h
.7398 g 3285 2058 N -52 0 0 16 52 0 h
.7384 g 3285 2042 N -52 0 0 16 52 0 h
.737 g 3285 2027 N -52 0 0 15 52 0 h
.7354 g 3285 2011 N -52 0 0 16 52 0 h
.7338 g 3285 1995 N -52 0 0 16 52 0 h
.7322 g 3285 1980 N -52 0 0 15 52 0 h
.7305 g 3285 1964 N -52 0 0 16 52 0 h
.7287 g 3285 1948 N -52 0 0 16 52 0 h
.7268 g 3285 1932 N -52 0 0 16 52 0 h
.7248 g 3285 1917 N -52 0 0 15 52 0 h
.7227 g 3285 1901 N -52 0 0 16 52 0 h
.7204 g 3285 1885 N -52 0 0 16 52 0 h
.7181 g 3285 1869 N -52 0 0 16 52 0 h
.7157 g 3285 1854 N -52 0 0 15 52 0 h
.7133 g 3285 1838 N -52 0 0 16 52 0 h
.7108 g 3285 1822 N -52 0 0 16 52 0 h
.7082 g 3285 1806 N -52 0 0 16 52 0 h
.7056 g 3285 1791 N -52 0 0 15 52 0 h
.7027 g 3285 1775 N -52 0 0 16 52 0 h
.6997 g 3285 1759 N -52 0 0 16 52 0 h
.6965 g 3285 1744 N -52 0 0 15 52 0 h
.6932 g 3285 1728 N -52 0 0 16 52 0 h
.6897 g 3285 1712 N -52 0 0 16 52 0 h
.686 g 3285 1696 N -52 0 0 16 52 0 h
.6822 g 3285 1681 N -52 0 0 15 52 0 h
.6783 g 3285 1665 N -52 0 0 16 52 0 h
.6743 g 3285 1649 N -52 0 0 16 52 0 h
.6702 g 3285 1633 N -52 0 0 16 52 0 h
.6661 g 3285 1618 N -52 0 0 15 52 0 h
.6618 g 3285 1602 N -52 0 0 16 52 0 h
.6574 g 3285 1586 N -52 0 0 16 52 0 h
.6529 g 3285 1570 N -52 0 0 16 52 0 h
.6482 g 3285 1555 N -52 0 0 15 52 0 h
.6434 g 3285 1539 N -52 0 0 16 52 0 h
.6386 g 3285 1523 N -52 0 0 16 52 0 h
.6336 g 3285 1507 N -52 0 0 16 52 0 h
.6284 g 3285 1492 N -52 0 0 15 52 0 h
.6229 g 3285 1476 N -52 0 0 16 52 0 h
.617 g 3285 1460 N -52 0 0 16 52 0 h
.6107 g 3285 1445 N -52 0 0 15 52 0 h
.604 g 3285 1429 N -52 0 0 16 52 0 h
.597 g 3285 1413 N -52 0 0 16 52 0 h
.5896 g 3285 1397 N -52 0 0 16 52 0 h
.5818 g 3285 1382 N -52 0 0 15 52 0 h
.5737 g 3285 1366 N -52 0 0 16 52 0 h
.5652 g 3285 1350 N -52 0 0 16 52 0 h
.5564 g 3285 1334 N -52 0 0 16 52 0 h
.5473 g 3285 1319 N -52 0 0 15 52 0 h
.5378 g 3285 1303 N -52 0 0 16 52 0 h
.5279 g 3285 1287 N -52 0 0 16 52 0 h
.5176 g 3285 1271 N -52 0 0 16 52 0 h
.5065 g 3285 1256 N -52 0 0 15 52 0 h
.4948 g 3285 1240 N -52 0 0 16 52 0 h
.4822 g 3285 1224 N -52 0 0 16 52 0 h
.4687 g 3285 1208 N -52 0 0 16 52 0 h
.4542 g 3285 1193 N -52 0 0 15 52 0 h
.4385 g 3285 1177 N -52 0 0 16 52 0 h
.4214 g 3285 1161 N -52 0 0 16 52 0 h
.4027 g 3285 1146 N -52 0 0 15 52 0 h
.3823 g 3285 1130 N -52 0 0 16 52 0 h
.3597 g 3285 1114 N -52 0 0 16 52 0 h
.3349 g 3285 1098 N -52 0 0 16 52 0 h
.3075 g 3285 1083 N -52 0 0 15 52 0 h
.277 g 3285 1067 N -52 0 0 16 52 0 h
.2431 g 3285 1051 N -52 0 0 16 52 0 h
.6526 g 3337 4167 N -53 0 0 16 53 0 h
.6532 g 3337 4151 N -53 0 0 16 53 0 h
.6538 g 3337 4135 N -53 0 0 16 53 0 h
.6544 g 3337 4120 N -53 0 0 15 53 0 h
.655 g 3337 4104 N -53 0 0 16 53 0 h
.6556 g 3337 4088 N -53 0 0 16 53 0 h
.6563 g 3337 4073 N -53 0 0 15 53 0 h
.6569 g 3337 4057 N -53 0 0 16 53 0 h
.6576 g 3337 4041 N -53 0 0 16 53 0 h
.6582 g 3337 4025 N -53 0 0 16 53 0 h
.659 g 3337 4010 N -53 0 0 15 53 0 h
.6597 g 3337 3994 N -53 0 0 16 53 0 h
.6604 g 3337 3978 N -53 0 0 16 53 0 h
.6611 g 3337 3962 N -53 0 0 16 53 0 h
.6618 g 3337 3947 N -53 0 0 15 53 0 h
.6626 g 3337 3931 N -53 0 0 16 53 0 h
.6633 g 3337 3915 N -53 0 0 16 53 0 h
.6641 g 3337 3899 N -53 0 0 16 53 0 h
.6649 g 3337 3884 N -53 0 0 15 53 0 h
.6657 g 3337 3868 N -53 0 0 16 53 0 h
.6665 g 3337 3852 N -53 0 0 16 53 0 h
.6674 g 3337 3836 N -53 0 0 16 53 0 h
.6683 g 3337 3821 N -53 0 0 15 53 0 h
.6693 g 3337 3805 N -53 0 0 16 53 0 h
.6703 g 3337 3789 N -53 0 0 16 53 0 h
.6713 g 3337 3774 N -53 0 0 15 53 0 h
.6723 g 3337 3758 N -53 0 0 16 53 0 h
.6734 g 3337 3742 N -53 0 0 16 53 0 h
.6744 g 3337 3726 N -53 0 0 16 53 0 h
.6754 g 3337 3711 N -53 0 0 15 53 0 h
.6764 g 3337 3695 N -53 0 0 16 53 0 h
.6773 g 3337 3679 N -53 0 0 16 53 0 h
.6781 g 3337 3663 N -53 0 0 16 53 0 h
.6789 g 3337 3648 N -53 0 0 15 53 0 h
.6797 g 3337 3632 N -53 0 0 16 53 0 h
.6804 g 3337 3616 N -53 0 0 16 53 0 h
.6811 g 3337 3600 N -53 0 0 16 53 0 h
.6819 g 3337 3585 N -53 0 0 15 53 0 h
.6828 g 3337 3569 N -53 0 0 16 53 0 h
.6837 g 3337 3553 N -53 0 0 16 53 0 h
.6847 g 3337 3537 N -53 0 0 16 53 0 h
.6857 g 3337 3522 N -53 0 0 15 53 0 h
.6867 g 3337 3506 N -53 0 0 16 53 0 h
.6877 g 3337 3490 N -53 0 0 16 53 0 h
.6886 g 3337 3475 N -53 0 0 15 53 0 h
.6895 g 3337 3459 N -53 0 0 16 53 0 h
.6903 g 3337 3443 N -53 0 0 16 53 0 h
.6911 g 3337 3427 N -53 0 0 16 53 0 h
.6918 g 3337 3412 N -53 0 0 15 53 0 h
.6926 g 3337 3396 N -53 0 0 16 53 0 h
.6933 g 3337 3380 N -53 0 0 16 53 0 h
.694 g 3337 3364 N -53 0 0 16 53 0 h
.6947 g 3337 3349 N -53 0 0 15 53 0 h
.6953 g 3337 3333 N -53 0 0 16 53 0 h
.6961 g 3337 3317 N -53 0 0 16 53 0 h
.6968 g 3337 3301 N -53 0 0 16 53 0 h
.6976 g 3337 3286 N -53 0 0 15 53 0 h
.6984 g 3337 3270 N -53 0 0 16 53 0 h
.6993 g 3337 3254 N -53 0 0 16 53 0 h
.7001 g 3337 3238 N -53 0 0 16 53 0 h
.7009 g 3337 3223 N -53 0 0 15 53 0 h
.7017 g 3337 3207 N -53 0 0 16 53 0 h
.7025 g 3337 3191 N -53 0 0 16 53 0 h
.7034 g 3337 3176 N -53 0 0 15 53 0 h
.7042 g 3337 3160 N -53 0 0 16 53 0 h
.7052 g 3337 3144 N -53 0 0 16 53 0 h
.7062 g 3337 3128 N -53 0 0 16 53 0 h
.7073 g 3337 3113 N -53 0 0 15 53 0 h
.7085 g 3337 3097 N -53 0 0 16 53 0 h
.7096 g 3337 3081 N -53 0 0 16 53 0 h
.7108 g 3337 3065 N -53 0 0 16 53 0 h
.712 g 3337 3050 N -53 0 0 15 53 0 h
.7131 g 3337 3034 N -53 0 0 16 53 0 h
.7143 g 3337 3018 N -53 0 0 16 53 0 h
.7155 g 3337 3002 N -53 0 0 16 53 0 h
.7167 g 3337 2987 N -53 0 0 15 53 0 h
.718 g 3337 2971 N -53 0 0 16 53 0 h
.7192 g 3337 2955 N -53 0 0 16 53 0 h
.7205 g 3337 2939 N -53 0 0 16 53 0 h
.7217 g 3337 2924 N -53 0 0 15 53 0 h
.7228 g 3337 2908 N -53 0 0 16 53 0 h
.7238 g 3337 2892 N -53 0 0 16 53 0 h
.7248 g 3337 2877 N -53 0 0 15 53 0 h
.7257 g 3337 2861 N -53 0 0 16 53 0 h
.7265 g 3337 2845 N -53 0 0 16 53 0 h
.7273 g 3337 2829 N -53 0 0 16 53 0 h
.7279 g 3337 2814 N -53 0 0 15 53 0 h
.7286 g 3337 2798 N -53 0 0 16 53 0 h
.7292 g 3337 2782 N -53 0 0 16 53 0 h
.7297 g 3337 2766 N -53 0 0 16 53 0 h
.7303 g 3337 2751 N -53 0 0 15 53 0 h
.731 g 3337 2735 N -53 0 0 16 53 0 h
.7316 g 3337 2719 N -53 0 0 16 53 0 h
.7323 g 3337 2703 N -53 0 0 16 53 0 h
.7329 g 3337 2688 N -53 0 0 15 53 0 h
.7336 g 3337 2672 N -53 0 0 16 53 0 h
.7343 g 3337 2656 N -53 0 0 16 53 0 h
.735 g 3337 2640 N -53 0 0 16 53 0 h
.7356 g 3337 2625 N -53 0 0 15 53 0 h
.7363 g 3337 2609 N -53 0 0 16 53 0 h
.7369 g 3337 2593 N -53 0 0 16 53 0 h
.7375 g 3337 2578 N -53 0 0 15 53 0 h
.7382 g 3337 2562 N -53 0 0 16 53 0 h
.7388 g 3337 2546 N -53 0 0 16 53 0 h
.7394 g 3337 2530 N -53 0 0 16 53 0 h
.7399 g 3337 2515 N -53 0 0 15 53 0 h
.7405 g 3337 2499 N -53 0 0 16 53 0 h
.7409 g 3337 2483 N -53 0 0 16 53 0 h
.7414 g 3337 2467 N -53 0 0 16 53 0 h
.7418 g 3337 2452 N -53 0 0 15 53 0 h
.7422 g 3337 2436 N -53 0 0 16 53 0 h
.7427 g 3337 2420 N -53 0 0 16 53 0 h
.7432 g 3337 2404 N -53 0 0 16 53 0 h
.7437 g 3337 2389 N -53 0 0 15 53 0 h
.7443 g 3337 2373 N -53 0 0 16 53 0 h
.7448 g 3337 2357 N -53 0 0 16 53 0 h
.7452 g 3337 2341 N -53 0 0 16 53 0 h
.7456 g 3337 2326 N -53 0 0 15 53 0 h
.7458 g 3337 2310 N -53 0 0 16 53 0 h
.746 g 3337 2294 N -53 0 0 16 53 0 h
.7462 g 3337 2279 N -53 0 0 15 53 0 h
.7462 g 3337 2263 N -53 0 0 16 53 0 h
.7462 g 3337 2247 N -53 0 0 16 53 0 h
.746 g 3337 2231 N -53 0 0 16 53 0 h
.7457 g 3337 2216 N -53 0 0 15 53 0 h
.7453 g 3337 2200 N -53 0 0 16 53 0 h
.7447 g 3337 2184 N -53 0 0 16 53 0 h
.744 g 3337 2168 N -53 0 0 16 53 0 h
.7432 g 3337 2153 N -53 0 0 15 53 0 h
.7423 g 3337 2137 N -53 0 0 16 53 0 h
.7413 g 3337 2121 N -53 0 0 16 53 0 h
.7402 g 3337 2105 N -53 0 0 16 53 0 h
.739 g 3337 2090 N -53 0 0 15 53 0 h
.7377 g 3337 2074 N -53 0 0 16 53 0 h
.7363 g 3337 2058 N -53 0 0 16 53 0 h
.7347 g 3337 2042 N -53 0 0 16 53 0 h
.7331 g 3337 2027 N -53 0 0 15 53 0 h
.7314 g 3337 2011 N -53 0 0 16 53 0 h
.7296 g 3337 1995 N -53 0 0 16 53 0 h
.7278 g 3337 1980 N -53 0 0 15 53 0 h
.726 g 3337 1964 N -53 0 0 16 53 0 h
.7241 g 3337 1948 N -53 0 0 16 53 0 h
.7221 g 3337 1932 N -53 0 0 16 53 0 h
.7199 g 3337 1917 N -53 0 0 15 53 0 h
.7176 g 3337 1901 N -53 0 0 16 53 0 h
.7152 g 3337 1885 N -53 0 0 16 53 0 h
.7127 g 3337 1869 N -53 0 0 16 53 0 h
.7102 g 3337 1854 N -53 0 0 15 53 0 h
.7076 g 3337 1838 N -53 0 0 16 53 0 h
.705 g 3337 1822 N -53 0 0 16 53 0 h
.7023 g 3337 1806 N -53 0 0 16 53 0 h
.6995 g 3337 1791 N -53 0 0 15 53 0 h
.6965 g 3337 1775 N -53 0 0 16 53 0 h
.6934 g 3337 1759 N -53 0 0 16 53 0 h
.6901 g 3337 1744 N -53 0 0 15 53 0 h
.6866 g 3337 1728 N -53 0 0 16 53 0 h
.6829 g 3337 1712 N -53 0 0 16 53 0 h
.6792 g 3337 1696 N -53 0 0 16 53 0 h
.6752 g 3337 1681 N -53 0 0 15 53 0 h
.6711 g 3337 1665 N -53 0 0 16 53 0 h
.667 g 3337 1649 N -53 0 0 16 53 0 h
.6629 g 3337 1633 N -53 0 0 16 53 0 h
.6586 g 3337 1618 N -53 0 0 15 53 0 h
.6543 g 3337 1602 N -53 0 0 16 53 0 h
.6498 g 3337 1586 N -53 0 0 16 53 0 h
.6452 g 3337 1570 N -53 0 0 16 53 0 h
.6404 g 3337 1555 N -53 0 0 15 53 0 h
.6356 g 3337 1539 N -53 0 0 16 53 0 h
.6307 g 3337 1523 N -53 0 0 16 53 0 h
.6257 g 3337 1507 N -53 0 0 16 53 0 h
.6204 g 3337 1492 N -53 0 0 15 53 0 h
.6148 g 3337 1476 N -53 0 0 16 53 0 h
.6089 g 3337 1460 N -53 0 0 16 53 0 h
.6025 g 3337 1445 N -53 0 0 15 53 0 h
.5958 g 3337 1429 N -53 0 0 16 53 0 h
.5887 g 3337 1413 N -53 0 0 16 53 0 h
.5812 g 3337 1397 N -53 0 0 16 53 0 h
.5734 g 3337 1382 N -53 0 0 15 53 0 h
.5651 g 3337 1366 N -53 0 0 16 53 0 h
.5566 g 3337 1350 N -53 0 0 16 53 0 h
.5477 g 3337 1334 N -53 0 0 16 53 0 h
.5386 g 3337 1319 N -53 0 0 15 53 0 h
.529 g 3337 1303 N -53 0 0 16 53 0 h
.5191 g 3337 1287 N -53 0 0 16 53 0 h
.5087 g 3337 1271 N -53 0 0 16 53 0 h
.4977 g 3337 1256 N -53 0 0 15 53 0 h
.4859 g 3337 1240 N -53 0 0 16 53 0 h
.4734 g 3337 1224 N -53 0 0 16 53 0 h
.4599 g 3337 1208 N -53 0 0 16 53 0 h
.4455 g 3337 1193 N -53 0 0 15 53 0 h
.4298 g 3337 1177 N -53 0 0 16 53 0 h
.4127 g 3337 1161 N -53 0 0 16 53 0 h
.394 g 3337 1146 N -53 0 0 15 53 0 h
.3735 g 3337 1130 N -53 0 0 16 53 0 h
.351 g 3337 1114 N -53 0 0 16 53 0 h
.3262 g 3337 1098 N -53 0 0 16 53 0 h
.2989 g 3337 1083 N -53 0 0 15 53 0 h
.2685 g 3337 1067 N -53 0 0 16 53 0 h
.2347 g 3337 1051 N -53 0 0 16 53 0 h
.6574 g 3390 4167 N -52 0 0 16 52 0 h
.6579 g 3390 4151 N -52 0 0 16 52 0 h
.6585 g 3390 4135 N -52 0 0 16 52 0 h
.6591 g 3390 4120 N -52 0 0 15 52 0 h
.6597 g 3390 4104 N -52 0 0 16 52 0 h
.6604 g 3390 4088 N -52 0 0 16 52 0 h
.661 g 3390 4073 N -52 0 0 15 52 0 h
.6616 g 3390 4057 N -52 0 0 16 52 0 h
.6623 g 3390 4041 N -52 0 0 16 52 0 h
.663 g 3390 4025 N -52 0 0 16 52 0 h
.6637 g 3390 4010 N -52 0 0 15 52 0 h
.6644 g 3390 3994 N -52 0 0 16 52 0 h
.6651 g 3390 3978 N -52 0 0 16 52 0 h
.6658 g 3390 3962 N -52 0 0 16 52 0 h
.6666 g 3390 3947 N -52 0 0 15 52 0 h
.6673 g 3390 3931 N -52 0 0 16 52 0 h
.668 g 3390 3915 N -52 0 0 16 52 0 h
.6688 g 3390 3899 N -52 0 0 16 52 0 h
.6696 g 3390 3884 N -52 0 0 15 52 0 h
.6704 g 3390 3868 N -52 0 0 16 52 0 h
.6712 g 3390 3852 N -52 0 0 16 52 0 h
.6721 g 3390 3836 N -52 0 0 16 52 0 h
.673 g 3390 3821 N -52 0 0 15 52 0 h
.674 g 3390 3805 N -52 0 0 16 52 0 h
.6749 g 3390 3789 N -52 0 0 16 52 0 h
.6759 g 3390 3774 N -52 0 0 15 52 0 h
.677 g 3390 3758 N -52 0 0 16 52 0 h
.678 g 3390 3742 N -52 0 0 16 52 0 h
.679 g 3390 3726 N -52 0 0 16 52 0 h
.68 g 3390 3711 N -52 0 0 15 52 0 h
.6809 g 3390 3695 N -52 0 0 16 52 0 h
.6818 g 3390 3679 N -52 0 0 16 52 0 h
.6826 g 3390 3663 N -52 0 0 16 52 0 h
.6834 g 3390 3648 N -52 0 0 15 52 0 h
.6842 g 3390 3632 N -52 0 0 16 52 0 h
.6849 g 3390 3616 N -52 0 0 16 52 0 h
.6856 g 3390 3600 N -52 0 0 16 52 0 h
.6864 g 3390 3585 N -52 0 0 15 52 0 h
.6872 g 3390 3569 N -52 0 0 16 52 0 h
.6881 g 3390 3553 N -52 0 0 16 52 0 h
.689 g 3390 3537 N -52 0 0 16 52 0 h
.69 g 3390 3522 N -52 0 0 15 52 0 h
.691 g 3390 3506 N -52 0 0 16 52 0 h
.692 g 3390 3490 N -52 0 0 16 52 0 h
.6928 g 3390 3475 N -52 0 0 15 52 0 h
.6937 g 3390 3459 N -52 0 0 16 52 0 h
.6945 g 3390 3443 N -52 0 0 16 52 0 h
.6952 g 3390 3427 N -52 0 0 16 52 0 h
.696 g 3390 3412 N -52 0 0 15 52 0 h
.6967 g 3390 3396 N -52 0 0 16 52 0 h
.6974 g 3390 3380 N -52 0 0 16 52 0 h
.6981 g 3390 3364 N -52 0 0 16 52 0 h
.6987 g 3390 3349 N -52 0 0 15 52 0 h
.6994 g 3390 3333 N -52 0 0 16 52 0 h
.7 g 3390 3317 N -52 0 0 16 52 0 h
.7008 g 3390 3301 N -52 0 0 16 52 0 h
.7015 g 3390 3286 N -52 0 0 15 52 0 h
.7023 g 3390 3270 N -52 0 0 16 52 0 h
.7031 g 3390 3254 N -52 0 0 16 52 0 h
.7039 g 3390 3238 N -52 0 0 16 52 0 h
.7047 g 3390 3223 N -52 0 0 15 52 0 h
.7055 g 3390 3207 N -52 0 0 16 52 0 h
.7063 g 3390 3191 N -52 0 0 16 52 0 h
.7071 g 3390 3176 N -52 0 0 15 52 0 h
.7079 g 3390 3160 N -52 0 0 16 52 0 h
.7088 g 3390 3144 N -52 0 0 16 52 0 h
.7098 g 3390 3128 N -52 0 0 16 52 0 h
.7109 g 3390 3113 N -52 0 0 15 52 0 h
.712 g 3390 3097 N -52 0 0 16 52 0 h
.7131 g 3390 3081 N -52 0 0 16 52 0 h
.7142 g 3390 3065 N -52 0 0 16 52 0 h
.7153 g 3390 3050 N -52 0 0 15 52 0 h
.7164 g 3390 3034 N -52 0 0 16 52 0 h
.7175 g 3390 3018 N -52 0 0 16 52 0 h
.7187 g 3390 3002 N -52 0 0 16 52 0 h
.7198 g 3390 2987 N -52 0 0 15 52 0 h
.721 g 3390 2971 N -52 0 0 16 52 0 h
.7222 g 3390 2955 N -52 0 0 16 52 0 h
.7234 g 3390 2939 N -52 0 0 16 52 0 h
.7245 g 3390 2924 N -52 0 0 15 52 0 h
.7256 g 3390 2908 N -52 0 0 16 52 0 h
.7266 g 3390 2892 N -52 0 0 16 52 0 h
.7275 g 3390 2877 N -52 0 0 15 52 0 h
.7283 g 3390 2861 N -52 0 0 16 52 0 h
.729 g 3390 2845 N -52 0 0 16 52 0 h
.7297 g 3390 2829 N -52 0 0 16 52 0 h
.7303 g 3390 2814 N -52 0 0 15 52 0 h
.7309 g 3390 2798 N -52 0 0 16 52 0 h
.7314 g 3390 2782 N -52 0 0 16 52 0 h
.7319 g 3390 2766 N -52 0 0 16 52 0 h
.7324 g 3390 2751 N -52 0 0 15 52 0 h
.733 g 3390 2735 N -52 0 0 16 52 0 h
.7335 g 3390 2719 N -52 0 0 16 52 0 h
.7341 g 3390 2703 N -52 0 0 16 52 0 h
.7347 g 3390 2688 N -52 0 0 15 52 0 h
.7352 g 3390 2672 N -52 0 0 16 52 0 h
.7358 g 3390 2656 N -52 0 0 16 52 0 h
.7364 g 3390 2640 N -52 0 0 16 52 0 h
.7369 g 3390 2625 N -52 0 0 15 52 0 h
.7375 g 3390 2609 N -52 0 0 16 52 0 h
.7379 g 3390 2593 N -52 0 0 16 52 0 h
.7384 g 3390 2578 N -52 0 0 15 52 0 h
.7389 g 3390 2562 N -52 0 0 16 52 0 h
.7393 g 3390 2546 N -52 0 0 16 52 0 h
.7397 g 3390 2530 N -52 0 0 16 52 0 h
.7401 g 3390 2515 N -52 0 0 15 52 0 h
.7405 g 3390 2499 N -52 0 0 16 52 0 h
.7408 g 3390 2483 N -52 0 0 16 52 0 h
.7411 g 3390 2467 N -52 0 0 16 52 0 h
.7413 g 3390 2452 N -52 0 0 15 52 0 h
.7416 g 3390 2436 N -52 0 0 16 52 0 h
.7418 g 3390 2420 N -52 0 0 16 52 0 h
.7422 g 3390 2404 N -52 0 0 16 52 0 h
.7425 g 3390 2389 N -52 0 0 15 52 0 h
.7429 g 3390 2373 N -52 0 0 16 52 0 h
.7432 g 3390 2357 N -52 0 0 16 52 0 h
.7434 g 3390 2341 N -52 0 0 16 52 0 h
.7436 g 3390 2326 N -52 0 0 15 52 0 h
.7437 g 3390 2310 N -52 0 0 16 52 0 h
.7437 g 3390 2294 N -52 0 0 16 52 0 h
.7436 g 3390 2279 N -52 0 0 15 52 0 h
.7435 g 3390 2263 N -52 0 0 16 52 0 h
.7432 g 3390 2247 N -52 0 0 16 52 0 h
.7429 g 3390 2231 N -52 0 0 16 52 0 h
.7424 g 3390 2216 N -52 0 0 15 52 0 h
.7418 g 3390 2200 N -52 0 0 16 52 0 h
.7411 g 3390 2184 N -52 0 0 16 52 0 h
.7402 g 3390 2168 N -52 0 0 16 52 0 h
.7392 g 3390 2153 N -52 0 0 15 52 0 h
.7381 g 3390 2137 N -52 0 0 16 52 0 h
.7369 g 3390 2121 N -52 0 0 16 52 0 h
.7357 g 3390 2105 N -52 0 0 16 52 0 h
.7343 g 3390 2090 N -52 0 0 15 52 0 h
.7329 g 3390 2074 N -52 0 0 16 52 0 h
.7313 g 3390 2058 N -52 0 0 16 52 0 h
.7297 g 3390 2042 N -52 0 0 16 52 0 h
.7279 g 3390 2027 N -52 0 0 15 52 0 h
.726 g 3390 2011 N -52 0 0 16 52 0 h
.7242 g 3390 1995 N -52 0 0 16 52 0 h
.7222 g 3390 1980 N -52 0 0 15 52 0 h
.7203 g 3390 1964 N -52 0 0 16 52 0 h
.7182 g 3390 1948 N -52 0 0 16 52 0 h
.7161 g 3390 1932 N -52 0 0 16 52 0 h
.7138 g 3390 1917 N -52 0 0 15 52 0 h
.7113 g 3390 1901 N -52 0 0 16 52 0 h
.7088 g 3390 1885 N -52 0 0 16 52 0 h
.7062 g 3390 1869 N -52 0 0 16 52 0 h
.7035 g 3390 1854 N -52 0 0 15 52 0 h
.7008 g 3390 1838 N -52 0 0 16 52 0 h
.6981 g 3390 1822 N -52 0 0 16 52 0 h
.6952 g 3390 1806 N -52 0 0 16 52 0 h
.6923 g 3390 1791 N -52 0 0 15 52 0 h
.6892 g 3390 1775 N -52 0 0 16 52 0 h
.686 g 3390 1759 N -52 0 0 16 52 0 h
.6825 g 3390 1744 N -52 0 0 15 52 0 h
.6789 g 3390 1728 N -52 0 0 16 52 0 h
.6752 g 3390 1712 N -52 0 0 16 52 0 h
.6713 g 3390 1696 N -52 0 0 16 52 0 h
.6672 g 3390 1681 N -52 0 0 15 52 0 h
.663 g 3390 1665 N -52 0 0 16 52 0 h
.6588 g 3390 1649 N -52 0 0 16 52 0 h
.6545 g 3390 1633 N -52 0 0 16 52 0 h
.6502 g 3390 1618 N -52 0 0 15 52 0 h
.6458 g 3390 1602 N -52 0 0 16 52 0 h
.6413 g 3390 1586 N -52 0 0 16 52 0 h
.6366 g 3390 1570 N -52 0 0 16 52 0 h
.6319 g 3390 1555 N -52 0 0 15 52 0 h
.627 g 3390 1539 N -52 0 0 16 52 0 h
.6221 g 3390 1523 N -52 0 0 16 52 0 h
.617 g 3390 1507 N -52 0 0 16 52 0 h
.6117 g 3390 1492 N -52 0 0 15 52 0 h
.606 g 3390 1476 N -52 0 0 16 52 0 h
.6 g 3390 1460 N -52 0 0 16 52 0 h
.5936 g 3390 1445 N -52 0 0 15 52 0 h
.5868 g 3390 1429 N -52 0 0 16 52 0 h
.5797 g 3390 1413 N -52 0 0 16 52 0 h
.5721 g 3390 1397 N -52 0 0 16 52 0 h
.5642 g 3390 1382 N -52 0 0 15 52 0 h
.556 g 3390 1366 N -52 0 0 16 52 0 h
.5474 g 3390 1350 N -52 0 0 16 52 0 h
.5385 g 3390 1334 N -52 0 0 16 52 0 h
.5292 g 3390 1319 N -52 0 0 15 52 0 h
.5197 g 3390 1303 N -52 0 0 16 52 0 h
.5098 g 3390 1287 N -52 0 0 16 52 0 h
.4994 g 3390 1271 N -52 0 0 16 52 0 h
.4884 g 3390 1256 N -52 0 0 15 52 0 h
.4766 g 3390 1240 N -52 0 0 16 52 0 h
.4641 g 3390 1224 N -52 0 0 16 52 0 h
.4508 g 3390 1208 N -52 0 0 16 52 0 h
.4363 g 3390 1193 N -52 0 0 15 52 0 h
.4207 g 3390 1177 N -52 0 0 16 52 0 h
.4036 g 3390 1161 N -52 0 0 16 52 0 h
.385 g 3390 1146 N -52 0 0 15 52 0 h
.3646 g 3390 1130 N -52 0 0 16 52 0 h
.3421 g 3390 1114 N -52 0 0 16 52 0 h
.3174 g 3390 1098 N -52 0 0 16 52 0 h
.2902 g 3390 1083 N -52 0 0 15 52 0 h
.26 g 3390 1067 N -52 0 0 16 52 0 h
.2264 g 3390 1051 N -52 0 0 16 52 0 h
.6616 g 3442 4167 N -53 0 0 16 53 0 h
.6621 g 3442 4151 N -53 0 0 16 53 0 h
.6627 g 3442 4135 N -53 0 0 16 53 0 h
.6633 g 3442 4120 N -53 0 0 15 53 0 h
.6639 g 3442 4104 N -53 0 0 16 53 0 h
.6645 g 3442 4088 N -53 0 0 16 53 0 h
.6651 g 3442 4073 N -53 0 0 15 53 0 h
.6658 g 3442 4057 N -53 0 0 16 53 0 h
.6664 g 3442 4041 N -53 0 0 16 53 0 h
.6671 g 3442 4025 N -53 0 0 16 53 0 h
.6678 g 3442 4010 N -53 0 0 15 53 0 h
.6685 g 3442 3994 N -53 0 0 16 53 0 h
.6693 g 3442 3978 N -53 0 0 16 53 0 h
.67 g 3442 3962 N -53 0 0 16 53 0 h
.6707 g 3442 3947 N -53 0 0 15 53 0 h
.6715 g 3442 3931 N -53 0 0 16 53 0 h
.6722 g 3442 3915 N -53 0 0 16 53 0 h
.673 g 3442 3899 N -53 0 0 16 53 0 h
.6737 g 3442 3884 N -53 0 0 15 53 0 h
.6745 g 3442 3868 N -53 0 0 16 53 0 h
.6754 g 3442 3852 N -53 0 0 16 53 0 h
.6762 g 3442 3836 N -53 0 0 16 53 0 h
.6771 g 3442 3821 N -53 0 0 15 53 0 h
.6781 g 3442 3805 N -53 0 0 16 53 0 h
.679 g 3442 3789 N -53 0 0 16 53 0 h
.68 g 3442 3774 N -53 0 0 15 53 0 h
.681 g 3442 3758 N -53 0 0 16 53 0 h
.682 g 3442 3742 N -53 0 0 16 53 0 h
.683 g 3442 3726 N -53 0 0 16 53 0 h
.684 g 3442 3711 N -53 0 0 15 53 0 h
.6849 g 3442 3695 N -53 0 0 16 53 0 h
.6858 g 3442 3679 N -53 0 0 16 53 0 h
.6866 g 3442 3663 N -53 0 0 16 53 0 h
.6873 g 3442 3648 N -53 0 0 15 53 0 h
.6881 g 3442 3632 N -53 0 0 16 53 0 h
.6887 g 3442 3616 N -53 0 0 16 53 0 h
.6895 g 3442 3600 N -53 0 0 16 53 0 h
.6902 g 3442 3585 N -53 0 0 15 53 0 h
.691 g 3442 3569 N -53 0 0 16 53 0 h
.6918 g 3442 3553 N -53 0 0 16 53 0 h
.6928 g 3442 3537 N -53 0 0 16 53 0 h
.6937 g 3442 3522 N -53 0 0 15 53 0 h
.6947 g 3442 3506 N -53 0 0 16 53 0 h
.6956 g 3442 3490 N -53 0 0 16 53 0 h
.6964 g 3442 3475 N -53 0 0 15 53 0 h
.6973 g 3442 3459 N -53 0 0 16 53 0 h
.698 g 3442 3443 N -53 0 0 16 53 0 h
.6987 g 3442 3427 N -53 0 0 16 53 0 h
.6994 g 3442 3412 N -53 0 0 15 53 0 h
.7001 g 3442 3396 N -53 0 0 16 53 0 h
.7008 g 3442 3380 N -53 0 0 16 53 0 h
.7014 g 3442 3364 N -53 0 0 16 53 0 h
.702 g 3442 3349 N -53 0 0 15 53 0 h
.7026 g 3442 3333 N -53 0 0 16 53 0 h
.7033 g 3442 3317 N -53 0 0 16 53 0 h
.704 g 3442 3301 N -53 0 0 16 53 0 h
.7047 g 3442 3286 N -53 0 0 15 53 0 h
.7055 g 3442 3270 N -53 0 0 16 53 0 h
.7063 g 3442 3254 N -53 0 0 16 53 0 h
.707 g 3442 3238 N -53 0 0 16 53 0 h
.7078 g 3442 3223 N -53 0 0 15 53 0 h
.7085 g 3442 3207 N -53 0 0 16 53 0 h
.7092 g 3442 3191 N -53 0 0 16 53 0 h
.71 g 3442 3176 N -53 0 0 15 53 0 h
.7108 g 3442 3160 N -53 0 0 16 53 0 h
.7116 g 3442 3144 N -53 0 0 16 53 0 h
.7126 g 3442 3128 N -53 0 0 16 53 0 h
.7136 g 3442 3113 N -53 0 0 15 53 0 h
.7146 g 3442 3097 N -53 0 0 16 53 0 h
.7157 g 3442 3081 N -53 0 0 16 53 0 h
.7167 g 3442 3065 N -53 0 0 16 53 0 h
.7178 g 3442 3050 N -53 0 0 15 53 0 h
.7188 g 3442 3034 N -53 0 0 16 53 0 h
.7199 g 3442 3018 N -53 0 0 16 53 0 h
.7209 g 3442 3002 N -53 0 0 16 53 0 h
.722 g 3442 2987 N -53 0 0 15 53 0 h
.7231 g 3442 2971 N -53 0 0 16 53 0 h
.7243 g 3442 2955 N -53 0 0 16 53 0 h
.7253 g 3442 2939 N -53 0 0 16 53 0 h
.7264 g 3442 2924 N -53 0 0 15 53 0 h
.7274 g 3442 2908 N -53 0 0 16 53 0 h
.7283 g 3442 2892 N -53 0 0 16 53 0 h
.7291 g 3442 2877 N -53 0 0 15 53 0 h
.7299 g 3442 2861 N -53 0 0 16 53 0 h
.7305 g 3442 2845 N -53 0 0 16 53 0 h
.7311 g 3442 2829 N -53 0 0 16 53 0 h
.7317 g 3442 2814 N -53 0 0 15 53 0 h
.7321 g 3442 2798 N -53 0 0 16 53 0 h
.7326 g 3442 2782 N -53 0 0 16 53 0 h
.733 g 3442 2766 N -53 0 0 16 53 0 h
.7334 g 3442 2751 N -53 0 0 15 53 0 h
.7338 g 3442 2735 N -53 0 0 16 53 0 h
.7343 g 3442 2719 N -53 0 0 16 53 0 h
.7347 g 3442 2703 N -53 0 0 16 53 0 h
.7352 g 3442 2688 N -53 0 0 15 53 0 h
.7357 g 3442 2672 N -53 0 0 16 53 0 h
.7361 g 3442 2656 N -53 0 0 16 53 0 h
.7366 g 3442 2640 N -53 0 0 16 53 0 h
.737 g 3442 2625 N -53 0 0 15 53 0 h
.7373 g 3442 2609 N -53 0 0 16 53 0 h
.7377 g 3442 2593 N -53 0 0 16 53 0 h
.738 g 3442 2578 N -53 0 0 15 53 0 h
.7383 g 3442 2562 N -53 0 0 16 53 0 h
.7385 g 3442 2546 N -53 0 0 16 53 0 h
.7388 g 3442 2530 N -53 0 0 16 53 0 h
.739 g 3442 2515 N -53 0 0 15 53 0 h
.7392 g 3442 2499 N -53 0 0 16 53 0 h
.7393 g 3442 2483 N -53 0 0 16 53 0 h
.7394 g 3442 2467 N -53 0 0 16 53 0 h
.7394 g 3442 2452 N -53 0 0 15 53 0 h
.7395 g 3442 2436 N -53 0 0 16 53 0 h
.7396 g 3442 2420 N -53 0 0 16 53 0 h
.7397 g 3442 2404 N -53 0 0 16 53 0 h
.7399 g 3442 2389 N -53 0 0 15 53 0 h
.74 g 3442 2373 N -53 0 0 16 53 0 h
.7401 g 3442 2357 N -53 0 0 16 53 0 h
.7402 g 3442 2341 N -53 0 0 16 53 0 h
.7402 g 3442 2326 N -53 0 0 15 53 0 h
.7401 g 3442 2310 N -53 0 0 16 53 0 h
.7399 g 3442 2294 N -53 0 0 16 53 0 h
.7397 g 3442 2279 N -53 0 0 15 53 0 h
.7393 g 3442 2263 N -53 0 0 16 53 0 h
.7389 g 3442 2247 N -53 0 0 16 53 0 h
.7384 g 3442 2231 N -53 0 0 16 53 0 h
.7378 g 3442 2216 N -53 0 0 15 53 0 h
.737 g 3442 2200 N -53 0 0 16 53 0 h
.7361 g 3442 2184 N -53 0 0 16 53 0 h
.735 g 3442 2168 N -53 0 0 16 53 0 h
.7339 g 3442 2153 N -53 0 0 15 53 0 h
.7326 g 3442 2137 N -53 0 0 16 53 0 h
.7313 g 3442 2121 N -53 0 0 16 53 0 h
.7299 g 3442 2105 N -53 0 0 16 53 0 h
.7285 g 3442 2090 N -53 0 0 15 53 0 h
.7269 g 3442 2074 N -53 0 0 16 53 0 h
.7252 g 3442 2058 N -53 0 0 16 53 0 h
.7234 g 3442 2042 N -53 0 0 16 53 0 h
.7215 g 3442 2027 N -53 0 0 15 53 0 h
.7195 g 3442 2011 N -53 0 0 16 53 0 h
.7175 g 3442 1995 N -53 0 0 16 53 0 h
.7155 g 3442 1980 N -53 0 0 15 53 0 h
.7134 g 3442 1964 N -53 0 0 16 53 0 h
.7112 g 3442 1948 N -53 0 0 16 53 0 h
.7089 g 3442 1932 N -53 0 0 16 53 0 h
.7065 g 3442 1917 N -53 0 0 15 53 0 h
.704 g 3442 1901 N -53 0 0 16 53 0 h
.7013 g 3442 1885 N -53 0 0 16 53 0 h
.6986 g 3442 1869 N -53 0 0 16 53 0 h
.6958 g 3442 1854 N -53 0 0 15 53 0 h
.693 g 3442 1838 N -53 0 0 16 53 0 h
.6901 g 3442 1822 N -53 0 0 16 53 0 h
.6872 g 3442 1806 N -53 0 0 16 53 0 h
.6842 g 3442 1791 N -53 0 0 15 53 0 h
.681 g 3442 1775 N -53 0 0 16 53 0 h
.6777 g 3442 1759 N -53 0 0 16 53 0 h
.6741 g 3442 1744 N -53 0 0 15 53 0 h
.6704 g 3442 1728 N -53 0 0 16 53 0 h
.6666 g 3442 1712 N -53 0 0 16 53 0 h
.6625 g 3442 1696 N -53 0 0 16 53 0 h
.6584 g 3442 1681 N -53 0 0 15 53 0 h
.6541 g 3442 1665 N -53 0 0 16 53 0 h
.6498 g 3442 1649 N -53 0 0 16 53 0 h
.6455 g 3442 1633 N -53 0 0 16 53 0 h
.6411 g 3442 1618 N -53 0 0 15 53 0 h
.6367 g 3442 1602 N -53 0 0 16 53 0 h
.6321 g 3442 1586 N -53 0 0 16 53 0 h
.6274 g 3442 1570 N -53 0 0 16 53 0 h
.6226 g 3442 1555 N -53 0 0 15 53 0 h
.6177 g 3442 1539 N -53 0 0 16 53 0 h
.6128 g 3442 1523 N -53 0 0 16 53 0 h
.6077 g 3442 1507 N -53 0 0 16 53 0 h
.6023 g 3442 1492 N -53 0 0 15 53 0 h
.5967 g 3442 1476 N -53 0 0 16 53 0 h
.5906 g 3442 1460 N -53 0 0 16 53 0 h
.5842 g 3442 1445 N -53 0 0 15 53 0 h
.5773 g 3442 1429 N -53 0 0 16 53 0 h
.5702 g 3442 1413 N -53 0 0 16 53 0 h
.5626 g 3442 1397 N -53 0 0 16 53 0 h
.5546 g 3442 1382 N -53 0 0 15 53 0 h
.5463 g 3442 1366 N -53 0 0 16 53 0 h
.5377 g 3442 1350 N -53 0 0 16 53 0 h
.5288 g 3442 1334 N -53 0 0 16 53 0 h
.5196 g 3442 1319 N -53 0 0 15 53 0 h
.51 g 3442 1303 N -53 0 0 16 53 0 h
.5001 g 3442 1287 N -53 0 0 16 53 0 h
.4897 g 3442 1271 N -53 0 0 16 53 0 h
.4787 g 3442 1256 N -53 0 0 15 53 0 h
.4671 g 3442 1240 N -53 0 0 16 53 0 h
.4546 g 3442 1224 N -53 0 0 16 53 0 h
.4413 g 3442 1208 N -53 0 0 16 53 0 h
.427 g 3442 1193 N -53 0 0 15 53 0 h
.4114 g 3442 1177 N -53 0 0 16 53 0 h
.3944 g 3442 1161 N -53 0 0 16 53 0 h
.3759 g 3442 1146 N -53 0 0 15 53 0 h
.3555 g 3442 1130 N -53 0 0 16 53 0 h
.3332 g 3442 1114 N -53 0 0 16 53 0 h
.3086 g 3442 1098 N -53 0 0 16 53 0 h
.2815 g 3442 1083 N -53 0 0 15 53 0 h
.2515 g 3442 1067 N -53 0 0 16 53 0 h
.218 g 3442 1051 N -53 0 0 16 53 0 h
.6654 g 3495 4167 N -52 0 0 16 52 0 h
.6659 g 3495 4151 N -52 0 0 16 52 0 h
.6665 g 3495 4135 N -52 0 0 16 52 0 h
.6671 g 3495 4120 N -52 0 0 15 52 0 h
.6677 g 3495 4104 N -52 0 0 16 52 0 h
.6683 g 3495 4088 N -52 0 0 16 52 0 h
.6689 g 3495 4073 N -52 0 0 15 52 0 h
.6695 g 3495 4057 N -52 0 0 16 52 0 h
.6702 g 3495 4041 N -52 0 0 16 52 0 h
.6709 g 3495 4025 N -52 0 0 16 52 0 h
.6716 g 3495 4010 N -52 0 0 15 52 0 h
.6723 g 3495 3994 N -52 0 0 16 52 0 h
.673 g 3495 3978 N -52 0 0 16 52 0 h
.6738 g 3495 3962 N -52 0 0 16 52 0 h
.6745 g 3495 3947 N -52 0 0 15 52 0 h
.6752 g 3495 3931 N -52 0 0 16 52 0 h
.676 g 3495 3915 N -52 0 0 16 52 0 h
.6767 g 3495 3899 N -52 0 0 16 52 0 h
.6775 g 3495 3884 N -52 0 0 15 52 0 h
.6783 g 3495 3868 N -52 0 0 16 52 0 h
.6791 g 3495 3852 N -52 0 0 16 52 0 h
.68 g 3495 3836 N -52 0 0 16 52 0 h
.6808 g 3495 3821 N -52 0 0 15 52 0 h
.6817 g 3495 3805 N -52 0 0 16 52 0 h
.6827 g 3495 3789 N -52 0 0 16 52 0 h
.6837 g 3495 3774 N -52 0 0 15 52 0 h
.6846 g 3495 3758 N -52 0 0 16 52 0 h
.6856 g 3495 3742 N -52 0 0 16 52 0 h
.6866 g 3495 3726 N -52 0 0 16 52 0 h
.6876 g 3495 3711 N -52 0 0 15 52 0 h
.6885 g 3495 3695 N -52 0 0 16 52 0 h
.6893 g 3495 3679 N -52 0 0 16 52 0 h
.6901 g 3495 3663 N -52 0 0 16 52 0 h
.6909 g 3495 3648 N -52 0 0 15 52 0 h
.6915 g 3495 3632 N -52 0 0 16 52 0 h
.6922 g 3495 3616 N -52 0 0 16 52 0 h
.6929 g 3495 3600 N -52 0 0 16 52 0 h
.6936 g 3495 3585 N -52 0 0 15 52 0 h
.6944 g 3495 3569 N -52 0 0 16 52 0 h
.6952 g 3495 3553 N -52 0 0 16 52 0 h
.6961 g 3495 3537 N -52 0 0 16 52 0 h
.697 g 3495 3522 N -52 0 0 15 52 0 h
.6979 g 3495 3506 N -52 0 0 16 52 0 h
.6988 g 3495 3490 N -52 0 0 16 52 0 h
.6997 g 3495 3475 N -52 0 0 15 52 0 h
.7004 g 3495 3459 N -52 0 0 16 52 0 h
.7011 g 3495 3443 N -52 0 0 16 52 0 h
.7018 g 3495 3427 N -52 0 0 16 52 0 h
.7025 g 3495 3412 N -52 0 0 15 52 0 h
.7032 g 3495 3396 N -52 0 0 16 52 0 h
.7038 g 3495 3380 N -52 0 0 16 52 0 h
.7044 g 3495 3364 N -52 0 0 16 52 0 h
.705 g 3495 3349 N -52 0 0 15 52 0 h
.7055 g 3495 3333 N -52 0 0 16 52 0 h
.7062 g 3495 3317 N -52 0 0 16 52 0 h
.7068 g 3495 3301 N -52 0 0 16 52 0 h
.7075 g 3495 3286 N -52 0 0 15 52 0 h
.7082 g 3495 3270 N -52 0 0 16 52 0 h
.709 g 3495 3254 N -52 0 0 16 52 0 h
.7097 g 3495 3238 N -52 0 0 16 52 0 h
.7104 g 3495 3223 N -52 0 0 15 52 0 h
.7111 g 3495 3207 N -52 0 0 16 52 0 h
.7118 g 3495 3191 N -52 0 0 16 52 0 h
.7125 g 3495 3176 N -52 0 0 15 52 0 h
.7132 g 3495 3160 N -52 0 0 16 52 0 h
.714 g 3495 3144 N -52 0 0 16 52 0 h
.7149 g 3495 3128 N -52 0 0 16 52 0 h
.7159 g 3495 3113 N -52 0 0 15 52 0 h
.7169 g 3495 3097 N -52 0 0 16 52 0 h
.7179 g 3495 3081 N -52 0 0 16 52 0 h
.7189 g 3495 3065 N -52 0 0 16 52 0 h
.7198 g 3495 3050 N -52 0 0 15 52 0 h
.7208 g 3495 3034 N -52 0 0 16 52 0 h
.7218 g 3495 3018 N -52 0 0 16 52 0 h
.7227 g 3495 3002 N -52 0 0 16 52 0 h
.7237 g 3495 2987 N -52 0 0 15 52 0 h
.7248 g 3495 2971 N -52 0 0 16 52 0 h
.7258 g 3495 2955 N -52 0 0 16 52 0 h
.7268 g 3495 2939 N -52 0 0 16 52 0 h
.7277 g 3495 2924 N -52 0 0 15 52 0 h
.7286 g 3495 2908 N -52 0 0 16 52 0 h
.7295 g 3495 2892 N -52 0 0 16 52 0 h
.7302 g 3495 2877 N -52 0 0 15 52 0 h
.7308 g 3495 2861 N -52 0 0 16 52 0 h
.7314 g 3495 2845 N -52 0 0 16 52 0 h
.7319 g 3495 2829 N -52 0 0 16 52 0 h
.7323 g 3495 2814 N -52 0 0 15 52 0 h
.7327 g 3495 2798 N -52 0 0 16 52 0 h
.733 g 3495 2782 N -52 0 0 16 52 0 h
.7333 g 3495 2766 N -52 0 0 16 52 0 h
.7336 g 3495 2751 N -52 0 0 15 52 0 h
.7339 g 3495 2735 N -52 0 0 16 52 0 h
.7342 g 3495 2719 N -52 0 0 16 52 0 h
.7346 g 3495 2703 N -52 0 0 16 52 0 h
.7349 g 3495 2688 N -52 0 0 15 52 0 h
.7353 g 3495 2672 N -52 0 0 16 52 0 h
.7356 g 3495 2656 N -52 0 0 16 52 0 h
.7359 g 3495 2640 N -52 0 0 16 52 0 h
.7362 g 3495 2625 N -52 0 0 15 52 0 h
.7364 g 3495 2609 N -52 0 0 16 52 0 h
.7366 g 3495 2593 N -52 0 0 16 52 0 h
.7367 g 3495 2578 N -52 0 0 15 52 0 h
.7368 g 3495 2562 N -52 0 0 16 52 0 h
.7369 g 3495 2546 N -52 0 0 16 52 0 h
.737 g 3495 2530 N -52 0 0 16 52 0 h
.737 g 3495 2515 N -52 0 0 15 52 0 h
.737 g 3495 2499 N -52 0 0 16 52 0 h
.737 g 3495 2483 N -52 0 0 16 52 0 h
.7369 g 3495 2467 N -52 0 0 16 52 0 h
.7367 g 3495 2452 N -52 0 0 15 52 0 h
.7366 g 3495 2436 N -52 0 0 16 52 0 h
.7365 g 3495 2420 N -52 0 0 16 52 0 h
.7365 g 3495 2404 N -52 0 0 16 52 0 h
.7364 g 3495 2389 N -52 0 0 15 52 0 h
.7364 g 3495 2373 N -52 0 0 16 52 0 h
.7364 g 3495 2357 N -52 0 0 16 52 0 h
.7363 g 3495 2341 N -52 0 0 16 52 0 h
.7361 g 3495 2326 N -52 0 0 15 52 0 h
.7358 g 3495 2310 N -52 0 0 16 52 0 h
.7355 g 3495 2294 N -52 0 0 16 52 0 h
.7351 g 3495 2279 N -52 0 0 15 52 0 h
.7346 g 3495 2263 N -52 0 0 16 52 0 h
.734 g 3495 2247 N -52 0 0 16 52 0 h
.7333 g 3495 2231 N -52 0 0 16 52 0 h
.7325 g 3495 2216 N -52 0 0 15 52 0 h
.7316 g 3495 2200 N -52 0 0 16 52 0 h
.7305 g 3495 2184 N -52 0 0 16 52 0 h
.7293 g 3495 2168 N -52 0 0 16 52 0 h
.728 g 3495 2153 N -52 0 0 15 52 0 h
.7266 g 3495 2137 N -52 0 0 16 52 0 h
.7252 g 3495 2121 N -52 0 0 16 52 0 h
.7237 g 3495 2105 N -52 0 0 16 52 0 h
.7222 g 3495 2090 N -52 0 0 15 52 0 h
.7205 g 3495 2074 N -52 0 0 16 52 0 h
.7187 g 3495 2058 N -52 0 0 16 52 0 h
.7168 g 3495 2042 N -52 0 0 16 52 0 h
.7148 g 3495 2027 N -52 0 0 15 52 0 h
.7127 g 3495 2011 N -52 0 0 16 52 0 h
.7106 g 3495 1995 N -52 0 0 16 52 0 h
.7084 g 3495 1980 N -52 0 0 15 52 0 h
.7062 g 3495 1964 N -52 0 0 16 52 0 h
.7039 g 3495 1948 N -52 0 0 16 52 0 h
.7016 g 3495 1932 N -52 0 0 16 52 0 h
.6991 g 3495 1917 N -52 0 0 15 52 0 h
.6964 g 3495 1901 N -52 0 0 16 52 0 h
.6937 g 3495 1885 N -52 0 0 16 52 0 h
.6909 g 3495 1869 N -52 0 0 16 52 0 h
.688 g 3495 1854 N -52 0 0 15 52 0 h
.6851 g 3495 1838 N -52 0 0 16 52 0 h
.6822 g 3495 1822 N -52 0 0 16 52 0 h
.6792 g 3495 1806 N -52 0 0 16 52 0 h
.676 g 3495 1791 N -52 0 0 15 52 0 h
.6728 g 3495 1775 N -52 0 0 16 52 0 h
.6694 g 3495 1759 N -52 0 0 16 52 0 h
.6658 g 3495 1744 N -52 0 0 15 52 0 h
.662 g 3495 1728 N -52 0 0 16 52 0 h
.658 g 3495 1712 N -52 0 0 16 52 0 h
.6539 g 3495 1696 N -52 0 0 16 52 0 h
.6497 g 3495 1681 N -52 0 0 15 52 0 h
.6453 g 3495 1665 N -52 0 0 16 52 0 h
.6409 g 3495 1649 N -52 0 0 16 52 0 h
.6365 g 3495 1633 N -52 0 0 16 52 0 h
.6321 g 3495 1618 N -52 0 0 15 52 0 h
.6277 g 3495 1602 N -52 0 0 16 52 0 h
.6231 g 3495 1586 N -52 0 0 16 52 0 h
.6184 g 3495 1570 N -52 0 0 16 52 0 h
.6136 g 3495 1555 N -52 0 0 15 52 0 h
.6087 g 3495 1539 N -52 0 0 16 52 0 h
.6037 g 3495 1523 N -52 0 0 16 52 0 h
.5986 g 3495 1507 N -52 0 0 16 52 0 h
.5933 g 3495 1492 N -52 0 0 15 52 0 h
.5876 g 3495 1476 N -52 0 0 16 52 0 h
.5815 g 3495 1460 N -52 0 0 16 52 0 h
.575 g 3495 1445 N -52 0 0 15 52 0 h
.5682 g 3495 1429 N -52 0 0 16 52 0 h
.561 g 3495 1413 N -52 0 0 16 52 0 h
.5534 g 3495 1397 N -52 0 0 16 52 0 h
.5454 g 3495 1382 N -52 0 0 15 52 0 h
.5371 g 3495 1366 N -52 0 0 16 52 0 h
.5284 g 3495 1350 N -52 0 0 16 52 0 h
.5195 g 3495 1334 N -52 0 0 16 52 0 h
.5102 g 3495 1319 N -52 0 0 15 52 0 h
.5007 g 3495 1303 N -52 0 0 16 52 0 h
.4908 g 3495 1287 N -52 0 0 16 52 0 h
.4804 g 3495 1271 N -52 0 0 16 52 0 h
.4695 g 3495 1256 N -52 0 0 15 52 0 h
.4579 g 3495 1240 N -52 0 0 16 52 0 h
.4456 g 3495 1224 N -52 0 0 16 52 0 h
.4323 g 3495 1208 N -52 0 0 16 52 0 h
.4181 g 3495 1193 N -52 0 0 15 52 0 h
.4026 g 3495 1177 N -52 0 0 16 52 0 h
.3857 g 3495 1161 N -52 0 0 16 52 0 h
.3673 g 3495 1146 N -52 0 0 15 52 0 h
.347 g 3495 1130 N -52 0 0 16 52 0 h
.3247 g 3495 1114 N -52 0 0 16 52 0 h
.3003 g 3495 1098 N -52 0 0 16 52 0 h
.2734 g 3495 1083 N -52 0 0 15 52 0 h
.2435 g 3495 1067 N -52 0 0 16 52 0 h
.2102 g 3495 1051 N -52 0 0 16 52 0 h
.6692 g 3547 4167 N -53 0 0 16 53 0 h
.6697 g 3547 4151 N -53 0 0 16 53 0 h
.6703 g 3547 4135 N -53 0 0 16 53 0 h
.6709 g 3547 4120 N -53 0 0 15 53 0 h
.6715 g 3547 4104 N -53 0 0 16 53 0 h
.6721 g 3547 4088 N -53 0 0 16 53 0 h
.6727 g 3547 4073 N -53 0 0 15 53 0 h
.6733 g 3547 4057 N -53 0 0 16 53 0 h
.674 g 3547 4041 N -53 0 0 16 53 0 h
.6747 g 3547 4025 N -53 0 0 16 53 0 h
.6754 g 3547 4010 N -53 0 0 15 53 0 h
.6761 g 3547 3994 N -53 0 0 16 53 0 h
.6768 g 3547 3978 N -53 0 0 16 53 0 h
.6775 g 3547 3962 N -53 0 0 16 53 0 h
.6783 g 3547 3947 N -53 0 0 15 53 0 h
.679 g 3547 3931 N -53 0 0 16 53 0 h
.6797 g 3547 3915 N -53 0 0 16 53 0 h
.6805 g 3547 3899 N -53 0 0 16 53 0 h
.6812 g 3547 3884 N -53 0 0 15 53 0 h
.682 g 3547 3868 N -53 0 0 16 53 0 h
.6828 g 3547 3852 N -53 0 0 16 53 0 h
.6837 g 3547 3836 N -53 0 0 16 53 0 h
.6845 g 3547 3821 N -53 0 0 15 53 0 h
.6854 g 3547 3805 N -53 0 0 16 53 0 h
.6863 g 3547 3789 N -53 0 0 16 53 0 h
.6873 g 3547 3774 N -53 0 0 15 53 0 h
.6882 g 3547 3758 N -53 0 0 16 53 0 h
.6892 g 3547 3742 N -53 0 0 16 53 0 h
.6902 g 3547 3726 N -53 0 0 16 53 0 h
.6911 g 3547 3711 N -53 0 0 15 53 0 h
.692 g 3547 3695 N -53 0 0 16 53 0 h
.6928 g 3547 3679 N -53 0 0 16 53 0 h
.6936 g 3547 3663 N -53 0 0 16 53 0 h
.6943 g 3547 3648 N -53 0 0 15 53 0 h
.695 g 3547 3632 N -53 0 0 16 53 0 h
.6956 g 3547 3616 N -53 0 0 16 53 0 h
.6963 g 3547 3600 N -53 0 0 16 53 0 h
.697 g 3547 3585 N -53 0 0 15 53 0 h
.6977 g 3547 3569 N -53 0 0 16 53 0 h
.6985 g 3547 3553 N -53 0 0 16 53 0 h
.6994 g 3547 3537 N -53 0 0 16 53 0 h
.7003 g 3547 3522 N -53 0 0 15 53 0 h
.7012 g 3547 3506 N -53 0 0 16 53 0 h
.702 g 3547 3490 N -53 0 0 16 53 0 h
.7028 g 3547 3475 N -53 0 0 15 53 0 h
.7036 g 3547 3459 N -53 0 0 16 53 0 h
.7042 g 3547 3443 N -53 0 0 16 53 0 h
.7049 g 3547 3427 N -53 0 0 16 53 0 h
.7056 g 3547 3412 N -53 0 0 15 53 0 h
.7062 g 3547 3396 N -53 0 0 16 53 0 h
.7068 g 3547 3380 N -53 0 0 16 53 0 h
.7073 g 3547 3364 N -53 0 0 16 53 0 h
.7079 g 3547 3349 N -53 0 0 15 53 0 h
.7084 g 3547 3333 N -53 0 0 16 53 0 h
.709 g 3547 3317 N -53 0 0 16 53 0 h
.7096 g 3547 3301 N -53 0 0 16 53 0 h
.7103 g 3547 3286 N -53 0 0 15 53 0 h
.711 g 3547 3270 N -53 0 0 16 53 0 h
.7117 g 3547 3254 N -53 0 0 16 53 0 h
.7124 g 3547 3238 N -53 0 0 16 53 0 h
.713 g 3547 3223 N -53 0 0 15 53 0 h
.7137 g 3547 3207 N -53 0 0 16 53 0 h
.7143 g 3547 3191 N -53 0 0 16 53 0 h
.715 g 3547 3176 N -53 0 0 15 53 0 h
.7157 g 3547 3160 N -53 0 0 16 53 0 h
.7164 g 3547 3144 N -53 0 0 16 53 0 h
.7173 g 3547 3128 N -53 0 0 16 53 0 h
.7182 g 3547 3113 N -53 0 0 15 53 0 h
.7191 g 3547 3097 N -53 0 0 16 53 0 h
.72 g 3547 3081 N -53 0 0 16 53 0 h
.7209 g 3547 3065 N -53 0 0 16 53 0 h
.7218 g 3547 3050 N -53 0 0 15 53 0 h
.7227 g 3547 3034 N -53 0 0 16 53 0 h
.7236 g 3547 3018 N -53 0 0 16 53 0 h
.7245 g 3547 3002 N -53 0 0 16 53 0 h
.7254 g 3547 2987 N -53 0 0 15 53 0 h
.7263 g 3547 2971 N -53 0 0 16 53 0 h
.7273 g 3547 2955 N -53 0 0 16 53 0 h
.7282 g 3547 2939 N -53 0 0 16 53 0 h
.729 g 3547 2924 N -53 0 0 15 53 0 h
.7298 g 3547 2908 N -53 0 0 16 53 0 h
.7305 g 3547 2892 N -53 0 0 16 53 0 h
.7311 g 3547 2877 N -53 0 0 15 53 0 h
.7317 g 3547 2861 N -53 0 0 16 53 0 h
.7321 g 3547 2845 N -53 0 0 16 53 0 h
.7325 g 3547 2829 N -53 0 0 16 53 0 h
.7328 g 3547 2814 N -53 0 0 15 53 0 h
.7331 g 3547 2798 N -53 0 0 16 53 0 h
.7332 g 3547 2782 N -53 0 0 16 53 0 h
.7334 g 3547 2766 N -53 0 0 16 53 0 h
.7336 g 3547 2751 N -53 0 0 15 53 0 h
.7338 g 3547 2735 N -53 0 0 16 53 0 h
.734 g 3547 2719 N -53 0 0 16 53 0 h
.7342 g 3547 2703 N -53 0 0 16 53 0 h
.7344 g 3547 2688 N -53 0 0 15 53 0 h
.7346 g 3547 2672 N -53 0 0 16 53 0 h
.7348 g 3547 2656 N -53 0 0 16 53 0 h
.735 g 3547 2640 N -53 0 0 16 53 0 h
.7351 g 3547 2625 N -53 0 0 15 53 0 h
.7352 g 3547 2609 N -53 0 0 16 53 0 h
.7352 g 3547 2593 N -53 0 0 16 53 0 h
.7352 g 3547 2578 N -53 0 0 15 53 0 h
.7351 g 3547 2562 N -53 0 0 16 53 0 h
.735 g 3547 2546 N -53 0 0 16 53 0 h
.7349 g 3547 2530 N -53 0 0 16 53 0 h
.7348 g 3547 2515 N -53 0 0 15 53 0 h
.7347 g 3547 2499 N -53 0 0 16 53 0 h
.7344 g 3547 2483 N -53 0 0 16 53 0 h
.7342 g 3547 2467 N -53 0 0 16 53 0 h
.7339 g 3547 2452 N -53 0 0 15 53 0 h
.7336 g 3547 2436 N -53 0 0 16 53 0 h
.7334 g 3547 2420 N -53 0 0 16 53 0 h
.7332 g 3547 2404 N -53 0 0 16 53 0 h
.733 g 3547 2389 N -53 0 0 15 53 0 h
.7328 g 3547 2373 N -53 0 0 16 53 0 h
.7327 g 3547 2357 N -53 0 0 16 53 0 h
.7324 g 3547 2341 N -53 0 0 16 53 0 h
.7321 g 3547 2326 N -53 0 0 15 53 0 h
.7317 g 3547 2310 N -53 0 0 16 53 0 h
.7312 g 3547 2294 N -53 0 0 16 53 0 h
.7307 g 3547 2279 N -53 0 0 15 53 0 h
.73 g 3547 2263 N -53 0 0 16 53 0 h
.7293 g 3547 2247 N -53 0 0 16 53 0 h
.7285 g 3547 2231 N -53 0 0 16 53 0 h
.7275 g 3547 2216 N -53 0 0 15 53 0 h
.7264 g 3547 2200 N -53 0 0 16 53 0 h
.7252 g 3547 2184 N -53 0 0 16 53 0 h
.7239 g 3547 2168 N -53 0 0 16 53 0 h
.7225 g 3547 2153 N -53 0 0 15 53 0 h
.721 g 3547 2137 N -53 0 0 16 53 0 h
.7195 g 3547 2121 N -53 0 0 16 53 0 h
.7179 g 3547 2105 N -53 0 0 16 53 0 h
.7163 g 3547 2090 N -53 0 0 15 53 0 h
.7145 g 3547 2074 N -53 0 0 16 53 0 h
.7127 g 3547 2058 N -53 0 0 16 53 0 h
.7107 g 3547 2042 N -53 0 0 16 53 0 h
.7086 g 3547 2027 N -53 0 0 15 53 0 h
.7065 g 3547 2011 N -53 0 0 16 53 0 h
.7043 g 3547 1995 N -53 0 0 16 53 0 h
.702 g 3547 1980 N -53 0 0 15 53 0 h
.6997 g 3547 1964 N -53 0 0 16 53 0 h
.6973 g 3547 1948 N -53 0 0 16 53 0 h
.6949 g 3547 1932 N -53 0 0 16 53 0 h
.6923 g 3547 1917 N -53 0 0 15 53 0 h
.6896 g 3547 1901 N -53 0 0 16 53 0 h
.6867 g 3547 1885 N -53 0 0 16 53 0 h
.6839 g 3547 1869 N -53 0 0 16 53 0 h
.6809 g 3547 1854 N -53 0 0 15 53 0 h
.6779 g 3547 1838 N -53 0 0 16 53 0 h
.6749 g 3547 1822 N -53 0 0 16 53 0 h
.6718 g 3547 1806 N -53 0 0 16 53 0 h
.6687 g 3547 1791 N -53 0 0 15 53 0 h
.6653 g 3547 1775 N -53 0 0 16 53 0 h
.6619 g 3547 1759 N -53 0 0 16 53 0 h
.6582 g 3547 1744 N -53 0 0 15 53 0 h
.6543 g 3547 1728 N -53 0 0 16 53 0 h
.6503 g 3547 1712 N -53 0 0 16 53 0 h
.6461 g 3547 1696 N -53 0 0 16 53 0 h
.6418 g 3547 1681 N -53 0 0 15 53 0 h
.6374 g 3547 1665 N -53 0 0 16 53 0 h
.6329 g 3547 1649 N -53 0 0 16 53 0 h
.6285 g 3547 1633 N -53 0 0 16 53 0 h
.6241 g 3547 1618 N -53 0 0 15 53 0 h
.6196 g 3547 1602 N -53 0 0 16 53 0 h
.615 g 3547 1586 N -53 0 0 16 53 0 h
.6102 g 3547 1570 N -53 0 0 16 53 0 h
.6054 g 3547 1555 N -53 0 0 15 53 0 h
.6005 g 3547 1539 N -53 0 0 16 53 0 h
.5956 g 3547 1523 N -53 0 0 16 53 0 h
.5905 g 3547 1507 N -53 0 0 16 53 0 h
.5851 g 3547 1492 N -53 0 0 15 53 0 h
.5794 g 3547 1476 N -53 0 0 16 53 0 h
.5733 g 3547 1460 N -53 0 0 16 53 0 h
.5668 g 3547 1445 N -53 0 0 15 53 0 h
.5599 g 3547 1429 N -53 0 0 16 53 0 h
.5527 g 3547 1413 N -53 0 0 16 53 0 h
.545 g 3547 1397 N -53 0 0 16 53 0 h
.537 g 3547 1382 N -53 0 0 15 53 0 h
.5287 g 3547 1366 N -53 0 0 16 53 0 h
.52 g 3547 1350 N -53 0 0 16 53 0 h
.5111 g 3547 1334 N -53 0 0 16 53 0 h
.5018 g 3547 1319 N -53 0 0 15 53 0 h
.4923 g 3547 1303 N -53 0 0 16 53 0 h
.4824 g 3547 1287 N -53 0 0 16 53 0 h
.4721 g 3547 1271 N -53 0 0 16 53 0 h
.4613 g 3547 1256 N -53 0 0 15 53 0 h
.4498 g 3547 1240 N -53 0 0 16 53 0 h
.4375 g 3547 1224 N -53 0 0 16 53 0 h
.4243 g 3547 1208 N -53 0 0 16 53 0 h
.4101 g 3547 1193 N -53 0 0 15 53 0 h
.3947 g 3547 1177 N -53 0 0 16 53 0 h
.3779 g 3547 1161 N -53 0 0 16 53 0 h
.3595 g 3547 1146 N -53 0 0 15 53 0 h
.3393 g 3547 1130 N -53 0 0 16 53 0 h
.3172 g 3547 1114 N -53 0 0 16 53 0 h
.2929 g 3547 1098 N -53 0 0 16 53 0 h
.266 g 3547 1083 N -53 0 0 15 53 0 h
.2363 g 3547 1067 N -53 0 0 16 53 0 h
.2032 g 3547 1051 N -53 0 0 16 53 0 h
.6732 g 3600 4167 N -52 0 0 16 52 0 h
.6738 g 3600 4151 N -52 0 0 16 52 0 h
.6743 g 3600 4135 N -52 0 0 16 52 0 h
.6749 g 3600 4120 N -52 0 0 15 52 0 h
.6755 g 3600 4104 N -52 0 0 16 52 0 h
.6761 g 3600 4088 N -52 0 0 16 52 0 h
.6767 g 3600 4073 N -52 0 0 15 52 0 h
.6773 g 3600 4057 N -52 0 0 16 52 0 h
.678 g 3600 4041 N -52 0 0 16 52 0 h
.6787 g 3600 4025 N -52 0 0 16 52 0 h
.6794 g 3600 4010 N -52 0 0 15 52 0 h
.6801 g 3600 3994 N -52 0 0 16 52 0 h
.6808 g 3600 3978 N -52 0 0 16 52 0 h
.6815 g 3600 3962 N -52 0 0 16 52 0 h
.6822 g 3600 3947 N -52 0 0 15 52 0 h
.683 g 3600 3931 N -52 0 0 16 52 0 h
.6837 g 3600 3915 N -52 0 0 16 52 0 h
.6844 g 3600 3899 N -52 0 0 16 52 0 h
.6852 g 3600 3884 N -52 0 0 15 52 0 h
.6859 g 3600 3868 N -52 0 0 16 52 0 h
.6867 g 3600 3852 N -52 0 0 16 52 0 h
.6875 g 3600 3836 N -52 0 0 16 52 0 h
.6884 g 3600 3821 N -52 0 0 15 52 0 h
.6893 g 3600 3805 N -52 0 0 16 52 0 h
.6902 g 3600 3789 N -52 0 0 16 52 0 h
.6911 g 3600 3774 N -52 0 0 15 52 0 h
.692 g 3600 3758 N -52 0 0 16 52 0 h
.693 g 3600 3742 N -52 0 0 16 52 0 h
.6939 g 3600 3726 N -52 0 0 16 52 0 h
.6948 g 3600 3711 N -52 0 0 15 52 0 h
.6957 g 3600 3695 N -52 0 0 16 52 0 h
.6965 g 3600 3679 N -52 0 0 16 52 0 h
.6973 g 3600 3663 N -52 0 0 16 52 0 h
.698 g 3600 3648 N -52 0 0 15 52 0 h
.6986 g 3600 3632 N -52 0 0 16 52 0 h
.6992 g 3600 3616 N -52 0 0 16 52 0 h
.6999 g 3600 3600 N -52 0 0 16 52 0 h
.7005 g 3600 3585 N -52 0 0 15 52 0 h
.7012 g 3600 3569 N -52 0 0 16 52 0 h
.702 g 3600 3553 N -52 0 0 16 52 0 h
.7028 g 3600 3537 N -52 0 0 16 52 0 h
.7037 g 3600 3522 N -52 0 0 15 52 0 h
.7045 g 3600 3506 N -52 0 0 16 52 0 h
.7054 g 3600 3490 N -52 0 0 16 52 0 h
.7061 g 3600 3475 N -52 0 0 15 52 0 h
.7069 g 3600 3459 N -52 0 0 16 52 0 h
.7075 g 3600 3443 N -52 0 0 16 52 0 h
.7082 g 3600 3427 N -52 0 0 16 52 0 h
.7088 g 3600 3412 N -52 0 0 15 52 0 h
.7094 g 3600 3396 N -52 0 0 16 52 0 h
.7099 g 3600 3380 N -52 0 0 16 52 0 h
.7105 g 3600 3364 N -52 0 0 16 52 0 h
.711 g 3600 3349 N -52 0 0 15 52 0 h
.7115 g 3600 3333 N -52 0 0 16 52 0 h
.7121 g 3600 3317 N -52 0 0 16 52 0 h
.7127 g 3600 3301 N -52 0 0 16 52 0 h
.7133 g 3600 3286 N -52 0 0 15 52 0 h
.714 g 3600 3270 N -52 0 0 16 52 0 h
.7146 g 3600 3254 N -52 0 0 16 52 0 h
.7153 g 3600 3238 N -52 0 0 16 52 0 h
.7159 g 3600 3223 N -52 0 0 15 52 0 h
.7165 g 3600 3207 N -52 0 0 16 52 0 h
.7171 g 3600 3191 N -52 0 0 16 52 0 h
.7177 g 3600 3176 N -52 0 0 15 52 0 h
.7183 g 3600 3160 N -52 0 0 16 52 0 h
.719 g 3600 3144 N -52 0 0 16 52 0 h
.7198 g 3600 3128 N -52 0 0 16 52 0 h
.7206 g 3600 3113 N -52 0 0 15 52 0 h
.7215 g 3600 3097 N -52 0 0 16 52 0 h
.7223 g 3600 3081 N -52 0 0 16 52 0 h
.7232 g 3600 3065 N -52 0 0 16 52 0 h
.724 g 3600 3050 N -52 0 0 15 52 0 h
.7248 g 3600 3034 N -52 0 0 16 52 0 h
.7256 g 3600 3018 N -52 0 0 16 52 0 h
.7264 g 3600 3002 N -52 0 0 16 52 0 h
.7272 g 3600 2987 N -52 0 0 15 52 0 h
.728 g 3600 2971 N -52 0 0 16 52 0 h
.7289 g 3600 2955 N -52 0 0 16 52 0 h
.7297 g 3600 2939 N -52 0 0 16 52 0 h
.7304 g 3600 2924 N -52 0 0 15 52 0 h
.7311 g 3600 2908 N -52 0 0 16 52 0 h
.7317 g 3600 2892 N -52 0 0 16 52 0 h
.7322 g 3600 2877 N -52 0 0 15 52 0 h
.7326 g 3600 2861 N -52 0 0 16 52 0 h
.733 g 3600 2845 N -52 0 0 16 52 0 h
.7332 g 3600 2829 N -52 0 0 16 52 0 h
.7334 g 3600 2814 N -52 0 0 15 52 0 h
.7335 g 3600 2798 N -52 0 0 16 52 0 h
.7336 g 3600 2782 N -52 0 0 16 52 0 h
.7336 g 3600 2766 N -52 0 0 16 52 0 h
.7337 g 3600 2751 N -52 0 0 15 52 0 h
.7337 g 3600 2735 N -52 0 0 16 52 0 h
.7338 g 3600 2719 N -52 0 0 16 52 0 h
.7339 g 3600 2703 N -52 0 0 16 52 0 h
.734 g 3600 2688 N -52 0 0 15 52 0 h
.734 g 3600 2672 N -52 0 0 16 52 0 h
.7341 g 3600 2656 N -52 0 0 16 52 0 h
.7341 g 3600 2640 N -52 0 0 16 52 0 h
.7341 g 3600 2625 N -52 0 0 15 52 0 h
.7341 g 3600 2609 N -52 0 0 16 52 0 h
.7339 g 3600 2593 N -52 0 0 16 52 0 h
.7338 g 3600 2578 N -52 0 0 15 52 0 h
.7335 g 3600 2562 N -52 0 0 16 52 0 h
.7333 g 3600 2546 N -52 0 0 16 52 0 h
.7331 g 3600 2530 N -52 0 0 16 52 0 h
.7328 g 3600 2515 N -52 0 0 15 52 0 h
.7325 g 3600 2499 N -52 0 0 16 52 0 h
.7322 g 3600 2483 N -52 0 0 16 52 0 h
.7318 g 3600 2467 N -52 0 0 16 52 0 h
.7314 g 3600 2452 N -52 0 0 15 52 0 h
.731 g 3600 2436 N -52 0 0 16 52 0 h
.7306 g 3600 2420 N -52 0 0 16 52 0 h
.7302 g 3600 2404 N -52 0 0 16 52 0 h
.7299 g 3600 2389 N -52 0 0 15 52 0 h
.7296 g 3600 2373 N -52 0 0 16 52 0 h
.7293 g 3600 2357 N -52 0 0 16 52 0 h
.7289 g 3600 2341 N -52 0 0 16 52 0 h
.7285 g 3600 2326 N -52 0 0 15 52 0 h
.728 g 3600 2310 N -52 0 0 16 52 0 h
.7274 g 3600 2294 N -52 0 0 16 52 0 h
.7267 g 3600 2279 N -52 0 0 15 52 0 h
.726 g 3600 2263 N -52 0 0 16 52 0 h
.7251 g 3600 2247 N -52 0 0 16 52 0 h
.7242 g 3600 2231 N -52 0 0 16 52 0 h
.7231 g 3600 2216 N -52 0 0 15 52 0 h
.7219 g 3600 2200 N -52 0 0 16 52 0 h
.7206 g 3600 2184 N -52 0 0 16 52 0 h
.7191 g 3600 2168 N -52 0 0 16 52 0 h
.7176 g 3600 2153 N -52 0 0 15 52 0 h
.7161 g 3600 2137 N -52 0 0 16 52 0 h
.7145 g 3600 2121 N -52 0 0 16 52 0 h
.7128 g 3600 2105 N -52 0 0 16 52 0 h
.7111 g 3600 2090 N -52 0 0 15 52 0 h
.7093 g 3600 2074 N -52 0 0 16 52 0 h
.7074 g 3600 2058 N -52 0 0 16 52 0 h
.7054 g 3600 2042 N -52 0 0 16 52 0 h
.7033 g 3600 2027 N -52 0 0 15 52 0 h
.7011 g 3600 2011 N -52 0 0 16 52 0 h
.6988 g 3600 1995 N -52 0 0 16 52 0 h
.6965 g 3600 1980 N -52 0 0 15 52 0 h
.6941 g 3600 1964 N -52 0 0 16 52 0 h
.6917 g 3600 1948 N -52 0 0 16 52 0 h
.6891 g 3600 1932 N -52 0 0 16 52 0 h
.6865 g 3600 1917 N -52 0 0 15 52 0 h
.6837 g 3600 1901 N -52 0 0 16 52 0 h
.6808 g 3600 1885 N -52 0 0 16 52 0 h
.6778 g 3600 1869 N -52 0 0 16 52 0 h
.6748 g 3600 1854 N -52 0 0 15 52 0 h
.6718 g 3600 1838 N -52 0 0 16 52 0 h
.6687 g 3600 1822 N -52 0 0 16 52 0 h
.6655 g 3600 1806 N -52 0 0 16 52 0 h
.6623 g 3600 1791 N -52 0 0 15 52 0 h
.6589 g 3600 1775 N -52 0 0 16 52 0 h
.6553 g 3600 1759 N -52 0 0 16 52 0 h
.6515 g 3600 1744 N -52 0 0 15 52 0 h
.6476 g 3600 1728 N -52 0 0 16 52 0 h
.6435 g 3600 1712 N -52 0 0 16 52 0 h
.6393 g 3600 1696 N -52 0 0 16 52 0 h
.6349 g 3600 1681 N -52 0 0 15 52 0 h
.6304 g 3600 1665 N -52 0 0 16 52 0 h
.6259 g 3600 1649 N -52 0 0 16 52 0 h
.6214 g 3600 1633 N -52 0 0 16 52 0 h
.6169 g 3600 1618 N -52 0 0 15 52 0 h
.6124 g 3600 1602 N -52 0 0 16 52 0 h
.6078 g 3600 1586 N -52 0 0 16 52 0 h
.603 g 3600 1570 N -52 0 0 16 52 0 h
.5982 g 3600 1555 N -52 0 0 15 52 0 h
.5933 g 3600 1539 N -52 0 0 16 52 0 h
.5883 g 3600 1523 N -52 0 0 16 52 0 h
.5831 g 3600 1507 N -52 0 0 16 52 0 h
.5778 g 3600 1492 N -52 0 0 15 52 0 h
.572 g 3600 1476 N -52 0 0 16 52 0 h
.5659 g 3600 1460 N -52 0 0 16 52 0 h
.5594 g 3600 1445 N -52 0 0 15 52 0 h
.5525 g 3600 1429 N -52 0 0 16 52 0 h
.5452 g 3600 1413 N -52 0 0 16 52 0 h
.5376 g 3600 1397 N -52 0 0 16 52 0 h
.5296 g 3600 1382 N -52 0 0 15 52 0 h
.5212 g 3600 1366 N -52 0 0 16 52 0 h
.5125 g 3600 1350 N -52 0 0 16 52 0 h
.5036 g 3600 1334 N -52 0 0 16 52 0 h
.4944 g 3600 1319 N -52 0 0 15 52 0 h
.4849 g 3600 1303 N -52 0 0 16 52 0 h
.4751 g 3600 1287 N -52 0 0 16 52 0 h
.4648 g 3600 1271 N -52 0 0 16 52 0 h
.454 g 3600 1256 N -52 0 0 15 52 0 h
.4425 g 3600 1240 N -52 0 0 16 52 0 h
.4303 g 3600 1224 N -52 0 0 16 52 0 h
.4172 g 3600 1208 N -52 0 0 16 52 0 h
.4031 g 3600 1193 N -52 0 0 15 52 0 h
.3877 g 3600 1177 N -52 0 0 16 52 0 h
.3709 g 3600 1161 N -52 0 0 16 52 0 h
.3526 g 3600 1146 N -52 0 0 15 52 0 h
.3324 g 3600 1130 N -52 0 0 16 52 0 h
.3104 g 3600 1114 N -52 0 0 16 52 0 h
.2861 g 3600 1098 N -52 0 0 16 52 0 h
.2594 g 3600 1083 N -52 0 0 15 52 0 h
.2298 g 3600 1067 N -52 0 0 16 52 0 h
.1968 g 3600 1051 N -52 0 0 16 52 0 h
.6771 g 3652 4167 N -52 0 0 16 52 0 h
.6776 g 3652 4151 N -52 0 0 16 52 0 h
.6781 g 3652 4135 N -52 0 0 16 52 0 h
.6787 g 3652 4120 N -52 0 0 15 52 0 h
.6793 g 3652 4104 N -52 0 0 16 52 0 h
.6798 g 3652 4088 N -52 0 0 16 52 0 h
.6804 g 3652 4073 N -52 0 0 15 52 0 h
.6811 g 3652 4057 N -52 0 0 16 52 0 h
.6817 g 3652 4041 N -52 0 0 16 52 0 h
.6824 g 3652 4025 N -52 0 0 16 52 0 h
.6831 g 3652 4010 N -52 0 0 15 52 0 h
.6838 g 3652 3994 N -52 0 0 16 52 0 h
.6845 g 3652 3978 N -52 0 0 16 52 0 h
.6852 g 3652 3962 N -52 0 0 16 52 0 h
.6859 g 3652 3947 N -52 0 0 15 52 0 h
.6866 g 3652 3931 N -52 0 0 16 52 0 h
.6874 g 3652 3915 N -52 0 0 16 52 0 h
.6881 g 3652 3899 N -52 0 0 16 52 0 h
.6888 g 3652 3884 N -52 0 0 15 52 0 h
.6896 g 3652 3868 N -52 0 0 16 52 0 h
.6903 g 3652 3852 N -52 0 0 16 52 0 h
.6911 g 3652 3836 N -52 0 0 16 52 0 h
.692 g 3652 3821 N -52 0 0 15 52 0 h
.6928 g 3652 3805 N -52 0 0 16 52 0 h
.6937 g 3652 3789 N -52 0 0 16 52 0 h
.6946 g 3652 3774 N -52 0 0 15 52 0 h
.6956 g 3652 3758 N -52 0 0 16 52 0 h
.6965 g 3652 3742 N -52 0 0 16 52 0 h
.6974 g 3652 3726 N -52 0 0 16 52 0 h
.6983 g 3652 3711 N -52 0 0 15 52 0 h
.6992 g 3652 3695 N -52 0 0 16 52 0 h
.7 g 3652 3679 N -52 0 0 16 52 0 h
.7007 g 3652 3663 N -52 0 0 16 52 0 h
.7013 g 3652 3648 N -52 0 0 15 52 0 h
.702 g 3652 3632 N -52 0 0 16 52 0 h
.7026 g 3652 3616 N -52 0 0 16 52 0 h
.7032 g 3652 3600 N -52 0 0 16 52 0 h
.7038 g 3652 3585 N -52 0 0 15 52 0 h
.7045 g 3652 3569 N -52 0 0 16 52 0 h
.7052 g 3652 3553 N -52 0 0 16 52 0 h
.706 g 3652 3537 N -52 0 0 16 52 0 h
.7069 g 3652 3522 N -52 0 0 15 52 0 h
.7077 g 3652 3506 N -52 0 0 16 52 0 h
.7085 g 3652 3490 N -52 0 0 16 52 0 h
.7092 g 3652 3475 N -52 0 0 15 52 0 h
.7099 g 3652 3459 N -52 0 0 16 52 0 h
.7106 g 3652 3443 N -52 0 0 16 52 0 h
.7112 g 3652 3427 N -52 0 0 16 52 0 h
.7118 g 3652 3412 N -52 0 0 15 52 0 h
.7123 g 3652 3396 N -52 0 0 16 52 0 h
.7128 g 3652 3380 N -52 0 0 16 52 0 h
.7133 g 3652 3364 N -52 0 0 16 52 0 h
.7138 g 3652 3349 N -52 0 0 15 52 0 h
.7143 g 3652 3333 N -52 0 0 16 52 0 h
.7149 g 3652 3317 N -52 0 0 16 52 0 h
.7154 g 3652 3301 N -52 0 0 16 52 0 h
.7161 g 3652 3286 N -52 0 0 15 52 0 h
.7167 g 3652 3270 N -52 0 0 16 52 0 h
.7173 g 3652 3254 N -52 0 0 16 52 0 h
.7179 g 3652 3238 N -52 0 0 16 52 0 h
.7185 g 3652 3223 N -52 0 0 15 52 0 h
.719 g 3652 3207 N -52 0 0 16 52 0 h
.7195 g 3652 3191 N -52 0 0 16 52 0 h
.7201 g 3652 3176 N -52 0 0 15 52 0 h
.7207 g 3652 3160 N -52 0 0 16 52 0 h
.7213 g 3652 3144 N -52 0 0 16 52 0 h
.722 g 3652 3128 N -52 0 0 16 52 0 h
.7228 g 3652 3113 N -52 0 0 15 52 0 h
.7236 g 3652 3097 N -52 0 0 16 52 0 h
.7244 g 3652 3081 N -52 0 0 16 52 0 h
.7251 g 3652 3065 N -52 0 0 16 52 0 h
.7259 g 3652 3050 N -52 0 0 15 52 0 h
.7266 g 3652 3034 N -52 0 0 16 52 0 h
.7273 g 3652 3018 N -52 0 0 16 52 0 h
.728 g 3652 3002 N -52 0 0 16 52 0 h
.7287 g 3652 2987 N -52 0 0 15 52 0 h
.7295 g 3652 2971 N -52 0 0 16 52 0 h
.7302 g 3652 2955 N -52 0 0 16 52 0 h
.7309 g 3652 2939 N -52 0 0 16 52 0 h
.7315 g 3652 2924 N -52 0 0 15 52 0 h
.7321 g 3652 2908 N -52 0 0 16 52 0 h
.7326 g 3652 2892 N -52 0 0 16 52 0 h
.733 g 3652 2877 N -52 0 0 15 52 0 h
.7333 g 3652 2861 N -52 0 0 16 52 0 h
.7335 g 3652 2845 N -52 0 0 16 52 0 h
.7337 g 3652 2829 N -52 0 0 16 52 0 h
.7337 g 3652 2814 N -52 0 0 15 52 0 h
.7337 g 3652 2798 N -52 0 0 16 52 0 h
.7337 g 3652 2782 N -52 0 0 16 52 0 h
.7336 g 3652 2766 N -52 0 0 16 52 0 h
.7335 g 3652 2751 N -52 0 0 15 52 0 h
.7335 g 3652 2735 N -52 0 0 16 52 0 h
.7334 g 3652 2719 N -52 0 0 16 52 0 h
.7334 g 3652 2703 N -52 0 0 16 52 0 h
.7334 g 3652 2688 N -52 0 0 15 52 0 h
.7333 g 3652 2672 N -52 0 0 16 52 0 h
.7332 g 3652 2656 N -52 0 0 16 52 0 h
.7331 g 3652 2640 N -52 0 0 16 52 0 h
.733 g 3652 2625 N -52 0 0 15 52 0 h
.7328 g 3652 2609 N -52 0 0 16 52 0 h
.7325 g 3652 2593 N -52 0 0 16 52 0 h
.7322 g 3652 2578 N -52 0 0 15 52 0 h
.7319 g 3652 2562 N -52 0 0 16 52 0 h
.7315 g 3652 2546 N -52 0 0 16 52 0 h
.7312 g 3652 2530 N -52 0 0 16 52 0 h
.7308 g 3652 2515 N -52 0 0 15 52 0 h
.7303 g 3652 2499 N -52 0 0 16 52 0 h
.7299 g 3652 2483 N -52 0 0 16 52 0 h
.7294 g 3652 2467 N -52 0 0 16 52 0 h
.7289 g 3652 2452 N -52 0 0 15 52 0 h
.7283 g 3652 2436 N -52 0 0 16 52 0 h
.7278 g 3652 2420 N -52 0 0 16 52 0 h
.7274 g 3652 2404 N -52 0 0 16 52 0 h
.7269 g 3652 2389 N -52 0 0 15 52 0 h
.7265 g 3652 2373 N -52 0 0 16 52 0 h
.7261 g 3652 2357 N -52 0 0 16 52 0 h
.7256 g 3652 2341 N -52 0 0 16 52 0 h
.7251 g 3652 2326 N -52 0 0 15 52 0 h
.7245 g 3652 2310 N -52 0 0 16 52 0 h
.7238 g 3652 2294 N -52 0 0 16 52 0 h
.723 g 3652 2279 N -52 0 0 15 52 0 h
.7222 g 3652 2263 N -52 0 0 16 52 0 h
.7212 g 3652 2247 N -52 0 0 16 52 0 h
.7202 g 3652 2231 N -52 0 0 16 52 0 h
.719 g 3652 2216 N -52 0 0 15 52 0 h
.7177 g 3652 2200 N -52 0 0 16 52 0 h
.7163 g 3652 2184 N -52 0 0 16 52 0 h
.7148 g 3652 2168 N -52 0 0 16 52 0 h
.7132 g 3652 2153 N -52 0 0 15 52 0 h
.7116 g 3652 2137 N -52 0 0 16 52 0 h
.7099 g 3652 2121 N -52 0 0 16 52 0 h
.7082 g 3652 2105 N -52 0 0 16 52 0 h
.7065 g 3652 2090 N -52 0 0 15 52 0 h
.7046 g 3652 2074 N -52 0 0 16 52 0 h
.7027 g 3652 2058 N -52 0 0 16 52 0 h
.7006 g 3652 2042 N -52 0 0 16 52 0 h
.6984 g 3652 2027 N -52 0 0 15 52 0 h
.6962 g 3652 2011 N -52 0 0 16 52 0 h
.6939 g 3652 1995 N -52 0 0 16 52 0 h
.6915 g 3652 1980 N -52 0 0 15 52 0 h
.6891 g 3652 1964 N -52 0 0 16 52 0 h
.6865 g 3652 1948 N -52 0 0 16 52 0 h
.6839 g 3652 1932 N -52 0 0 16 52 0 h
.6812 g 3652 1917 N -52 0 0 15 52 0 h
.6784 g 3652 1901 N -52 0 0 16 52 0 h
.6754 g 3652 1885 N -52 0 0 16 52 0 h
.6724 g 3652 1869 N -52 0 0 16 52 0 h
.6693 g 3652 1854 N -52 0 0 15 52 0 h
.6662 g 3652 1838 N -52 0 0 16 52 0 h
.663 g 3652 1822 N -52 0 0 16 52 0 h
.6598 g 3652 1806 N -52 0 0 16 52 0 h
.6564 g 3652 1791 N -52 0 0 15 52 0 h
.653 g 3652 1775 N -52 0 0 16 52 0 h
.6493 g 3652 1759 N -52 0 0 16 52 0 h
.6455 g 3652 1744 N -52 0 0 15 52 0 h
.6415 g 3652 1728 N -52 0 0 16 52 0 h
.6373 g 3652 1712 N -52 0 0 16 52 0 h
.633 g 3652 1696 N -52 0 0 16 52 0 h
.6285 g 3652 1681 N -52 0 0 15 52 0 h
.624 g 3652 1665 N -52 0 0 16 52 0 h
.6194 g 3652 1649 N -52 0 0 16 52 0 h
.6149 g 3652 1633 N -52 0 0 16 52 0 h
.6103 g 3652 1618 N -52 0 0 15 52 0 h
.6057 g 3652 1602 N -52 0 0 16 52 0 h
.6011 g 3652 1586 N -52 0 0 16 52 0 h
.5963 g 3652 1570 N -52 0 0 16 52 0 h
.5914 g 3652 1555 N -52 0 0 15 52 0 h
.5864 g 3652 1539 N -52 0 0 16 52 0 h
.5814 g 3652 1523 N -52 0 0 16 52 0 h
.5762 g 3652 1507 N -52 0 0 16 52 0 h
.5708 g 3652 1492 N -52 0 0 15 52 0 h
.565 g 3652 1476 N -52 0 0 16 52 0 h
.5589 g 3652 1460 N -52 0 0 16 52 0 h
.5523 g 3652 1445 N -52 0 0 15 52 0 h
.5454 g 3652 1429 N -52 0 0 16 52 0 h
.5381 g 3652 1413 N -52 0 0 16 52 0 h
.5304 g 3652 1397 N -52 0 0 16 52 0 h
.5224 g 3652 1382 N -52 0 0 15 52 0 h
.5141 g 3652 1366 N -52 0 0 16 52 0 h
.5054 g 3652 1350 N -52 0 0 16 52 0 h
.4965 g 3652 1334 N -52 0 0 16 52 0 h
.4873 g 3652 1319 N -52 0 0 15 52 0 h
.4778 g 3652 1303 N -52 0 0 16 52 0 h
.468 g 3652 1287 N -52 0 0 16 52 0 h
.4578 g 3652 1271 N -52 0 0 16 52 0 h
.4471 g 3652 1256 N -52 0 0 15 52 0 h
.4357 g 3652 1240 N -52 0 0 16 52 0 h
.4235 g 3652 1224 N -52 0 0 16 52 0 h
.4104 g 3652 1208 N -52 0 0 16 52 0 h
.3963 g 3652 1193 N -52 0 0 15 52 0 h
.381 g 3652 1177 N -52 0 0 16 52 0 h
.3642 g 3652 1161 N -52 0 0 16 52 0 h
.3459 g 3652 1146 N -52 0 0 15 52 0 h
.3258 g 3652 1130 N -52 0 0 16 52 0 h
.3038 g 3652 1114 N -52 0 0 16 52 0 h
.2796 g 3652 1098 N -52 0 0 16 52 0 h
.2529 g 3652 1083 N -52 0 0 15 52 0 h
.2234 g 3652 1067 N -52 0 0 16 52 0 h
.1905 g 3652 1051 N -52 0 0 16 52 0 h
.6805 g 3704 4167 N -53 0 0 16 53 0 h
.681 g 3704 4151 N -53 0 0 16 53 0 h
.6815 g 3704 4135 N -53 0 0 16 53 0 h
.682 g 3704 4120 N -53 0 0 15 53 0 h
.6826 g 3704 4104 N -53 0 0 16 53 0 h
.6832 g 3704 4088 N -53 0 0 16 53 0 h
.6838 g 3704 4073 N -53 0 0 15 53 0 h
.6844 g 3704 4057 N -53 0 0 16 53 0 h
.685 g 3704 4041 N -53 0 0 16 53 0 h
.6857 g 3704 4025 N -53 0 0 16 53 0 h
.6864 g 3704 4010 N -53 0 0 15 53 0 h
.6871 g 3704 3994 N -53 0 0 16 53 0 h
.6878 g 3704 3978 N -53 0 0 16 53 0 h
.6885 g 3704 3962 N -53 0 0 16 53 0 h
.6892 g 3704 3947 N -53 0 0 15 53 0 h
.6899 g 3704 3931 N -53 0 0 16 53 0 h
.6906 g 3704 3915 N -53 0 0 16 53 0 h
.6913 g 3704 3899 N -53 0 0 16 53 0 h
.6921 g 3704 3884 N -53 0 0 15 53 0 h
.6928 g 3704 3868 N -53 0 0 16 53 0 h
.6936 g 3704 3852 N -53 0 0 16 53 0 h
.6944 g 3704 3836 N -53 0 0 16 53 0 h
.6952 g 3704 3821 N -53 0 0 15 53 0 h
.696 g 3704 3805 N -53 0 0 16 53 0 h
.6969 g 3704 3789 N -53 0 0 16 53 0 h
.6978 g 3704 3774 N -53 0 0 15 53 0 h
.6987 g 3704 3758 N -53 0 0 16 53 0 h
.6996 g 3704 3742 N -53 0 0 16 53 0 h
.7005 g 3704 3726 N -53 0 0 16 53 0 h
.7014 g 3704 3711 N -53 0 0 15 53 0 h
.7022 g 3704 3695 N -53 0 0 16 53 0 h
.703 g 3704 3679 N -53 0 0 16 53 0 h
.7037 g 3704 3663 N -53 0 0 16 53 0 h
.7043 g 3704 3648 N -53 0 0 15 53 0 h
.7049 g 3704 3632 N -53 0 0 16 53 0 h
.7055 g 3704 3616 N -53 0 0 16 53 0 h
.7061 g 3704 3600 N -53 0 0 16 53 0 h
.7067 g 3704 3585 N -53 0 0 15 53 0 h
.7074 g 3704 3569 N -53 0 0 16 53 0 h
.7081 g 3704 3553 N -53 0 0 16 53 0 h
.7088 g 3704 3537 N -53 0 0 16 53 0 h
.7096 g 3704 3522 N -53 0 0 15 53 0 h
.7104 g 3704 3506 N -53 0 0 16 53 0 h
.7112 g 3704 3490 N -53 0 0 16 53 0 h
.7119 g 3704 3475 N -53 0 0 15 53 0 h
.7126 g 3704 3459 N -53 0 0 16 53 0 h
.7132 g 3704 3443 N -53 0 0 16 53 0 h
.7138 g 3704 3427 N -53 0 0 16 53 0 h
.7143 g 3704 3412 N -53 0 0 15 53 0 h
.7148 g 3704 3396 N -53 0 0 16 53 0 h
.7153 g 3704 3380 N -53 0 0 16 53 0 h
.7158 g 3704 3364 N -53 0 0 16 53 0 h
.7162 g 3704 3349 N -53 0 0 15 53 0 h
.7167 g 3704 3333 N -53 0 0 16 53 0 h
.7172 g 3704 3317 N -53 0 0 16 53 0 h
.7178 g 3704 3301 N -53 0 0 16 53 0 h
.7183 g 3704 3286 N -53 0 0 15 53 0 h
.7189 g 3704 3270 N -53 0 0 16 53 0 h
.7195 g 3704 3254 N -53 0 0 16 53 0 h
.7201 g 3704 3238 N -53 0 0 16 53 0 h
.7206 g 3704 3223 N -53 0 0 15 53 0 h
.7211 g 3704 3207 N -53 0 0 16 53 0 h
.7216 g 3704 3191 N -53 0 0 16 53 0 h
.722 g 3704 3176 N -53 0 0 15 53 0 h
.7226 g 3704 3160 N -53 0 0 16 53 0 h
.7231 g 3704 3144 N -53 0 0 16 53 0 h
.7238 g 3704 3128 N -53 0 0 16 53 0 h
.7245 g 3704 3113 N -53 0 0 15 53 0 h
.7252 g 3704 3097 N -53 0 0 16 53 0 h
.7259 g 3704 3081 N -53 0 0 16 53 0 h
.7266 g 3704 3065 N -53 0 0 16 53 0 h
.7272 g 3704 3050 N -53 0 0 15 53 0 h
.7278 g 3704 3034 N -53 0 0 16 53 0 h
.7284 g 3704 3018 N -53 0 0 16 53 0 h
.7291 g 3704 3002 N -53 0 0 16 53 0 h
.7297 g 3704 2987 N -53 0 0 15 53 0 h
.7304 g 3704 2971 N -53 0 0 16 53 0 h
.731 g 3704 2955 N -53 0 0 16 53 0 h
.7316 g 3704 2939 N -53 0 0 16 53 0 h
.7322 g 3704 2924 N -53 0 0 15 53 0 h
.7327 g 3704 2908 N -53 0 0 16 53 0 h
.7331 g 3704 2892 N -53 0 0 16 53 0 h
.7334 g 3704 2877 N -53 0 0 15 53 0 h
.7336 g 3704 2861 N -53 0 0 16 53 0 h
.7337 g 3704 2845 N -53 0 0 16 53 0 h
.7337 g 3704 2829 N -53 0 0 16 53 0 h
.7337 g 3704 2814 N -53 0 0 15 53 0 h
.7335 g 3704 2798 N -53 0 0 16 53 0 h
.7334 g 3704 2782 N -53 0 0 16 53 0 h
.7332 g 3704 2766 N -53 0 0 16 53 0 h
.733 g 3704 2751 N -53 0 0 15 53 0 h
.7329 g 3704 2735 N -53 0 0 16 53 0 h
.7327 g 3704 2719 N -53 0 0 16 53 0 h
.7326 g 3704 2703 N -53 0 0 16 53 0 h
.7324 g 3704 2688 N -53 0 0 15 53 0 h
.7322 g 3704 2672 N -53 0 0 16 53 0 h
.732 g 3704 2656 N -53 0 0 16 53 0 h
.7318 g 3704 2640 N -53 0 0 16 53 0 h
.7316 g 3704 2625 N -53 0 0 15 53 0 h
.7313 g 3704 2609 N -53 0 0 16 53 0 h
.7309 g 3704 2593 N -53 0 0 16 53 0 h
.7305 g 3704 2578 N -53 0 0 15 53 0 h
.73 g 3704 2562 N -53 0 0 16 53 0 h
.7296 g 3704 2546 N -53 0 0 16 53 0 h
.7291 g 3704 2530 N -53 0 0 16 53 0 h
.7286 g 3704 2515 N -53 0 0 15 53 0 h
.7281 g 3704 2499 N -53 0 0 16 53 0 h
.7275 g 3704 2483 N -53 0 0 16 53 0 h
.7269 g 3704 2467 N -53 0 0 16 53 0 h
.7263 g 3704 2452 N -53 0 0 15 53 0 h
.7257 g 3704 2436 N -53 0 0 16 53 0 h
.725 g 3704 2420 N -53 0 0 16 53 0 h
.7245 g 3704 2404 N -53 0 0 16 53 0 h
.724 g 3704 2389 N -53 0 0 15 53 0 h
.7234 g 3704 2373 N -53 0 0 16 53 0 h
.7229 g 3704 2357 N -53 0 0 16 53 0 h
.7224 g 3704 2341 N -53 0 0 16 53 0 h
.7217 g 3704 2326 N -53 0 0 15 53 0 h
.7211 g 3704 2310 N -53 0 0 16 53 0 h
.7203 g 3704 2294 N -53 0 0 16 53 0 h
.7194 g 3704 2279 N -53 0 0 15 53 0 h
.7185 g 3704 2263 N -53 0 0 16 53 0 h
.7174 g 3704 2247 N -53 0 0 16 53 0 h
.7163 g 3704 2231 N -53 0 0 16 53 0 h
.7151 g 3704 2216 N -53 0 0 15 53 0 h
.7137 g 3704 2200 N -53 0 0 16 53 0 h
.7122 g 3704 2184 N -53 0 0 16 53 0 h
.7106 g 3704 2168 N -53 0 0 16 53 0 h
.709 g 3704 2153 N -53 0 0 15 53 0 h
.7073 g 3704 2137 N -53 0 0 16 53 0 h
.7056 g 3704 2121 N -53 0 0 16 53 0 h
.7039 g 3704 2105 N -53 0 0 16 53 0 h
.7021 g 3704 2090 N -53 0 0 15 53 0 h
.7002 g 3704 2074 N -53 0 0 16 53 0 h
.6982 g 3704 2058 N -53 0 0 16 53 0 h
.6961 g 3704 2042 N -53 0 0 16 53 0 h
.6938 g 3704 2027 N -53 0 0 15 53 0 h
.6915 g 3704 2011 N -53 0 0 16 53 0 h
.6892 g 3704 1995 N -53 0 0 16 53 0 h
.6868 g 3704 1980 N -53 0 0 15 53 0 h
.6843 g 3704 1964 N -53 0 0 16 53 0 h
.6817 g 3704 1948 N -53 0 0 16 53 0 h
.679 g 3704 1932 N -53 0 0 16 53 0 h
.6762 g 3704 1917 N -53 0 0 15 53 0 h
.6733 g 3704 1901 N -53 0 0 16 53 0 h
.6703 g 3704 1885 N -53 0 0 16 53 0 h
.6672 g 3704 1869 N -53 0 0 16 53 0 h
.6641 g 3704 1854 N -53 0 0 15 53 0 h
.6609 g 3704 1838 N -53 0 0 16 53 0 h
.6577 g 3704 1822 N -53 0 0 16 53 0 h
.6544 g 3704 1806 N -53 0 0 16 53 0 h
.651 g 3704 1791 N -53 0 0 15 53 0 h
.6474 g 3704 1775 N -53 0 0 16 53 0 h
.6437 g 3704 1759 N -53 0 0 16 53 0 h
.6398 g 3704 1744 N -53 0 0 15 53 0 h
.6358 g 3704 1728 N -53 0 0 16 53 0 h
.6315 g 3704 1712 N -53 0 0 16 53 0 h
.6271 g 3704 1696 N -53 0 0 16 53 0 h
.6226 g 3704 1681 N -53 0 0 15 53 0 h
.618 g 3704 1665 N -53 0 0 16 53 0 h
.6134 g 3704 1649 N -53 0 0 16 53 0 h
.6087 g 3704 1633 N -53 0 0 16 53 0 h
.6041 g 3704 1618 N -53 0 0 15 53 0 h
.5995 g 3704 1602 N -53 0 0 16 53 0 h
.5947 g 3704 1586 N -53 0 0 16 53 0 h
.5899 g 3704 1570 N -53 0 0 16 53 0 h
.5849 g 3704 1555 N -53 0 0 15 53 0 h
.5799 g 3704 1539 N -53 0 0 16 53 0 h
.5749 g 3704 1523 N -53 0 0 16 53 0 h
.5696 g 3704 1507 N -53 0 0 16 53 0 h
.5642 g 3704 1492 N -53 0 0 15 53 0 h
.5583 g 3704 1476 N -53 0 0 16 53 0 h
.5521 g 3704 1460 N -53 0 0 16 53 0 h
.5455 g 3704 1445 N -53 0 0 15 53 0 h
.5385 g 3704 1429 N -53 0 0 16 53 0 h
.5312 g 3704 1413 N -53 0 0 16 53 0 h
.5235 g 3704 1397 N -53 0 0 16 53 0 h
.5155 g 3704 1382 N -53 0 0 15 53 0 h
.5071 g 3704 1366 N -53 0 0 16 53 0 h
.4985 g 3704 1350 N -53 0 0 16 53 0 h
.4896 g 3704 1334 N -53 0 0 16 53 0 h
.4804 g 3704 1319 N -53 0 0 15 53 0 h
.4709 g 3704 1303 N -53 0 0 16 53 0 h
.4612 g 3704 1287 N -53 0 0 16 53 0 h
.451 g 3704 1271 N -53 0 0 16 53 0 h
.4404 g 3704 1256 N -53 0 0 15 53 0 h
.429 g 3704 1240 N -53 0 0 16 53 0 h
.4168 g 3704 1224 N -53 0 0 16 53 0 h
.4038 g 3704 1208 N -53 0 0 16 53 0 h
.3897 g 3704 1193 N -53 0 0 15 53 0 h
.3743 g 3704 1177 N -53 0 0 16 53 0 h
.3576 g 3704 1161 N -53 0 0 16 53 0 h
.3393 g 3704 1146 N -53 0 0 15 53 0 h
.3192 g 3704 1130 N -53 0 0 16 53 0 h
.2972 g 3704 1114 N -53 0 0 16 53 0 h
.2731 g 3704 1098 N -53 0 0 16 53 0 h
.2465 g 3704 1083 N -53 0 0 15 53 0 h
.2171 g 3704 1067 N -53 0 0 16 53 0 h
.1842 g 3704 1051 N -53 0 0 16 53 0 h
.6841 g 3757 4167 N -52 0 0 16 52 0 h
.6846 g 3757 4151 N -52 0 0 16 52 0 h
.6851 g 3757 4135 N -52 0 0 16 52 0 h
.6856 g 3757 4120 N -52 0 0 15 52 0 h
.6862 g 3757 4104 N -52 0 0 16 52 0 h
.6867 g 3757 4088 N -52 0 0 16 52 0 h
.6873 g 3757 4073 N -52 0 0 15 52 0 h
.6879 g 3757 4057 N -52 0 0 16 52 0 h
.6886 g 3757 4041 N -52 0 0 16 52 0 h
.6892 g 3757 4025 N -52 0 0 16 52 0 h
.6899 g 3757 4010 N -52 0 0 15 52 0 h
.6906 g 3757 3994 N -52 0 0 16 52 0 h
.6913 g 3757 3978 N -52 0 0 16 52 0 h
.692 g 3757 3962 N -52 0 0 16 52 0 h
.6927 g 3757 3947 N -52 0 0 15 52 0 h
.6934 g 3757 3931 N -52 0 0 16 52 0 h
.6941 g 3757 3915 N -52 0 0 16 52 0 h
.6948 g 3757 3899 N -52 0 0 16 52 0 h
.6955 g 3757 3884 N -52 0 0 15 52 0 h
.6963 g 3757 3868 N -52 0 0 16 52 0 h
.697 g 3757 3852 N -52 0 0 16 52 0 h
.6978 g 3757 3836 N -52 0 0 16 52 0 h
.6986 g 3757 3821 N -52 0 0 15 52 0 h
.6994 g 3757 3805 N -52 0 0 16 52 0 h
.7003 g 3757 3789 N -52 0 0 16 52 0 h
.7012 g 3757 3774 N -52 0 0 15 52 0 h
.7021 g 3757 3758 N -52 0 0 16 52 0 h
.703 g 3757 3742 N -52 0 0 16 52 0 h
.7038 g 3757 3726 N -52 0 0 16 52 0 h
.7047 g 3757 3711 N -52 0 0 15 52 0 h
.7055 g 3757 3695 N -52 0 0 16 52 0 h
.7062 g 3757 3679 N -52 0 0 16 52 0 h
.7069 g 3757 3663 N -52 0 0 16 52 0 h
.7075 g 3757 3648 N -52 0 0 15 52 0 h
.7081 g 3757 3632 N -52 0 0 16 52 0 h
.7086 g 3757 3616 N -52 0 0 16 52 0 h
.7092 g 3757 3600 N -52 0 0 16 52 0 h
.7097 g 3757 3585 N -52 0 0 15 52 0 h
.7104 g 3757 3569 N -52 0 0 16 52 0 h
.711 g 3757 3553 N -52 0 0 16 52 0 h
.7118 g 3757 3537 N -52 0 0 16 52 0 h
.7125 g 3757 3522 N -52 0 0 15 52 0 h
.7133 g 3757 3506 N -52 0 0 16 52 0 h
.714 g 3757 3490 N -52 0 0 16 52 0 h
.7147 g 3757 3475 N -52 0 0 15 52 0 h
.7153 g 3757 3459 N -52 0 0 16 52 0 h
.7159 g 3757 3443 N -52 0 0 16 52 0 h
.7164 g 3757 3427 N -52 0 0 16 52 0 h
.7169 g 3757 3412 N -52 0 0 15 52 0 h
.7174 g 3757 3396 N -52 0 0 16 52 0 h
.7178 g 3757 3380 N -52 0 0 16 52 0 h
.7183 g 3757 3364 N -52 0 0 16 52 0 h
.7187 g 3757 3349 N -52 0 0 15 52 0 h
.7191 g 3757 3333 N -52 0 0 16 52 0 h
.7196 g 3757 3317 N -52 0 0 16 52 0 h
.7201 g 3757 3301 N -52 0 0 16 52 0 h
.7206 g 3757 3286 N -52 0 0 15 52 0 h
.7211 g 3757 3270 N -52 0 0 16 52 0 h
.7217 g 3757 3254 N -52 0 0 16 52 0 h
.7222 g 3757 3238 N -52 0 0 16 52 0 h
.7226 g 3757 3223 N -52 0 0 15 52 0 h
.7231 g 3757 3207 N -52 0 0 16 52 0 h
.7235 g 3757 3191 N -52 0 0 16 52 0 h
.7239 g 3757 3176 N -52 0 0 15 52 0 h
.7244 g 3757 3160 N -52 0 0 16 52 0 h
.7249 g 3757 3144 N -52 0 0 16 52 0 h
.7255 g 3757 3128 N -52 0 0 16 52 0 h
.7261 g 3757 3113 N -52 0 0 15 52 0 h
.7267 g 3757 3097 N -52 0 0 16 52 0 h
.7273 g 3757 3081 N -52 0 0 16 52 0 h
.7279 g 3757 3065 N -52 0 0 16 52 0 h
.7285 g 3757 3050 N -52 0 0 15 52 0 h
.729 g 3757 3034 N -52 0 0 16 52 0 h
.7295 g 3757 3018 N -52 0 0 16 52 0 h
.7301 g 3757 3002 N -52 0 0 16 52 0 h
.7306 g 3757 2987 N -52 0 0 15 52 0 h
.7312 g 3757 2971 N -52 0 0 16 52 0 h
.7318 g 3757 2955 N -52 0 0 16 52 0 h
.7323 g 3757 2939 N -52 0 0 16 52 0 h
.7327 g 3757 2924 N -52 0 0 15 52 0 h
.7331 g 3757 2908 N -52 0 0 16 52 0 h
.7334 g 3757 2892 N -52 0 0 16 52 0 h
.7336 g 3757 2877 N -52 0 0 15 52 0 h
.7337 g 3757 2861 N -52 0 0 16 52 0 h
.7337 g 3757 2845 N -52 0 0 16 52 0 h
.7337 g 3757 2829 N -52 0 0 16 52 0 h
.7335 g 3757 2814 N -52 0 0 15 52 0 h
.7333 g 3757 2798 N -52 0 0 16 52 0 h
.7331 g 3757 2782 N -52 0 0 16 52 0 h
.7328 g 3757 2766 N -52 0 0 16 52 0 h
.7325 g 3757 2751 N -52 0 0 15 52 0 h
.7322 g 3757 2735 N -52 0 0 16 52 0 h
.732 g 3757 2719 N -52 0 0 16 52 0 h
.7317 g 3757 2703 N -52 0 0 16 52 0 h
.7314 g 3757 2688 N -52 0 0 15 52 0 h
.7311 g 3757 2672 N -52 0 0 16 52 0 h
.7309 g 3757 2656 N -52 0 0 16 52 0 h
.7305 g 3757 2640 N -52 0 0 16 52 0 h
.7302 g 3757 2625 N -52 0 0 15 52 0 h
.7298 g 3757 2609 N -52 0 0 16 52 0 h
.7293 g 3757 2593 N -52 0 0 16 52 0 h
.7288 g 3757 2578 N -52 0 0 15 52 0 h
.7283 g 3757 2562 N -52 0 0 16 52 0 h
.7277 g 3757 2546 N -52 0 0 16 52 0 h
.7272 g 3757 2530 N -52 0 0 16 52 0 h
.7266 g 3757 2515 N -52 0 0 15 52 0 h
.7259 g 3757 2499 N -52 0 0 16 52 0 h
.7253 g 3757 2483 N -52 0 0 16 52 0 h
.7246 g 3757 2467 N -52 0 0 16 52 0 h
.7239 g 3757 2452 N -52 0 0 15 52 0 h
.7232 g 3757 2436 N -52 0 0 16 52 0 h
.7225 g 3757 2420 N -52 0 0 16 52 0 h
.7218 g 3757 2404 N -52 0 0 16 52 0 h
.7212 g 3757 2389 N -52 0 0 15 52 0 h
.7206 g 3757 2373 N -52 0 0 16 52 0 h
.72 g 3757 2357 N -52 0 0 16 52 0 h
.7194 g 3757 2341 N -52 0 0 16 52 0 h
.7187 g 3757 2326 N -52 0 0 15 52 0 h
.7179 g 3757 2310 N -52 0 0 16 52 0 h
.7171 g 3757 2294 N -52 0 0 16 52 0 h
.7161 g 3757 2279 N -52 0 0 15 52 0 h
.7151 g 3757 2263 N -52 0 0 16 52 0 h
.714 g 3757 2247 N -52 0 0 16 52 0 h
.7128 g 3757 2231 N -52 0 0 16 52 0 h
.7115 g 3757 2216 N -52 0 0 15 52 0 h
.7101 g 3757 2200 N -52 0 0 16 52 0 h
.7085 g 3757 2184 N -52 0 0 16 52 0 h
.7069 g 3757 2168 N -52 0 0 16 52 0 h
.7052 g 3757 2153 N -52 0 0 15 52 0 h
.7035 g 3757 2137 N -52 0 0 16 52 0 h
.7017 g 3757 2121 N -52 0 0 16 52 0 h
.6999 g 3757 2105 N -52 0 0 16 52 0 h
.6981 g 3757 2090 N -52 0 0 15 52 0 h
.6962 g 3757 2074 N -52 0 0 16 52 0 h
.6941 g 3757 2058 N -52 0 0 16 52 0 h
.692 g 3757 2042 N -52 0 0 16 52 0 h
.6897 g 3757 2027 N -52 0 0 15 52 0 h
.6874 g 3757 2011 N -52 0 0 16 52 0 h
.685 g 3757 1995 N -52 0 0 16 52 0 h
.6825 g 3757 1980 N -52 0 0 15 52 0 h
.6799 g 3757 1964 N -52 0 0 16 52 0 h
.6773 g 3757 1948 N -52 0 0 16 52 0 h
.6746 g 3757 1932 N -52 0 0 16 52 0 h
.6718 g 3757 1917 N -52 0 0 15 52 0 h
.6688 g 3757 1901 N -52 0 0 16 52 0 h
.6658 g 3757 1885 N -52 0 0 16 52 0 h
.6626 g 3757 1869 N -52 0 0 16 52 0 h
.6594 g 3757 1854 N -52 0 0 15 52 0 h
.6562 g 3757 1838 N -52 0 0 16 52 0 h
.6529 g 3757 1822 N -52 0 0 16 52 0 h
.6496 g 3757 1806 N -52 0 0 16 52 0 h
.6461 g 3757 1791 N -52 0 0 15 52 0 h
.6426 g 3757 1775 N -52 0 0 16 52 0 h
.6388 g 3757 1759 N -52 0 0 16 52 0 h
.6349 g 3757 1744 N -52 0 0 15 52 0 h
.6307 g 3757 1728 N -52 0 0 16 52 0 h
.6264 g 3757 1712 N -52 0 0 16 52 0 h
.622 g 3757 1696 N -52 0 0 16 52 0 h
.6174 g 3757 1681 N -52 0 0 15 52 0 h
.6127 g 3757 1665 N -52 0 0 16 52 0 h
.608 g 3757 1649 N -52 0 0 16 52 0 h
.6034 g 3757 1633 N -52 0 0 16 52 0 h
.5987 g 3757 1618 N -52 0 0 15 52 0 h
.594 g 3757 1602 N -52 0 0 16 52 0 h
.5892 g 3757 1586 N -52 0 0 16 52 0 h
.5843 g 3757 1570 N -52 0 0 16 52 0 h
.5793 g 3757 1555 N -52 0 0 15 52 0 h
.5742 g 3757 1539 N -52 0 0 16 52 0 h
.5691 g 3757 1523 N -52 0 0 16 52 0 h
.5638 g 3757 1507 N -52 0 0 16 52 0 h
.5583 g 3757 1492 N -52 0 0 15 52 0 h
.5524 g 3757 1476 N -52 0 0 16 52 0 h
.5461 g 3757 1460 N -52 0 0 16 52 0 h
.5395 g 3757 1445 N -52 0 0 15 52 0 h
.5325 g 3757 1429 N -52 0 0 16 52 0 h
.5251 g 3757 1413 N -52 0 0 16 52 0 h
.5174 g 3757 1397 N -52 0 0 16 52 0 h
.5093 g 3757 1382 N -52 0 0 15 52 0 h
.501 g 3757 1366 N -52 0 0 16 52 0 h
.4923 g 3757 1350 N -52 0 0 16 52 0 h
.4834 g 3757 1334 N -52 0 0 16 52 0 h
.4743 g 3757 1319 N -52 0 0 15 52 0 h
.4648 g 3757 1303 N -52 0 0 16 52 0 h
.4551 g 3757 1287 N -52 0 0 16 52 0 h
.445 g 3757 1271 N -52 0 0 16 52 0 h
.4343 g 3757 1256 N -52 0 0 15 52 0 h
.423 g 3757 1240 N -52 0 0 16 52 0 h
.4108 g 3757 1224 N -52 0 0 16 52 0 h
.3977 g 3757 1208 N -52 0 0 16 52 0 h
.3836 g 3757 1193 N -52 0 0 15 52 0 h
.3683 g 3757 1177 N -52 0 0 16 52 0 h
.3516 g 3757 1161 N -52 0 0 16 52 0 h
.3333 g 3757 1146 N -52 0 0 15 52 0 h
.3132 g 3757 1130 N -52 0 0 16 52 0 h
.2913 g 3757 1114 N -52 0 0 16 52 0 h
.2672 g 3757 1098 N -52 0 0 16 52 0 h
.2407 g 3757 1083 N -52 0 0 15 52 0 h
.2113 g 3757 1067 N -52 0 0 16 52 0 h
.1786 g 3757 1051 N -52 0 0 16 52 0 h
.6881 g 3809 4167 N -53 0 0 16 53 0 h
.6886 g 3809 4151 N -53 0 0 16 53 0 h
.6891 g 3809 4135 N -53 0 0 16 53 0 h
.6896 g 3809 4120 N -53 0 0 15 53 0 h
.6902 g 3809 4104 N -53 0 0 16 53 0 h
.6908 g 3809 4088 N -53 0 0 16 53 0 h
.6913 g 3809 4073 N -53 0 0 15 53 0 h
.6919 g 3809 4057 N -53 0 0 16 53 0 h
.6926 g 3809 4041 N -53 0 0 16 53 0 h
.6932 g 3809 4025 N -53 0 0 16 53 0 h
.6939 g 3809 4010 N -53 0 0 15 53 0 h
.6946 g 3809 3994 N -53 0 0 16 53 0 h
.6953 g 3809 3978 N -53 0 0 16 53 0 h
.696 g 3809 3962 N -53 0 0 16 53 0 h
.6967 g 3809 3947 N -53 0 0 15 53 0 h
.6974 g 3809 3931 N -53 0 0 16 53 0 h
.6981 g 3809 3915 N -53 0 0 16 53 0 h
.6988 g 3809 3899 N -53 0 0 16 53 0 h
.6995 g 3809 3884 N -53 0 0 15 53 0 h
.7002 g 3809 3868 N -53 0 0 16 53 0 h
.7009 g 3809 3852 N -53 0 0 16 53 0 h
.7017 g 3809 3836 N -53 0 0 16 53 0 h
.7025 g 3809 3821 N -53 0 0 15 53 0 h
.7033 g 3809 3805 N -53 0 0 16 53 0 h
.7041 g 3809 3789 N -53 0 0 16 53 0 h
.705 g 3809 3774 N -53 0 0 15 53 0 h
.7058 g 3809 3758 N -53 0 0 16 53 0 h
.7067 g 3809 3742 N -53 0 0 16 53 0 h
.7076 g 3809 3726 N -53 0 0 16 53 0 h
.7084 g 3809 3711 N -53 0 0 15 53 0 h
.7092 g 3809 3695 N -53 0 0 16 53 0 h
.7099 g 3809 3679 N -53 0 0 16 53 0 h
.7105 g 3809 3663 N -53 0 0 16 53 0 h
.711 g 3809 3648 N -53 0 0 15 53 0 h
.7116 g 3809 3632 N -53 0 0 16 53 0 h
.7121 g 3809 3616 N -53 0 0 16 53 0 h
.7126 g 3809 3600 N -53 0 0 16 53 0 h
.7131 g 3809 3585 N -53 0 0 15 53 0 h
.7137 g 3809 3569 N -53 0 0 16 53 0 h
.7143 g 3809 3553 N -53 0 0 16 53 0 h
.715 g 3809 3537 N -53 0 0 16 53 0 h
.7157 g 3809 3522 N -53 0 0 15 53 0 h
.7165 g 3809 3506 N -53 0 0 16 53 0 h
.7171 g 3809 3490 N -53 0 0 16 53 0 h
.7178 g 3809 3475 N -53 0 0 15 53 0 h
.7183 g 3809 3459 N -53 0 0 16 53 0 h
.7189 g 3809 3443 N -53 0 0 16 53 0 h
.7193 g 3809 3427 N -53 0 0 16 53 0 h
.7198 g 3809 3412 N -53 0 0 15 53 0 h
.7202 g 3809 3396 N -53 0 0 16 53 0 h
.7206 g 3809 3380 N -53 0 0 16 53 0 h
.721 g 3809 3364 N -53 0 0 16 53 0 h
.7214 g 3809 3349 N -53 0 0 15 53 0 h
.7217 g 3809 3333 N -53 0 0 16 53 0 h
.7222 g 3809 3317 N -53 0 0 16 53 0 h
.7226 g 3809 3301 N -53 0 0 16 53 0 h
.7231 g 3809 3286 N -53 0 0 15 53 0 h
.7236 g 3809 3270 N -53 0 0 16 53 0 h
.724 g 3809 3254 N -53 0 0 16 53 0 h
.7245 g 3809 3238 N -53 0 0 16 53 0 h
.7249 g 3809 3223 N -53 0 0 15 53 0 h
.7252 g 3809 3207 N -53 0 0 16 53 0 h
.7256 g 3809 3191 N -53 0 0 16 53 0 h
.7259 g 3809 3176 N -53 0 0 15 53 0 h
.7263 g 3809 3160 N -53 0 0 16 53 0 h
.7267 g 3809 3144 N -53 0 0 16 53 0 h
.7272 g 3809 3128 N -53 0 0 16 53 0 h
.7278 g 3809 3113 N -53 0 0 15 53 0 h
.7283 g 3809 3097 N -53 0 0 16 53 0 h
.7289 g 3809 3081 N -53 0 0 16 53 0 h
.7294 g 3809 3065 N -53 0 0 16 53 0 h
.7298 g 3809 3050 N -53 0 0 15 53 0 h
.7303 g 3809 3034 N -53 0 0 16 53 0 h
.7307 g 3809 3018 N -53 0 0 16 53 0 h
.7312 g 3809 3002 N -53 0 0 16 53 0 h
.7316 g 3809 2987 N -53 0 0 15 53 0 h
.7321 g 3809 2971 N -53 0 0 16 53 0 h
.7326 g 3809 2955 N -53 0 0 16 53 0 h
.733 g 3809 2939 N -53 0 0 16 53 0 h
.7334 g 3809 2924 N -53 0 0 15 53 0 h
.7337 g 3809 2908 N -53 0 0 16 53 0 h
.7339 g 3809 2892 N -53 0 0 16 53 0 h
.734 g 3809 2877 N -53 0 0 15 53 0 h
.734 g 3809 2861 N -53 0 0 16 53 0 h
.7339 g 3809 2845 N -53 0 0 16 53 0 h
.7337 g 3809 2829 N -53 0 0 16 53 0 h
.7335 g 3809 2814 N -53 0 0 15 53 0 h
.7332 g 3809 2798 N -53 0 0 16 53 0 h
.7328 g 3809 2782 N -53 0 0 16 53 0 h
.7324 g 3809 2766 N -53 0 0 16 53 0 h
.7321 g 3809 2751 N -53 0 0 15 53 0 h
.7317 g 3809 2735 N -53 0 0 16 53 0 h
.7313 g 3809 2719 N -53 0 0 16 53 0 h
.731 g 3809 2703 N -53 0 0 16 53 0 h
.7306 g 3809 2688 N -53 0 0 15 53 0 h
.7302 g 3809 2672 N -53 0 0 16 53 0 h
.7298 g 3809 2656 N -53 0 0 16 53 0 h
.7294 g 3809 2640 N -53 0 0 16 53 0 h
.729 g 3809 2625 N -53 0 0 15 53 0 h
.7285 g 3809 2609 N -53 0 0 16 53 0 h
.7279 g 3809 2593 N -53 0 0 16 53 0 h
.7273 g 3809 2578 N -53 0 0 15 53 0 h
.7267 g 3809 2562 N -53 0 0 16 53 0 h
.7261 g 3809 2546 N -53 0 0 16 53 0 h
.7254 g 3809 2530 N -53 0 0 16 53 0 h
.7248 g 3809 2515 N -53 0 0 15 53 0 h
.7241 g 3809 2499 N -53 0 0 16 53 0 h
.7233 g 3809 2483 N -53 0 0 16 53 0 h
.7226 g 3809 2467 N -53 0 0 16 53 0 h
.7218 g 3809 2452 N -53 0 0 15 53 0 h
.721 g 3809 2436 N -53 0 0 16 53 0 h
.7202 g 3809 2420 N -53 0 0 16 53 0 h
.7195 g 3809 2404 N -53 0 0 16 53 0 h
.7188 g 3809 2389 N -53 0 0 15 53 0 h
.7181 g 3809 2373 N -53 0 0 16 53 0 h
.7175 g 3809 2357 N -53 0 0 16 53 0 h
.7167 g 3809 2341 N -53 0 0 16 53 0 h
.716 g 3809 2326 N -53 0 0 15 53 0 h
.7151 g 3809 2310 N -53 0 0 16 53 0 h
.7142 g 3809 2294 N -53 0 0 16 53 0 h
.7132 g 3809 2279 N -53 0 0 15 53 0 h
.7122 g 3809 2263 N -53 0 0 16 53 0 h
.711 g 3809 2247 N -53 0 0 16 53 0 h
.7098 g 3809 2231 N -53 0 0 16 53 0 h
.7084 g 3809 2216 N -53 0 0 15 53 0 h
.7069 g 3809 2200 N -53 0 0 16 53 0 h
.7053 g 3809 2184 N -53 0 0 16 53 0 h
.7037 g 3809 2168 N -53 0 0 16 53 0 h
.702 g 3809 2153 N -53 0 0 15 53 0 h
.7002 g 3809 2137 N -53 0 0 16 53 0 h
.6984 g 3809 2121 N -53 0 0 16 53 0 h
.6966 g 3809 2105 N -53 0 0 16 53 0 h
.6947 g 3809 2090 N -53 0 0 15 53 0 h
.6927 g 3809 2074 N -53 0 0 16 53 0 h
.6906 g 3809 2058 N -53 0 0 16 53 0 h
.6884 g 3809 2042 N -53 0 0 16 53 0 h
.6861 g 3809 2027 N -53 0 0 15 53 0 h
.6837 g 3809 2011 N -53 0 0 16 53 0 h
.6813 g 3809 1995 N -53 0 0 16 53 0 h
.6788 g 3809 1980 N -53 0 0 15 53 0 h
.6762 g 3809 1964 N -53 0 0 16 53 0 h
.6735 g 3809 1948 N -53 0 0 16 53 0 h
.6707 g 3809 1932 N -53 0 0 16 53 0 h
.6678 g 3809 1917 N -53 0 0 15 53 0 h
.6648 g 3809 1901 N -53 0 0 16 53 0 h
.6618 g 3809 1885 N -53 0 0 16 53 0 h
.6586 g 3809 1869 N -53 0 0 16 53 0 h
.6554 g 3809 1854 N -53 0 0 15 53 0 h
.6521 g 3809 1838 N -53 0 0 16 53 0 h
.6488 g 3809 1822 N -53 0 0 16 53 0 h
.6455 g 3809 1806 N -53 0 0 16 53 0 h
.642 g 3809 1791 N -53 0 0 15 53 0 h
.6384 g 3809 1775 N -53 0 0 16 53 0 h
.6346 g 3809 1759 N -53 0 0 16 53 0 h
.6306 g 3809 1744 N -53 0 0 15 53 0 h
.6265 g 3809 1728 N -53 0 0 16 53 0 h
.6221 g 3809 1712 N -53 0 0 16 53 0 h
.6176 g 3809 1696 N -53 0 0 16 53 0 h
.613 g 3809 1681 N -53 0 0 15 53 0 h
.6083 g 3809 1665 N -53 0 0 16 53 0 h
.6035 g 3809 1649 N -53 0 0 16 53 0 h
.5988 g 3809 1633 N -53 0 0 16 53 0 h
.594 g 3809 1618 N -53 0 0 15 53 0 h
.5893 g 3809 1602 N -53 0 0 16 53 0 h
.5844 g 3809 1586 N -53 0 0 16 53 0 h
.5795 g 3809 1570 N -53 0 0 16 53 0 h
.5744 g 3809 1555 N -53 0 0 15 53 0 h
.5693 g 3809 1539 N -53 0 0 16 53 0 h
.5641 g 3809 1523 N -53 0 0 16 53 0 h
.5588 g 3809 1507 N -53 0 0 16 53 0 h
.5532 g 3809 1492 N -53 0 0 15 53 0 h
.5473 g 3809 1476 N -53 0 0 16 53 0 h
.541 g 3809 1460 N -53 0 0 16 53 0 h
.5343 g 3809 1445 N -53 0 0 15 53 0 h
.5273 g 3809 1429 N -53 0 0 16 53 0 h
.5199 g 3809 1413 N -53 0 0 16 53 0 h
.5122 g 3809 1397 N -53 0 0 16 53 0 h
.5041 g 3809 1382 N -53 0 0 15 53 0 h
.4957 g 3809 1366 N -53 0 0 16 53 0 h
.4871 g 3809 1350 N -53 0 0 16 53 0 h
.4782 g 3809 1334 N -53 0 0 16 53 0 h
.469 g 3809 1319 N -53 0 0 15 53 0 h
.4596 g 3809 1303 N -53 0 0 16 53 0 h
.4499 g 3809 1287 N -53 0 0 16 53 0 h
.4398 g 3809 1271 N -53 0 0 16 53 0 h
.4291 g 3809 1256 N -53 0 0 15 53 0 h
.4177 g 3809 1240 N -53 0 0 16 53 0 h
.4056 g 3809 1224 N -53 0 0 16 53 0 h
.3925 g 3809 1208 N -53 0 0 16 53 0 h
.3783 g 3809 1193 N -53 0 0 15 53 0 h
.363 g 3809 1177 N -53 0 0 16 53 0 h
.3463 g 3809 1161 N -53 0 0 16 53 0 h
.328 g 3809 1146 N -53 0 0 15 53 0 h
.308 g 3809 1130 N -53 0 0 16 53 0 h
.2861 g 3809 1114 N -53 0 0 16 53 0 h
.2621 g 3809 1098 N -53 0 0 16 53 0 h
.2357 g 3809 1083 N -53 0 0 15 53 0 h
.2064 g 3809 1067 N -53 0 0 16 53 0 h
.1738 g 3809 1051 N -53 0 0 16 53 0 h
.6923 g 3862 4167 N -52 0 0 16 52 0 h
.6928 g 3862 4151 N -52 0 0 16 52 0 h
.6933 g 3862 4135 N -52 0 0 16 52 0 h
.6938 g 3862 4120 N -52 0 0 15 52 0 h
.6944 g 3862 4104 N -52 0 0 16 52 0 h
.6949 g 3862 4088 N -52 0 0 16 52 0 h
.6955 g 3862 4073 N -52 0 0 15 52 0 h
.6961 g 3862 4057 N -52 0 0 16 52 0 h
.6967 g 3862 4041 N -52 0 0 16 52 0 h
.6974 g 3862 4025 N -52 0 0 16 52 0 h
.6981 g 3862 4010 N -52 0 0 15 52 0 h
.6987 g 3862 3994 N -52 0 0 16 52 0 h
.6994 g 3862 3978 N -52 0 0 16 52 0 h
.7001 g 3862 3962 N -52 0 0 16 52 0 h
.7008 g 3862 3947 N -52 0 0 15 52 0 h
.7015 g 3862 3931 N -52 0 0 16 52 0 h
.7022 g 3862 3915 N -52 0 0 16 52 0 h
.7028 g 3862 3899 N -52 0 0 16 52 0 h
.7035 g 3862 3884 N -52 0 0 15 52 0 h
.7042 g 3862 3868 N -52 0 0 16 52 0 h
.7049 g 3862 3852 N -52 0 0 16 52 0 h
.7057 g 3862 3836 N -52 0 0 16 52 0 h
.7064 g 3862 3821 N -52 0 0 15 52 0 h
.7072 g 3862 3805 N -52 0 0 16 52 0 h
.708 g 3862 3789 N -52 0 0 16 52 0 h
.7089 g 3862 3774 N -52 0 0 15 52 0 h
.7097 g 3862 3758 N -52 0 0 16 52 0 h
.7106 g 3862 3742 N -52 0 0 16 52 0 h
.7114 g 3862 3726 N -52 0 0 16 52 0 h
.7122 g 3862 3711 N -52 0 0 15 52 0 h
.7129 g 3862 3695 N -52 0 0 16 52 0 h
.7136 g 3862 3679 N -52 0 0 16 52 0 h
.7142 g 3862 3663 N -52 0 0 16 52 0 h
.7147 g 3862 3648 N -52 0 0 15 52 0 h
.7152 g 3862 3632 N -52 0 0 16 52 0 h
.7156 g 3862 3616 N -52 0 0 16 52 0 h
.7161 g 3862 3600 N -52 0 0 16 52 0 h
.7166 g 3862 3585 N -52 0 0 15 52 0 h
.7171 g 3862 3569 N -52 0 0 16 52 0 h
.7177 g 3862 3553 N -52 0 0 16 52 0 h
.7184 g 3862 3537 N -52 0 0 16 52 0 h
.7191 g 3862 3522 N -52 0 0 15 52 0 h
.7197 g 3862 3506 N -52 0 0 16 52 0 h
.7203 g 3862 3490 N -52 0 0 16 52 0 h
.7209 g 3862 3475 N -52 0 0 15 52 0 h
.7214 g 3862 3459 N -52 0 0 16 52 0 h
.7219 g 3862 3443 N -52 0 0 16 52 0 h
.7223 g 3862 3427 N -52 0 0 16 52 0 h
.7228 g 3862 3412 N -52 0 0 15 52 0 h
.7231 g 3862 3396 N -52 0 0 16 52 0 h
.7235 g 3862 3380 N -52 0 0 16 52 0 h
.7238 g 3862 3364 N -52 0 0 16 52 0 h
.7241 g 3862 3349 N -52 0 0 15 52 0 h
.7244 g 3862 3333 N -52 0 0 16 52 0 h
.7248 g 3862 3317 N -52 0 0 16 52 0 h
.7252 g 3862 3301 N -52 0 0 16 52 0 h
.7256 g 3862 3286 N -52 0 0 15 52 0 h
.726 g 3862 3270 N -52 0 0 16 52 0 h
.7264 g 3862 3254 N -52 0 0 16 52 0 h
.7268 g 3862 3238 N -52 0 0 16 52 0 h
.7271 g 3862 3223 N -52 0 0 15 52 0 h
.7274 g 3862 3207 N -52 0 0 16 52 0 h
.7277 g 3862 3191 N -52 0 0 16 52 0 h
.7279 g 3862 3176 N -52 0 0 15 52 0 h
.7282 g 3862 3160 N -52 0 0 16 52 0 h
.7286 g 3862 3144 N -52 0 0 16 52 0 h
.729 g 3862 3128 N -52 0 0 16 52 0 h
.7295 g 3862 3113 N -52 0 0 15 52 0 h
.7299 g 3862 3097 N -52 0 0 16 52 0 h
.7304 g 3862 3081 N -52 0 0 16 52 0 h
.7308 g 3862 3065 N -52 0 0 16 52 0 h
.7312 g 3862 3050 N -52 0 0 15 52 0 h
.7315 g 3862 3034 N -52 0 0 16 52 0 h
.7319 g 3862 3018 N -52 0 0 16 52 0 h
.7322 g 3862 3002 N -52 0 0 16 52 0 h
.7326 g 3862 2987 N -52 0 0 15 52 0 h
.733 g 3862 2971 N -52 0 0 16 52 0 h
.7334 g 3862 2955 N -52 0 0 16 52 0 h
.7337 g 3862 2939 N -52 0 0 16 52 0 h
.734 g 3862 2924 N -52 0 0 15 52 0 h
.7342 g 3862 2908 N -52 0 0 16 52 0 h
.7343 g 3862 2892 N -52 0 0 16 52 0 h
.7343 g 3862 2877 N -52 0 0 15 52 0 h
.7342 g 3862 2861 N -52 0 0 16 52 0 h
.734 g 3862 2845 N -52 0 0 16 52 0 h
.7337 g 3862 2829 N -52 0 0 16 52 0 h
.7333 g 3862 2814 N -52 0 0 15 52 0 h
.7329 g 3862 2798 N -52 0 0 16 52 0 h
.7325 g 3862 2782 N -52 0 0 16 52 0 h
.732 g 3862 2766 N -52 0 0 16 52 0 h
.7315 g 3862 2751 N -52 0 0 15 52 0 h
.7311 g 3862 2735 N -52 0 0 16 52 0 h
.7306 g 3862 2719 N -52 0 0 16 52 0 h
.7302 g 3862 2703 N -52 0 0 16 52 0 h
.7297 g 3862 2688 N -52 0 0 15 52 0 h
.7292 g 3862 2672 N -52 0 0 16 52 0 h
.7288 g 3862 2656 N -52 0 0 16 52 0 h
.7283 g 3862 2640 N -52 0 0 16 52 0 h
.7277 g 3862 2625 N -52 0 0 15 52 0 h
.7272 g 3862 2609 N -52 0 0 16 52 0 h
.7265 g 3862 2593 N -52 0 0 16 52 0 h
.7259 g 3862 2578 N -52 0 0 15 52 0 h
.7252 g 3862 2562 N -52 0 0 16 52 0 h
.7245 g 3862 2546 N -52 0 0 16 52 0 h
.7237 g 3862 2530 N -52 0 0 16 52 0 h
.723 g 3862 2515 N -52 0 0 15 52 0 h
.7222 g 3862 2499 N -52 0 0 16 52 0 h
.7214 g 3862 2483 N -52 0 0 16 52 0 h
.7206 g 3862 2467 N -52 0 0 16 52 0 h
.7197 g 3862 2452 N -52 0 0 15 52 0 h
.7189 g 3862 2436 N -52 0 0 16 52 0 h
.7181 g 3862 2420 N -52 0 0 16 52 0 h
.7173 g 3862 2404 N -52 0 0 16 52 0 h
.7165 g 3862 2389 N -52 0 0 15 52 0 h
.7158 g 3862 2373 N -52 0 0 16 52 0 h
.715 g 3862 2357 N -52 0 0 16 52 0 h
.7143 g 3862 2341 N -52 0 0 16 52 0 h
.7134 g 3862 2326 N -52 0 0 15 52 0 h
.7125 g 3862 2310 N -52 0 0 16 52 0 h
.7116 g 3862 2294 N -52 0 0 16 52 0 h
.7105 g 3862 2279 N -52 0 0 15 52 0 h
.7094 g 3862 2263 N -52 0 0 16 52 0 h
.7082 g 3862 2247 N -52 0 0 16 52 0 h
.7069 g 3862 2231 N -52 0 0 16 52 0 h
.7055 g 3862 2216 N -52 0 0 15 52 0 h
.704 g 3862 2200 N -52 0 0 16 52 0 h
.7024 g 3862 2184 N -52 0 0 16 52 0 h
.7007 g 3862 2168 N -52 0 0 16 52 0 h
.6989 g 3862 2153 N -52 0 0 15 52 0 h
.6971 g 3862 2137 N -52 0 0 16 52 0 h
.6953 g 3862 2121 N -52 0 0 16 52 0 h
.6934 g 3862 2105 N -52 0 0 16 52 0 h
.6915 g 3862 2090 N -52 0 0 15 52 0 h
.6895 g 3862 2074 N -52 0 0 16 52 0 h
.6874 g 3862 2058 N -52 0 0 16 52 0 h
.6851 g 3862 2042 N -52 0 0 16 52 0 h
.6828 g 3862 2027 N -52 0 0 15 52 0 h
.6803 g 3862 2011 N -52 0 0 16 52 0 h
.6778 g 3862 1995 N -52 0 0 16 52 0 h
.6753 g 3862 1980 N -52 0 0 15 52 0 h
.6726 g 3862 1964 N -52 0 0 16 52 0 h
.6699 g 3862 1948 N -52 0 0 16 52 0 h
.6671 g 3862 1932 N -52 0 0 16 52 0 h
.6642 g 3862 1917 N -52 0 0 15 52 0 h
.6611 g 3862 1901 N -52 0 0 16 52 0 h
.658 g 3862 1885 N -52 0 0 16 52 0 h
.6548 g 3862 1869 N -52 0 0 16 52 0 h
.6516 g 3862 1854 N -52 0 0 15 52 0 h
.6483 g 3862 1838 N -52 0 0 16 52 0 h
.645 g 3862 1822 N -52 0 0 16 52 0 h
.6416 g 3862 1806 N -52 0 0 16 52 0 h
.6381 g 3862 1791 N -52 0 0 15 52 0 h
.6345 g 3862 1775 N -52 0 0 16 52 0 h
.6307 g 3862 1759 N -52 0 0 16 52 0 h
.6266 g 3862 1744 N -52 0 0 15 52 0 h
.6225 g 3862 1728 N -52 0 0 16 52 0 h
.6181 g 3862 1712 N -52 0 0 16 52 0 h
.6136 g 3862 1696 N -52 0 0 16 52 0 h
.6089 g 3862 1681 N -52 0 0 15 52 0 h
.6041 g 3862 1665 N -52 0 0 16 52 0 h
.5993 g 3862 1649 N -52 0 0 16 52 0 h
.5945 g 3862 1633 N -52 0 0 16 52 0 h
.5897 g 3862 1618 N -52 0 0 15 52 0 h
.5849 g 3862 1602 N -52 0 0 16 52 0 h
.58 g 3862 1586 N -52 0 0 16 52 0 h
.575 g 3862 1570 N -52 0 0 16 52 0 h
.5699 g 3862 1555 N -52 0 0 15 52 0 h
.5647 g 3862 1539 N -52 0 0 16 52 0 h
.5595 g 3862 1523 N -52 0 0 16 52 0 h
.5541 g 3862 1507 N -52 0 0 16 52 0 h
.5485 g 3862 1492 N -52 0 0 15 52 0 h
.5425 g 3862 1476 N -52 0 0 16 52 0 h
.5362 g 3862 1460 N -52 0 0 16 52 0 h
.5295 g 3862 1445 N -52 0 0 15 52 0 h
.5224 g 3862 1429 N -52 0 0 16 52 0 h
.515 g 3862 1413 N -52 0 0 16 52 0 h
.5073 g 3862 1397 N -52 0 0 16 52 0 h
.4993 g 3862 1382 N -52 0 0 15 52 0 h
.4909 g 3862 1366 N -52 0 0 16 52 0 h
.4822 g 3862 1350 N -52 0 0 16 52 0 h
.4733 g 3862 1334 N -52 0 0 16 52 0 h
.4642 g 3862 1319 N -52 0 0 15 52 0 h
.4547 g 3862 1303 N -52 0 0 16 52 0 h
.445 g 3862 1287 N -52 0 0 16 52 0 h
.4349 g 3862 1271 N -52 0 0 16 52 0 h
.4242 g 3862 1256 N -52 0 0 15 52 0 h
.4128 g 3862 1240 N -52 0 0 16 52 0 h
.4006 g 3862 1224 N -52 0 0 16 52 0 h
.3874 g 3862 1208 N -52 0 0 16 52 0 h
.3732 g 3862 1193 N -52 0 0 15 52 0 h
.3578 g 3862 1177 N -52 0 0 16 52 0 h
.3411 g 3862 1161 N -52 0 0 16 52 0 h
.3228 g 3862 1146 N -52 0 0 15 52 0 h
.3028 g 3862 1130 N -52 0 0 16 52 0 h
.2809 g 3862 1114 N -52 0 0 16 52 0 h
.257 g 3862 1098 N -52 0 0 16 52 0 h
.2307 g 3862 1083 N -52 0 0 15 52 0 h
.2015 g 3862 1067 N -52 0 0 16 52 0 h
.169 g 3862 1051 N -52 0 0 16 52 0 h
.6963 g 3914 4167 N -53 0 0 16 53 0 h
.6968 g 3914 4151 N -53 0 0 16 53 0 h
.6973 g 3914 4135 N -53 0 0 16 53 0 h
.6978 g 3914 4120 N -53 0 0 15 53 0 h
.6983 g 3914 4104 N -53 0 0 16 53 0 h
.6988 g 3914 4088 N -53 0 0 16 53 0 h
.6994 g 3914 4073 N -53 0 0 15 53 0 h
.7 g 3914 4057 N -53 0 0 16 53 0 h
.7006 g 3914 4041 N -53 0 0 16 53 0 h
.7013 g 3914 4025 N -53 0 0 16 53 0 h
.7019 g 3914 4010 N -53 0 0 15 53 0 h
.7026 g 3914 3994 N -53 0 0 16 53 0 h
.7033 g 3914 3978 N -53 0 0 16 53 0 h
.704 g 3914 3962 N -53 0 0 16 53 0 h
.7046 g 3914 3947 N -53 0 0 15 53 0 h
.7053 g 3914 3931 N -53 0 0 16 53 0 h
.706 g 3914 3915 N -53 0 0 16 53 0 h
.7066 g 3914 3899 N -53 0 0 16 53 0 h
.7073 g 3914 3884 N -53 0 0 15 53 0 h
.708 g 3914 3868 N -53 0 0 16 53 0 h
.7087 g 3914 3852 N -53 0 0 16 53 0 h
.7094 g 3914 3836 N -53 0 0 16 53 0 h
.7101 g 3914 3821 N -53 0 0 15 53 0 h
.7109 g 3914 3805 N -53 0 0 16 53 0 h
.7117 g 3914 3789 N -53 0 0 16 53 0 h
.7125 g 3914 3774 N -53 0 0 15 53 0 h
.7133 g 3914 3758 N -53 0 0 16 53 0 h
.7141 g 3914 3742 N -53 0 0 16 53 0 h
.7149 g 3914 3726 N -53 0 0 16 53 0 h
.7157 g 3914 3711 N -53 0 0 15 53 0 h
.7164 g 3914 3695 N -53 0 0 16 53 0 h
.717 g 3914 3679 N -53 0 0 16 53 0 h
.7176 g 3914 3663 N -53 0 0 16 53 0 h
.718 g 3914 3648 N -53 0 0 15 53 0 h
.7185 g 3914 3632 N -53 0 0 16 53 0 h
.7189 g 3914 3616 N -53 0 0 16 53 0 h
.7193 g 3914 3600 N -53 0 0 16 53 0 h
.7198 g 3914 3585 N -53 0 0 15 53 0 h
.7203 g 3914 3569 N -53 0 0 16 53 0 h
.7209 g 3914 3553 N -53 0 0 16 53 0 h
.7215 g 3914 3537 N -53 0 0 16 53 0 h
.7221 g 3914 3522 N -53 0 0 15 53 0 h
.7227 g 3914 3506 N -53 0 0 16 53 0 h
.7233 g 3914 3490 N -53 0 0 16 53 0 h
.7238 g 3914 3475 N -53 0 0 15 53 0 h
.7243 g 3914 3459 N -53 0 0 16 53 0 h
.7247 g 3914 3443 N -53 0 0 16 53 0 h
.7251 g 3914 3427 N -53 0 0 16 53 0 h
.7255 g 3914 3412 N -53 0 0 15 53 0 h
.7258 g 3914 3396 N -53 0 0 16 53 0 h
.7261 g 3914 3380 N -53 0 0 16 53 0 h
.7263 g 3914 3364 N -53 0 0 16 53 0 h
.7266 g 3914 3349 N -53 0 0 15 53 0 h
.7269 g 3914 3333 N -53 0 0 16 53 0 h
.7272 g 3914 3317 N -53 0 0 16 53 0 h
.7275 g 3914 3301 N -53 0 0 16 53 0 h
.7279 g 3914 3286 N -53 0 0 15 53 0 h
.7282 g 3914 3270 N -53 0 0 16 53 0 h
.7286 g 3914 3254 N -53 0 0 16 53 0 h
.7288 g 3914 3238 N -53 0 0 16 53 0 h
.7291 g 3914 3223 N -53 0 0 15 53 0 h
.7293 g 3914 3207 N -53 0 0 16 53 0 h
.7295 g 3914 3191 N -53 0 0 16 53 0 h
.7297 g 3914 3176 N -53 0 0 15 53 0 h
.7299 g 3914 3160 N -53 0 0 16 53 0 h
.7301 g 3914 3144 N -53 0 0 16 53 0 h
.7305 g 3914 3128 N -53 0 0 16 53 0 h
.7308 g 3914 3113 N -53 0 0 15 53 0 h
.7312 g 3914 3097 N -53 0 0 16 53 0 h
.7316 g 3914 3081 N -53 0 0 16 53 0 h
.7319 g 3914 3065 N -53 0 0 16 53 0 h
.7322 g 3914 3050 N -53 0 0 15 53 0 h
.7325 g 3914 3034 N -53 0 0 16 53 0 h
.7327 g 3914 3018 N -53 0 0 16 53 0 h
.733 g 3914 3002 N -53 0 0 16 53 0 h
.7333 g 3914 2987 N -53 0 0 15 53 0 h
.7336 g 3914 2971 N -53 0 0 16 53 0 h
.7339 g 3914 2955 N -53 0 0 16 53 0 h
.7341 g 3914 2939 N -53 0 0 16 53 0 h
.7343 g 3914 2924 N -53 0 0 15 53 0 h
.7344 g 3914 2908 N -53 0 0 16 53 0 h
.7344 g 3914 2892 N -53 0 0 16 53 0 h
.7343 g 3914 2877 N -53 0 0 15 53 0 h
.7341 g 3914 2861 N -53 0 0 16 53 0 h
.7338 g 3914 2845 N -53 0 0 16 53 0 h
.7334 g 3914 2829 N -53 0 0 16 53 0 h
.7329 g 3914 2814 N -53 0 0 15 53 0 h
.7324 g 3914 2798 N -53 0 0 16 53 0 h
.7318 g 3914 2782 N -53 0 0 16 53 0 h
.7312 g 3914 2766 N -53 0 0 16 53 0 h
.7307 g 3914 2751 N -53 0 0 15 53 0 h
.7301 g 3914 2735 N -53 0 0 16 53 0 h
.7296 g 3914 2719 N -53 0 0 16 53 0 h
.7291 g 3914 2703 N -53 0 0 16 53 0 h
.7285 g 3914 2688 N -53 0 0 15 53 0 h
.728 g 3914 2672 N -53 0 0 16 53 0 h
.7274 g 3914 2656 N -53 0 0 16 53 0 h
.7268 g 3914 2640 N -53 0 0 16 53 0 h
.7262 g 3914 2625 N -53 0 0 15 53 0 h
.7256 g 3914 2609 N -53 0 0 16 53 0 h
.7249 g 3914 2593 N -53 0 0 16 53 0 h
.7241 g 3914 2578 N -53 0 0 15 53 0 h
.7234 g 3914 2562 N -53 0 0 16 53 0 h
.7226 g 3914 2546 N -53 0 0 16 53 0 h
.7218 g 3914 2530 N -53 0 0 16 53 0 h
.721 g 3914 2515 N -53 0 0 15 53 0 h
.7202 g 3914 2499 N -53 0 0 16 53 0 h
.7193 g 3914 2483 N -53 0 0 16 53 0 h
.7185 g 3914 2467 N -53 0 0 16 53 0 h
.7176 g 3914 2452 N -53 0 0 15 53 0 h
.7166 g 3914 2436 N -53 0 0 16 53 0 h
.7158 g 3914 2420 N -53 0 0 16 53 0 h
.7149 g 3914 2404 N -53 0 0 16 53 0 h
.7141 g 3914 2389 N -53 0 0 15 53 0 h
.7133 g 3914 2373 N -53 0 0 16 53 0 h
.7125 g 3914 2357 N -53 0 0 16 53 0 h
.7117 g 3914 2341 N -53 0 0 16 53 0 h
.7108 g 3914 2326 N -53 0 0 15 53 0 h
.7098 g 3914 2310 N -53 0 0 16 53 0 h
.7088 g 3914 2294 N -53 0 0 16 53 0 h
.7077 g 3914 2279 N -53 0 0 15 53 0 h
.7065 g 3914 2263 N -53 0 0 16 53 0 h
.7052 g 3914 2247 N -53 0 0 16 53 0 h
.7039 g 3914 2231 N -53 0 0 16 53 0 h
.7025 g 3914 2216 N -53 0 0 15 53 0 h
.7009 g 3914 2200 N -53 0 0 16 53 0 h
.6993 g 3914 2184 N -53 0 0 16 53 0 h
.6976 g 3914 2168 N -53 0 0 16 53 0 h
.6958 g 3914 2153 N -53 0 0 15 53 0 h
.6939 g 3914 2137 N -53 0 0 16 53 0 h
.6921 g 3914 2121 N -53 0 0 16 53 0 h
.6902 g 3914 2105 N -53 0 0 16 53 0 h
.6882 g 3914 2090 N -53 0 0 15 53 0 h
.6862 g 3914 2074 N -53 0 0 16 53 0 h
.684 g 3914 2058 N -53 0 0 16 53 0 h
.6817 g 3914 2042 N -53 0 0 16 53 0 h
.6794 g 3914 2027 N -53 0 0 15 53 0 h
.6769 g 3914 2011 N -53 0 0 16 53 0 h
.6743 g 3914 1995 N -53 0 0 16 53 0 h
.6717 g 3914 1980 N -53 0 0 15 53 0 h
.669 g 3914 1964 N -53 0 0 16 53 0 h
.6663 g 3914 1948 N -53 0 0 16 53 0 h
.6634 g 3914 1932 N -53 0 0 16 53 0 h
.6604 g 3914 1917 N -53 0 0 15 53 0 h
.6573 g 3914 1901 N -53 0 0 16 53 0 h
.6542 g 3914 1885 N -53 0 0 16 53 0 h
.6509 g 3914 1869 N -53 0 0 16 53 0 h
.6477 g 3914 1854 N -53 0 0 15 53 0 h
.6443 g 3914 1838 N -53 0 0 16 53 0 h
.641 g 3914 1822 N -53 0 0 16 53 0 h
.6375 g 3914 1806 N -53 0 0 16 53 0 h
.634 g 3914 1791 N -53 0 0 15 53 0 h
.6304 g 3914 1775 N -53 0 0 16 53 0 h
.6265 g 3914 1759 N -53 0 0 16 53 0 h
.6225 g 3914 1744 N -53 0 0 15 53 0 h
.6183 g 3914 1728 N -53 0 0 16 53 0 h
.6139 g 3914 1712 N -53 0 0 16 53 0 h
.6093 g 3914 1696 N -53 0 0 16 53 0 h
.6046 g 3914 1681 N -53 0 0 15 53 0 h
.5998 g 3914 1665 N -53 0 0 16 53 0 h
.5949 g 3914 1649 N -53 0 0 16 53 0 h
.5901 g 3914 1633 N -53 0 0 16 53 0 h
.5853 g 3914 1618 N -53 0 0 15 53 0 h
.5804 g 3914 1602 N -53 0 0 16 53 0 h
.5754 g 3914 1586 N -53 0 0 16 53 0 h
.5704 g 3914 1570 N -53 0 0 16 53 0 h
.5652 g 3914 1555 N -53 0 0 15 53 0 h
.56 g 3914 1539 N -53 0 0 16 53 0 h
.5547 g 3914 1523 N -53 0 0 16 53 0 h
.5493 g 3914 1507 N -53 0 0 16 53 0 h
.5436 g 3914 1492 N -53 0 0 15 53 0 h
.5376 g 3914 1476 N -53 0 0 16 53 0 h
.5313 g 3914 1460 N -53 0 0 16 53 0 h
.5245 g 3914 1445 N -53 0 0 15 53 0 h
.5174 g 3914 1429 N -53 0 0 16 53 0 h
.51 g 3914 1413 N -53 0 0 16 53 0 h
.5023 g 3914 1397 N -53 0 0 16 53 0 h
.4943 g 3914 1382 N -53 0 0 15 53 0 h
.4859 g 3914 1366 N -53 0 0 16 53 0 h
.4773 g 3914 1350 N -53 0 0 16 53 0 h
.4683 g 3914 1334 N -53 0 0 16 53 0 h
.4592 g 3914 1319 N -53 0 0 15 53 0 h
.4497 g 3914 1303 N -53 0 0 16 53 0 h
.44 g 3914 1287 N -53 0 0 16 53 0 h
.4298 g 3914 1271 N -53 0 0 16 53 0 h
.4191 g 3914 1256 N -53 0 0 15 53 0 h
.4076 g 3914 1240 N -53 0 0 16 53 0 h
.3954 g 3914 1224 N -53 0 0 16 53 0 h
.3822 g 3914 1208 N -53 0 0 16 53 0 h
.3679 g 3914 1193 N -53 0 0 15 53 0 h
.3525 g 3914 1177 N -53 0 0 16 53 0 h
.3357 g 3914 1161 N -53 0 0 16 53 0 h
.3174 g 3914 1146 N -53 0 0 15 53 0 h
.2974 g 3914 1130 N -53 0 0 16 53 0 h
.2755 g 3914 1114 N -53 0 0 16 53 0 h
.2516 g 3914 1098 N -53 0 0 16 53 0 h
.2253 g 3914 1083 N -53 0 0 15 53 0 h
.1962 g 3914 1067 N -53 0 0 16 53 0 h
.1638 g 3914 1051 N -53 0 0 16 53 0 h
.6999 g 3967 4167 N -52 0 0 16 52 0 h
.7003 g 3967 4151 N -52 0 0 16 52 0 h
.7008 g 3967 4135 N -52 0 0 16 52 0 h
.7013 g 3967 4120 N -52 0 0 15 52 0 h
.7018 g 3967 4104 N -52 0 0 16 52 0 h
.7023 g 3967 4088 N -52 0 0 16 52 0 h
.7029 g 3967 4073 N -52 0 0 15 52 0 h
.7035 g 3967 4057 N -52 0 0 16 52 0 h
.7041 g 3967 4041 N -52 0 0 16 52 0 h
.7047 g 3967 4025 N -52 0 0 16 52 0 h
.7054 g 3967 4010 N -52 0 0 15 52 0 h
.706 g 3967 3994 N -52 0 0 16 52 0 h
.7067 g 3967 3978 N -52 0 0 16 52 0 h
.7073 g 3967 3962 N -52 0 0 16 52 0 h
.708 g 3967 3947 N -52 0 0 15 52 0 h
.7086 g 3967 3931 N -52 0 0 16 52 0 h
.7093 g 3967 3915 N -52 0 0 16 52 0 h
.7099 g 3967 3899 N -52 0 0 16 52 0 h
.7106 g 3967 3884 N -52 0 0 15 52 0 h
.7112 g 3967 3868 N -52 0 0 16 52 0 h
.7119 g 3967 3852 N -52 0 0 16 52 0 h
.7126 g 3967 3836 N -52 0 0 16 52 0 h
.7133 g 3967 3821 N -52 0 0 15 52 0 h
.714 g 3967 3805 N -52 0 0 16 52 0 h
.7148 g 3967 3789 N -52 0 0 16 52 0 h
.7156 g 3967 3774 N -52 0 0 15 52 0 h
.7164 g 3967 3758 N -52 0 0 16 52 0 h
.7172 g 3967 3742 N -52 0 0 16 52 0 h
.7179 g 3967 3726 N -52 0 0 16 52 0 h
.7187 g 3967 3711 N -52 0 0 15 52 0 h
.7193 g 3967 3695 N -52 0 0 16 52 0 h
.7199 g 3967 3679 N -52 0 0 16 52 0 h
.7205 g 3967 3663 N -52 0 0 16 52 0 h
.7209 g 3967 3648 N -52 0 0 15 52 0 h
.7213 g 3967 3632 N -52 0 0 16 52 0 h
.7217 g 3967 3616 N -52 0 0 16 52 0 h
.7221 g 3967 3600 N -52 0 0 16 52 0 h
.7225 g 3967 3585 N -52 0 0 15 52 0 h
.723 g 3967 3569 N -52 0 0 16 52 0 h
.7235 g 3967 3553 N -52 0 0 16 52 0 h
.7241 g 3967 3537 N -52 0 0 16 52 0 h
.7247 g 3967 3522 N -52 0 0 15 52 0 h
.7252 g 3967 3506 N -52 0 0 16 52 0 h
.7258 g 3967 3490 N -52 0 0 16 52 0 h
.7263 g 3967 3475 N -52 0 0 15 52 0 h
.7267 g 3967 3459 N -52 0 0 16 52 0 h
.7271 g 3967 3443 N -52 0 0 16 52 0 h
.7274 g 3967 3427 N -52 0 0 16 52 0 h
.7277 g 3967 3412 N -52 0 0 15 52 0 h
.728 g 3967 3396 N -52 0 0 16 52 0 h
.7282 g 3967 3380 N -52 0 0 16 52 0 h
.7285 g 3967 3364 N -52 0 0 16 52 0 h
.7287 g 3967 3349 N -52 0 0 15 52 0 h
.7289 g 3967 3333 N -52 0 0 16 52 0 h
.7291 g 3967 3317 N -52 0 0 16 52 0 h
.7294 g 3967 3301 N -52 0 0 16 52 0 h
.7297 g 3967 3286 N -52 0 0 15 52 0 h
.73 g 3967 3270 N -52 0 0 16 52 0 h
.7302 g 3967 3254 N -52 0 0 16 52 0 h
.7304 g 3967 3238 N -52 0 0 16 52 0 h
.7306 g 3967 3223 N -52 0 0 15 52 0 h
.7307 g 3967 3207 N -52 0 0 16 52 0 h
.7308 g 3967 3191 N -52 0 0 16 52 0 h
.7309 g 3967 3176 N -52 0 0 15 52 0 h
.7311 g 3967 3160 N -52 0 0 16 52 0 h
.7312 g 3967 3144 N -52 0 0 16 52 0 h
.7315 g 3967 3128 N -52 0 0 16 52 0 h
.7318 g 3967 3113 N -52 0 0 15 52 0 h
.7321 g 3967 3097 N -52 0 0 16 52 0 h
.7323 g 3967 3081 N -52 0 0 16 52 0 h
.7326 g 3967 3065 N -52 0 0 16 52 0 h
.7328 g 3967 3050 N -52 0 0 15 52 0 h
.733 g 3967 3034 N -52 0 0 16 52 0 h
.7331 g 3967 3018 N -52 0 0 16 52 0 h
.7333 g 3967 3002 N -52 0 0 16 52 0 h
.7335 g 3967 2987 N -52 0 0 15 52 0 h
.7338 g 3967 2971 N -52 0 0 16 52 0 h
.734 g 3967 2955 N -52 0 0 16 52 0 h
.7341 g 3967 2939 N -52 0 0 16 52 0 h
.7342 g 3967 2924 N -52 0 0 15 52 0 h
.7342 g 3967 2908 N -52 0 0 16 52 0 h
.7341 g 3967 2892 N -52 0 0 16 52 0 h
.7339 g 3967 2877 N -52 0 0 15 52 0 h
.7336 g 3967 2861 N -52 0 0 16 52 0 h
.7332 g 3967 2845 N -52 0 0 16 52 0 h
.7327 g 3967 2829 N -52 0 0 16 52 0 h
.7321 g 3967 2814 N -52 0 0 15 52 0 h
.7315 g 3967 2798 N -52 0 0 16 52 0 h
.7308 g 3967 2782 N -52 0 0 16 52 0 h
.7302 g 3967 2766 N -52 0 0 16 52 0 h
.7295 g 3967 2751 N -52 0 0 15 52 0 h
.7289 g 3967 2735 N -52 0 0 16 52 0 h
.7283 g 3967 2719 N -52 0 0 16 52 0 h
.7276 g 3967 2703 N -52 0 0 16 52 0 h
.727 g 3967 2688 N -52 0 0 15 52 0 h
.7264 g 3967 2672 N -52 0 0 16 52 0 h
.7258 g 3967 2656 N -52 0 0 16 52 0 h
.7251 g 3967 2640 N -52 0 0 16 52 0 h
.7244 g 3967 2625 N -52 0 0 15 52 0 h
.7237 g 3967 2609 N -52 0 0 16 52 0 h
.7229 g 3967 2593 N -52 0 0 16 52 0 h
.7221 g 3967 2578 N -52 0 0 15 52 0 h
.7213 g 3967 2562 N -52 0 0 16 52 0 h
.7205 g 3967 2546 N -52 0 0 16 52 0 h
.7196 g 3967 2530 N -52 0 0 16 52 0 h
.7188 g 3967 2515 N -52 0 0 15 52 0 h
.7179 g 3967 2499 N -52 0 0 16 52 0 h
.717 g 3967 2483 N -52 0 0 16 52 0 h
.7161 g 3967 2467 N -52 0 0 16 52 0 h
.7151 g 3967 2452 N -52 0 0 15 52 0 h
.7142 g 3967 2436 N -52 0 0 16 52 0 h
.7132 g 3967 2420 N -52 0 0 16 52 0 h
.7124 g 3967 2404 N -52 0 0 16 52 0 h
.7115 g 3967 2389 N -52 0 0 15 52 0 h
.7107 g 3967 2373 N -52 0 0 16 52 0 h
.7098 g 3967 2357 N -52 0 0 16 52 0 h
.7089 g 3967 2341 N -52 0 0 16 52 0 h
.708 g 3967 2326 N -52 0 0 15 52 0 h
.707 g 3967 2310 N -52 0 0 16 52 0 h
.7059 g 3967 2294 N -52 0 0 16 52 0 h
.7047 g 3967 2279 N -52 0 0 15 52 0 h
.7034 g 3967 2263 N -52 0 0 16 52 0 h
.7021 g 3967 2247 N -52 0 0 16 52 0 h
.7008 g 3967 2231 N -52 0 0 16 52 0 h
.6993 g 3967 2216 N -52 0 0 15 52 0 h
.6977 g 3967 2200 N -52 0 0 16 52 0 h
.696 g 3967 2184 N -52 0 0 16 52 0 h
.6943 g 3967 2168 N -52 0 0 16 52 0 h
.6925 g 3967 2153 N -52 0 0 15 52 0 h
.6906 g 3967 2137 N -52 0 0 16 52 0 h
.6887 g 3967 2121 N -52 0 0 16 52 0 h
.6868 g 3967 2105 N -52 0 0 16 52 0 h
.6848 g 3967 2090 N -52 0 0 15 52 0 h
.6827 g 3967 2074 N -52 0 0 16 52 0 h
.6806 g 3967 2058 N -52 0 0 16 52 0 h
.6783 g 3967 2042 N -52 0 0 16 52 0 h
.6758 g 3967 2027 N -52 0 0 15 52 0 h
.6733 g 3967 2011 N -52 0 0 16 52 0 h
.6707 g 3967 1995 N -52 0 0 16 52 0 h
.6681 g 3967 1980 N -52 0 0 15 52 0 h
.6653 g 3967 1964 N -52 0 0 16 52 0 h
.6625 g 3967 1948 N -52 0 0 16 52 0 h
.6596 g 3967 1932 N -52 0 0 16 52 0 h
.6566 g 3967 1917 N -52 0 0 15 52 0 h
.6535 g 3967 1901 N -52 0 0 16 52 0 h
.6503 g 3967 1885 N -52 0 0 16 52 0 h
.647 g 3967 1869 N -52 0 0 16 52 0 h
.6437 g 3967 1854 N -52 0 0 15 52 0 h
.6403 g 3967 1838 N -52 0 0 16 52 0 h
.6369 g 3967 1822 N -52 0 0 16 52 0 h
.6334 g 3967 1806 N -52 0 0 16 52 0 h
.6299 g 3967 1791 N -52 0 0 15 52 0 h
.6262 g 3967 1775 N -52 0 0 16 52 0 h
.6223 g 3967 1759 N -52 0 0 16 52 0 h
.6182 g 3967 1744 N -52 0 0 15 52 0 h
.614 g 3967 1728 N -52 0 0 16 52 0 h
.6095 g 3967 1712 N -52 0 0 16 52 0 h
.6049 g 3967 1696 N -52 0 0 16 52 0 h
.6002 g 3967 1681 N -52 0 0 15 52 0 h
.5954 g 3967 1665 N -52 0 0 16 52 0 h
.5905 g 3967 1649 N -52 0 0 16 52 0 h
.5856 g 3967 1633 N -52 0 0 16 52 0 h
.5807 g 3967 1618 N -52 0 0 15 52 0 h
.5758 g 3967 1602 N -52 0 0 16 52 0 h
.5708 g 3967 1586 N -52 0 0 16 52 0 h
.5657 g 3967 1570 N -52 0 0 16 52 0 h
.5605 g 3967 1555 N -52 0 0 15 52 0 h
.5553 g 3967 1539 N -52 0 0 16 52 0 h
.5499 g 3967 1523 N -52 0 0 16 52 0 h
.5445 g 3967 1507 N -52 0 0 16 52 0 h
.5388 g 3967 1492 N -52 0 0 15 52 0 h
.5328 g 3967 1476 N -52 0 0 16 52 0 h
.5264 g 3967 1460 N -52 0 0 16 52 0 h
.5197 g 3967 1445 N -52 0 0 15 52 0 h
.5126 g 3967 1429 N -52 0 0 16 52 0 h
.5052 g 3967 1413 N -52 0 0 16 52 0 h
.4975 g 3967 1397 N -52 0 0 16 52 0 h
.4894 g 3967 1382 N -52 0 0 15 52 0 h
.4811 g 3967 1366 N -52 0 0 16 52 0 h
.4724 g 3967 1350 N -52 0 0 16 52 0 h
.4635 g 3967 1334 N -52 0 0 16 52 0 h
.4543 g 3967 1319 N -52 0 0 15 52 0 h
.4449 g 3967 1303 N -52 0 0 16 52 0 h
.4351 g 3967 1287 N -52 0 0 16 52 0 h
.4249 g 3967 1271 N -52 0 0 16 52 0 h
.4142 g 3967 1256 N -52 0 0 15 52 0 h
.4027 g 3967 1240 N -52 0 0 16 52 0 h
.3904 g 3967 1224 N -52 0 0 16 52 0 h
.3771 g 3967 1208 N -52 0 0 16 52 0 h
.3628 g 3967 1193 N -52 0 0 15 52 0 h
.3474 g 3967 1177 N -52 0 0 16 52 0 h
.3306 g 3967 1161 N -52 0 0 16 52 0 h
.3122 g 3967 1146 N -52 0 0 15 52 0 h
.2922 g 3967 1130 N -52 0 0 16 52 0 h
.2704 g 3967 1114 N -52 0 0 16 52 0 h
.2465 g 3967 1098 N -52 0 0 16 52 0 h
.2202 g 3967 1083 N -52 0 0 15 52 0 h
.1911 g 3967 1067 N -52 0 0 16 52 0 h
.1586 g 3967 1051 N -52 0 0 16 52 0 h
.7029 g 4019 4167 N -53 0 0 16 53 0 h
.7033 g 4019 4151 N -53 0 0 16 53 0 h
.7038 g 4019 4135 N -53 0 0 16 53 0 h
.7042 g 4019 4120 N -53 0 0 15 53 0 h
.7047 g 4019 4104 N -53 0 0 16 53 0 h
.7052 g 4019 4088 N -53 0 0 16 53 0 h
.7058 g 4019 4073 N -53 0 0 15 53 0 h
.7063 g 4019 4057 N -53 0 0 16 53 0 h
.7069 g 4019 4041 N -53 0 0 16 53 0 h
.7075 g 4019 4025 N -53 0 0 16 53 0 h
.7082 g 4019 4010 N -53 0 0 15 53 0 h
.7088 g 4019 3994 N -53 0 0 16 53 0 h
.7095 g 4019 3978 N -53 0 0 16 53 0 h
.7101 g 4019 3962 N -53 0 0 16 53 0 h
.7108 g 4019 3947 N -53 0 0 15 53 0 h
.7114 g 4019 3931 N -53 0 0 16 53 0 h
.712 g 4019 3915 N -53 0 0 16 53 0 h
.7127 g 4019 3899 N -53 0 0 16 53 0 h
.7133 g 4019 3884 N -53 0 0 15 53 0 h
.7139 g 4019 3868 N -53 0 0 16 53 0 h
.7146 g 4019 3852 N -53 0 0 16 53 0 h
.7152 g 4019 3836 N -53 0 0 16 53 0 h
.7159 g 4019 3821 N -53 0 0 15 53 0 h
.7166 g 4019 3805 N -53 0 0 16 53 0 h
.7173 g 4019 3789 N -53 0 0 16 53 0 h
.7181 g 4019 3774 N -53 0 0 15 53 0 h
.7188 g 4019 3758 N -53 0 0 16 53 0 h
.7196 g 4019 3742 N -53 0 0 16 53 0 h
.7203 g 4019 3726 N -53 0 0 16 53 0 h
.721 g 4019 3711 N -53 0 0 15 53 0 h
.7217 g 4019 3695 N -53 0 0 16 53 0 h
.7222 g 4019 3679 N -53 0 0 16 53 0 h
.7227 g 4019 3663 N -53 0 0 16 53 0 h
.7231 g 4019 3648 N -53 0 0 15 53 0 h
.7235 g 4019 3632 N -53 0 0 16 53 0 h
.7238 g 4019 3616 N -53 0 0 16 53 0 h
.7242 g 4019 3600 N -53 0 0 16 53 0 h
.7246 g 4019 3585 N -53 0 0 15 53 0 h
.725 g 4019 3569 N -53 0 0 16 53 0 h
.7255 g 4019 3553 N -53 0 0 16 53 0 h
.726 g 4019 3537 N -53 0 0 16 53 0 h
.7266 g 4019 3522 N -53 0 0 15 53 0 h
.7271 g 4019 3506 N -53 0 0 16 53 0 h
.7276 g 4019 3490 N -53 0 0 16 53 0 h
.728 g 4019 3475 N -53 0 0 15 53 0 h
.7284 g 4019 3459 N -53 0 0 16 53 0 h
.7288 g 4019 3443 N -53 0 0 16 53 0 h
.7291 g 4019 3427 N -53 0 0 16 53 0 h
.7293 g 4019 3412 N -53 0 0 15 53 0 h
.7295 g 4019 3396 N -53 0 0 16 53 0 h
.7297 g 4019 3380 N -53 0 0 16 53 0 h
.7299 g 4019 3364 N -53 0 0 16 53 0 h
.73 g 4019 3349 N -53 0 0 15 53 0 h
.7302 g 4019 3333 N -53 0 0 16 53 0 h
.7304 g 4019 3317 N -53 0 0 16 53 0 h
.7306 g 4019 3301 N -53 0 0 16 53 0 h
.7308 g 4019 3286 N -53 0 0 15 53 0 h
.731 g 4019 3270 N -53 0 0 16 53 0 h
.7312 g 4019 3254 N -53 0 0 16 53 0 h
.7314 g 4019 3238 N -53 0 0 16 53 0 h
.7315 g 4019 3223 N -53 0 0 15 53 0 h
.7315 g 4019 3207 N -53 0 0 16 53 0 h
.7315 g 4019 3191 N -53 0 0 16 53 0 h
.7316 g 4019 3176 N -53 0 0 15 53 0 h
.7316 g 4019 3160 N -53 0 0 16 53 0 h
.7317 g 4019 3144 N -53 0 0 16 53 0 h
.7319 g 4019 3128 N -53 0 0 16 53 0 h
.7321 g 4019 3113 N -53 0 0 15 53 0 h
.7323 g 4019 3097 N -53 0 0 16 53 0 h
.7325 g 4019 3081 N -53 0 0 16 53 0 h
.7327 g 4019 3065 N -53 0 0 16 53 0 h
.7328 g 4019 3050 N -53 0 0 15 53 0 h
.7329 g 4019 3034 N -53 0 0 16 53 0 h
.733 g 4019 3018 N -53 0 0 16 53 0 h
.7331 g 4019 3002 N -53 0 0 16 53 0 h
.7333 g 4019 2987 N -53 0 0 15 53 0 h
.7334 g 4019 2971 N -53 0 0 16 53 0 h
.7335 g 4019 2955 N -53 0 0 16 53 0 h
.7336 g 4019 2939 N -53 0 0 16 53 0 h
.7336 g 4019 2924 N -53 0 0 15 53 0 h
.7335 g 4019 2908 N -53 0 0 16 53 0 h
.7333 g 4019 2892 N -53 0 0 16 53 0 h
.733 g 4019 2877 N -53 0 0 15 53 0 h
.7326 g 4019 2861 N -53 0 0 16 53 0 h
.7321 g 4019 2845 N -53 0 0 16 53 0 h
.7315 g 4019 2829 N -53 0 0 16 53 0 h
.7308 g 4019 2814 N -53 0 0 15 53 0 h
.7301 g 4019 2798 N -53 0 0 16 53 0 h
.7294 g 4019 2782 N -53 0 0 16 53 0 h
.7286 g 4019 2766 N -53 0 0 16 53 0 h
.7279 g 4019 2751 N -53 0 0 15 53 0 h
.7272 g 4019 2735 N -53 0 0 16 53 0 h
.7265 g 4019 2719 N -53 0 0 16 53 0 h
.7258 g 4019 2703 N -53 0 0 16 53 0 h
.7251 g 4019 2688 N -53 0 0 15 53 0 h
.7244 g 4019 2672 N -53 0 0 16 53 0 h
.7237 g 4019 2656 N -53 0 0 16 53 0 h
.723 g 4019 2640 N -53 0 0 16 53 0 h
.7222 g 4019 2625 N -53 0 0 15 53 0 h
.7215 g 4019 2609 N -53 0 0 16 53 0 h
.7206 g 4019 2593 N -53 0 0 16 53 0 h
.7198 g 4019 2578 N -53 0 0 15 53 0 h
.7189 g 4019 2562 N -53 0 0 16 53 0 h
.718 g 4019 2546 N -53 0 0 16 53 0 h
.7171 g 4019 2530 N -53 0 0 16 53 0 h
.7162 g 4019 2515 N -53 0 0 15 53 0 h
.7153 g 4019 2499 N -53 0 0 16 53 0 h
.7143 g 4019 2483 N -53 0 0 16 53 0 h
.7134 g 4019 2467 N -53 0 0 16 53 0 h
.7124 g 4019 2452 N -53 0 0 15 53 0 h
.7114 g 4019 2436 N -53 0 0 16 53 0 h
.7104 g 4019 2420 N -53 0 0 16 53 0 h
.7095 g 4019 2404 N -53 0 0 16 53 0 h
.7086 g 4019 2389 N -53 0 0 15 53 0 h
.7077 g 4019 2373 N -53 0 0 16 53 0 h
.7068 g 4019 2357 N -53 0 0 16 53 0 h
.7059 g 4019 2341 N -53 0 0 16 53 0 h
.7049 g 4019 2326 N -53 0 0 15 53 0 h
.7038 g 4019 2310 N -53 0 0 16 53 0 h
.7027 g 4019 2294 N -53 0 0 16 53 0 h
.7015 g 4019 2279 N -53 0 0 15 53 0 h
.7002 g 4019 2263 N -53 0 0 16 53 0 h
.6988 g 4019 2247 N -53 0 0 16 53 0 h
.6974 g 4019 2231 N -53 0 0 16 53 0 h
.6959 g 4019 2216 N -53 0 0 15 53 0 h
.6943 g 4019 2200 N -53 0 0 16 53 0 h
.6926 g 4019 2184 N -53 0 0 16 53 0 h
.6908 g 4019 2168 N -53 0 0 16 53 0 h
.689 g 4019 2153 N -53 0 0 15 53 0 h
.6871 g 4019 2137 N -53 0 0 16 53 0 h
.6852 g 4019 2121 N -53 0 0 16 53 0 h
.6833 g 4019 2105 N -53 0 0 16 53 0 h
.6813 g 4019 2090 N -53 0 0 15 53 0 h
.6792 g 4019 2074 N -53 0 0 16 53 0 h
.677 g 4019 2058 N -53 0 0 16 53 0 h
.6747 g 4019 2042 N -53 0 0 16 53 0 h
.6722 g 4019 2027 N -53 0 0 15 53 0 h
.6697 g 4019 2011 N -53 0 0 16 53 0 h
.6671 g 4019 1995 N -53 0 0 16 53 0 h
.6644 g 4019 1980 N -53 0 0 15 53 0 h
.6616 g 4019 1964 N -53 0 0 16 53 0 h
.6587 g 4019 1948 N -53 0 0 16 53 0 h
.6558 g 4019 1932 N -53 0 0 16 53 0 h
.6527 g 4019 1917 N -53 0 0 15 53 0 h
.6495 g 4019 1901 N -53 0 0 16 53 0 h
.6463 g 4019 1885 N -53 0 0 16 53 0 h
.643 g 4019 1869 N -53 0 0 16 53 0 h
.6396 g 4019 1854 N -53 0 0 15 53 0 h
.6362 g 4019 1838 N -53 0 0 16 53 0 h
.6328 g 4019 1822 N -53 0 0 16 53 0 h
.6293 g 4019 1806 N -53 0 0 16 53 0 h
.6257 g 4019 1791 N -53 0 0 15 53 0 h
.622 g 4019 1775 N -53 0 0 16 53 0 h
.6181 g 4019 1759 N -53 0 0 16 53 0 h
.614 g 4019 1744 N -53 0 0 15 53 0 h
.6097 g 4019 1728 N -53 0 0 16 53 0 h
.6053 g 4019 1712 N -53 0 0 16 53 0 h
.6006 g 4019 1696 N -53 0 0 16 53 0 h
.5959 g 4019 1681 N -53 0 0 15 53 0 h
.591 g 4019 1665 N -53 0 0 16 53 0 h
.5861 g 4019 1649 N -53 0 0 16 53 0 h
.5812 g 4019 1633 N -53 0 0 16 53 0 h
.5763 g 4019 1618 N -53 0 0 15 53 0 h
.5713 g 4019 1602 N -53 0 0 16 53 0 h
.5663 g 4019 1586 N -53 0 0 16 53 0 h
.5612 g 4019 1570 N -53 0 0 16 53 0 h
.556 g 4019 1555 N -53 0 0 15 53 0 h
.5507 g 4019 1539 N -53 0 0 16 53 0 h
.5453 g 4019 1523 N -53 0 0 16 53 0 h
.5399 g 4019 1507 N -53 0 0 16 53 0 h
.5342 g 4019 1492 N -53 0 0 15 53 0 h
.5282 g 4019 1476 N -53 0 0 16 53 0 h
.5218 g 4019 1460 N -53 0 0 16 53 0 h
.515 g 4019 1445 N -53 0 0 15 53 0 h
.5079 g 4019 1429 N -53 0 0 16 53 0 h
.5005 g 4019 1413 N -53 0 0 16 53 0 h
.4928 g 4019 1397 N -53 0 0 16 53 0 h
.4848 g 4019 1382 N -53 0 0 15 53 0 h
.4765 g 4019 1366 N -53 0 0 16 53 0 h
.4679 g 4019 1350 N -53 0 0 16 53 0 h
.459 g 4019 1334 N -53 0 0 16 53 0 h
.4498 g 4019 1319 N -53 0 0 15 53 0 h
.4403 g 4019 1303 N -53 0 0 16 53 0 h
.4306 g 4019 1287 N -53 0 0 16 53 0 h
.4203 g 4019 1271 N -53 0 0 16 53 0 h
.4095 g 4019 1256 N -53 0 0 15 53 0 h
.398 g 4019 1240 N -53 0 0 16 53 0 h
.3857 g 4019 1224 N -53 0 0 16 53 0 h
.3724 g 4019 1208 N -53 0 0 16 53 0 h
.3581 g 4019 1193 N -53 0 0 15 53 0 h
.3426 g 4019 1177 N -53 0 0 16 53 0 h
.3258 g 4019 1161 N -53 0 0 16 53 0 h
.3074 g 4019 1146 N -53 0 0 15 53 0 h
.2874 g 4019 1130 N -53 0 0 16 53 0 h
.2656 g 4019 1114 N -53 0 0 16 53 0 h
.2417 g 4019 1098 N -53 0 0 16 53 0 h
.2154 g 4019 1083 N -53 0 0 15 53 0 h
.1863 g 4019 1067 N -53 0 0 16 53 0 h
.1538 g 4019 1051 N -53 0 0 16 53 0 h
.7055 g 4072 4167 N -52 0 0 16 52 0 h
.7059 g 4072 4151 N -52 0 0 16 52 0 h
.7063 g 4072 4135 N -52 0 0 16 52 0 h
.7067 g 4072 4120 N -52 0 0 15 52 0 h
.7072 g 4072 4104 N -52 0 0 16 52 0 h
.7077 g 4072 4088 N -52 0 0 16 52 0 h
.7082 g 4072 4073 N -52 0 0 15 52 0 h
.7087 g 4072 4057 N -52 0 0 16 52 0 h
.7093 g 4072 4041 N -52 0 0 16 52 0 h
.7099 g 4072 4025 N -52 0 0 16 52 0 h
.7105 g 4072 4010 N -52 0 0 15 52 0 h
.7112 g 4072 3994 N -52 0 0 16 52 0 h
.7118 g 4072 3978 N -52 0 0 16 52 0 h
.7124 g 4072 3962 N -52 0 0 16 52 0 h
.713 g 4072 3947 N -52 0 0 15 52 0 h
.7136 g 4072 3931 N -52 0 0 16 52 0 h
.7143 g 4072 3915 N -52 0 0 16 52 0 h
.7149 g 4072 3899 N -52 0 0 16 52 0 h
.7155 g 4072 3884 N -52 0 0 15 52 0 h
.7161 g 4072 3868 N -52 0 0 16 52 0 h
.7167 g 4072 3852 N -52 0 0 16 52 0 h
.7173 g 4072 3836 N -52 0 0 16 52 0 h
.718 g 4072 3821 N -52 0 0 15 52 0 h
.7186 g 4072 3805 N -52 0 0 16 52 0 h
.7193 g 4072 3789 N -52 0 0 16 52 0 h
.72 g 4072 3774 N -52 0 0 15 52 0 h
.7207 g 4072 3758 N -52 0 0 16 52 0 h
.7215 g 4072 3742 N -52 0 0 16 52 0 h
.7222 g 4072 3726 N -52 0 0 16 52 0 h
.7228 g 4072 3711 N -52 0 0 15 52 0 h
.7234 g 4072 3695 N -52 0 0 16 52 0 h
.724 g 4072 3679 N -52 0 0 16 52 0 h
.7244 g 4072 3663 N -52 0 0 16 52 0 h
.7248 g 4072 3648 N -52 0 0 15 52 0 h
.7251 g 4072 3632 N -52 0 0 16 52 0 h
.7254 g 4072 3616 N -52 0 0 16 52 0 h
.7257 g 4072 3600 N -52 0 0 16 52 0 h
.726 g 4072 3585 N -52 0 0 15 52 0 h
.7264 g 4072 3569 N -52 0 0 16 52 0 h
.7269 g 4072 3553 N -52 0 0 16 52 0 h
.7273 g 4072 3537 N -52 0 0 16 52 0 h
.7278 g 4072 3522 N -52 0 0 15 52 0 h
.7283 g 4072 3506 N -52 0 0 16 52 0 h
.7288 g 4072 3490 N -52 0 0 16 52 0 h
.7292 g 4072 3475 N -52 0 0 15 52 0 h
.7295 g 4072 3459 N -52 0 0 16 52 0 h
.7298 g 4072 3443 N -52 0 0 16 52 0 h
.73 g 4072 3427 N -52 0 0 16 52 0 h
.7302 g 4072 3412 N -52 0 0 15 52 0 h
.7304 g 4072 3396 N -52 0 0 16 52 0 h
.7305 g 4072 3380 N -52 0 0 16 52 0 h
.7307 g 4072 3364 N -52 0 0 16 52 0 h
.7308 g 4072 3349 N -52 0 0 15 52 0 h
.7309 g 4072 3333 N -52 0 0 16 52 0 h
.731 g 4072 3317 N -52 0 0 16 52 0 h
.7311 g 4072 3301 N -52 0 0 16 52 0 h
.7313 g 4072 3286 N -52 0 0 15 52 0 h
.7315 g 4072 3270 N -52 0 0 16 52 0 h
.7316 g 4072 3254 N -52 0 0 16 52 0 h
.7317 g 4072 3238 N -52 0 0 16 52 0 h
.7317 g 4072 3223 N -52 0 0 15 52 0 h
.7317 g 4072 3207 N -52 0 0 16 52 0 h
.7316 g 4072 3191 N -52 0 0 16 52 0 h
.7316 g 4072 3176 N -52 0 0 15 52 0 h
.7316 g 4072 3160 N -52 0 0 16 52 0 h
.7316 g 4072 3144 N -52 0 0 16 52 0 h
.7317 g 4072 3128 N -52 0 0 16 52 0 h
.7318 g 4072 3113 N -52 0 0 15 52 0 h
.732 g 4072 3097 N -52 0 0 16 52 0 h
.7321 g 4072 3081 N -52 0 0 16 52 0 h
.7322 g 4072 3065 N -52 0 0 16 52 0 h
.7322 g 4072 3050 N -52 0 0 15 52 0 h
.7323 g 4072 3034 N -52 0 0 16 52 0 h
.7323 g 4072 3018 N -52 0 0 16 52 0 h
.7323 g 4072 3002 N -52 0 0 16 52 0 h
.7324 g 4072 2987 N -52 0 0 15 52 0 h
.7325 g 4072 2971 N -52 0 0 16 52 0 h
.7326 g 4072 2955 N -52 0 0 16 52 0 h
.7326 g 4072 2939 N -52 0 0 16 52 0 h
.7325 g 4072 2924 N -52 0 0 15 52 0 h
.7323 g 4072 2908 N -52 0 0 16 52 0 h
.732 g 4072 2892 N -52 0 0 16 52 0 h
.7316 g 4072 2877 N -52 0 0 15 52 0 h
.7311 g 4072 2861 N -52 0 0 16 52 0 h
.7305 g 4072 2845 N -52 0 0 16 52 0 h
.7299 g 4072 2829 N -52 0 0 16 52 0 h
.7291 g 4072 2814 N -52 0 0 15 52 0 h
.7283 g 4072 2798 N -52 0 0 16 52 0 h
.7275 g 4072 2782 N -52 0 0 16 52 0 h
.7267 g 4072 2766 N -52 0 0 16 52 0 h
.7259 g 4072 2751 N -52 0 0 15 52 0 h
.7251 g 4072 2735 N -52 0 0 16 52 0 h
.7244 g 4072 2719 N -52 0 0 16 52 0 h
.7236 g 4072 2703 N -52 0 0 16 52 0 h
.7228 g 4072 2688 N -52 0 0 15 52 0 h
.7221 g 4072 2672 N -52 0 0 16 52 0 h
.7213 g 4072 2656 N -52 0 0 16 52 0 h
.7205 g 4072 2640 N -52 0 0 16 52 0 h
.7197 g 4072 2625 N -52 0 0 15 52 0 h
.7189 g 4072 2609 N -52 0 0 16 52 0 h
.718 g 4072 2593 N -52 0 0 16 52 0 h
.7171 g 4072 2578 N -52 0 0 15 52 0 h
.7161 g 4072 2562 N -52 0 0 16 52 0 h
.7152 g 4072 2546 N -52 0 0 16 52 0 h
.7143 g 4072 2530 N -52 0 0 16 52 0 h
.7133 g 4072 2515 N -52 0 0 15 52 0 h
.7123 g 4072 2499 N -52 0 0 16 52 0 h
.7113 g 4072 2483 N -52 0 0 16 52 0 h
.7103 g 4072 2467 N -52 0 0 16 52 0 h
.7093 g 4072 2452 N -52 0 0 15 52 0 h
.7083 g 4072 2436 N -52 0 0 16 52 0 h
.7072 g 4072 2420 N -52 0 0 16 52 0 h
.7063 g 4072 2404 N -52 0 0 16 52 0 h
.7053 g 4072 2389 N -52 0 0 15 52 0 h
.7044 g 4072 2373 N -52 0 0 16 52 0 h
.7035 g 4072 2357 N -52 0 0 16 52 0 h
.7025 g 4072 2341 N -52 0 0 16 52 0 h
.7015 g 4072 2326 N -52 0 0 15 52 0 h
.7004 g 4072 2310 N -52 0 0 16 52 0 h
.6992 g 4072 2294 N -52 0 0 16 52 0 h
.6979 g 4072 2279 N -52 0 0 15 52 0 h
.6966 g 4072 2263 N -52 0 0 16 52 0 h
.6952 g 4072 2247 N -52 0 0 16 52 0 h
.6938 g 4072 2231 N -52 0 0 16 52 0 h
.6923 g 4072 2216 N -52 0 0 15 52 0 h
.6907 g 4072 2200 N -52 0 0 16 52 0 h
.6889 g 4072 2184 N -52 0 0 16 52 0 h
.6872 g 4072 2168 N -52 0 0 16 52 0 h
.6853 g 4072 2153 N -52 0 0 15 52 0 h
.6834 g 4072 2137 N -52 0 0 16 52 0 h
.6815 g 4072 2121 N -52 0 0 16 52 0 h
.6795 g 4072 2105 N -52 0 0 16 52 0 h
.6775 g 4072 2090 N -52 0 0 15 52 0 h
.6754 g 4072 2074 N -52 0 0 16 52 0 h
.6732 g 4072 2058 N -52 0 0 16 52 0 h
.6709 g 4072 2042 N -52 0 0 16 52 0 h
.6684 g 4072 2027 N -52 0 0 15 52 0 h
.6658 g 4072 2011 N -52 0 0 16 52 0 h
.6632 g 4072 1995 N -52 0 0 16 52 0 h
.6605 g 4072 1980 N -52 0 0 15 52 0 h
.6577 g 4072 1964 N -52 0 0 16 52 0 h
.6548 g 4072 1948 N -52 0 0 16 52 0 h
.6518 g 4072 1932 N -52 0 0 16 52 0 h
.6487 g 4072 1917 N -52 0 0 15 52 0 h
.6455 g 4072 1901 N -52 0 0 16 52 0 h
.6422 g 4072 1885 N -52 0 0 16 52 0 h
.6388 g 4072 1869 N -52 0 0 16 52 0 h
.6355 g 4072 1854 N -52 0 0 15 52 0 h
.632 g 4072 1838 N -52 0 0 16 52 0 h
.6286 g 4072 1822 N -52 0 0 16 52 0 h
.6251 g 4072 1806 N -52 0 0 16 52 0 h
.6215 g 4072 1791 N -52 0 0 15 52 0 h
.6177 g 4072 1775 N -52 0 0 16 52 0 h
.6138 g 4072 1759 N -52 0 0 16 52 0 h
.6097 g 4072 1744 N -52 0 0 15 52 0 h
.6054 g 4072 1728 N -52 0 0 16 52 0 h
.601 g 4072 1712 N -52 0 0 16 52 0 h
.5964 g 4072 1696 N -52 0 0 16 52 0 h
.5916 g 4072 1681 N -52 0 0 15 52 0 h
.5867 g 4072 1665 N -52 0 0 16 52 0 h
.5818 g 4072 1649 N -52 0 0 16 52 0 h
.5769 g 4072 1633 N -52 0 0 16 52 0 h
.572 g 4072 1618 N -52 0 0 15 52 0 h
.567 g 4072 1602 N -52 0 0 16 52 0 h
.562 g 4072 1586 N -52 0 0 16 52 0 h
.5568 g 4072 1570 N -52 0 0 16 52 0 h
.5516 g 4072 1555 N -52 0 0 15 52 0 h
.5463 g 4072 1539 N -52 0 0 16 52 0 h
.5409 g 4072 1523 N -52 0 0 16 52 0 h
.5355 g 4072 1507 N -52 0 0 16 52 0 h
.5297 g 4072 1492 N -52 0 0 15 52 0 h
.5237 g 4072 1476 N -52 0 0 16 52 0 h
.5173 g 4072 1460 N -52 0 0 16 52 0 h
.5106 g 4072 1445 N -52 0 0 15 52 0 h
.5035 g 4072 1429 N -52 0 0 16 52 0 h
.4961 g 4072 1413 N -52 0 0 16 52 0 h
.4885 g 4072 1397 N -52 0 0 16 52 0 h
.4805 g 4072 1382 N -52 0 0 15 52 0 h
.4722 g 4072 1366 N -52 0 0 16 52 0 h
.4636 g 4072 1350 N -52 0 0 16 52 0 h
.4547 g 4072 1334 N -52 0 0 16 52 0 h
.4455 g 4072 1319 N -52 0 0 15 52 0 h
.436 g 4072 1303 N -52 0 0 16 52 0 h
.4262 g 4072 1287 N -52 0 0 16 52 0 h
.416 g 4072 1271 N -52 0 0 16 52 0 h
.4051 g 4072 1256 N -52 0 0 15 52 0 h
.3936 g 4072 1240 N -52 0 0 16 52 0 h
.3812 g 4072 1224 N -52 0 0 16 52 0 h
.3679 g 4072 1208 N -52 0 0 16 52 0 h
.3536 g 4072 1193 N -52 0 0 15 52 0 h
.3381 g 4072 1177 N -52 0 0 16 52 0 h
.3212 g 4072 1161 N -52 0 0 16 52 0 h
.3029 g 4072 1146 N -52 0 0 15 52 0 h
.2829 g 4072 1130 N -52 0 0 16 52 0 h
.2611 g 4072 1114 N -52 0 0 16 52 0 h
.2373 g 4072 1098 N -52 0 0 16 52 0 h
.211 g 4072 1083 N -52 0 0 15 52 0 h
.182 g 4072 1067 N -52 0 0 16 52 0 h
.1495 g 4072 1051 N -52 0 0 16 52 0 h
.708 g 4124 4167 N -53 0 0 16 53 0 h
.7083 g 4124 4151 N -53 0 0 16 53 0 h
.7087 g 4124 4135 N -53 0 0 16 53 0 h
.7092 g 4124 4120 N -53 0 0 15 53 0 h
.7096 g 4124 4104 N -53 0 0 16 53 0 h
.7101 g 4124 4088 N -53 0 0 16 53 0 h
.7106 g 4124 4073 N -53 0 0 15 53 0 h
.7111 g 4124 4057 N -53 0 0 16 53 0 h
.7116 g 4124 4041 N -53 0 0 16 53 0 h
.7122 g 4124 4025 N -53 0 0 16 53 0 h
.7128 g 4124 4010 N -53 0 0 15 53 0 h
.7134 g 4124 3994 N -53 0 0 16 53 0 h
.714 g 4124 3978 N -53 0 0 16 53 0 h
.7146 g 4124 3962 N -53 0 0 16 53 0 h
.7152 g 4124 3947 N -53 0 0 15 53 0 h
.7158 g 4124 3931 N -53 0 0 16 53 0 h
.7164 g 4124 3915 N -53 0 0 16 53 0 h
.717 g 4124 3899 N -53 0 0 16 53 0 h
.7175 g 4124 3884 N -53 0 0 15 53 0 h
.7181 g 4124 3868 N -53 0 0 16 53 0 h
.7187 g 4124 3852 N -53 0 0 16 53 0 h
.7193 g 4124 3836 N -53 0 0 16 53 0 h
.7199 g 4124 3821 N -53 0 0 15 53 0 h
.7205 g 4124 3805 N -53 0 0 16 53 0 h
.7212 g 4124 3789 N -53 0 0 16 53 0 h
.7219 g 4124 3774 N -53 0 0 15 53 0 h
.7225 g 4124 3758 N -53 0 0 16 53 0 h
.7232 g 4124 3742 N -53 0 0 16 53 0 h
.7239 g 4124 3726 N -53 0 0 16 53 0 h
.7245 g 4124 3711 N -53 0 0 15 53 0 h
.7251 g 4124 3695 N -53 0 0 16 53 0 h
.7255 g 4124 3679 N -53 0 0 16 53 0 h
.7259 g 4124 3663 N -53 0 0 16 53 0 h
.7263 g 4124 3648 N -53 0 0 15 53 0 h
.7265 g 4124 3632 N -53 0 0 16 53 0 h
.7268 g 4124 3616 N -53 0 0 16 53 0 h
.727 g 4124 3600 N -53 0 0 16 53 0 h
.7273 g 4124 3585 N -53 0 0 15 53 0 h
.7277 g 4124 3569 N -53 0 0 16 53 0 h
.728 g 4124 3553 N -53 0 0 16 53 0 h
.7284 g 4124 3537 N -53 0 0 16 53 0 h
.7289 g 4124 3522 N -53 0 0 15 53 0 h
.7293 g 4124 3506 N -53 0 0 16 53 0 h
.7297 g 4124 3490 N -53 0 0 16 53 0 h
.7301 g 4124 3475 N -53 0 0 15 53 0 h
.7303 g 4124 3459 N -53 0 0 16 53 0 h
.7306 g 4124 3443 N -53 0 0 16 53 0 h
.7308 g 4124 3427 N -53 0 0 16 53 0 h
.7309 g 4124 3412 N -53 0 0 15 53 0 h
.7311 g 4124 3396 N -53 0 0 16 53 0 h
.7311 g 4124 3380 N -53 0 0 16 53 0 h
.7312 g 4124 3364 N -53 0 0 16 53 0 h
.7312 g 4124 3349 N -53 0 0 15 53 0 h
.7313 g 4124 3333 N -53 0 0 16 53 0 h
.7314 g 4124 3317 N -53 0 0 16 53 0 h
.7315 g 4124 3301 N -53 0 0 16 53 0 h
.7316 g 4124 3286 N -53 0 0 15 53 0 h
.7317 g 4124 3270 N -53 0 0 16 53 0 h
.7318 g 4124 3254 N -53 0 0 16 53 0 h
.7318 g 4124 3238 N -53 0 0 16 53 0 h
.7317 g 4124 3223 N -53 0 0 15 53 0 h
.7316 g 4124 3207 N -53 0 0 16 53 0 h
.7315 g 4124 3191 N -53 0 0 16 53 0 h
.7314 g 4124 3176 N -53 0 0 15 53 0 h
.7313 g 4124 3160 N -53 0 0 16 53 0 h
.7313 g 4124 3144 N -53 0 0 16 53 0 h
.7313 g 4124 3128 N -53 0 0 16 53 0 h
.7314 g 4124 3113 N -53 0 0 15 53 0 h
.7314 g 4124 3097 N -53 0 0 16 53 0 h
.7315 g 4124 3081 N -53 0 0 16 53 0 h
.7315 g 4124 3065 N -53 0 0 16 53 0 h
.7315 g 4124 3050 N -53 0 0 15 53 0 h
.7315 g 4124 3034 N -53 0 0 16 53 0 h
.7314 g 4124 3018 N -53 0 0 16 53 0 h
.7314 g 4124 3002 N -53 0 0 16 53 0 h
.7314 g 4124 2987 N -53 0 0 15 53 0 h
.7314 g 4124 2971 N -53 0 0 16 53 0 h
.7314 g 4124 2955 N -53 0 0 16 53 0 h
.7314 g 4124 2939 N -53 0 0 16 53 0 h
.7312 g 4124 2924 N -53 0 0 15 53 0 h
.731 g 4124 2908 N -53 0 0 16 53 0 h
.7306 g 4124 2892 N -53 0 0 16 53 0 h
.7301 g 4124 2877 N -53 0 0 15 53 0 h
.7296 g 4124 2861 N -53 0 0 16 53 0 h
.7289 g 4124 2845 N -53 0 0 16 53 0 h
.7282 g 4124 2829 N -53 0 0 16 53 0 h
.7274 g 4124 2814 N -53 0 0 15 53 0 h
.7265 g 4124 2798 N -53 0 0 16 53 0 h
.7256 g 4124 2782 N -53 0 0 16 53 0 h
.7247 g 4124 2766 N -53 0 0 16 53 0 h
.7238 g 4124 2751 N -53 0 0 15 53 0 h
.723 g 4124 2735 N -53 0 0 16 53 0 h
.7222 g 4124 2719 N -53 0 0 16 53 0 h
.7214 g 4124 2703 N -53 0 0 16 53 0 h
.7206 g 4124 2688 N -53 0 0 15 53 0 h
.7197 g 4124 2672 N -53 0 0 16 53 0 h
.7189 g 4124 2656 N -53 0 0 16 53 0 h
.7181 g 4124 2640 N -53 0 0 16 53 0 h
.7172 g 4124 2625 N -53 0 0 15 53 0 h
.7163 g 4124 2609 N -53 0 0 16 53 0 h
.7154 g 4124 2593 N -53 0 0 16 53 0 h
.7144 g 4124 2578 N -53 0 0 15 53 0 h
.7134 g 4124 2562 N -53 0 0 16 53 0 h
.7124 g 4124 2546 N -53 0 0 16 53 0 h
.7114 g 4124 2530 N -53 0 0 16 53 0 h
.7104 g 4124 2515 N -53 0 0 15 53 0 h
.7094 g 4124 2499 N -53 0 0 16 53 0 h
.7084 g 4124 2483 N -53 0 0 16 53 0 h
.7073 g 4124 2467 N -53 0 0 16 53 0 h
.7062 g 4124 2452 N -53 0 0 15 53 0 h
.7051 g 4124 2436 N -53 0 0 16 53 0 h
.7041 g 4124 2420 N -53 0 0 16 53 0 h
.703 g 4124 2404 N -53 0 0 16 53 0 h
.7021 g 4124 2389 N -53 0 0 15 53 0 h
.7011 g 4124 2373 N -53 0 0 16 53 0 h
.7001 g 4124 2357 N -53 0 0 16 53 0 h
.6991 g 4124 2341 N -53 0 0 16 53 0 h
.6981 g 4124 2326 N -53 0 0 15 53 0 h
.6969 g 4124 2310 N -53 0 0 16 53 0 h
.6957 g 4124 2294 N -53 0 0 16 53 0 h
.6944 g 4124 2279 N -53 0 0 15 53 0 h
.6931 g 4124 2263 N -53 0 0 16 53 0 h
.6917 g 4124 2247 N -53 0 0 16 53 0 h
.6903 g 4124 2231 N -53 0 0 16 53 0 h
.6887 g 4124 2216 N -53 0 0 15 53 0 h
.6871 g 4124 2200 N -53 0 0 16 53 0 h
.6853 g 4124 2184 N -53 0 0 16 53 0 h
.6835 g 4124 2168 N -53 0 0 16 53 0 h
.6817 g 4124 2153 N -53 0 0 15 53 0 h
.6798 g 4124 2137 N -53 0 0 16 53 0 h
.6778 g 4124 2121 N -53 0 0 16 53 0 h
.6759 g 4124 2105 N -53 0 0 16 53 0 h
.6738 g 4124 2090 N -53 0 0 15 53 0 h
.6717 g 4124 2074 N -53 0 0 16 53 0 h
.6695 g 4124 2058 N -53 0 0 16 53 0 h
.6672 g 4124 2042 N -53 0 0 16 53 0 h
.6647 g 4124 2027 N -53 0 0 15 53 0 h
.6621 g 4124 2011 N -53 0 0 16 53 0 h
.6595 g 4124 1995 N -53 0 0 16 53 0 h
.6567 g 4124 1980 N -53 0 0 15 53 0 h
.6539 g 4124 1964 N -53 0 0 16 53 0 h
.651 g 4124 1948 N -53 0 0 16 53 0 h
.648 g 4124 1932 N -53 0 0 16 53 0 h
.6448 g 4124 1917 N -53 0 0 15 53 0 h
.6416 g 4124 1901 N -53 0 0 16 53 0 h
.6383 g 4124 1885 N -53 0 0 16 53 0 h
.635 g 4124 1869 N -53 0 0 16 53 0 h
.6316 g 4124 1854 N -53 0 0 15 53 0 h
.6281 g 4124 1838 N -53 0 0 16 53 0 h
.6246 g 4124 1822 N -53 0 0 16 53 0 h
.6211 g 4124 1806 N -53 0 0 16 53 0 h
.6175 g 4124 1791 N -53 0 0 15 53 0 h
.6138 g 4124 1775 N -53 0 0 16 53 0 h
.6099 g 4124 1759 N -53 0 0 16 53 0 h
.6058 g 4124 1744 N -53 0 0 15 53 0 h
.6015 g 4124 1728 N -53 0 0 16 53 0 h
.5971 g 4124 1712 N -53 0 0 16 53 0 h
.5924 g 4124 1696 N -53 0 0 16 53 0 h
.5877 g 4124 1681 N -53 0 0 15 53 0 h
.5828 g 4124 1665 N -53 0 0 16 53 0 h
.5779 g 4124 1649 N -53 0 0 16 53 0 h
.573 g 4124 1633 N -53 0 0 16 53 0 h
.568 g 4124 1618 N -53 0 0 15 53 0 h
.563 g 4124 1602 N -53 0 0 16 53 0 h
.558 g 4124 1586 N -53 0 0 16 53 0 h
.5528 g 4124 1570 N -53 0 0 16 53 0 h
.5476 g 4124 1555 N -53 0 0 15 53 0 h
.5423 g 4124 1539 N -53 0 0 16 53 0 h
.5369 g 4124 1523 N -53 0 0 16 53 0 h
.5314 g 4124 1507 N -53 0 0 16 53 0 h
.5257 g 4124 1492 N -53 0 0 15 53 0 h
.5197 g 4124 1476 N -53 0 0 16 53 0 h
.5133 g 4124 1460 N -53 0 0 16 53 0 h
.5065 g 4124 1445 N -53 0 0 15 53 0 h
.4995 g 4124 1429 N -53 0 0 16 53 0 h
.4921 g 4124 1413 N -53 0 0 16 53 0 h
.4845 g 4124 1397 N -53 0 0 16 53 0 h
.4766 g 4124 1382 N -53 0 0 15 53 0 h
.4683 g 4124 1366 N -53 0 0 16 53 0 h
.4597 g 4124 1350 N -53 0 0 16 53 0 h
.4509 g 4124 1334 N -53 0 0 16 53 0 h
.4417 g 4124 1319 N -53 0 0 15 53 0 h
.4322 g 4124 1303 N -53 0 0 16 53 0 h
.4223 g 4124 1287 N -53 0 0 16 53 0 h
.4121 g 4124 1271 N -53 0 0 16 53 0 h
.4012 g 4124 1256 N -53 0 0 15 53 0 h
.3896 g 4124 1240 N -53 0 0 16 53 0 h
.3772 g 4124 1224 N -53 0 0 16 53 0 h
.3638 g 4124 1208 N -53 0 0 16 53 0 h
.3495 g 4124 1193 N -53 0 0 15 53 0 h
.334 g 4124 1177 N -53 0 0 16 53 0 h
.3172 g 4124 1161 N -53 0 0 16 53 0 h
.2989 g 4124 1146 N -53 0 0 15 53 0 h
.2789 g 4124 1130 N -53 0 0 16 53 0 h
.2571 g 4124 1114 N -53 0 0 16 53 0 h
.2333 g 4124 1098 N -53 0 0 16 53 0 h
.2071 g 4124 1083 N -53 0 0 15 53 0 h
.1781 g 4124 1067 N -53 0 0 16 53 0 h
.1456 g 4124 1051 N -53 0 0 16 53 0 h
.7105 g 4177 4167 N -52 0 0 16 52 0 h
.7108 g 4177 4151 N -52 0 0 16 52 0 h
.7112 g 4177 4135 N -52 0 0 16 52 0 h
.7116 g 4177 4120 N -52 0 0 15 52 0 h
.712 g 4177 4104 N -52 0 0 16 52 0 h
.7125 g 4177 4088 N -52 0 0 16 52 0 h
.7129 g 4177 4073 N -52 0 0 15 52 0 h
.7134 g 4177 4057 N -52 0 0 16 52 0 h
.7139 g 4177 4041 N -52 0 0 16 52 0 h
.7145 g 4177 4025 N -52 0 0 16 52 0 h
.715 g 4177 4010 N -52 0 0 15 52 0 h
.7156 g 4177 3994 N -52 0 0 16 52 0 h
.7162 g 4177 3978 N -52 0 0 16 52 0 h
.7168 g 4177 3962 N -52 0 0 16 52 0 h
.7174 g 4177 3947 N -52 0 0 15 52 0 h
.7179 g 4177 3931 N -52 0 0 16 52 0 h
.7185 g 4177 3915 N -52 0 0 16 52 0 h
.7191 g 4177 3899 N -52 0 0 16 52 0 h
.7196 g 4177 3884 N -52 0 0 15 52 0 h
.7202 g 4177 3868 N -52 0 0 16 52 0 h
.7207 g 4177 3852 N -52 0 0 16 52 0 h
.7213 g 4177 3836 N -52 0 0 16 52 0 h
.7219 g 4177 3821 N -52 0 0 15 52 0 h
.7225 g 4177 3805 N -52 0 0 16 52 0 h
.7231 g 4177 3789 N -52 0 0 16 52 0 h
.7237 g 4177 3774 N -52 0 0 15 52 0 h
.7244 g 4177 3758 N -52 0 0 16 52 0 h
.725 g 4177 3742 N -52 0 0 16 52 0 h
.7256 g 4177 3726 N -52 0 0 16 52 0 h
.7262 g 4177 3711 N -52 0 0 15 52 0 h
.7267 g 4177 3695 N -52 0 0 16 52 0 h
.7271 g 4177 3679 N -52 0 0 16 52 0 h
.7275 g 4177 3663 N -52 0 0 16 52 0 h
.7278 g 4177 3648 N -52 0 0 15 52 0 h
.728 g 4177 3632 N -52 0 0 16 52 0 h
.7282 g 4177 3616 N -52 0 0 16 52 0 h
.7284 g 4177 3600 N -52 0 0 16 52 0 h
.7286 g 4177 3585 N -52 0 0 15 52 0 h
.7289 g 4177 3569 N -52 0 0 16 52 0 h
.7292 g 4177 3553 N -52 0 0 16 52 0 h
.7296 g 4177 3537 N -52 0 0 16 52 0 h
.73 g 4177 3522 N -52 0 0 15 52 0 h
.7304 g 4177 3506 N -52 0 0 16 52 0 h
.7307 g 4177 3490 N -52 0 0 16 52 0 h
.731 g 4177 3475 N -52 0 0 15 52 0 h
.7312 g 4177 3459 N -52 0 0 16 52 0 h
.7314 g 4177 3443 N -52 0 0 16 52 0 h
.7316 g 4177 3427 N -52 0 0 16 52 0 h
.7317 g 4177 3412 N -52 0 0 15 52 0 h
.7317 g 4177 3396 N -52 0 0 16 52 0 h
.7318 g 4177 3380 N -52 0 0 16 52 0 h
.7318 g 4177 3364 N -52 0 0 16 52 0 h
.7318 g 4177 3349 N -52 0 0 15 52 0 h
.7318 g 4177 3333 N -52 0 0 16 52 0 h
.7318 g 4177 3317 N -52 0 0 16 52 0 h
.7318 g 4177 3301 N -52 0 0 16 52 0 h
.7319 g 4177 3286 N -52 0 0 15 52 0 h
.7319 g 4177 3270 N -52 0 0 16 52 0 h
.7319 g 4177 3254 N -52 0 0 16 52 0 h
.7319 g 4177 3238 N -52 0 0 16 52 0 h
.7318 g 4177 3223 N -52 0 0 15 52 0 h
.7316 g 4177 3207 N -52 0 0 16 52 0 h
.7314 g 4177 3191 N -52 0 0 16 52 0 h
.7312 g 4177 3176 N -52 0 0 15 52 0 h
.7311 g 4177 3160 N -52 0 0 16 52 0 h
.731 g 4177 3144 N -52 0 0 16 52 0 h
.7309 g 4177 3128 N -52 0 0 16 52 0 h
.731 g 4177 3113 N -52 0 0 15 52 0 h
.731 g 4177 3097 N -52 0 0 16 52 0 h
.731 g 4177 3081 N -52 0 0 16 52 0 h
.7309 g 4177 3065 N -52 0 0 16 52 0 h
.7308 g 4177 3050 N -52 0 0 15 52 0 h
.7307 g 4177 3034 N -52 0 0 16 52 0 h
.7306 g 4177 3018 N -52 0 0 16 52 0 h
.7305 g 4177 3002 N -52 0 0 16 52 0 h
.7305 g 4177 2987 N -52 0 0 15 52 0 h
.7304 g 4177 2971 N -52 0 0 16 52 0 h
.7303 g 4177 2955 N -52 0 0 16 52 0 h
.7302 g 4177 2939 N -52 0 0 16 52 0 h
.73 g 4177 2924 N -52 0 0 15 52 0 h
.7297 g 4177 2908 N -52 0 0 16 52 0 h
.7293 g 4177 2892 N -52 0 0 16 52 0 h
.7287 g 4177 2877 N -52 0 0 15 52 0 h
.7281 g 4177 2861 N -52 0 0 16 52 0 h
.7274 g 4177 2845 N -52 0 0 16 52 0 h
.7266 g 4177 2829 N -52 0 0 16 52 0 h
.7257 g 4177 2814 N -52 0 0 15 52 0 h
.7248 g 4177 2798 N -52 0 0 16 52 0 h
.7238 g 4177 2782 N -52 0 0 16 52 0 h
.7229 g 4177 2766 N -52 0 0 16 52 0 h
.722 g 4177 2751 N -52 0 0 15 52 0 h
.7211 g 4177 2735 N -52 0 0 16 52 0 h
.7202 g 4177 2719 N -52 0 0 16 52 0 h
.7194 g 4177 2703 N -52 0 0 16 52 0 h
.7185 g 4177 2688 N -52 0 0 15 52 0 h
.7176 g 4177 2672 N -52 0 0 16 52 0 h
.7167 g 4177 2656 N -52 0 0 16 52 0 h
.7158 g 4177 2640 N -52 0 0 16 52 0 h
.7149 g 4177 2625 N -52 0 0 15 52 0 h
.714 g 4177 2609 N -52 0 0 16 52 0 h
.713 g 4177 2593 N -52 0 0 16 52 0 h
.712 g 4177 2578 N -52 0 0 15 52 0 h
.7109 g 4177 2562 N -52 0 0 16 52 0 h
.7099 g 4177 2546 N -52 0 0 16 52 0 h
.7089 g 4177 2530 N -52 0 0 16 52 0 h
.7078 g 4177 2515 N -52 0 0 15 52 0 h
.7067 g 4177 2499 N -52 0 0 16 52 0 h
.7057 g 4177 2483 N -52 0 0 16 52 0 h
.7046 g 4177 2467 N -52 0 0 16 52 0 h
.7034 g 4177 2452 N -52 0 0 15 52 0 h
.7023 g 4177 2436 N -52 0 0 16 52 0 h
.7012 g 4177 2420 N -52 0 0 16 52 0 h
.7001 g 4177 2404 N -52 0 0 16 52 0 h
.6991 g 4177 2389 N -52 0 0 15 52 0 h
.6981 g 4177 2373 N -52 0 0 16 52 0 h
.6971 g 4177 2357 N -52 0 0 16 52 0 h
.696 g 4177 2341 N -52 0 0 16 52 0 h
.695 g 4177 2326 N -52 0 0 15 52 0 h
.6938 g 4177 2310 N -52 0 0 16 52 0 h
.6926 g 4177 2294 N -52 0 0 16 52 0 h
.6913 g 4177 2279 N -52 0 0 15 52 0 h
.6899 g 4177 2263 N -52 0 0 16 52 0 h
.6885 g 4177 2247 N -52 0 0 16 52 0 h
.687 g 4177 2231 N -52 0 0 16 52 0 h
.6855 g 4177 2216 N -52 0 0 15 52 0 h
.6838 g 4177 2200 N -52 0 0 16 52 0 h
.6821 g 4177 2184 N -52 0 0 16 52 0 h
.6802 g 4177 2168 N -52 0 0 16 52 0 h
.6784 g 4177 2153 N -52 0 0 15 52 0 h
.6764 g 4177 2137 N -52 0 0 16 52 0 h
.6745 g 4177 2121 N -52 0 0 16 52 0 h
.6725 g 4177 2105 N -52 0 0 16 52 0 h
.6705 g 4177 2090 N -52 0 0 15 52 0 h
.6684 g 4177 2074 N -52 0 0 16 52 0 h
.6661 g 4177 2058 N -52 0 0 16 52 0 h
.6638 g 4177 2042 N -52 0 0 16 52 0 h
.6613 g 4177 2027 N -52 0 0 15 52 0 h
.6587 g 4177 2011 N -52 0 0 16 52 0 h
.656 g 4177 1995 N -52 0 0 16 52 0 h
.6533 g 4177 1980 N -52 0 0 15 52 0 h
.6504 g 4177 1964 N -52 0 0 16 52 0 h
.6475 g 4177 1948 N -52 0 0 16 52 0 h
.6445 g 4177 1932 N -52 0 0 16 52 0 h
.6413 g 4177 1917 N -52 0 0 15 52 0 h
.6381 g 4177 1901 N -52 0 0 16 52 0 h
.6348 g 4177 1885 N -52 0 0 16 52 0 h
.6314 g 4177 1869 N -52 0 0 16 52 0 h
.628 g 4177 1854 N -52 0 0 15 52 0 h
.6246 g 4177 1838 N -52 0 0 16 52 0 h
.6211 g 4177 1822 N -52 0 0 16 52 0 h
.6176 g 4177 1806 N -52 0 0 16 52 0 h
.614 g 4177 1791 N -52 0 0 15 52 0 h
.6102 g 4177 1775 N -52 0 0 16 52 0 h
.6063 g 4177 1759 N -52 0 0 16 52 0 h
.6022 g 4177 1744 N -52 0 0 15 52 0 h
.598 g 4177 1728 N -52 0 0 16 52 0 h
.5935 g 4177 1712 N -52 0 0 16 52 0 h
.5889 g 4177 1696 N -52 0 0 16 52 0 h
.5841 g 4177 1681 N -52 0 0 15 52 0 h
.5793 g 4177 1665 N -52 0 0 16 52 0 h
.5743 g 4177 1649 N -52 0 0 16 52 0 h
.5694 g 4177 1633 N -52 0 0 16 52 0 h
.5644 g 4177 1618 N -52 0 0 15 52 0 h
.5595 g 4177 1602 N -52 0 0 16 52 0 h
.5544 g 4177 1586 N -52 0 0 16 52 0 h
.5492 g 4177 1570 N -52 0 0 16 52 0 h
.544 g 4177 1555 N -52 0 0 15 52 0 h
.5387 g 4177 1539 N -52 0 0 16 52 0 h
.5333 g 4177 1523 N -52 0 0 16 52 0 h
.5278 g 4177 1507 N -52 0 0 16 52 0 h
.5221 g 4177 1492 N -52 0 0 15 52 0 h
.516 g 4177 1476 N -52 0 0 16 52 0 h
.5096 g 4177 1460 N -52 0 0 16 52 0 h
.5029 g 4177 1445 N -52 0 0 15 52 0 h
.4959 g 4177 1429 N -52 0 0 16 52 0 h
.4885 g 4177 1413 N -52 0 0 16 52 0 h
.4809 g 4177 1397 N -52 0 0 16 52 0 h
.473 g 4177 1382 N -52 0 0 15 52 0 h
.4648 g 4177 1366 N -52 0 0 16 52 0 h
.4562 g 4177 1350 N -52 0 0 16 52 0 h
.4473 g 4177 1334 N -52 0 0 16 52 0 h
.4382 g 4177 1319 N -52 0 0 15 52 0 h
.4287 g 4177 1303 N -52 0 0 16 52 0 h
.4188 g 4177 1287 N -52 0 0 16 52 0 h
.4085 g 4177 1271 N -52 0 0 16 52 0 h
.3976 g 4177 1256 N -52 0 0 15 52 0 h
.386 g 4177 1240 N -52 0 0 16 52 0 h
.3736 g 4177 1224 N -52 0 0 16 52 0 h
.3602 g 4177 1208 N -52 0 0 16 52 0 h
.3458 g 4177 1193 N -52 0 0 15 52 0 h
.3303 g 4177 1177 N -52 0 0 16 52 0 h
.3135 g 4177 1161 N -52 0 0 16 52 0 h
.2952 g 4177 1146 N -52 0 0 15 52 0 h
.2753 g 4177 1130 N -52 0 0 16 52 0 h
.2535 g 4177 1114 N -52 0 0 16 52 0 h
.2297 g 4177 1098 N -52 0 0 16 52 0 h
.2035 g 4177 1083 N -52 0 0 15 52 0 h
.1744 g 4177 1067 N -52 0 0 16 52 0 h
.142 g 4177 1051 N -52 0 0 16 52 0 h
.713 g 4229 4167 N -52 0 0 16 52 0 h
.7133 g 4229 4151 N -52 0 0 16 52 0 h
.7136 g 4229 4135 N -52 0 0 16 52 0 h
.714 g 4229 4120 N -52 0 0 15 52 0 h
.7144 g 4229 4104 N -52 0 0 16 52 0 h
.7148 g 4229 4088 N -52 0 0 16 52 0 h
.7152 g 4229 4073 N -52 0 0 15 52 0 h
.7157 g 4229 4057 N -52 0 0 16 52 0 h
.7162 g 4229 4041 N -52 0 0 16 52 0 h
.7167 g 4229 4025 N -52 0 0 16 52 0 h
.7173 g 4229 4010 N -52 0 0 15 52 0 h
.7178 g 4229 3994 N -52 0 0 16 52 0 h
.7184 g 4229 3978 N -52 0 0 16 52 0 h
.7189 g 4229 3962 N -52 0 0 16 52 0 h
.7195 g 4229 3947 N -52 0 0 15 52 0 h
.72 g 4229 3931 N -52 0 0 16 52 0 h
.7206 g 4229 3915 N -52 0 0 16 52 0 h
.7211 g 4229 3899 N -52 0 0 16 52 0 h
.7217 g 4229 3884 N -52 0 0 15 52 0 h
.7222 g 4229 3868 N -52 0 0 16 52 0 h
.7227 g 4229 3852 N -52 0 0 16 52 0 h
.7233 g 4229 3836 N -52 0 0 16 52 0 h
.7238 g 4229 3821 N -52 0 0 15 52 0 h
.7244 g 4229 3805 N -52 0 0 16 52 0 h
.725 g 4229 3789 N -52 0 0 16 52 0 h
.7256 g 4229 3774 N -52 0 0 15 52 0 h
.7262 g 4229 3758 N -52 0 0 16 52 0 h
.7268 g 4229 3742 N -52 0 0 16 52 0 h
.7273 g 4229 3726 N -52 0 0 16 52 0 h
.7279 g 4229 3711 N -52 0 0 15 52 0 h
.7283 g 4229 3695 N -52 0 0 16 52 0 h
.7287 g 4229 3679 N -52 0 0 16 52 0 h
.729 g 4229 3663 N -52 0 0 16 52 0 h
.7292 g 4229 3648 N -52 0 0 15 52 0 h
.7294 g 4229 3632 N -52 0 0 16 52 0 h
.7295 g 4229 3616 N -52 0 0 16 52 0 h
.7297 g 4229 3600 N -52 0 0 16 52 0 h
.7299 g 4229 3585 N -52 0 0 15 52 0 h
.7301 g 4229 3569 N -52 0 0 16 52 0 h
.7304 g 4229 3553 N -52 0 0 16 52 0 h
.7307 g 4229 3537 N -52 0 0 16 52 0 h
.7311 g 4229 3522 N -52 0 0 15 52 0 h
.7314 g 4229 3506 N -52 0 0 16 52 0 h
.7317 g 4229 3490 N -52 0 0 16 52 0 h
.7319 g 4229 3475 N -52 0 0 15 52 0 h
.7321 g 4229 3459 N -52 0 0 16 52 0 h
.7323 g 4229 3443 N -52 0 0 16 52 0 h
.7323 g 4229 3427 N -52 0 0 16 52 0 h
.7324 g 4229 3412 N -52 0 0 15 52 0 h
.7324 g 4229 3396 N -52 0 0 16 52 0 h
.7324 g 4229 3380 N -52 0 0 16 52 0 h
.7324 g 4229 3364 N -52 0 0 16 52 0 h
.7323 g 4229 3349 N -52 0 0 15 52 0 h
.7323 g 4229 3333 N -52 0 0 16 52 0 h
.7322 g 4229 3317 N -52 0 0 16 52 0 h
.7322 g 4229 3301 N -52 0 0 16 52 0 h
.7322 g 4229 3286 N -52 0 0 15 52 0 h
.7322 g 4229 3270 N -52 0 0 16 52 0 h
.7322 g 4229 3254 N -52 0 0 16 52 0 h
.732 g 4229 3238 N -52 0 0 16 52 0 h
.7319 g 4229 3223 N -52 0 0 15 52 0 h
.7316 g 4229 3207 N -52 0 0 16 52 0 h
.7314 g 4229 3191 N -52 0 0 16 52 0 h
.7311 g 4229 3176 N -52 0 0 15 52 0 h
.7309 g 4229 3160 N -52 0 0 16 52 0 h
.7307 g 4229 3144 N -52 0 0 16 52 0 h
.7306 g 4229 3128 N -52 0 0 16 52 0 h
.7306 g 4229 3113 N -52 0 0 15 52 0 h
.7305 g 4229 3097 N -52 0 0 16 52 0 h
.7304 g 4229 3081 N -52 0 0 16 52 0 h
.7303 g 4229 3065 N -52 0 0 16 52 0 h
.7302 g 4229 3050 N -52 0 0 15 52 0 h
.73 g 4229 3034 N -52 0 0 16 52 0 h
.7298 g 4229 3018 N -52 0 0 16 52 0 h
.7297 g 4229 3002 N -52 0 0 16 52 0 h
.7296 g 4229 2987 N -52 0 0 15 52 0 h
.7295 g 4229 2971 N -52 0 0 16 52 0 h
.7293 g 4229 2955 N -52 0 0 16 52 0 h
.7291 g 4229 2939 N -52 0 0 16 52 0 h
.7289 g 4229 2924 N -52 0 0 15 52 0 h
.7285 g 4229 2908 N -52 0 0 16 52 0 h
.728 g 4229 2892 N -52 0 0 16 52 0 h
.7274 g 4229 2877 N -52 0 0 15 52 0 h
.7267 g 4229 2861 N -52 0 0 16 52 0 h
.726 g 4229 2845 N -52 0 0 16 52 0 h
.7251 g 4229 2829 N -52 0 0 16 52 0 h
.7242 g 4229 2814 N -52 0 0 15 52 0 h
.7232 g 4229 2798 N -52 0 0 16 52 0 h
.7222 g 4229 2782 N -52 0 0 16 52 0 h
.7212 g 4229 2766 N -52 0 0 16 52 0 h
.7202 g 4229 2751 N -52 0 0 15 52 0 h
.7193 g 4229 2735 N -52 0 0 16 52 0 h
.7184 g 4229 2719 N -52 0 0 16 52 0 h
.7175 g 4229 2703 N -52 0 0 16 52 0 h
.7166 g 4229 2688 N -52 0 0 15 52 0 h
.7157 g 4229 2672 N -52 0 0 16 52 0 h
.7147 g 4229 2656 N -52 0 0 16 52 0 h
.7138 g 4229 2640 N -52 0 0 16 52 0 h
.7128 g 4229 2625 N -52 0 0 15 52 0 h
.7118 g 4229 2609 N -52 0 0 16 52 0 h
.7108 g 4229 2593 N -52 0 0 16 52 0 h
.7097 g 4229 2578 N -52 0 0 15 52 0 h
.7087 g 4229 2562 N -52 0 0 16 52 0 h
.7076 g 4229 2546 N -52 0 0 16 52 0 h
.7065 g 4229 2530 N -52 0 0 16 52 0 h
.7054 g 4229 2515 N -52 0 0 15 52 0 h
.7043 g 4229 2499 N -52 0 0 16 52 0 h
.7032 g 4229 2483 N -52 0 0 16 52 0 h
.7021 g 4229 2467 N -52 0 0 16 52 0 h
.7009 g 4229 2452 N -52 0 0 15 52 0 h
.6997 g 4229 2436 N -52 0 0 16 52 0 h
.6986 g 4229 2420 N -52 0 0 16 52 0 h
.6975 g 4229 2404 N -52 0 0 16 52 0 h
.6964 g 4229 2389 N -52 0 0 15 52 0 h
.6954 g 4229 2373 N -52 0 0 16 52 0 h
.6943 g 4229 2357 N -52 0 0 16 52 0 h
.6933 g 4229 2341 N -52 0 0 16 52 0 h
.6922 g 4229 2326 N -52 0 0 15 52 0 h
.691 g 4229 2310 N -52 0 0 16 52 0 h
.6897 g 4229 2294 N -52 0 0 16 52 0 h
.6884 g 4229 2279 N -52 0 0 15 52 0 h
.687 g 4229 2263 N -52 0 0 16 52 0 h
.6856 g 4229 2247 N -52 0 0 16 52 0 h
.6841 g 4229 2231 N -52 0 0 16 52 0 h
.6825 g 4229 2216 N -52 0 0 15 52 0 h
.6809 g 4229 2200 N -52 0 0 16 52 0 h
.6791 g 4229 2184 N -52 0 0 16 52 0 h
.6773 g 4229 2168 N -52 0 0 16 52 0 h
.6754 g 4229 2153 N -52 0 0 15 52 0 h
.6735 g 4229 2137 N -52 0 0 16 52 0 h
.6715 g 4229 2121 N -52 0 0 16 52 0 h
.6695 g 4229 2105 N -52 0 0 16 52 0 h
.6675 g 4229 2090 N -52 0 0 15 52 0 h
.6653 g 4229 2074 N -52 0 0 16 52 0 h
.6631 g 4229 2058 N -52 0 0 16 52 0 h
.6607 g 4229 2042 N -52 0 0 16 52 0 h
.6582 g 4229 2027 N -52 0 0 15 52 0 h
.6556 g 4229 2011 N -52 0 0 16 52 0 h
.6529 g 4229 1995 N -52 0 0 16 52 0 h
.6502 g 4229 1980 N -52 0 0 15 52 0 h
.6473 g 4229 1964 N -52 0 0 16 52 0 h
.6444 g 4229 1948 N -52 0 0 16 52 0 h
.6413 g 4229 1932 N -52 0 0 16 52 0 h
.6382 g 4229 1917 N -52 0 0 15 52 0 h
.6349 g 4229 1901 N -52 0 0 16 52 0 h
.6316 g 4229 1885 N -52 0 0 16 52 0 h
.6282 g 4229 1869 N -52 0 0 16 52 0 h
.6248 g 4229 1854 N -52 0 0 15 52 0 h
.6213 g 4229 1838 N -52 0 0 16 52 0 h
.6179 g 4229 1822 N -52 0 0 16 52 0 h
.6143 g 4229 1806 N -52 0 0 16 52 0 h
.6107 g 4229 1791 N -52 0 0 15 52 0 h
.6069 g 4229 1775 N -52 0 0 16 52 0 h
.603 g 4229 1759 N -52 0 0 16 52 0 h
.5989 g 4229 1744 N -52 0 0 15 52 0 h
.5947 g 4229 1728 N -52 0 0 16 52 0 h
.5902 g 4229 1712 N -52 0 0 16 52 0 h
.5856 g 4229 1696 N -52 0 0 16 52 0 h
.5809 g 4229 1681 N -52 0 0 15 52 0 h
.576 g 4229 1665 N -52 0 0 16 52 0 h
.571 g 4229 1649 N -52 0 0 16 52 0 h
.5661 g 4229 1633 N -52 0 0 16 52 0 h
.5611 g 4229 1618 N -52 0 0 15 52 0 h
.5561 g 4229 1602 N -52 0 0 16 52 0 h
.551 g 4229 1586 N -52 0 0 16 52 0 h
.5459 g 4229 1570 N -52 0 0 16 52 0 h
.5406 g 4229 1555 N -52 0 0 15 52 0 h
.5353 g 4229 1539 N -52 0 0 16 52 0 h
.5299 g 4229 1523 N -52 0 0 16 52 0 h
.5244 g 4229 1507 N -52 0 0 16 52 0 h
.5187 g 4229 1492 N -52 0 0 15 52 0 h
.5126 g 4229 1476 N -52 0 0 16 52 0 h
.5062 g 4229 1460 N -52 0 0 16 52 0 h
.4995 g 4229 1445 N -52 0 0 15 52 0 h
.4924 g 4229 1429 N -52 0 0 16 52 0 h
.4851 g 4229 1413 N -52 0 0 16 52 0 h
.4775 g 4229 1397 N -52 0 0 16 52 0 h
.4696 g 4229 1382 N -52 0 0 15 52 0 h
.4614 g 4229 1366 N -52 0 0 16 52 0 h
.4528 g 4229 1350 N -52 0 0 16 52 0 h
.444 g 4229 1334 N -52 0 0 16 52 0 h
.4348 g 4229 1319 N -52 0 0 15 52 0 h
.4253 g 4229 1303 N -52 0 0 16 52 0 h
.4154 g 4229 1287 N -52 0 0 16 52 0 h
.4051 g 4229 1271 N -52 0 0 16 52 0 h
.3942 g 4229 1256 N -52 0 0 15 52 0 h
.3826 g 4229 1240 N -52 0 0 16 52 0 h
.3702 g 4229 1224 N -52 0 0 16 52 0 h
.3568 g 4229 1208 N -52 0 0 16 52 0 h
.3424 g 4229 1193 N -52 0 0 15 52 0 h
.3269 g 4229 1177 N -52 0 0 16 52 0 h
.31 g 4229 1161 N -52 0 0 16 52 0 h
.2917 g 4229 1146 N -52 0 0 15 52 0 h
.2718 g 4229 1130 N -52 0 0 16 52 0 h
.25 g 4229 1114 N -52 0 0 16 52 0 h
.2262 g 4229 1098 N -52 0 0 16 52 0 h
.2 g 4229 1083 N -52 0 0 15 52 0 h
.171 g 4229 1067 N -52 0 0 16 52 0 h
.1385 g 4229 1051 N -52 0 0 16 52 0 h
.7153 g 4281 4167 N -53 0 0 16 53 0 h
.7156 g 4281 4151 N -53 0 0 16 53 0 h
.7159 g 4281 4135 N -53 0 0 16 53 0 h
.7162 g 4281 4120 N -53 0 0 15 53 0 h
.7166 g 4281 4104 N -53 0 0 16 53 0 h
.717 g 4281 4088 N -53 0 0 16 53 0 h
.7174 g 4281 4073 N -53 0 0 15 53 0 h
.7179 g 4281 4057 N -53 0 0 16 53 0 h
.7183 g 4281 4041 N -53 0 0 16 53 0 h
.7188 g 4281 4025 N -53 0 0 16 53 0 h
.7193 g 4281 4010 N -53 0 0 15 53 0 h
.7199 g 4281 3994 N -53 0 0 16 53 0 h
.7204 g 4281 3978 N -53 0 0 16 53 0 h
.7209 g 4281 3962 N -53 0 0 16 53 0 h
.7215 g 4281 3947 N -53 0 0 15 53 0 h
.722 g 4281 3931 N -53 0 0 16 53 0 h
.7225 g 4281 3915 N -53 0 0 16 53 0 h
.723 g 4281 3899 N -53 0 0 16 53 0 h
.7236 g 4281 3884 N -53 0 0 15 53 0 h
.7241 g 4281 3868 N -53 0 0 16 53 0 h
.7246 g 4281 3852 N -53 0 0 16 53 0 h
.7251 g 4281 3836 N -53 0 0 16 53 0 h
.7256 g 4281 3821 N -53 0 0 15 53 0 h
.7262 g 4281 3805 N -53 0 0 16 53 0 h
.7267 g 4281 3789 N -53 0 0 16 53 0 h
.7273 g 4281 3774 N -53 0 0 15 53 0 h
.7278 g 4281 3758 N -53 0 0 16 53 0 h
.7284 g 4281 3742 N -53 0 0 16 53 0 h
.7289 g 4281 3726 N -53 0 0 16 53 0 h
.7294 g 4281 3711 N -53 0 0 15 53 0 h
.7298 g 4281 3695 N -53 0 0 16 53 0 h
.7301 g 4281 3679 N -53 0 0 16 53 0 h
.7303 g 4281 3663 N -53 0 0 16 53 0 h
.7305 g 4281 3648 N -53 0 0 15 53 0 h
.7306 g 4281 3632 N -53 0 0 16 53 0 h
.7308 g 4281 3616 N -53 0 0 16 53 0 h
.7309 g 4281 3600 N -53 0 0 16 53 0 h
.731 g 4281 3585 N -53 0 0 15 53 0 h
.7312 g 4281 3569 N -53 0 0 16 53 0 h
.7314 g 4281 3553 N -53 0 0 16 53 0 h
.7317 g 4281 3537 N -53 0 0 16 53 0 h
.732 g 4281 3522 N -53 0 0 15 53 0 h
.7323 g 4281 3506 N -53 0 0 16 53 0 h
.7326 g 4281 3490 N -53 0 0 16 53 0 h
.7327 g 4281 3475 N -53 0 0 15 53 0 h
.7329 g 4281 3459 N -53 0 0 16 53 0 h
.733 g 4281 3443 N -53 0 0 16 53 0 h
.733 g 4281 3427 N -53 0 0 16 53 0 h
.733 g 4281 3412 N -53 0 0 15 53 0 h
.733 g 4281 3396 N -53 0 0 16 53 0 h
.7329 g 4281 3380 N -53 0 0 16 53 0 h
.7328 g 4281 3364 N -53 0 0 16 53 0 h
.7327 g 4281 3349 N -53 0 0 15 53 0 h
.7326 g 4281 3333 N -53 0 0 16 53 0 h
.7325 g 4281 3317 N -53 0 0 16 53 0 h
.7324 g 4281 3301 N -53 0 0 16 53 0 h
.7324 g 4281 3286 N -53 0 0 15 53 0 h
.7323 g 4281 3270 N -53 0 0 16 53 0 h
.7322 g 4281 3254 N -53 0 0 16 53 0 h
.732 g 4281 3238 N -53 0 0 16 53 0 h
.7318 g 4281 3223 N -53 0 0 15 53 0 h
.7315 g 4281 3207 N -53 0 0 16 53 0 h
.7312 g 4281 3191 N -53 0 0 16 53 0 h
.7309 g 4281 3176 N -53 0 0 15 53 0 h
.7306 g 4281 3160 N -53 0 0 16 53 0 h
.7304 g 4281 3144 N -53 0 0 16 53 0 h
.7302 g 4281 3128 N -53 0 0 16 53 0 h
.7301 g 4281 3113 N -53 0 0 15 53 0 h
.73 g 4281 3097 N -53 0 0 16 53 0 h
.7298 g 4281 3081 N -53 0 0 16 53 0 h
.7297 g 4281 3065 N -53 0 0 16 53 0 h
.7294 g 4281 3050 N -53 0 0 15 53 0 h
.7292 g 4281 3034 N -53 0 0 16 53 0 h
.729 g 4281 3018 N -53 0 0 16 53 0 h
.7288 g 4281 3002 N -53 0 0 16 53 0 h
.7286 g 4281 2987 N -53 0 0 15 53 0 h
.7285 g 4281 2971 N -53 0 0 16 53 0 h
.7283 g 4281 2955 N -53 0 0 16 53 0 h
.728 g 4281 2939 N -53 0 0 16 53 0 h
.7277 g 4281 2924 N -53 0 0 15 53 0 h
.7273 g 4281 2908 N -53 0 0 16 53 0 h
.7267 g 4281 2892 N -53 0 0 16 53 0 h
.7261 g 4281 2877 N -53 0 0 15 53 0 h
.7254 g 4281 2861 N -53 0 0 16 53 0 h
.7246 g 4281 2845 N -53 0 0 16 53 0 h
.7237 g 4281 2829 N -53 0 0 16 53 0 h
.7227 g 4281 2814 N -53 0 0 15 53 0 h
.7217 g 4281 2798 N -53 0 0 16 53 0 h
.7206 g 4281 2782 N -53 0 0 16 53 0 h
.7196 g 4281 2766 N -53 0 0 16 53 0 h
.7186 g 4281 2751 N -53 0 0 15 53 0 h
.7176 g 4281 2735 N -53 0 0 16 53 0 h
.7166 g 4281 2719 N -53 0 0 16 53 0 h
.7157 g 4281 2703 N -53 0 0 16 53 0 h
.7147 g 4281 2688 N -53 0 0 15 53 0 h
.7138 g 4281 2672 N -53 0 0 16 53 0 h
.7128 g 4281 2656 N -53 0 0 16 53 0 h
.7118 g 4281 2640 N -53 0 0 16 53 0 h
.7108 g 4281 2625 N -53 0 0 15 53 0 h
.7097 g 4281 2609 N -53 0 0 16 53 0 h
.7086 g 4281 2593 N -53 0 0 16 53 0 h
.7075 g 4281 2578 N -53 0 0 15 53 0 h
.7064 g 4281 2562 N -53 0 0 16 53 0 h
.7053 g 4281 2546 N -53 0 0 16 53 0 h
.7042 g 4281 2530 N -53 0 0 16 53 0 h
.7031 g 4281 2515 N -53 0 0 15 53 0 h
.702 g 4281 2499 N -53 0 0 16 53 0 h
.7008 g 4281 2483 N -53 0 0 16 53 0 h
.6997 g 4281 2467 N -53 0 0 16 53 0 h
.6985 g 4281 2452 N -53 0 0 15 53 0 h
.6973 g 4281 2436 N -53 0 0 16 53 0 h
.6961 g 4281 2420 N -53 0 0 16 53 0 h
.695 g 4281 2404 N -53 0 0 16 53 0 h
.6939 g 4281 2389 N -53 0 0 15 53 0 h
.6928 g 4281 2373 N -53 0 0 16 53 0 h
.6918 g 4281 2357 N -53 0 0 16 53 0 h
.6907 g 4281 2341 N -53 0 0 16 53 0 h
.6896 g 4281 2326 N -53 0 0 15 53 0 h
.6884 g 4281 2310 N -53 0 0 16 53 0 h
.6871 g 4281 2294 N -53 0 0 16 53 0 h
.6857 g 4281 2279 N -53 0 0 15 53 0 h
.6843 g 4281 2263 N -53 0 0 16 53 0 h
.6829 g 4281 2247 N -53 0 0 16 53 0 h
.6814 g 4281 2231 N -53 0 0 16 53 0 h
.6798 g 4281 2216 N -53 0 0 15 53 0 h
.6782 g 4281 2200 N -53 0 0 16 53 0 h
.6764 g 4281 2184 N -53 0 0 16 53 0 h
.6746 g 4281 2168 N -53 0 0 16 53 0 h
.6727 g 4281 2153 N -53 0 0 15 53 0 h
.6707 g 4281 2137 N -53 0 0 16 53 0 h
.6687 g 4281 2121 N -53 0 0 16 53 0 h
.6667 g 4281 2105 N -53 0 0 16 53 0 h
.6647 g 4281 2090 N -53 0 0 15 53 0 h
.6625 g 4281 2074 N -53 0 0 16 53 0 h
.6602 g 4281 2058 N -53 0 0 16 53 0 h
.6579 g 4281 2042 N -53 0 0 16 53 0 h
.6553 g 4281 2027 N -53 0 0 15 53 0 h
.6527 g 4281 2011 N -53 0 0 16 53 0 h
.65 g 4281 1995 N -53 0 0 16 53 0 h
.6472 g 4281 1980 N -53 0 0 15 53 0 h
.6444 g 4281 1964 N -53 0 0 16 53 0 h
.6414 g 4281 1948 N -53 0 0 16 53 0 h
.6384 g 4281 1932 N -53 0 0 16 53 0 h
.6352 g 4281 1917 N -53 0 0 15 53 0 h
.6319 g 4281 1901 N -53 0 0 16 53 0 h
.6286 g 4281 1885 N -53 0 0 16 53 0 h
.6252 g 4281 1869 N -53 0 0 16 53 0 h
.6218 g 4281 1854 N -53 0 0 15 53 0 h
.6183 g 4281 1838 N -53 0 0 16 53 0 h
.6148 g 4281 1822 N -53 0 0 16 53 0 h
.6113 g 4281 1806 N -53 0 0 16 53 0 h
.6077 g 4281 1791 N -53 0 0 15 53 0 h
.6039 g 4281 1775 N -53 0 0 16 53 0 h
.6 g 4281 1759 N -53 0 0 16 53 0 h
.5959 g 4281 1744 N -53 0 0 15 53 0 h
.5916 g 4281 1728 N -53 0 0 16 53 0 h
.5872 g 4281 1712 N -53 0 0 16 53 0 h
.5826 g 4281 1696 N -53 0 0 16 53 0 h
.5778 g 4281 1681 N -53 0 0 15 53 0 h
.5729 g 4281 1665 N -53 0 0 16 53 0 h
.568 g 4281 1649 N -53 0 0 16 53 0 h
.563 g 4281 1633 N -53 0 0 16 53 0 h
.5581 g 4281 1618 N -53 0 0 15 53 0 h
.5531 g 4281 1602 N -53 0 0 16 53 0 h
.548 g 4281 1586 N -53 0 0 16 53 0 h
.5428 g 4281 1570 N -53 0 0 16 53 0 h
.5376 g 4281 1555 N -53 0 0 15 53 0 h
.5322 g 4281 1539 N -53 0 0 16 53 0 h
.5269 g 4281 1523 N -53 0 0 16 53 0 h
.5213 g 4281 1507 N -53 0 0 16 53 0 h
.5156 g 4281 1492 N -53 0 0 15 53 0 h
.5096 g 4281 1476 N -53 0 0 16 53 0 h
.5032 g 4281 1460 N -53 0 0 16 53 0 h
.4964 g 4281 1445 N -53 0 0 15 53 0 h
.4894 g 4281 1429 N -53 0 0 16 53 0 h
.482 g 4281 1413 N -53 0 0 16 53 0 h
.4744 g 4281 1397 N -53 0 0 16 53 0 h
.4665 g 4281 1382 N -53 0 0 15 53 0 h
.4583 g 4281 1366 N -53 0 0 16 53 0 h
.4497 g 4281 1350 N -53 0 0 16 53 0 h
.4409 g 4281 1334 N -53 0 0 16 53 0 h
.4317 g 4281 1319 N -53 0 0 15 53 0 h
.4222 g 4281 1303 N -53 0 0 16 53 0 h
.4124 g 4281 1287 N -53 0 0 16 53 0 h
.4021 g 4281 1271 N -53 0 0 16 53 0 h
.3912 g 4281 1256 N -53 0 0 15 53 0 h
.3796 g 4281 1240 N -53 0 0 16 53 0 h
.3671 g 4281 1224 N -53 0 0 16 53 0 h
.3538 g 4281 1208 N -53 0 0 16 53 0 h
.3394 g 4281 1193 N -53 0 0 15 53 0 h
.3238 g 4281 1177 N -53 0 0 16 53 0 h
.307 g 4281 1161 N -53 0 0 16 53 0 h
.2887 g 4281 1146 N -53 0 0 15 53 0 h
.2687 g 4281 1130 N -53 0 0 16 53 0 h
.247 g 4281 1114 N -53 0 0 16 53 0 h
.2231 g 4281 1098 N -53 0 0 16 53 0 h
.1969 g 4281 1083 N -53 0 0 15 53 0 h
.1679 g 4281 1067 N -53 0 0 16 53 0 h
.1355 g 4281 1051 N -53 0 0 16 53 0 h
.7172 g 4334 4167 N -52 0 0 16 52 0 h
.7175 g 4334 4151 N -52 0 0 16 52 0 h
.7178 g 4334 4135 N -52 0 0 16 52 0 h
.7181 g 4334 4120 N -52 0 0 15 52 0 h
.7184 g 4334 4104 N -52 0 0 16 52 0 h
.7188 g 4334 4088 N -52 0 0 16 52 0 h
.7192 g 4334 4073 N -52 0 0 15 52 0 h
.7196 g 4334 4057 N -52 0 0 16 52 0 h
.7201 g 4334 4041 N -52 0 0 16 52 0 h
.7205 g 4334 4025 N -52 0 0 16 52 0 h
.721 g 4334 4010 N -52 0 0 15 52 0 h
.7215 g 4334 3994 N -52 0 0 16 52 0 h
.722 g 4334 3978 N -52 0 0 16 52 0 h
.7225 g 4334 3962 N -52 0 0 16 52 0 h
.723 g 4334 3947 N -52 0 0 15 52 0 h
.7235 g 4334 3931 N -52 0 0 16 52 0 h
.724 g 4334 3915 N -52 0 0 16 52 0 h
.7245 g 4334 3899 N -52 0 0 16 52 0 h
.725 g 4334 3884 N -52 0 0 15 52 0 h
.7255 g 4334 3868 N -52 0 0 16 52 0 h
.726 g 4334 3852 N -52 0 0 16 52 0 h
.7265 g 4334 3836 N -52 0 0 16 52 0 h
.727 g 4334 3821 N -52 0 0 15 52 0 h
.7275 g 4334 3805 N -52 0 0 16 52 0 h
.728 g 4334 3789 N -52 0 0 16 52 0 h
.7285 g 4334 3774 N -52 0 0 15 52 0 h
.7291 g 4334 3758 N -52 0 0 16 52 0 h
.7296 g 4334 3742 N -52 0 0 16 52 0 h
.73 g 4334 3726 N -52 0 0 16 52 0 h
.7305 g 4334 3711 N -52 0 0 15 52 0 h
.7308 g 4334 3695 N -52 0 0 16 52 0 h
.7311 g 4334 3679 N -52 0 0 16 52 0 h
.7313 g 4334 3663 N -52 0 0 16 52 0 h
.7315 g 4334 3648 N -52 0 0 15 52 0 h
.7315 g 4334 3632 N -52 0 0 16 52 0 h
.7316 g 4334 3616 N -52 0 0 16 52 0 h
.7317 g 4334 3600 N -52 0 0 16 52 0 h
.7318 g 4334 3585 N -52 0 0 15 52 0 h
.7319 g 4334 3569 N -52 0 0 16 52 0 h
.7321 g 4334 3553 N -52 0 0 16 52 0 h
.7323 g 4334 3537 N -52 0 0 16 52 0 h
.7326 g 4334 3522 N -52 0 0 15 52 0 h
.7328 g 4334 3506 N -52 0 0 16 52 0 h
.733 g 4334 3490 N -52 0 0 16 52 0 h
.7331 g 4334 3475 N -52 0 0 15 52 0 h
.7332 g 4334 3459 N -52 0 0 16 52 0 h
.7333 g 4334 3443 N -52 0 0 16 52 0 h
.7332 g 4334 3427 N -52 0 0 16 52 0 h
.7332 g 4334 3412 N -52 0 0 15 52 0 h
.7331 g 4334 3396 N -52 0 0 16 52 0 h
.733 g 4334 3380 N -52 0 0 16 52 0 h
.7328 g 4334 3364 N -52 0 0 16 52 0 h
.7326 g 4334 3349 N -52 0 0 15 52 0 h
.7325 g 4334 3333 N -52 0 0 16 52 0 h
.7323 g 4334 3317 N -52 0 0 16 52 0 h
.7322 g 4334 3301 N -52 0 0 16 52 0 h
.7321 g 4334 3286 N -52 0 0 15 52 0 h
.732 g 4334 3270 N -52 0 0 16 52 0 h
.7318 g 4334 3254 N -52 0 0 16 52 0 h
.7316 g 4334 3238 N -52 0 0 16 52 0 h
.7313 g 4334 3223 N -52 0 0 15 52 0 h
.7309 g 4334 3207 N -52 0 0 16 52 0 h
.7306 g 4334 3191 N -52 0 0 16 52 0 h
.7302 g 4334 3176 N -52 0 0 15 52 0 h
.7299 g 4334 3160 N -52 0 0 16 52 0 h
.7296 g 4334 3144 N -52 0 0 16 52 0 h
.7294 g 4334 3128 N -52 0 0 16 52 0 h
.7292 g 4334 3113 N -52 0 0 15 52 0 h
.729 g 4334 3097 N -52 0 0 16 52 0 h
.7288 g 4334 3081 N -52 0 0 16 52 0 h
.7286 g 4334 3065 N -52 0 0 16 52 0 h
.7284 g 4334 3050 N -52 0 0 15 52 0 h
.7281 g 4334 3034 N -52 0 0 16 52 0 h
.7278 g 4334 3018 N -52 0 0 16 52 0 h
.7276 g 4334 3002 N -52 0 0 16 52 0 h
.7274 g 4334 2987 N -52 0 0 15 52 0 h
.7272 g 4334 2971 N -52 0 0 16 52 0 h
.7269 g 4334 2955 N -52 0 0 16 52 0 h
.7266 g 4334 2939 N -52 0 0 16 52 0 h
.7263 g 4334 2924 N -52 0 0 15 52 0 h
.7258 g 4334 2908 N -52 0 0 16 52 0 h
.7252 g 4334 2892 N -52 0 0 16 52 0 h
.7245 g 4334 2877 N -52 0 0 15 52 0 h
.7238 g 4334 2861 N -52 0 0 16 52 0 h
.7229 g 4334 2845 N -52 0 0 16 52 0 h
.722 g 4334 2829 N -52 0 0 16 52 0 h
.721 g 4334 2814 N -52 0 0 15 52 0 h
.7199 g 4334 2798 N -52 0 0 16 52 0 h
.7188 g 4334 2782 N -52 0 0 16 52 0 h
.7177 g 4334 2766 N -52 0 0 16 52 0 h
.7167 g 4334 2751 N -52 0 0 15 52 0 h
.7156 g 4334 2735 N -52 0 0 16 52 0 h
.7146 g 4334 2719 N -52 0 0 16 52 0 h
.7136 g 4334 2703 N -52 0 0 16 52 0 h
.7126 g 4334 2688 N -52 0 0 15 52 0 h
.7116 g 4334 2672 N -52 0 0 16 52 0 h
.7106 g 4334 2656 N -52 0 0 16 52 0 h
.7096 g 4334 2640 N -52 0 0 16 52 0 h
.7085 g 4334 2625 N -52 0 0 15 52 0 h
.7074 g 4334 2609 N -52 0 0 16 52 0 h
.7063 g 4334 2593 N -52 0 0 16 52 0 h
.7052 g 4334 2578 N -52 0 0 15 52 0 h
.704 g 4334 2562 N -52 0 0 16 52 0 h
.7029 g 4334 2546 N -52 0 0 16 52 0 h
.7018 g 4334 2530 N -52 0 0 16 52 0 h
.7006 g 4334 2515 N -52 0 0 15 52 0 h
.6995 g 4334 2499 N -52 0 0 16 52 0 h
.6983 g 4334 2483 N -52 0 0 16 52 0 h
.6971 g 4334 2467 N -52 0 0 16 52 0 h
.6959 g 4334 2452 N -52 0 0 15 52 0 h
.6947 g 4334 2436 N -52 0 0 16 52 0 h
.6935 g 4334 2420 N -52 0 0 16 52 0 h
.6923 g 4334 2404 N -52 0 0 16 52 0 h
.6912 g 4334 2389 N -52 0 0 15 52 0 h
.6902 g 4334 2373 N -52 0 0 16 52 0 h
.6891 g 4334 2357 N -52 0 0 16 52 0 h
.688 g 4334 2341 N -52 0 0 16 52 0 h
.6868 g 4334 2326 N -52 0 0 15 52 0 h
.6856 g 4334 2310 N -52 0 0 16 52 0 h
.6843 g 4334 2294 N -52 0 0 16 52 0 h
.683 g 4334 2279 N -52 0 0 15 52 0 h
.6815 g 4334 2263 N -52 0 0 16 52 0 h
.6801 g 4334 2247 N -52 0 0 16 52 0 h
.6786 g 4334 2231 N -52 0 0 16 52 0 h
.677 g 4334 2216 N -52 0 0 15 52 0 h
.6753 g 4334 2200 N -52 0 0 16 52 0 h
.6736 g 4334 2184 N -52 0 0 16 52 0 h
.6717 g 4334 2168 N -52 0 0 16 52 0 h
.6698 g 4334 2153 N -52 0 0 15 52 0 h
.6678 g 4334 2137 N -52 0 0 16 52 0 h
.6658 g 4334 2121 N -52 0 0 16 52 0 h
.6638 g 4334 2105 N -52 0 0 16 52 0 h
.6617 g 4334 2090 N -52 0 0 15 52 0 h
.6596 g 4334 2074 N -52 0 0 16 52 0 h
.6573 g 4334 2058 N -52 0 0 16 52 0 h
.6549 g 4334 2042 N -52 0 0 16 52 0 h
.6524 g 4334 2027 N -52 0 0 15 52 0 h
.6497 g 4334 2011 N -52 0 0 16 52 0 h
.647 g 4334 1995 N -52 0 0 16 52 0 h
.6442 g 4334 1980 N -52 0 0 15 52 0 h
.6413 g 4334 1964 N -52 0 0 16 52 0 h
.6384 g 4334 1948 N -52 0 0 16 52 0 h
.6353 g 4334 1932 N -52 0 0 16 52 0 h
.6321 g 4334 1917 N -52 0 0 15 52 0 h
.6289 g 4334 1901 N -52 0 0 16 52 0 h
.6255 g 4334 1885 N -52 0 0 16 52 0 h
.6222 g 4334 1869 N -52 0 0 16 52 0 h
.6187 g 4334 1854 N -52 0 0 15 52 0 h
.6153 g 4334 1838 N -52 0 0 16 52 0 h
.6118 g 4334 1822 N -52 0 0 16 52 0 h
.6082 g 4334 1806 N -52 0 0 16 52 0 h
.6046 g 4334 1791 N -52 0 0 15 52 0 h
.6008 g 4334 1775 N -52 0 0 16 52 0 h
.5969 g 4334 1759 N -52 0 0 16 52 0 h
.5928 g 4334 1744 N -52 0 0 15 52 0 h
.5885 g 4334 1728 N -52 0 0 16 52 0 h
.5841 g 4334 1712 N -52 0 0 16 52 0 h
.5795 g 4334 1696 N -52 0 0 16 52 0 h
.5748 g 4334 1681 N -52 0 0 15 52 0 h
.5699 g 4334 1665 N -52 0 0 16 52 0 h
.565 g 4334 1649 N -52 0 0 16 52 0 h
.56 g 4334 1633 N -52 0 0 16 52 0 h
.5551 g 4334 1618 N -52 0 0 15 52 0 h
.5501 g 4334 1602 N -52 0 0 16 52 0 h
.5451 g 4334 1586 N -52 0 0 16 52 0 h
.5399 g 4334 1570 N -52 0 0 16 52 0 h
.5347 g 4334 1555 N -52 0 0 15 52 0 h
.5294 g 4334 1539 N -52 0 0 16 52 0 h
.524 g 4334 1523 N -52 0 0 16 52 0 h
.5185 g 4334 1507 N -52 0 0 16 52 0 h
.5128 g 4334 1492 N -52 0 0 15 52 0 h
.5067 g 4334 1476 N -52 0 0 16 52 0 h
.5003 g 4334 1460 N -52 0 0 16 52 0 h
.4935 g 4334 1445 N -52 0 0 15 52 0 h
.4865 g 4334 1429 N -52 0 0 16 52 0 h
.4792 g 4334 1413 N -52 0 0 16 52 0 h
.4716 g 4334 1397 N -52 0 0 16 52 0 h
.4637 g 4334 1382 N -52 0 0 15 52 0 h
.4554 g 4334 1366 N -52 0 0 16 52 0 h
.4469 g 4334 1350 N -52 0 0 16 52 0 h
.4381 g 4334 1334 N -52 0 0 16 52 0 h
.4289 g 4334 1319 N -52 0 0 15 52 0 h
.4194 g 4334 1303 N -52 0 0 16 52 0 h
.4096 g 4334 1287 N -52 0 0 16 52 0 h
.3993 g 4334 1271 N -52 0 0 16 52 0 h
.3885 g 4334 1256 N -52 0 0 15 52 0 h
.3769 g 4334 1240 N -52 0 0 16 52 0 h
.3644 g 4334 1224 N -52 0 0 16 52 0 h
.351 g 4334 1208 N -52 0 0 16 52 0 h
.3366 g 4334 1193 N -52 0 0 15 52 0 h
.321 g 4334 1177 N -52 0 0 16 52 0 h
.3042 g 4334 1161 N -52 0 0 16 52 0 h
.2859 g 4334 1146 N -52 0 0 15 52 0 h
.266 g 4334 1130 N -52 0 0 16 52 0 h
.2442 g 4334 1114 N -52 0 0 16 52 0 h
.2204 g 4334 1098 N -52 0 0 16 52 0 h
.1942 g 4334 1083 N -52 0 0 15 52 0 h
.1652 g 4334 1067 N -52 0 0 16 52 0 h
.1328 g 4334 1051 N -52 0 0 16 52 0 h
.7186 g 4386 4167 N -53 0 0 16 53 0 h
.7189 g 4386 4151 N -53 0 0 16 53 0 h
.7191 g 4386 4135 N -53 0 0 16 53 0 h
.7194 g 4386 4120 N -53 0 0 15 53 0 h
.7198 g 4386 4104 N -53 0 0 16 53 0 h
.7201 g 4386 4088 N -53 0 0 16 53 0 h
.7205 g 4386 4073 N -53 0 0 15 53 0 h
.7209 g 4386 4057 N -53 0 0 16 53 0 h
.7213 g 4386 4041 N -53 0 0 16 53 0 h
.7217 g 4386 4025 N -53 0 0 16 53 0 h
.7222 g 4386 4010 N -53 0 0 15 53 0 h
.7227 g 4386 3994 N -53 0 0 16 53 0 h
.7232 g 4386 3978 N -53 0 0 16 53 0 h
.7236 g 4386 3962 N -53 0 0 16 53 0 h
.7241 g 4386 3947 N -53 0 0 15 53 0 h
.7246 g 4386 3931 N -53 0 0 16 53 0 h
.7251 g 4386 3915 N -53 0 0 16 53 0 h
.7256 g 4386 3899 N -53 0 0 16 53 0 h
.726 g 4386 3884 N -53 0 0 15 53 0 h
.7265 g 4386 3868 N -53 0 0 16 53 0 h
.7269 g 4386 3852 N -53 0 0 16 53 0 h
.7274 g 4386 3836 N -53 0 0 16 53 0 h
.7279 g 4386 3821 N -53 0 0 15 53 0 h
.7283 g 4386 3805 N -53 0 0 16 53 0 h
.7288 g 4386 3789 N -53 0 0 16 53 0 h
.7293 g 4386 3774 N -53 0 0 15 53 0 h
.7298 g 4386 3758 N -53 0 0 16 53 0 h
.7303 g 4386 3742 N -53 0 0 16 53 0 h
.7307 g 4386 3726 N -53 0 0 16 53 0 h
.7311 g 4386 3711 N -53 0 0 15 53 0 h
.7314 g 4386 3695 N -53 0 0 16 53 0 h
.7316 g 4386 3679 N -53 0 0 16 53 0 h
.7318 g 4386 3663 N -53 0 0 16 53 0 h
.7319 g 4386 3648 N -53 0 0 15 53 0 h
.7319 g 4386 3632 N -53 0 0 16 53 0 h
.732 g 4386 3616 N -53 0 0 16 53 0 h
.732 g 4386 3600 N -53 0 0 16 53 0 h
.7321 g 4386 3585 N -53 0 0 15 53 0 h
.7322 g 4386 3569 N -53 0 0 16 53 0 h
.7323 g 4386 3553 N -53 0 0 16 53 0 h
.7325 g 4386 3537 N -53 0 0 16 53 0 h
.7327 g 4386 3522 N -53 0 0 15 53 0 h
.7328 g 4386 3506 N -53 0 0 16 53 0 h
.733 g 4386 3490 N -53 0 0 16 53 0 h
.7331 g 4386 3475 N -53 0 0 15 53 0 h
.7331 g 4386 3459 N -53 0 0 16 53 0 h
.7331 g 4386 3443 N -53 0 0 16 53 0 h
.733 g 4386 3427 N -53 0 0 16 53 0 h
.7329 g 4386 3412 N -53 0 0 15 53 0 h
.7327 g 4386 3396 N -53 0 0 16 53 0 h
.7326 g 4386 3380 N -53 0 0 16 53 0 h
.7323 g 4386 3364 N -53 0 0 16 53 0 h
.7321 g 4386 3349 N -53 0 0 15 53 0 h
.7319 g 4386 3333 N -53 0 0 16 53 0 h
.7317 g 4386 3317 N -53 0 0 16 53 0 h
.7315 g 4386 3301 N -53 0 0 16 53 0 h
.7313 g 4386 3286 N -53 0 0 15 53 0 h
.7311 g 4386 3270 N -53 0 0 16 53 0 h
.7309 g 4386 3254 N -53 0 0 16 53 0 h
.7306 g 4386 3238 N -53 0 0 16 53 0 h
.7303 g 4386 3223 N -53 0 0 15 53 0 h
.7299 g 4386 3207 N -53 0 0 16 53 0 h
.7295 g 4386 3191 N -53 0 0 16 53 0 h
.7291 g 4386 3176 N -53 0 0 15 53 0 h
.7287 g 4386 3160 N -53 0 0 16 53 0 h
.7284 g 4386 3144 N -53 0 0 16 53 0 h
.7281 g 4386 3128 N -53 0 0 16 53 0 h
.7279 g 4386 3113 N -53 0 0 15 53 0 h
.7277 g 4386 3097 N -53 0 0 16 53 0 h
.7274 g 4386 3081 N -53 0 0 16 53 0 h
.7272 g 4386 3065 N -53 0 0 16 53 0 h
.7269 g 4386 3050 N -53 0 0 15 53 0 h
.7265 g 4386 3034 N -53 0 0 16 53 0 h
.7262 g 4386 3018 N -53 0 0 16 53 0 h
.726 g 4386 3002 N -53 0 0 16 53 0 h
.7257 g 4386 2987 N -53 0 0 15 53 0 h
.7255 g 4386 2971 N -53 0 0 16 53 0 h
.7252 g 4386 2955 N -53 0 0 16 53 0 h
.7248 g 4386 2939 N -53 0 0 16 53 0 h
.7244 g 4386 2924 N -53 0 0 15 53 0 h
.7239 g 4386 2908 N -53 0 0 16 53 0 h
.7233 g 4386 2892 N -53 0 0 16 53 0 h
.7226 g 4386 2877 N -53 0 0 15 53 0 h
.7218 g 4386 2861 N -53 0 0 16 53 0 h
.7209 g 4386 2845 N -53 0 0 16 53 0 h
.7199 g 4386 2829 N -53 0 0 16 53 0 h
.7188 g 4386 2814 N -53 0 0 15 53 0 h
.7177 g 4386 2798 N -53 0 0 16 53 0 h
.7166 g 4386 2782 N -53 0 0 16 53 0 h
.7155 g 4386 2766 N -53 0 0 16 53 0 h
.7144 g 4386 2751 N -53 0 0 15 53 0 h
.7133 g 4386 2735 N -53 0 0 16 53 0 h
.7123 g 4386 2719 N -53 0 0 16 53 0 h
.7112 g 4386 2703 N -53 0 0 16 53 0 h
.7102 g 4386 2688 N -53 0 0 15 53 0 h
.7091 g 4386 2672 N -53 0 0 16 53 0 h
.7081 g 4386 2656 N -53 0 0 16 53 0 h
.707 g 4386 2640 N -53 0 0 16 53 0 h
.7059 g 4386 2625 N -53 0 0 15 53 0 h
.7048 g 4386 2609 N -53 0 0 16 53 0 h
.7036 g 4386 2593 N -53 0 0 16 53 0 h
.7025 g 4386 2578 N -53 0 0 15 53 0 h
.7013 g 4386 2562 N -53 0 0 16 53 0 h
.7001 g 4386 2546 N -53 0 0 16 53 0 h
.699 g 4386 2530 N -53 0 0 16 53 0 h
.6978 g 4386 2515 N -53 0 0 15 53 0 h
.6966 g 4386 2499 N -53 0 0 16 53 0 h
.6954 g 4386 2483 N -53 0 0 16 53 0 h
.6942 g 4386 2467 N -53 0 0 16 53 0 h
.693 g 4386 2452 N -53 0 0 15 53 0 h
.6918 g 4386 2436 N -53 0 0 16 53 0 h
.6905 g 4386 2420 N -53 0 0 16 53 0 h
.6894 g 4386 2404 N -53 0 0 16 53 0 h
.6882 g 4386 2389 N -53 0 0 15 53 0 h
.6871 g 4386 2373 N -53 0 0 16 53 0 h
.686 g 4386 2357 N -53 0 0 16 53 0 h
.6849 g 4386 2341 N -53 0 0 16 53 0 h
.6837 g 4386 2326 N -53 0 0 15 53 0 h
.6825 g 4386 2310 N -53 0 0 16 53 0 h
.6812 g 4386 2294 N -53 0 0 16 53 0 h
.6799 g 4386 2279 N -53 0 0 15 53 0 h
.6784 g 4386 2263 N -53 0 0 16 53 0 h
.677 g 4386 2247 N -53 0 0 16 53 0 h
.6755 g 4386 2231 N -53 0 0 16 53 0 h
.6739 g 4386 2216 N -53 0 0 15 53 0 h
.6722 g 4386 2200 N -53 0 0 16 53 0 h
.6704 g 4386 2184 N -53 0 0 16 53 0 h
.6685 g 4386 2168 N -53 0 0 16 53 0 h
.6666 g 4386 2153 N -53 0 0 15 53 0 h
.6647 g 4386 2137 N -53 0 0 16 53 0 h
.6627 g 4386 2121 N -53 0 0 16 53 0 h
.6606 g 4386 2105 N -53 0 0 16 53 0 h
.6585 g 4386 2090 N -53 0 0 15 53 0 h
.6563 g 4386 2074 N -53 0 0 16 53 0 h
.6541 g 4386 2058 N -53 0 0 16 53 0 h
.6516 g 4386 2042 N -53 0 0 16 53 0 h
.6491 g 4386 2027 N -53 0 0 15 53 0 h
.6464 g 4386 2011 N -53 0 0 16 53 0 h
.6437 g 4386 1995 N -53 0 0 16 53 0 h
.6409 g 4386 1980 N -53 0 0 15 53 0 h
.638 g 4386 1964 N -53 0 0 16 53 0 h
.635 g 4386 1948 N -53 0 0 16 53 0 h
.6319 g 4386 1932 N -53 0 0 16 53 0 h
.6287 g 4386 1917 N -53 0 0 15 53 0 h
.6255 g 4386 1901 N -53 0 0 16 53 0 h
.6222 g 4386 1885 N -53 0 0 16 53 0 h
.6188 g 4386 1869 N -53 0 0 16 53 0 h
.6154 g 4386 1854 N -53 0 0 15 53 0 h
.6119 g 4386 1838 N -53 0 0 16 53 0 h
.6084 g 4386 1822 N -53 0 0 16 53 0 h
.6049 g 4386 1806 N -53 0 0 16 53 0 h
.6012 g 4386 1791 N -53 0 0 15 53 0 h
.5975 g 4386 1775 N -53 0 0 16 53 0 h
.5935 g 4386 1759 N -53 0 0 16 53 0 h
.5894 g 4386 1744 N -53 0 0 15 53 0 h
.5852 g 4386 1728 N -53 0 0 16 53 0 h
.5808 g 4386 1712 N -53 0 0 16 53 0 h
.5762 g 4386 1696 N -53 0 0 16 53 0 h
.5715 g 4386 1681 N -53 0 0 15 53 0 h
.5666 g 4386 1665 N -53 0 0 16 53 0 h
.5617 g 4386 1649 N -53 0 0 16 53 0 h
.5568 g 4386 1633 N -53 0 0 16 53 0 h
.5519 g 4386 1618 N -53 0 0 15 53 0 h
.5469 g 4386 1602 N -53 0 0 16 53 0 h
.5419 g 4386 1586 N -53 0 0 16 53 0 h
.5368 g 4386 1570 N -53 0 0 16 53 0 h
.5316 g 4386 1555 N -53 0 0 15 53 0 h
.5263 g 4386 1539 N -53 0 0 16 53 0 h
.5209 g 4386 1523 N -53 0 0 16 53 0 h
.5154 g 4386 1507 N -53 0 0 16 53 0 h
.5096 g 4386 1492 N -53 0 0 15 53 0 h
.5036 g 4386 1476 N -53 0 0 16 53 0 h
.4972 g 4386 1460 N -53 0 0 16 53 0 h
.4904 g 4386 1445 N -53 0 0 15 53 0 h
.4833 g 4386 1429 N -53 0 0 16 53 0 h
.476 g 4386 1413 N -53 0 0 16 53 0 h
.4684 g 4386 1397 N -53 0 0 16 53 0 h
.4605 g 4386 1382 N -53 0 0 15 53 0 h
.4523 g 4386 1366 N -53 0 0 16 53 0 h
.4438 g 4386 1350 N -53 0 0 16 53 0 h
.435 g 4386 1334 N -53 0 0 16 53 0 h
.4258 g 4386 1319 N -53 0 0 15 53 0 h
.4164 g 4386 1303 N -53 0 0 16 53 0 h
.4066 g 4386 1287 N -53 0 0 16 53 0 h
.3963 g 4386 1271 N -53 0 0 16 53 0 h
.3854 g 4386 1256 N -53 0 0 15 53 0 h
.3738 g 4386 1240 N -53 0 0 16 53 0 h
.3613 g 4386 1224 N -53 0 0 16 53 0 h
.3479 g 4386 1208 N -53 0 0 16 53 0 h
.3335 g 4386 1193 N -53 0 0 15 53 0 h
.318 g 4386 1177 N -53 0 0 16 53 0 h
.3011 g 4386 1161 N -53 0 0 16 53 0 h
.2828 g 4386 1146 N -53 0 0 15 53 0 h
.2629 g 4386 1130 N -53 0 0 16 53 0 h
.2412 g 4386 1114 N -53 0 0 16 53 0 h
.2174 g 4386 1098 N -53 0 0 16 53 0 h
.1913 g 4386 1083 N -53 0 0 15 53 0 h
.1623 g 4386 1067 N -53 0 0 16 53 0 h
.13 g 4386 1051 N -53 0 0 16 53 0 h
.7196 g 4439 4167 N -52 0 0 16 52 0 h
.7198 g 4439 4151 N -52 0 0 16 52 0 h
.7201 g 4439 4135 N -52 0 0 16 52 0 h
.7203 g 4439 4120 N -52 0 0 15 52 0 h
.7206 g 4439 4104 N -52 0 0 16 52 0 h
.721 g 4439 4088 N -52 0 0 16 52 0 h
.7213 g 4439 4073 N -52 0 0 15 52 0 h
.7217 g 4439 4057 N -52 0 0 16 52 0 h
.7221 g 4439 4041 N -52 0 0 16 52 0 h
.7225 g 4439 4025 N -52 0 0 16 52 0 h
.723 g 4439 4010 N -52 0 0 15 52 0 h
.7234 g 4439 3994 N -52 0 0 16 52 0 h
.7239 g 4439 3978 N -52 0 0 16 52 0 h
.7243 g 4439 3962 N -52 0 0 16 52 0 h
.7248 g 4439 3947 N -52 0 0 15 52 0 h
.7252 g 4439 3931 N -52 0 0 16 52 0 h
.7257 g 4439 3915 N -52 0 0 16 52 0 h
.7261 g 4439 3899 N -52 0 0 16 52 0 h
.7266 g 4439 3884 N -52 0 0 15 52 0 h
.727 g 4439 3868 N -52 0 0 16 52 0 h
.7274 g 4439 3852 N -52 0 0 16 52 0 h
.7279 g 4439 3836 N -52 0 0 16 52 0 h
.7283 g 4439 3821 N -52 0 0 15 52 0 h
.7287 g 4439 3805 N -52 0 0 16 52 0 h
.7292 g 4439 3789 N -52 0 0 16 52 0 h
.7296 g 4439 3774 N -52 0 0 15 52 0 h
.7301 g 4439 3758 N -52 0 0 16 52 0 h
.7305 g 4439 3742 N -52 0 0 16 52 0 h
.7309 g 4439 3726 N -52 0 0 16 52 0 h
.7312 g 4439 3711 N -52 0 0 15 52 0 h
.7315 g 4439 3695 N -52 0 0 16 52 0 h
.7317 g 4439 3679 N -52 0 0 16 52 0 h
.7319 g 4439 3663 N -52 0 0 16 52 0 h
.7319 g 4439 3648 N -52 0 0 15 52 0 h
.7319 g 4439 3632 N -52 0 0 16 52 0 h
.7319 g 4439 3616 N -52 0 0 16 52 0 h
.7319 g 4439 3600 N -52 0 0 16 52 0 h
.7319 g 4439 3585 N -52 0 0 15 52 0 h
.7319 g 4439 3569 N -52 0 0 16 52 0 h
.732 g 4439 3553 N -52 0 0 16 52 0 h
.7321 g 4439 3537 N -52 0 0 16 52 0 h
.7323 g 4439 3522 N -52 0 0 15 52 0 h
.7324 g 4439 3506 N -52 0 0 16 52 0 h
.7325 g 4439 3490 N -52 0 0 16 52 0 h
.7325 g 4439 3475 N -52 0 0 15 52 0 h
.7325 g 4439 3459 N -52 0 0 16 52 0 h
.7325 g 4439 3443 N -52 0 0 16 52 0 h
.7323 g 4439 3427 N -52 0 0 16 52 0 h
.7322 g 4439 3412 N -52 0 0 15 52 0 h
.732 g 4439 3396 N -52 0 0 16 52 0 h
.7318 g 4439 3380 N -52 0 0 16 52 0 h
.7315 g 4439 3364 N -52 0 0 16 52 0 h
.7312 g 4439 3349 N -52 0 0 15 52 0 h
.7309 g 4439 3333 N -52 0 0 16 52 0 h
.7307 g 4439 3317 N -52 0 0 16 52 0 h
.7304 g 4439 3301 N -52 0 0 16 52 0 h
.7302 g 4439 3286 N -52 0 0 15 52 0 h
.73 g 4439 3270 N -52 0 0 16 52 0 h
.7297 g 4439 3254 N -52 0 0 16 52 0 h
.7294 g 4439 3238 N -52 0 0 16 52 0 h
.729 g 4439 3223 N -52 0 0 15 52 0 h
.7285 g 4439 3207 N -52 0 0 16 52 0 h
.7281 g 4439 3191 N -52 0 0 16 52 0 h
.7276 g 4439 3176 N -52 0 0 15 52 0 h
.7272 g 4439 3160 N -52 0 0 16 52 0 h
.7268 g 4439 3144 N -52 0 0 16 52 0 h
.7265 g 4439 3128 N -52 0 0 16 52 0 h
.7263 g 4439 3113 N -52 0 0 15 52 0 h
.726 g 4439 3097 N -52 0 0 16 52 0 h
.7257 g 4439 3081 N -52 0 0 16 52 0 h
.7254 g 4439 3065 N -52 0 0 16 52 0 h
.7251 g 4439 3050 N -52 0 0 15 52 0 h
.7247 g 4439 3034 N -52 0 0 16 52 0 h
.7244 g 4439 3018 N -52 0 0 16 52 0 h
.724 g 4439 3002 N -52 0 0 16 52 0 h
.7237 g 4439 2987 N -52 0 0 15 52 0 h
.7235 g 4439 2971 N -52 0 0 16 52 0 h
.7231 g 4439 2955 N -52 0 0 16 52 0 h
.7228 g 4439 2939 N -52 0 0 16 52 0 h
.7223 g 4439 2924 N -52 0 0 15 52 0 h
.7218 g 4439 2908 N -52 0 0 16 52 0 h
.7211 g 4439 2892 N -52 0 0 16 52 0 h
.7204 g 4439 2877 N -52 0 0 15 52 0 h
.7195 g 4439 2861 N -52 0 0 16 52 0 h
.7186 g 4439 2845 N -52 0 0 16 52 0 h
.7176 g 4439 2829 N -52 0 0 16 52 0 h
.7165 g 4439 2814 N -52 0 0 15 52 0 h
.7153 g 4439 2798 N -52 0 0 16 52 0 h
.7142 g 4439 2782 N -52 0 0 16 52 0 h
.713 g 4439 2766 N -52 0 0 16 52 0 h
.7118 g 4439 2751 N -52 0 0 15 52 0 h
.7107 g 4439 2735 N -52 0 0 16 52 0 h
.7096 g 4439 2719 N -52 0 0 16 52 0 h
.7086 g 4439 2703 N -52 0 0 16 52 0 h
.7075 g 4439 2688 N -52 0 0 15 52 0 h
.7064 g 4439 2672 N -52 0 0 16 52 0 h
.7053 g 4439 2656 N -52 0 0 16 52 0 h
.7042 g 4439 2640 N -52 0 0 16 52 0 h
.7031 g 4439 2625 N -52 0 0 15 52 0 h
.7019 g 4439 2609 N -52 0 0 16 52 0 h
.7007 g 4439 2593 N -52 0 0 16 52 0 h
.6995 g 4439 2578 N -52 0 0 15 52 0 h
.6984 g 4439 2562 N -52 0 0 16 52 0 h
.6972 g 4439 2546 N -52 0 0 16 52 0 h
.696 g 4439 2530 N -52 0 0 16 52 0 h
.6948 g 4439 2515 N -52 0 0 15 52 0 h
.6936 g 4439 2499 N -52 0 0 16 52 0 h
.6924 g 4439 2483 N -52 0 0 16 52 0 h
.6911 g 4439 2467 N -52 0 0 16 52 0 h
.6899 g 4439 2452 N -52 0 0 15 52 0 h
.6886 g 4439 2436 N -52 0 0 16 52 0 h
.6874 g 4439 2420 N -52 0 0 16 52 0 h
.6862 g 4439 2404 N -52 0 0 16 52 0 h
.685 g 4439 2389 N -52 0 0 15 52 0 h
.6839 g 4439 2373 N -52 0 0 16 52 0 h
.6828 g 4439 2357 N -52 0 0 16 52 0 h
.6816 g 4439 2341 N -52 0 0 16 52 0 h
.6805 g 4439 2326 N -52 0 0 15 52 0 h
.6792 g 4439 2310 N -52 0 0 16 52 0 h
.6779 g 4439 2294 N -52 0 0 16 52 0 h
.6765 g 4439 2279 N -52 0 0 15 52 0 h
.6751 g 4439 2263 N -52 0 0 16 52 0 h
.6736 g 4439 2247 N -52 0 0 16 52 0 h
.6721 g 4439 2231 N -52 0 0 16 52 0 h
.6705 g 4439 2216 N -52 0 0 15 52 0 h
.6688 g 4439 2200 N -52 0 0 16 52 0 h
.667 g 4439 2184 N -52 0 0 16 52 0 h
.6652 g 4439 2168 N -52 0 0 16 52 0 h
.6632 g 4439 2153 N -52 0 0 15 52 0 h
.6612 g 4439 2137 N -52 0 0 16 52 0 h
.6592 g 4439 2121 N -52 0 0 16 52 0 h
.6572 g 4439 2105 N -52 0 0 16 52 0 h
.6551 g 4439 2090 N -52 0 0 15 52 0 h
.6529 g 4439 2074 N -52 0 0 16 52 0 h
.6506 g 4439 2058 N -52 0 0 16 52 0 h
.6481 g 4439 2042 N -52 0 0 16 52 0 h
.6456 g 4439 2027 N -52 0 0 15 52 0 h
.6429 g 4439 2011 N -52 0 0 16 52 0 h
.6401 g 4439 1995 N -52 0 0 16 52 0 h
.6373 g 4439 1980 N -52 0 0 15 52 0 h
.6343 g 4439 1964 N -52 0 0 16 52 0 h
.6313 g 4439 1948 N -52 0 0 16 52 0 h
.6283 g 4439 1932 N -52 0 0 16 52 0 h
.6251 g 4439 1917 N -52 0 0 15 52 0 h
.6218 g 4439 1901 N -52 0 0 16 52 0 h
.6185 g 4439 1885 N -52 0 0 16 52 0 h
.6151 g 4439 1869 N -52 0 0 16 52 0 h
.6117 g 4439 1854 N -52 0 0 15 52 0 h
.6082 g 4439 1838 N -52 0 0 16 52 0 h
.6047 g 4439 1822 N -52 0 0 16 52 0 h
.6012 g 4439 1806 N -52 0 0 16 52 0 h
.5975 g 4439 1791 N -52 0 0 15 52 0 h
.5938 g 4439 1775 N -52 0 0 16 52 0 h
.5898 g 4439 1759 N -52 0 0 16 52 0 h
.5857 g 4439 1744 N -52 0 0 15 52 0 h
.5815 g 4439 1728 N -52 0 0 16 52 0 h
.5771 g 4439 1712 N -52 0 0 16 52 0 h
.5726 g 4439 1696 N -52 0 0 16 52 0 h
.5678 g 4439 1681 N -52 0 0 15 52 0 h
.563 g 4439 1665 N -52 0 0 16 52 0 h
.5581 g 4439 1649 N -52 0 0 16 52 0 h
.5532 g 4439 1633 N -52 0 0 16 52 0 h
.5483 g 4439 1618 N -52 0 0 15 52 0 h
.5434 g 4439 1602 N -52 0 0 16 52 0 h
.5384 g 4439 1586 N -52 0 0 16 52 0 h
.5333 g 4439 1570 N -52 0 0 16 52 0 h
.5281 g 4439 1555 N -52 0 0 15 52 0 h
.5228 g 4439 1539 N -52 0 0 16 52 0 h
.5174 g 4439 1523 N -52 0 0 16 52 0 h
.5119 g 4439 1507 N -52 0 0 16 52 0 h
.5061 g 4439 1492 N -52 0 0 15 52 0 h
.5001 g 4439 1476 N -52 0 0 16 52 0 h
.4936 g 4439 1460 N -52 0 0 16 52 0 h
.4868 g 4439 1445 N -52 0 0 15 52 0 h
.4798 g 4439 1429 N -52 0 0 16 52 0 h
.4724 g 4439 1413 N -52 0 0 16 52 0 h
.4648 g 4439 1397 N -52 0 0 16 52 0 h
.4569 g 4439 1382 N -52 0 0 15 52 0 h
.4487 g 4439 1366 N -52 0 0 16 52 0 h
.4402 g 4439 1350 N -52 0 0 16 52 0 h
.4314 g 4439 1334 N -52 0 0 16 52 0 h
.4223 g 4439 1319 N -52 0 0 15 52 0 h
.4128 g 4439 1303 N -52 0 0 16 52 0 h
.403 g 4439 1287 N -52 0 0 16 52 0 h
.3927 g 4439 1271 N -52 0 0 16 52 0 h
.3818 g 4439 1256 N -52 0 0 15 52 0 h
.3702 g 4439 1240 N -52 0 0 16 52 0 h
.3577 g 4439 1224 N -52 0 0 16 52 0 h
.3443 g 4439 1208 N -52 0 0 16 52 0 h
.3299 g 4439 1193 N -52 0 0 15 52 0 h
.3143 g 4439 1177 N -52 0 0 16 52 0 h
.2975 g 4439 1161 N -52 0 0 16 52 0 h
.2792 g 4439 1146 N -52 0 0 15 52 0 h
.2593 g 4439 1130 N -52 0 0 16 52 0 h
.2376 g 4439 1114 N -52 0 0 16 52 0 h
.2139 g 4439 1098 N -52 0 0 16 52 0 h
.1878 g 4439 1083 N -52 0 0 15 52 0 h
.1589 g 4439 1067 N -52 0 0 16 52 0 h
.1266 g 4439 1051 N -52 0 0 16 52 0 h
.7204 g 4491 4167 N -53 0 0 16 53 0 h
.7205 g 4491 4151 N -53 0 0 16 53 0 h
.7208 g 4491 4135 N -53 0 0 16 53 0 h
.721 g 4491 4120 N -53 0 0 15 53 0 h
.7213 g 4491 4104 N -53 0 0 16 53 0 h
.7216 g 4491 4088 N -53 0 0 16 53 0 h
.722 g 4491 4073 N -53 0 0 15 53 0 h
.7223 g 4491 4057 N -53 0 0 16 53 0 h
.7227 g 4491 4041 N -53 0 0 16 53 0 h
.7231 g 4491 4025 N -53 0 0 16 53 0 h
.7235 g 4491 4010 N -53 0 0 15 53 0 h
.7239 g 4491 3994 N -53 0 0 16 53 0 h
.7244 g 4491 3978 N -53 0 0 16 53 0 h
.7248 g 4491 3962 N -53 0 0 16 53 0 h
.7252 g 4491 3947 N -53 0 0 15 53 0 h
.7257 g 4491 3931 N -53 0 0 16 53 0 h
.7261 g 4491 3915 N -53 0 0 16 53 0 h
.7265 g 4491 3899 N -53 0 0 16 53 0 h
.7269 g 4491 3884 N -53 0 0 15 53 0 h
.7273 g 4491 3868 N -53 0 0 16 53 0 h
.7277 g 4491 3852 N -53 0 0 16 53 0 h
.7281 g 4491 3836 N -53 0 0 16 53 0 h
.7285 g 4491 3821 N -53 0 0 15 53 0 h
.7289 g 4491 3805 N -53 0 0 16 53 0 h
.7293 g 4491 3789 N -53 0 0 16 53 0 h
.7297 g 4491 3774 N -53 0 0 15 53 0 h
.7301 g 4491 3758 N -53 0 0 16 53 0 h
.7305 g 4491 3742 N -53 0 0 16 53 0 h
.7308 g 4491 3726 N -53 0 0 16 53 0 h
.7312 g 4491 3711 N -53 0 0 15 53 0 h
.7314 g 4491 3695 N -53 0 0 16 53 0 h
.7316 g 4491 3679 N -53 0 0 16 53 0 h
.7316 g 4491 3663 N -53 0 0 16 53 0 h
.7316 g 4491 3648 N -53 0 0 15 53 0 h
.7316 g 4491 3632 N -53 0 0 16 53 0 h
.7315 g 4491 3616 N -53 0 0 16 53 0 h
.7315 g 4491 3600 N -53 0 0 16 53 0 h
.7314 g 4491 3585 N -53 0 0 15 53 0 h
.7314 g 4491 3569 N -53 0 0 16 53 0 h
.7315 g 4491 3553 N -53 0 0 16 53 0 h
.7315 g 4491 3537 N -53 0 0 16 53 0 h
.7316 g 4491 3522 N -53 0 0 15 53 0 h
.7317 g 4491 3506 N -53 0 0 16 53 0 h
.7318 g 4491 3490 N -53 0 0 16 53 0 h
.7317 g 4491 3475 N -53 0 0 15 53 0 h
.7317 g 4491 3459 N -53 0 0 16 53 0 h
.7316 g 4491 3443 N -53 0 0 16 53 0 h
.7314 g 4491 3427 N -53 0 0 16 53 0 h
.7312 g 4491 3412 N -53 0 0 15 53 0 h
.731 g 4491 3396 N -53 0 0 16 53 0 h
.7307 g 4491 3380 N -53 0 0 16 53 0 h
.7304 g 4491 3364 N -53 0 0 16 53 0 h
.7301 g 4491 3349 N -53 0 0 15 53 0 h
.7297 g 4491 3333 N -53 0 0 16 53 0 h
.7294 g 4491 3317 N -53 0 0 16 53 0 h
.7291 g 4491 3301 N -53 0 0 16 53 0 h
.7289 g 4491 3286 N -53 0 0 15 53 0 h
.7286 g 4491 3270 N -53 0 0 16 53 0 h
.7283 g 4491 3254 N -53 0 0 16 53 0 h
.7279 g 4491 3238 N -53 0 0 16 53 0 h
.7275 g 4491 3223 N -53 0 0 15 53 0 h
.727 g 4491 3207 N -53 0 0 16 53 0 h
.7265 g 4491 3191 N -53 0 0 16 53 0 h
.726 g 4491 3176 N -53 0 0 15 53 0 h
.7255 g 4491 3160 N -53 0 0 16 53 0 h
.7251 g 4491 3144 N -53 0 0 16 53 0 h
.7248 g 4491 3128 N -53 0 0 16 53 0 h
.7245 g 4491 3113 N -53 0 0 15 53 0 h
.7242 g 4491 3097 N -53 0 0 16 53 0 h
.7239 g 4491 3081 N -53 0 0 16 53 0 h
.7235 g 4491 3065 N -53 0 0 16 53 0 h
.7231 g 4491 3050 N -53 0 0 15 53 0 h
.7227 g 4491 3034 N -53 0 0 16 53 0 h
.7223 g 4491 3018 N -53 0 0 16 53 0 h
.722 g 4491 3002 N -53 0 0 16 53 0 h
.7217 g 4491 2987 N -53 0 0 15 53 0 h
.7213 g 4491 2971 N -53 0 0 16 53 0 h
.721 g 4491 2955 N -53 0 0 16 53 0 h
.7206 g 4491 2939 N -53 0 0 16 53 0 h
.7201 g 4491 2924 N -53 0 0 15 53 0 h
.7195 g 4491 2908 N -53 0 0 16 53 0 h
.7188 g 4491 2892 N -53 0 0 16 53 0 h
.7181 g 4491 2877 N -53 0 0 15 53 0 h
.7172 g 4491 2861 N -53 0 0 16 53 0 h
.7162 g 4491 2845 N -53 0 0 16 53 0 h
.7152 g 4491 2829 N -53 0 0 16 53 0 h
.714 g 4491 2814 N -53 0 0 15 53 0 h
.7128 g 4491 2798 N -53 0 0 16 53 0 h
.7116 g 4491 2782 N -53 0 0 16 53 0 h
.7104 g 4491 2766 N -53 0 0 16 53 0 h
.7092 g 4491 2751 N -53 0 0 15 53 0 h
.7081 g 4491 2735 N -53 0 0 16 53 0 h
.707 g 4491 2719 N -53 0 0 16 53 0 h
.7059 g 4491 2703 N -53 0 0 16 53 0 h
.7048 g 4491 2688 N -53 0 0 15 53 0 h
.7036 g 4491 2672 N -53 0 0 16 53 0 h
.7025 g 4491 2656 N -53 0 0 16 53 0 h
.7014 g 4491 2640 N -53 0 0 16 53 0 h
.7002 g 4491 2625 N -53 0 0 15 53 0 h
.699 g 4491 2609 N -53 0 0 16 53 0 h
.6978 g 4491 2593 N -53 0 0 16 53 0 h
.6966 g 4491 2578 N -53 0 0 15 53 0 h
.6954 g 4491 2562 N -53 0 0 16 53 0 h
.6941 g 4491 2546 N -53 0 0 16 53 0 h
.6929 g 4491 2530 N -53 0 0 16 53 0 h
.6917 g 4491 2515 N -53 0 0 15 53 0 h
.6905 g 4491 2499 N -53 0 0 16 53 0 h
.6892 g 4491 2483 N -53 0 0 16 53 0 h
.688 g 4491 2467 N -53 0 0 16 53 0 h
.6867 g 4491 2452 N -53 0 0 15 53 0 h
.6854 g 4491 2436 N -53 0 0 16 53 0 h
.6841 g 4491 2420 N -53 0 0 16 53 0 h
.6829 g 4491 2404 N -53 0 0 16 53 0 h
.6817 g 4491 2389 N -53 0 0 15 53 0 h
.6806 g 4491 2373 N -53 0 0 16 53 0 h
.6795 g 4491 2357 N -53 0 0 16 53 0 h
.6783 g 4491 2341 N -53 0 0 16 53 0 h
.6771 g 4491 2326 N -53 0 0 15 53 0 h
.6759 g 4491 2310 N -53 0 0 16 53 0 h
.6745 g 4491 2294 N -53 0 0 16 53 0 h
.6731 g 4491 2279 N -53 0 0 15 53 0 h
.6717 g 4491 2263 N -53 0 0 16 53 0 h
.6702 g 4491 2247 N -53 0 0 16 53 0 h
.6687 g 4491 2231 N -53 0 0 16 53 0 h
.6671 g 4491 2216 N -53 0 0 15 53 0 h
.6654 g 4491 2200 N -53 0 0 16 53 0 h
.6636 g 4491 2184 N -53 0 0 16 53 0 h
.6617 g 4491 2168 N -53 0 0 16 53 0 h
.6598 g 4491 2153 N -53 0 0 15 53 0 h
.6578 g 4491 2137 N -53 0 0 16 53 0 h
.6558 g 4491 2121 N -53 0 0 16 53 0 h
.6537 g 4491 2105 N -53 0 0 16 53 0 h
.6516 g 4491 2090 N -53 0 0 15 53 0 h
.6494 g 4491 2074 N -53 0 0 16 53 0 h
.6471 g 4491 2058 N -53 0 0 16 53 0 h
.6446 g 4491 2042 N -53 0 0 16 53 0 h
.642 g 4491 2027 N -53 0 0 15 53 0 h
.6393 g 4491 2011 N -53 0 0 16 53 0 h
.6366 g 4491 1995 N -53 0 0 16 53 0 h
.6337 g 4491 1980 N -53 0 0 15 53 0 h
.6308 g 4491 1964 N -53 0 0 16 53 0 h
.6277 g 4491 1948 N -53 0 0 16 53 0 h
.6246 g 4491 1932 N -53 0 0 16 53 0 h
.6214 g 4491 1917 N -53 0 0 15 53 0 h
.6182 g 4491 1901 N -53 0 0 16 53 0 h
.6148 g 4491 1885 N -53 0 0 16 53 0 h
.6114 g 4491 1869 N -53 0 0 16 53 0 h
.608 g 4491 1854 N -53 0 0 15 53 0 h
.6045 g 4491 1838 N -53 0 0 16 53 0 h
.601 g 4491 1822 N -53 0 0 16 53 0 h
.5975 g 4491 1806 N -53 0 0 16 53 0 h
.5938 g 4491 1791 N -53 0 0 15 53 0 h
.59 g 4491 1775 N -53 0 0 16 53 0 h
.5861 g 4491 1759 N -53 0 0 16 53 0 h
.582 g 4491 1744 N -53 0 0 15 53 0 h
.5778 g 4491 1728 N -53 0 0 16 53 0 h
.5734 g 4491 1712 N -53 0 0 16 53 0 h
.5689 g 4491 1696 N -53 0 0 16 53 0 h
.5642 g 4491 1681 N -53 0 0 15 53 0 h
.5593 g 4491 1665 N -53 0 0 16 53 0 h
.5545 g 4491 1649 N -53 0 0 16 53 0 h
.5496 g 4491 1633 N -53 0 0 16 53 0 h
.5448 g 4491 1618 N -53 0 0 15 53 0 h
.5399 g 4491 1602 N -53 0 0 16 53 0 h
.5349 g 4491 1586 N -53 0 0 16 53 0 h
.5298 g 4491 1570 N -53 0 0 16 53 0 h
.5246 g 4491 1555 N -53 0 0 15 53 0 h
.5193 g 4491 1539 N -53 0 0 16 53 0 h
.5139 g 4491 1523 N -53 0 0 16 53 0 h
.5083 g 4491 1507 N -53 0 0 16 53 0 h
.5026 g 4491 1492 N -53 0 0 15 53 0 h
.4965 g 4491 1476 N -53 0 0 16 53 0 h
.49 g 4491 1460 N -53 0 0 16 53 0 h
.4832 g 4491 1445 N -53 0 0 15 53 0 h
.4761 g 4491 1429 N -53 0 0 16 53 0 h
.4688 g 4491 1413 N -53 0 0 16 53 0 h
.4612 g 4491 1397 N -53 0 0 16 53 0 h
.4532 g 4491 1382 N -53 0 0 15 53 0 h
.445 g 4491 1366 N -53 0 0 16 53 0 h
.4366 g 4491 1350 N -53 0 0 16 53 0 h
.4277 g 4491 1334 N -53 0 0 16 53 0 h
.4186 g 4491 1319 N -53 0 0 15 53 0 h
.4092 g 4491 1303 N -53 0 0 16 53 0 h
.3994 g 4491 1287 N -53 0 0 16 53 0 h
.3891 g 4491 1271 N -53 0 0 16 53 0 h
.3782 g 4491 1256 N -53 0 0 15 53 0 h
.3665 g 4491 1240 N -53 0 0 16 53 0 h
.354 g 4491 1224 N -53 0 0 16 53 0 h
.3406 g 4491 1208 N -53 0 0 16 53 0 h
.3261 g 4491 1193 N -53 0 0 15 53 0 h
.3106 g 4491 1177 N -53 0 0 16 53 0 h
.2937 g 4491 1161 N -53 0 0 16 53 0 h
.2754 g 4491 1146 N -53 0 0 15 53 0 h
.2555 g 4491 1130 N -53 0 0 16 53 0 h
.2338 g 4491 1114 N -53 0 0 16 53 0 h
.2101 g 4491 1098 N -53 0 0 16 53 0 h
.184 g 4491 1083 N -53 0 0 15 53 0 h
.1552 g 4491 1067 N -53 0 0 16 53 0 h
.1229 g 4491 1051 N -53 0 0 16 53 0 h
.7213 g 4544 4167 N -52 0 0 16 52 0 h
.7215 g 4544 4151 N -52 0 0 16 52 0 h
.7217 g 4544 4135 N -52 0 0 16 52 0 h
.7219 g 4544 4120 N -52 0 0 15 52 0 h
.7222 g 4544 4104 N -52 0 0 16 52 0 h
.7225 g 4544 4088 N -52 0 0 16 52 0 h
.7228 g 4544 4073 N -52 0 0 15 52 0 h
.7231 g 4544 4057 N -52 0 0 16 52 0 h
.7235 g 4544 4041 N -52 0 0 16 52 0 h
.7239 g 4544 4025 N -52 0 0 16 52 0 h
.7243 g 4544 4010 N -52 0 0 15 52 0 h
.7247 g 4544 3994 N -52 0 0 16 52 0 h
.7251 g 4544 3978 N -52 0 0 16 52 0 h
.7255 g 4544 3962 N -52 0 0 16 52 0 h
.7259 g 4544 3947 N -52 0 0 15 52 0 h
.7263 g 4544 3931 N -52 0 0 16 52 0 h
.7267 g 4544 3915 N -52 0 0 16 52 0 h
.7271 g 4544 3899 N -52 0 0 16 52 0 h
.7274 g 4544 3884 N -52 0 0 15 52 0 h
.7278 g 4544 3868 N -52 0 0 16 52 0 h
.7281 g 4544 3852 N -52 0 0 16 52 0 h
.7285 g 4544 3836 N -52 0 0 16 52 0 h
.7289 g 4544 3821 N -52 0 0 15 52 0 h
.7292 g 4544 3805 N -52 0 0 16 52 0 h
.7296 g 4544 3789 N -52 0 0 16 52 0 h
.73 g 4544 3774 N -52 0 0 15 52 0 h
.7303 g 4544 3758 N -52 0 0 16 52 0 h
.7307 g 4544 3742 N -52 0 0 16 52 0 h
.731 g 4544 3726 N -52 0 0 16 52 0 h
.7312 g 4544 3711 N -52 0 0 15 52 0 h
.7314 g 4544 3695 N -52 0 0 16 52 0 h
.7316 g 4544 3679 N -52 0 0 16 52 0 h
.7316 g 4544 3663 N -52 0 0 16 52 0 h
.7315 g 4544 3648 N -52 0 0 15 52 0 h
.7314 g 4544 3632 N -52 0 0 16 52 0 h
.7313 g 4544 3616 N -52 0 0 16 52 0 h
.7312 g 4544 3600 N -52 0 0 16 52 0 h
.7311 g 4544 3585 N -52 0 0 15 52 0 h
.7311 g 4544 3569 N -52 0 0 16 52 0 h
.7311 g 4544 3553 N -52 0 0 16 52 0 h
.7311 g 4544 3537 N -52 0 0 16 52 0 h
.7311 g 4544 3522 N -52 0 0 15 52 0 h
.7312 g 4544 3506 N -52 0 0 16 52 0 h
.7312 g 4544 3490 N -52 0 0 16 52 0 h
.7311 g 4544 3475 N -52 0 0 15 52 0 h
.731 g 4544 3459 N -52 0 0 16 52 0 h
.7309 g 4544 3443 N -52 0 0 16 52 0 h
.7307 g 4544 3427 N -52 0 0 16 52 0 h
.7304 g 4544 3412 N -52 0 0 15 52 0 h
.7302 g 4544 3396 N -52 0 0 16 52 0 h
.7298 g 4544 3380 N -52 0 0 16 52 0 h
.7295 g 4544 3364 N -52 0 0 16 52 0 h
.7291 g 4544 3349 N -52 0 0 15 52 0 h
.7287 g 4544 3333 N -52 0 0 16 52 0 h
.7284 g 4544 3317 N -52 0 0 16 52 0 h
.7281 g 4544 3301 N -52 0 0 16 52 0 h
.7277 g 4544 3286 N -52 0 0 15 52 0 h
.7274 g 4544 3270 N -52 0 0 16 52 0 h
.7271 g 4544 3254 N -52 0 0 16 52 0 h
.7266 g 4544 3238 N -52 0 0 16 52 0 h
.7262 g 4544 3223 N -52 0 0 15 52 0 h
.7256 g 4544 3207 N -52 0 0 16 52 0 h
.7251 g 4544 3191 N -52 0 0 16 52 0 h
.7245 g 4544 3176 N -52 0 0 15 52 0 h
.724 g 4544 3160 N -52 0 0 16 52 0 h
.7236 g 4544 3144 N -52 0 0 16 52 0 h
.7232 g 4544 3128 N -52 0 0 16 52 0 h
.7229 g 4544 3113 N -52 0 0 15 52 0 h
.7225 g 4544 3097 N -52 0 0 16 52 0 h
.7222 g 4544 3081 N -52 0 0 16 52 0 h
.7218 g 4544 3065 N -52 0 0 16 52 0 h
.7214 g 4544 3050 N -52 0 0 15 52 0 h
.721 g 4544 3034 N -52 0 0 16 52 0 h
.7206 g 4544 3018 N -52 0 0 16 52 0 h
.7202 g 4544 3002 N -52 0 0 16 52 0 h
.7198 g 4544 2987 N -52 0 0 15 52 0 h
.7195 g 4544 2971 N -52 0 0 16 52 0 h
.7191 g 4544 2955 N -52 0 0 16 52 0 h
.7187 g 4544 2939 N -52 0 0 16 52 0 h
.7182 g 4544 2924 N -52 0 0 15 52 0 h
.7176 g 4544 2908 N -52 0 0 16 52 0 h
.7169 g 4544 2892 N -52 0 0 16 52 0 h
.7161 g 4544 2877 N -52 0 0 15 52 0 h
.7151 g 4544 2861 N -52 0 0 16 52 0 h
.7141 g 4544 2845 N -52 0 0 16 52 0 h
.7131 g 4544 2829 N -52 0 0 16 52 0 h
.7119 g 4544 2814 N -52 0 0 15 52 0 h
.7107 g 4544 2798 N -52 0 0 16 52 0 h
.7094 g 4544 2782 N -52 0 0 16 52 0 h
.7082 g 4544 2766 N -52 0 0 16 52 0 h
.707 g 4544 2751 N -52 0 0 15 52 0 h
.7058 g 4544 2735 N -52 0 0 16 52 0 h
.7046 g 4544 2719 N -52 0 0 16 52 0 h
.7035 g 4544 2703 N -52 0 0 16 52 0 h
.7024 g 4544 2688 N -52 0 0 15 52 0 h
.7012 g 4544 2672 N -52 0 0 16 52 0 h
.7 g 4544 2656 N -52 0 0 16 52 0 h
.6989 g 4544 2640 N -52 0 0 16 52 0 h
.6977 g 4544 2625 N -52 0 0 15 52 0 h
.6964 g 4544 2609 N -52 0 0 16 52 0 h
.6952 g 4544 2593 N -52 0 0 16 52 0 h
.694 g 4544 2578 N -52 0 0 15 52 0 h
.6927 g 4544 2562 N -52 0 0 16 52 0 h
.6915 g 4544 2546 N -52 0 0 16 52 0 h
.6902 g 4544 2530 N -52 0 0 16 52 0 h
.689 g 4544 2515 N -52 0 0 15 52 0 h
.6877 g 4544 2499 N -52 0 0 16 52 0 h
.6864 g 4544 2483 N -52 0 0 16 52 0 h
.6852 g 4544 2467 N -52 0 0 16 52 0 h
.6839 g 4544 2452 N -52 0 0 15 52 0 h
.6826 g 4544 2436 N -52 0 0 16 52 0 h
.6813 g 4544 2420 N -52 0 0 16 52 0 h
.68 g 4544 2404 N -52 0 0 16 52 0 h
.6788 g 4544 2389 N -52 0 0 15 52 0 h
.6777 g 4544 2373 N -52 0 0 16 52 0 h
.6765 g 4544 2357 N -52 0 0 16 52 0 h
.6754 g 4544 2341 N -52 0 0 16 52 0 h
.6742 g 4544 2326 N -52 0 0 15 52 0 h
.6729 g 4544 2310 N -52 0 0 16 52 0 h
.6716 g 4544 2294 N -52 0 0 16 52 0 h
.6702 g 4544 2279 N -52 0 0 15 52 0 h
.6687 g 4544 2263 N -52 0 0 16 52 0 h
.6672 g 4544 2247 N -52 0 0 16 52 0 h
.6657 g 4544 2231 N -52 0 0 16 52 0 h
.6641 g 4544 2216 N -52 0 0 15 52 0 h
.6624 g 4544 2200 N -52 0 0 16 52 0 h
.6606 g 4544 2184 N -52 0 0 16 52 0 h
.6587 g 4544 2168 N -52 0 0 16 52 0 h
.6567 g 4544 2153 N -52 0 0 15 52 0 h
.6547 g 4544 2137 N -52 0 0 16 52 0 h
.6527 g 4544 2121 N -52 0 0 16 52 0 h
.6506 g 4544 2105 N -52 0 0 16 52 0 h
.6485 g 4544 2090 N -52 0 0 15 52 0 h
.6463 g 4544 2074 N -52 0 0 16 52 0 h
.644 g 4544 2058 N -52 0 0 16 52 0 h
.6415 g 4544 2042 N -52 0 0 16 52 0 h
.6389 g 4544 2027 N -52 0 0 15 52 0 h
.6362 g 4544 2011 N -52 0 0 16 52 0 h
.6334 g 4544 1995 N -52 0 0 16 52 0 h
.6306 g 4544 1980 N -52 0 0 15 52 0 h
.6276 g 4544 1964 N -52 0 0 16 52 0 h
.6246 g 4544 1948 N -52 0 0 16 52 0 h
.6215 g 4544 1932 N -52 0 0 16 52 0 h
.6183 g 4544 1917 N -52 0 0 15 52 0 h
.615 g 4544 1901 N -52 0 0 16 52 0 h
.6116 g 4544 1885 N -52 0 0 16 52 0 h
.6082 g 4544 1869 N -52 0 0 16 52 0 h
.6048 g 4544 1854 N -52 0 0 15 52 0 h
.6013 g 4544 1838 N -52 0 0 16 52 0 h
.5978 g 4544 1822 N -52 0 0 16 52 0 h
.5942 g 4544 1806 N -52 0 0 16 52 0 h
.5906 g 4544 1791 N -52 0 0 15 52 0 h
.5868 g 4544 1775 N -52 0 0 16 52 0 h
.5828 g 4544 1759 N -52 0 0 16 52 0 h
.5788 g 4544 1744 N -52 0 0 15 52 0 h
.5745 g 4544 1728 N -52 0 0 16 52 0 h
.5702 g 4544 1712 N -52 0 0 16 52 0 h
.5657 g 4544 1696 N -52 0 0 16 52 0 h
.561 g 4544 1681 N -52 0 0 15 52 0 h
.5562 g 4544 1665 N -52 0 0 16 52 0 h
.5514 g 4544 1649 N -52 0 0 16 52 0 h
.5465 g 4544 1633 N -52 0 0 16 52 0 h
.5417 g 4544 1618 N -52 0 0 15 52 0 h
.5368 g 4544 1602 N -52 0 0 16 52 0 h
.5319 g 4544 1586 N -52 0 0 16 52 0 h
.5268 g 4544 1570 N -52 0 0 16 52 0 h
.5215 g 4544 1555 N -52 0 0 15 52 0 h
.5162 g 4544 1539 N -52 0 0 16 52 0 h
.5108 g 4544 1523 N -52 0 0 16 52 0 h
.5053 g 4544 1507 N -52 0 0 16 52 0 h
.4995 g 4544 1492 N -52 0 0 15 52 0 h
.4934 g 4544 1476 N -52 0 0 16 52 0 h
.487 g 4544 1460 N -52 0 0 16 52 0 h
.4802 g 4544 1445 N -52 0 0 15 52 0 h
.4731 g 4544 1429 N -52 0 0 16 52 0 h
.4657 g 4544 1413 N -52 0 0 16 52 0 h
.4581 g 4544 1397 N -52 0 0 16 52 0 h
.4502 g 4544 1382 N -52 0 0 15 52 0 h
.442 g 4544 1366 N -52 0 0 16 52 0 h
.4335 g 4544 1350 N -52 0 0 16 52 0 h
.4247 g 4544 1334 N -52 0 0 16 52 0 h
.4156 g 4544 1319 N -52 0 0 15 52 0 h
.4062 g 4544 1303 N -52 0 0 16 52 0 h
.3964 g 4544 1287 N -52 0 0 16 52 0 h
.3861 g 4544 1271 N -52 0 0 16 52 0 h
.3752 g 4544 1256 N -52 0 0 15 52 0 h
.3635 g 4544 1240 N -52 0 0 16 52 0 h
.351 g 4544 1224 N -52 0 0 16 52 0 h
.3375 g 4544 1208 N -52 0 0 16 52 0 h
.3231 g 4544 1193 N -52 0 0 15 52 0 h
.3075 g 4544 1177 N -52 0 0 16 52 0 h
.2906 g 4544 1161 N -52 0 0 16 52 0 h
.2723 g 4544 1146 N -52 0 0 15 52 0 h
.2524 g 4544 1130 N -52 0 0 16 52 0 h
.2307 g 4544 1114 N -52 0 0 16 52 0 h
.207 g 4544 1098 N -52 0 0 16 52 0 h
.1809 g 4544 1083 N -52 0 0 15 52 0 h
.152 g 4544 1067 N -52 0 0 16 52 0 h
.1198 g 4544 1051 N -52 0 0 16 52 0 h
.7226 g 4596 4167 N -53 0 0 16 53 0 h
.7227 g 4596 4151 N -53 0 0 16 53 0 h
.7229 g 4596 4135 N -53 0 0 16 53 0 h
.7231 g 4596 4120 N -53 0 0 15 53 0 h
.7233 g 4596 4104 N -53 0 0 16 53 0 h
.7236 g 4596 4088 N -53 0 0 16 53 0 h
.7239 g 4596 4073 N -53 0 0 15 53 0 h
.7242 g 4596 4057 N -53 0 0 16 53 0 h
.7245 g 4596 4041 N -53 0 0 16 53 0 h
.7249 g 4596 4025 N -53 0 0 16 53 0 h
.7253 g 4596 4010 N -53 0 0 15 53 0 h
.7257 g 4596 3994 N -53 0 0 16 53 0 h
.7261 g 4596 3978 N -53 0 0 16 53 0 h
.7264 g 4596 3962 N -53 0 0 16 53 0 h
.7268 g 4596 3947 N -53 0 0 15 53 0 h
.7272 g 4596 3931 N -53 0 0 16 53 0 h
.7275 g 4596 3915 N -53 0 0 16 53 0 h
.7279 g 4596 3899 N -53 0 0 16 53 0 h
.7282 g 4596 3884 N -53 0 0 15 53 0 h
.7285 g 4596 3868 N -53 0 0 16 53 0 h
.7289 g 4596 3852 N -53 0 0 16 53 0 h
.7292 g 4596 3836 N -53 0 0 16 53 0 h
.7295 g 4596 3821 N -53 0 0 15 53 0 h
.7298 g 4596 3805 N -53 0 0 16 53 0 h
.7302 g 4596 3789 N -53 0 0 16 53 0 h
.7305 g 4596 3774 N -53 0 0 15 53 0 h
.7308 g 4596 3758 N -53 0 0 16 53 0 h
.7311 g 4596 3742 N -53 0 0 16 53 0 h
.7314 g 4596 3726 N -53 0 0 16 53 0 h
.7316 g 4596 3711 N -53 0 0 15 53 0 h
.7317 g 4596 3695 N -53 0 0 16 53 0 h
.7318 g 4596 3679 N -53 0 0 16 53 0 h
.7318 g 4596 3663 N -53 0 0 16 53 0 h
.7317 g 4596 3648 N -53 0 0 15 53 0 h
.7315 g 4596 3632 N -53 0 0 16 53 0 h
.7314 g 4596 3616 N -53 0 0 16 53 0 h
.7312 g 4596 3600 N -53 0 0 16 53 0 h
.7311 g 4596 3585 N -53 0 0 15 53 0 h
.731 g 4596 3569 N -53 0 0 16 53 0 h
.7309 g 4596 3553 N -53 0 0 16 53 0 h
.7309 g 4596 3537 N -53 0 0 16 53 0 h
.7309 g 4596 3522 N -53 0 0 15 53 0 h
.7309 g 4596 3506 N -53 0 0 16 53 0 h
.7308 g 4596 3490 N -53 0 0 16 53 0 h
.7307 g 4596 3475 N -53 0 0 15 53 0 h
.7306 g 4596 3459 N -53 0 0 16 53 0 h
.7304 g 4596 3443 N -53 0 0 16 53 0 h
.7302 g 4596 3427 N -53 0 0 16 53 0 h
.7299 g 4596 3412 N -53 0 0 15 53 0 h
.7296 g 4596 3396 N -53 0 0 16 53 0 h
.7292 g 4596 3380 N -53 0 0 16 53 0 h
.7288 g 4596 3364 N -53 0 0 16 53 0 h
.7284 g 4596 3349 N -53 0 0 15 53 0 h
.728 g 4596 3333 N -53 0 0 16 53 0 h
.7276 g 4596 3317 N -53 0 0 16 53 0 h
.7272 g 4596 3301 N -53 0 0 16 53 0 h
.7269 g 4596 3286 N -53 0 0 15 53 0 h
.7265 g 4596 3270 N -53 0 0 16 53 0 h
.7261 g 4596 3254 N -53 0 0 16 53 0 h
.7256 g 4596 3238 N -53 0 0 16 53 0 h
.7251 g 4596 3223 N -53 0 0 15 53 0 h
.7245 g 4596 3207 N -53 0 0 16 53 0 h
.7239 g 4596 3191 N -53 0 0 16 53 0 h
.7233 g 4596 3176 N -53 0 0 15 53 0 h
.7228 g 4596 3160 N -53 0 0 16 53 0 h
.7223 g 4596 3144 N -53 0 0 16 53 0 h
.7219 g 4596 3128 N -53 0 0 16 53 0 h
.7215 g 4596 3113 N -53 0 0 15 53 0 h
.7212 g 4596 3097 N -53 0 0 16 53 0 h
.7208 g 4596 3081 N -53 0 0 16 53 0 h
.7204 g 4596 3065 N -53 0 0 16 53 0 h
.72 g 4596 3050 N -53 0 0 15 53 0 h
.7195 g 4596 3034 N -53 0 0 16 53 0 h
.7191 g 4596 3018 N -53 0 0 16 53 0 h
.7187 g 4596 3002 N -53 0 0 16 53 0 h
.7183 g 4596 2987 N -53 0 0 15 53 0 h
.7179 g 4596 2971 N -53 0 0 16 53 0 h
.7175 g 4596 2955 N -53 0 0 16 53 0 h
.7171 g 4596 2939 N -53 0 0 16 53 0 h
.7165 g 4596 2924 N -53 0 0 15 53 0 h
.7159 g 4596 2908 N -53 0 0 16 53 0 h
.7152 g 4596 2892 N -53 0 0 16 53 0 h
.7143 g 4596 2877 N -53 0 0 15 53 0 h
.7134 g 4596 2861 N -53 0 0 16 53 0 h
.7124 g 4596 2845 N -53 0 0 16 53 0 h
.7113 g 4596 2829 N -53 0 0 16 53 0 h
.7101 g 4596 2814 N -53 0 0 15 53 0 h
.7089 g 4596 2798 N -53 0 0 16 53 0 h
.7076 g 4596 2782 N -53 0 0 16 53 0 h
.7063 g 4596 2766 N -53 0 0 16 53 0 h
.7051 g 4596 2751 N -53 0 0 15 53 0 h
.7038 g 4596 2735 N -53 0 0 16 53 0 h
.7027 g 4596 2719 N -53 0 0 16 53 0 h
.7015 g 4596 2703 N -53 0 0 16 53 0 h
.7003 g 4596 2688 N -53 0 0 15 53 0 h
.6991 g 4596 2672 N -53 0 0 16 53 0 h
.6979 g 4596 2656 N -53 0 0 16 53 0 h
.6967 g 4596 2640 N -53 0 0 16 53 0 h
.6955 g 4596 2625 N -53 0 0 15 53 0 h
.6942 g 4596 2609 N -53 0 0 16 53 0 h
.693 g 4596 2593 N -53 0 0 16 53 0 h
.6917 g 4596 2578 N -53 0 0 15 53 0 h
.6904 g 4596 2562 N -53 0 0 16 53 0 h
.6892 g 4596 2546 N -53 0 0 16 53 0 h
.6879 g 4596 2530 N -53 0 0 16 53 0 h
.6866 g 4596 2515 N -53 0 0 15 53 0 h
.6853 g 4596 2499 N -53 0 0 16 53 0 h
.684 g 4596 2483 N -53 0 0 16 53 0 h
.6827 g 4596 2467 N -53 0 0 16 53 0 h
.6814 g 4596 2452 N -53 0 0 15 53 0 h
.6801 g 4596 2436 N -53 0 0 16 53 0 h
.6788 g 4596 2420 N -53 0 0 16 53 0 h
.6775 g 4596 2404 N -53 0 0 16 53 0 h
.6763 g 4596 2389 N -53 0 0 15 53 0 h
.6752 g 4596 2373 N -53 0 0 16 53 0 h
.674 g 4596 2357 N -53 0 0 16 53 0 h
.6728 g 4596 2341 N -53 0 0 16 53 0 h
.6716 g 4596 2326 N -53 0 0 15 53 0 h
.6703 g 4596 2310 N -53 0 0 16 53 0 h
.669 g 4596 2294 N -53 0 0 16 53 0 h
.6676 g 4596 2279 N -53 0 0 15 53 0 h
.6661 g 4596 2263 N -53 0 0 16 53 0 h
.6646 g 4596 2247 N -53 0 0 16 53 0 h
.6631 g 4596 2231 N -53 0 0 16 53 0 h
.6615 g 4596 2216 N -53 0 0 15 53 0 h
.6598 g 4596 2200 N -53 0 0 16 53 0 h
.658 g 4596 2184 N -53 0 0 16 53 0 h
.6561 g 4596 2168 N -53 0 0 16 53 0 h
.6541 g 4596 2153 N -53 0 0 15 53 0 h
.6521 g 4596 2137 N -53 0 0 16 53 0 h
.6501 g 4596 2121 N -53 0 0 16 53 0 h
.648 g 4596 2105 N -53 0 0 16 53 0 h
.6458 g 4596 2090 N -53 0 0 15 53 0 h
.6436 g 4596 2074 N -53 0 0 16 53 0 h
.6413 g 4596 2058 N -53 0 0 16 53 0 h
.6388 g 4596 2042 N -53 0 0 16 53 0 h
.6362 g 4596 2027 N -53 0 0 15 53 0 h
.6335 g 4596 2011 N -53 0 0 16 53 0 h
.6307 g 4596 1995 N -53 0 0 16 53 0 h
.6278 g 4596 1980 N -53 0 0 15 53 0 h
.6249 g 4596 1964 N -53 0 0 16 53 0 h
.6218 g 4596 1948 N -53 0 0 16 53 0 h
.6187 g 4596 1932 N -53 0 0 16 53 0 h
.6155 g 4596 1917 N -53 0 0 15 53 0 h
.6122 g 4596 1901 N -53 0 0 16 53 0 h
.6089 g 4596 1885 N -53 0 0 16 53 0 h
.6055 g 4596 1869 N -53 0 0 16 53 0 h
.602 g 4596 1854 N -53 0 0 15 53 0 h
.5986 g 4596 1838 N -53 0 0 16 53 0 h
.595 g 4596 1822 N -53 0 0 16 53 0 h
.5915 g 4596 1806 N -53 0 0 16 53 0 h
.5878 g 4596 1791 N -53 0 0 15 53 0 h
.584 g 4596 1775 N -53 0 0 16 53 0 h
.5801 g 4596 1759 N -53 0 0 16 53 0 h
.576 g 4596 1744 N -53 0 0 15 53 0 h
.5718 g 4596 1728 N -53 0 0 16 53 0 h
.5674 g 4596 1712 N -53 0 0 16 53 0 h
.5629 g 4596 1696 N -53 0 0 16 53 0 h
.5583 g 4596 1681 N -53 0 0 15 53 0 h
.5535 g 4596 1665 N -53 0 0 16 53 0 h
.5487 g 4596 1649 N -53 0 0 16 53 0 h
.5439 g 4596 1633 N -53 0 0 16 53 0 h
.5391 g 4596 1618 N -53 0 0 15 53 0 h
.5343 g 4596 1602 N -53 0 0 16 53 0 h
.5293 g 4596 1586 N -53 0 0 16 53 0 h
.5243 g 4596 1570 N -53 0 0 16 53 0 h
.5191 g 4596 1555 N -53 0 0 15 53 0 h
.5138 g 4596 1539 N -53 0 0 16 53 0 h
.5084 g 4596 1523 N -53 0 0 16 53 0 h
.5028 g 4596 1507 N -53 0 0 16 53 0 h
.497 g 4596 1492 N -53 0 0 15 53 0 h
.4909 g 4596 1476 N -53 0 0 16 53 0 h
.4845 g 4596 1460 N -53 0 0 16 53 0 h
.4777 g 4596 1445 N -53 0 0 15 53 0 h
.4706 g 4596 1429 N -53 0 0 16 53 0 h
.4633 g 4596 1413 N -53 0 0 16 53 0 h
.4556 g 4596 1397 N -53 0 0 16 53 0 h
.4478 g 4596 1382 N -53 0 0 15 53 0 h
.4396 g 4596 1366 N -53 0 0 16 53 0 h
.4311 g 4596 1350 N -53 0 0 16 53 0 h
.4224 g 4596 1334 N -53 0 0 16 53 0 h
.4133 g 4596 1319 N -53 0 0 15 53 0 h
.4039 g 4596 1303 N -53 0 0 16 53 0 h
.3941 g 4596 1287 N -53 0 0 16 53 0 h
.3838 g 4596 1271 N -53 0 0 16 53 0 h
.3728 g 4596 1256 N -53 0 0 15 53 0 h
.3612 g 4596 1240 N -53 0 0 16 53 0 h
.3487 g 4596 1224 N -53 0 0 16 53 0 h
.3352 g 4596 1208 N -53 0 0 16 53 0 h
.3208 g 4596 1193 N -53 0 0 15 53 0 h
.3052 g 4596 1177 N -53 0 0 16 53 0 h
.2883 g 4596 1161 N -53 0 0 16 53 0 h
.27 g 4596 1146 N -53 0 0 15 53 0 h
.2501 g 4596 1130 N -53 0 0 16 53 0 h
.2284 g 4596 1114 N -53 0 0 16 53 0 h
.2047 g 4596 1098 N -53 0 0 16 53 0 h
.1786 g 4596 1083 N -53 0 0 15 53 0 h
.1497 g 4596 1067 N -53 0 0 16 53 0 h
.1175 g 4596 1051 N -53 0 0 16 53 0 h
.7237 g 4649 4167 N -52 0 0 16 52 0 h
.7239 g 4649 4151 N -52 0 0 16 52 0 h
.724 g 4649 4135 N -52 0 0 16 52 0 h
.7242 g 4649 4120 N -52 0 0 15 52 0 h
.7244 g 4649 4104 N -52 0 0 16 52 0 h
.7246 g 4649 4088 N -52 0 0 16 52 0 h
.7249 g 4649 4073 N -52 0 0 15 52 0 h
.7252 g 4649 4057 N -52 0 0 16 52 0 h
.7255 g 4649 4041 N -52 0 0 16 52 0 h
.7259 g 4649 4025 N -52 0 0 16 52 0 h
.7262 g 4649 4010 N -52 0 0 15 52 0 h
.7266 g 4649 3994 N -52 0 0 16 52 0 h
.727 g 4649 3978 N -52 0 0 16 52 0 h
.7273 g 4649 3962 N -52 0 0 16 52 0 h
.7277 g 4649 3947 N -52 0 0 15 52 0 h
.728 g 4649 3931 N -52 0 0 16 52 0 h
.7283 g 4649 3915 N -52 0 0 16 52 0 h
.7287 g 4649 3899 N -52 0 0 16 52 0 h
.729 g 4649 3884 N -52 0 0 15 52 0 h
.7293 g 4649 3868 N -52 0 0 16 52 0 h
.7295 g 4649 3852 N -52 0 0 16 52 0 h
.7298 g 4649 3836 N -52 0 0 16 52 0 h
.7301 g 4649 3821 N -52 0 0 15 52 0 h
.7304 g 4649 3805 N -52 0 0 16 52 0 h
.7307 g 4649 3789 N -52 0 0 16 52 0 h
.731 g 4649 3774 N -52 0 0 15 52 0 h
.7312 g 4649 3758 N -52 0 0 16 52 0 h
.7315 g 4649 3742 N -52 0 0 16 52 0 h
.7317 g 4649 3726 N -52 0 0 16 52 0 h
.7319 g 4649 3711 N -52 0 0 15 52 0 h
.732 g 4649 3695 N -52 0 0 16 52 0 h
.732 g 4649 3679 N -52 0 0 16 52 0 h
.7319 g 4649 3663 N -52 0 0 16 52 0 h
.7318 g 4649 3648 N -52 0 0 15 52 0 h
.7316 g 4649 3632 N -52 0 0 16 52 0 h
.7314 g 4649 3616 N -52 0 0 16 52 0 h
.7312 g 4649 3600 N -52 0 0 16 52 0 h
.731 g 4649 3585 N -52 0 0 15 52 0 h
.7308 g 4649 3569 N -52 0 0 16 52 0 h
.7307 g 4649 3553 N -52 0 0 16 52 0 h
.7306 g 4649 3537 N -52 0 0 16 52 0 h
.7306 g 4649 3522 N -52 0 0 15 52 0 h
.7305 g 4649 3506 N -52 0 0 16 52 0 h
.7304 g 4649 3490 N -52 0 0 16 52 0 h
.7303 g 4649 3475 N -52 0 0 15 52 0 h
.7301 g 4649 3459 N -52 0 0 16 52 0 h
.7299 g 4649 3443 N -52 0 0 16 52 0 h
.7296 g 4649 3427 N -52 0 0 16 52 0 h
.7293 g 4649 3412 N -52 0 0 15 52 0 h
.7289 g 4649 3396 N -52 0 0 16 52 0 h
.7285 g 4649 3380 N -52 0 0 16 52 0 h
.7281 g 4649 3364 N -52 0 0 16 52 0 h
.7276 g 4649 3349 N -52 0 0 15 52 0 h
.7272 g 4649 3333 N -52 0 0 16 52 0 h
.7267 g 4649 3317 N -52 0 0 16 52 0 h
.7263 g 4649 3301 N -52 0 0 16 52 0 h
.7259 g 4649 3286 N -52 0 0 15 52 0 h
.7255 g 4649 3270 N -52 0 0 16 52 0 h
.7251 g 4649 3254 N -52 0 0 16 52 0 h
.7246 g 4649 3238 N -52 0 0 16 52 0 h
.724 g 4649 3223 N -52 0 0 15 52 0 h
.7234 g 4649 3207 N -52 0 0 16 52 0 h
.7227 g 4649 3191 N -52 0 0 16 52 0 h
.7221 g 4649 3176 N -52 0 0 15 52 0 h
.7215 g 4649 3160 N -52 0 0 16 52 0 h
.721 g 4649 3144 N -52 0 0 16 52 0 h
.7206 g 4649 3128 N -52 0 0 16 52 0 h
.7202 g 4649 3113 N -52 0 0 15 52 0 h
.7198 g 4649 3097 N -52 0 0 16 52 0 h
.7194 g 4649 3081 N -52 0 0 16 52 0 h
.7189 g 4649 3065 N -52 0 0 16 52 0 h
.7185 g 4649 3050 N -52 0 0 15 52 0 h
.718 g 4649 3034 N -52 0 0 16 52 0 h
.7175 g 4649 3018 N -52 0 0 16 52 0 h
.7171 g 4649 3002 N -52 0 0 16 52 0 h
.7167 g 4649 2987 N -52 0 0 15 52 0 h
.7163 g 4649 2971 N -52 0 0 16 52 0 h
.7159 g 4649 2955 N -52 0 0 16 52 0 h
.7154 g 4649 2939 N -52 0 0 16 52 0 h
.7149 g 4649 2924 N -52 0 0 15 52 0 h
.7142 g 4649 2908 N -52 0 0 16 52 0 h
.7135 g 4649 2892 N -52 0 0 16 52 0 h
.7126 g 4649 2877 N -52 0 0 15 52 0 h
.7117 g 4649 2861 N -52 0 0 16 52 0 h
.7106 g 4649 2845 N -52 0 0 16 52 0 h
.7095 g 4649 2829 N -52 0 0 16 52 0 h
.7083 g 4649 2814 N -52 0 0 15 52 0 h
.707 g 4649 2798 N -52 0 0 16 52 0 h
.7057 g 4649 2782 N -52 0 0 16 52 0 h
.7044 g 4649 2766 N -52 0 0 16 52 0 h
.7031 g 4649 2751 N -52 0 0 15 52 0 h
.7019 g 4649 2735 N -52 0 0 16 52 0 h
.7007 g 4649 2719 N -52 0 0 16 52 0 h
.6995 g 4649 2703 N -52 0 0 16 52 0 h
.6983 g 4649 2688 N -52 0 0 15 52 0 h
.6971 g 4649 2672 N -52 0 0 16 52 0 h
.6958 g 4649 2656 N -52 0 0 16 52 0 h
.6946 g 4649 2640 N -52 0 0 16 52 0 h
.6933 g 4649 2625 N -52 0 0 15 52 0 h
.6921 g 4649 2609 N -52 0 0 16 52 0 h
.6908 g 4649 2593 N -52 0 0 16 52 0 h
.6895 g 4649 2578 N -52 0 0 15 52 0 h
.6882 g 4649 2562 N -52 0 0 16 52 0 h
.6869 g 4649 2546 N -52 0 0 16 52 0 h
.6856 g 4649 2530 N -52 0 0 16 52 0 h
.6843 g 4649 2515 N -52 0 0 15 52 0 h
.683 g 4649 2499 N -52 0 0 16 52 0 h
.6816 g 4649 2483 N -52 0 0 16 52 0 h
.6803 g 4649 2467 N -52 0 0 16 52 0 h
.679 g 4649 2452 N -52 0 0 15 52 0 h
.6776 g 4649 2436 N -52 0 0 16 52 0 h
.6763 g 4649 2420 N -52 0 0 16 52 0 h
.675 g 4649 2404 N -52 0 0 16 52 0 h
.6738 g 4649 2389 N -52 0 0 15 52 0 h
.6727 g 4649 2373 N -52 0 0 16 52 0 h
.6715 g 4649 2357 N -52 0 0 16 52 0 h
.6703 g 4649 2341 N -52 0 0 16 52 0 h
.6691 g 4649 2326 N -52 0 0 15 52 0 h
.6678 g 4649 2310 N -52 0 0 16 52 0 h
.6664 g 4649 2294 N -52 0 0 16 52 0 h
.665 g 4649 2279 N -52 0 0 15 52 0 h
.6636 g 4649 2263 N -52 0 0 16 52 0 h
.6621 g 4649 2247 N -52 0 0 16 52 0 h
.6605 g 4649 2231 N -52 0 0 16 52 0 h
.6589 g 4649 2216 N -52 0 0 15 52 0 h
.6572 g 4649 2200 N -52 0 0 16 52 0 h
.6554 g 4649 2184 N -52 0 0 16 52 0 h
.6535 g 4649 2168 N -52 0 0 16 52 0 h
.6515 g 4649 2153 N -52 0 0 15 52 0 h
.6495 g 4649 2137 N -52 0 0 16 52 0 h
.6475 g 4649 2121 N -52 0 0 16 52 0 h
.6454 g 4649 2105 N -52 0 0 16 52 0 h
.6432 g 4649 2090 N -52 0 0 15 52 0 h
.641 g 4649 2074 N -52 0 0 16 52 0 h
.6386 g 4649 2058 N -52 0 0 16 52 0 h
.6361 g 4649 2042 N -52 0 0 16 52 0 h
.6335 g 4649 2027 N -52 0 0 15 52 0 h
.6308 g 4649 2011 N -52 0 0 16 52 0 h
.628 g 4649 1995 N -52 0 0 16 52 0 h
.6252 g 4649 1980 N -52 0 0 15 52 0 h
.6222 g 4649 1964 N -52 0 0 16 52 0 h
.6192 g 4649 1948 N -52 0 0 16 52 0 h
.6161 g 4649 1932 N -52 0 0 16 52 0 h
.6129 g 4649 1917 N -52 0 0 15 52 0 h
.6096 g 4649 1901 N -52 0 0 16 52 0 h
.6062 g 4649 1885 N -52 0 0 16 52 0 h
.6028 g 4649 1869 N -52 0 0 16 52 0 h
.5994 g 4649 1854 N -52 0 0 15 52 0 h
.5959 g 4649 1838 N -52 0 0 16 52 0 h
.5924 g 4649 1822 N -52 0 0 16 52 0 h
.5888 g 4649 1806 N -52 0 0 16 52 0 h
.5851 g 4649 1791 N -52 0 0 15 52 0 h
.5813 g 4649 1775 N -52 0 0 16 52 0 h
.5774 g 4649 1759 N -52 0 0 16 52 0 h
.5733 g 4649 1744 N -52 0 0 15 52 0 h
.5691 g 4649 1728 N -52 0 0 16 52 0 h
.5648 g 4649 1712 N -52 0 0 16 52 0 h
.5604 g 4649 1696 N -52 0 0 16 52 0 h
.5558 g 4649 1681 N -52 0 0 15 52 0 h
.551 g 4649 1665 N -52 0 0 16 52 0 h
.5463 g 4649 1649 N -52 0 0 16 52 0 h
.5415 g 4649 1633 N -52 0 0 16 52 0 h
.5368 g 4649 1618 N -52 0 0 15 52 0 h
.5319 g 4649 1602 N -52 0 0 16 52 0 h
.527 g 4649 1586 N -52 0 0 16 52 0 h
.522 g 4649 1570 N -52 0 0 16 52 0 h
.5168 g 4649 1555 N -52 0 0 15 52 0 h
.5115 g 4649 1539 N -52 0 0 16 52 0 h
.5061 g 4649 1523 N -52 0 0 16 52 0 h
.5006 g 4649 1507 N -52 0 0 16 52 0 h
.4948 g 4649 1492 N -52 0 0 15 52 0 h
.4887 g 4649 1476 N -52 0 0 16 52 0 h
.4822 g 4649 1460 N -52 0 0 16 52 0 h
.4754 g 4649 1445 N -52 0 0 15 52 0 h
.4683 g 4649 1429 N -52 0 0 16 52 0 h
.461 g 4649 1413 N -52 0 0 16 52 0 h
.4534 g 4649 1397 N -52 0 0 16 52 0 h
.4456 g 4649 1382 N -52 0 0 15 52 0 h
.4374 g 4649 1366 N -52 0 0 16 52 0 h
.429 g 4649 1350 N -52 0 0 16 52 0 h
.4203 g 4649 1334 N -52 0 0 16 52 0 h
.4112 g 4649 1319 N -52 0 0 15 52 0 h
.4018 g 4649 1303 N -52 0 0 16 52 0 h
.392 g 4649 1287 N -52 0 0 16 52 0 h
.3817 g 4649 1271 N -52 0 0 16 52 0 h
.3708 g 4649 1256 N -52 0 0 15 52 0 h
.3591 g 4649 1240 N -52 0 0 16 52 0 h
.3466 g 4649 1224 N -52 0 0 16 52 0 h
.3332 g 4649 1208 N -52 0 0 16 52 0 h
.3187 g 4649 1193 N -52 0 0 15 52 0 h
.3031 g 4649 1177 N -52 0 0 16 52 0 h
.2863 g 4649 1161 N -52 0 0 16 52 0 h
.268 g 4649 1146 N -52 0 0 15 52 0 h
.2481 g 4649 1130 N -52 0 0 16 52 0 h
.2264 g 4649 1114 N -52 0 0 16 52 0 h
.2027 g 4649 1098 N -52 0 0 16 52 0 h
.1766 g 4649 1083 N -52 0 0 15 52 0 h
.1477 g 4649 1067 N -52 0 0 16 52 0 h
.1154 g 4649 1051 N -52 0 0 16 52 0 h
.7247 g 4701 4167 N -53 0 0 16 53 0 h
.7248 g 4701 4151 N -53 0 0 16 53 0 h
.725 g 4701 4135 N -53 0 0 16 53 0 h
.7251 g 4701 4120 N -53 0 0 15 53 0 h
.7253 g 4701 4104 N -53 0 0 16 53 0 h
.7255 g 4701 4088 N -53 0 0 16 53 0 h
.7258 g 4701 4073 N -53 0 0 15 53 0 h
.7261 g 4701 4057 N -53 0 0 16 53 0 h
.7264 g 4701 4041 N -53 0 0 16 53 0 h
.7267 g 4701 4025 N -53 0 0 16 53 0 h
.727 g 4701 4010 N -53 0 0 15 53 0 h
.7274 g 4701 3994 N -53 0 0 16 53 0 h
.7277 g 4701 3978 N -53 0 0 16 53 0 h
.7281 g 4701 3962 N -53 0 0 16 53 0 h
.7284 g 4701 3947 N -53 0 0 15 53 0 h
.7287 g 4701 3931 N -53 0 0 16 53 0 h
.729 g 4701 3915 N -53 0 0 16 53 0 h
.7293 g 4701 3899 N -53 0 0 16 53 0 h
.7295 g 4701 3884 N -53 0 0 15 53 0 h
.7298 g 4701 3868 N -53 0 0 16 53 0 h
.73 g 4701 3852 N -53 0 0 16 53 0 h
.7303 g 4701 3836 N -53 0 0 16 53 0 h
.7305 g 4701 3821 N -53 0 0 15 53 0 h
.7308 g 4701 3805 N -53 0 0 16 53 0 h
.731 g 4701 3789 N -53 0 0 16 53 0 h
.7313 g 4701 3774 N -53 0 0 15 53 0 h
.7315 g 4701 3758 N -53 0 0 16 53 0 h
.7317 g 4701 3742 N -53 0 0 16 53 0 h
.7319 g 4701 3726 N -53 0 0 16 53 0 h
.732 g 4701 3711 N -53 0 0 15 53 0 h
.732 g 4701 3695 N -53 0 0 16 53 0 h
.732 g 4701 3679 N -53 0 0 16 53 0 h
.7319 g 4701 3663 N -53 0 0 16 53 0 h
.7317 g 4701 3648 N -53 0 0 15 53 0 h
.7315 g 4701 3632 N -53 0 0 16 53 0 h
.7312 g 4701 3616 N -53 0 0 16 53 0 h
.731 g 4701 3600 N -53 0 0 16 53 0 h
.7307 g 4701 3585 N -53 0 0 15 53 0 h
.7305 g 4701 3569 N -53 0 0 16 53 0 h
.7304 g 4701 3553 N -53 0 0 16 53 0 h
.7302 g 4701 3537 N -53 0 0 16 53 0 h
.7301 g 4701 3522 N -53 0 0 15 53 0 h
.73 g 4701 3506 N -53 0 0 16 53 0 h
.7299 g 4701 3490 N -53 0 0 16 53 0 h
.7297 g 4701 3475 N -53 0 0 15 53 0 h
.7295 g 4701 3459 N -53 0 0 16 53 0 h
.7293 g 4701 3443 N -53 0 0 16 53 0 h
.7289 g 4701 3427 N -53 0 0 16 53 0 h
.7286 g 4701 3412 N -53 0 0 15 53 0 h
.7282 g 4701 3396 N -53 0 0 16 53 0 h
.7278 g 4701 3380 N -53 0 0 16 53 0 h
.7273 g 4701 3364 N -53 0 0 16 53 0 h
.7268 g 4701 3349 N -53 0 0 15 53 0 h
.7263 g 4701 3333 N -53 0 0 16 53 0 h
.7259 g 4701 3317 N -53 0 0 16 53 0 h
.7254 g 4701 3301 N -53 0 0 16 53 0 h
.725 g 4701 3286 N -53 0 0 15 53 0 h
.7245 g 4701 3270 N -53 0 0 16 53 0 h
.7241 g 4701 3254 N -53 0 0 16 53 0 h
.7235 g 4701 3238 N -53 0 0 16 53 0 h
.7229 g 4701 3223 N -53 0 0 15 53 0 h
.7222 g 4701 3207 N -53 0 0 16 53 0 h
.7216 g 4701 3191 N -53 0 0 16 53 0 h
.7209 g 4701 3176 N -53 0 0 15 53 0 h
.7203 g 4701 3160 N -53 0 0 16 53 0 h
.7197 g 4701 3144 N -53 0 0 16 53 0 h
.7192 g 4701 3128 N -53 0 0 16 53 0 h
.7188 g 4701 3113 N -53 0 0 15 53 0 h
.7184 g 4701 3097 N -53 0 0 16 53 0 h
.7179 g 4701 3081 N -53 0 0 16 53 0 h
.7175 g 4701 3065 N -53 0 0 16 53 0 h
.717 g 4701 3050 N -53 0 0 15 53 0 h
.7165 g 4701 3034 N -53 0 0 16 53 0 h
.716 g 4701 3018 N -53 0 0 16 53 0 h
.7155 g 4701 3002 N -53 0 0 16 53 0 h
.7151 g 4701 2987 N -53 0 0 15 53 0 h
.7147 g 4701 2971 N -53 0 0 16 53 0 h
.7142 g 4701 2955 N -53 0 0 16 53 0 h
.7137 g 4701 2939 N -53 0 0 16 53 0 h
.7131 g 4701 2924 N -53 0 0 15 53 0 h
.7125 g 4701 2908 N -53 0 0 16 53 0 h
.7117 g 4701 2892 N -53 0 0 16 53 0 h
.7108 g 4701 2877 N -53 0 0 15 53 0 h
.7098 g 4701 2861 N -53 0 0 16 53 0 h
.7088 g 4701 2845 N -53 0 0 16 53 0 h
.7076 g 4701 2829 N -53 0 0 16 53 0 h
.7064 g 4701 2814 N -53 0 0 15 53 0 h
.7051 g 4701 2798 N -53 0 0 16 53 0 h
.7037 g 4701 2782 N -53 0 0 16 53 0 h
.7024 g 4701 2766 N -53 0 0 16 53 0 h
.7011 g 4701 2751 N -53 0 0 15 53 0 h
.6998 g 4701 2735 N -53 0 0 16 53 0 h
.6986 g 4701 2719 N -53 0 0 16 53 0 h
.6974 g 4701 2703 N -53 0 0 16 53 0 h
.6962 g 4701 2688 N -53 0 0 15 53 0 h
.6949 g 4701 2672 N -53 0 0 16 53 0 h
.6937 g 4701 2656 N -53 0 0 16 53 0 h
.6924 g 4701 2640 N -53 0 0 16 53 0 h
.6911 g 4701 2625 N -53 0 0 15 53 0 h
.6898 g 4701 2609 N -53 0 0 16 53 0 h
.6885 g 4701 2593 N -53 0 0 16 53 0 h
.6872 g 4701 2578 N -53 0 0 15 53 0 h
.6858 g 4701 2562 N -53 0 0 16 53 0 h
.6845 g 4701 2546 N -53 0 0 16 53 0 h
.6832 g 4701 2530 N -53 0 0 16 53 0 h
.6819 g 4701 2515 N -53 0 0 15 53 0 h
.6805 g 4701 2499 N -53 0 0 16 53 0 h
.6792 g 4701 2483 N -53 0 0 16 53 0 h
.6778 g 4701 2467 N -53 0 0 16 53 0 h
.6764 g 4701 2452 N -53 0 0 15 53 0 h
.6751 g 4701 2436 N -53 0 0 16 53 0 h
.6737 g 4701 2420 N -53 0 0 16 53 0 h
.6724 g 4701 2404 N -53 0 0 16 53 0 h
.6712 g 4701 2389 N -53 0 0 15 53 0 h
.67 g 4701 2373 N -53 0 0 16 53 0 h
.6688 g 4701 2357 N -53 0 0 16 53 0 h
.6676 g 4701 2341 N -53 0 0 16 53 0 h
.6664 g 4701 2326 N -53 0 0 15 53 0 h
.6651 g 4701 2310 N -53 0 0 16 53 0 h
.6638 g 4701 2294 N -53 0 0 16 53 0 h
.6624 g 4701 2279 N -53 0 0 15 53 0 h
.6609 g 4701 2263 N -53 0 0 16 53 0 h
.6594 g 4701 2247 N -53 0 0 16 53 0 h
.6579 g 4701 2231 N -53 0 0 16 53 0 h
.6563 g 4701 2216 N -53 0 0 15 53 0 h
.6546 g 4701 2200 N -53 0 0 16 53 0 h
.6528 g 4701 2184 N -53 0 0 16 53 0 h
.6509 g 4701 2168 N -53 0 0 16 53 0 h
.6489 g 4701 2153 N -53 0 0 15 53 0 h
.6469 g 4701 2137 N -53 0 0 16 53 0 h
.6448 g 4701 2121 N -53 0 0 16 53 0 h
.6427 g 4701 2105 N -53 0 0 16 53 0 h
.6405 g 4701 2090 N -53 0 0 15 53 0 h
.6383 g 4701 2074 N -53 0 0 16 53 0 h
.6359 g 4701 2058 N -53 0 0 16 53 0 h
.6335 g 4701 2042 N -53 0 0 16 53 0 h
.6309 g 4701 2027 N -53 0 0 15 53 0 h
.6282 g 4701 2011 N -53 0 0 16 53 0 h
.6254 g 4701 1995 N -53 0 0 16 53 0 h
.6225 g 4701 1980 N -53 0 0 15 53 0 h
.6196 g 4701 1964 N -53 0 0 16 53 0 h
.6165 g 4701 1948 N -53 0 0 16 53 0 h
.6134 g 4701 1932 N -53 0 0 16 53 0 h
.6102 g 4701 1917 N -53 0 0 15 53 0 h
.6069 g 4701 1901 N -53 0 0 16 53 0 h
.6036 g 4701 1885 N -53 0 0 16 53 0 h
.6002 g 4701 1869 N -53 0 0 16 53 0 h
.5967 g 4701 1854 N -53 0 0 15 53 0 h
.5932 g 4701 1838 N -53 0 0 16 53 0 h
.5897 g 4701 1822 N -53 0 0 16 53 0 h
.5861 g 4701 1806 N -53 0 0 16 53 0 h
.5824 g 4701 1791 N -53 0 0 15 53 0 h
.5787 g 4701 1775 N -53 0 0 16 53 0 h
.5747 g 4701 1759 N -53 0 0 16 53 0 h
.5707 g 4701 1744 N -53 0 0 15 53 0 h
.5665 g 4701 1728 N -53 0 0 16 53 0 h
.5623 g 4701 1712 N -53 0 0 16 53 0 h
.5578 g 4701 1696 N -53 0 0 16 53 0 h
.5533 g 4701 1681 N -53 0 0 15 53 0 h
.5486 g 4701 1665 N -53 0 0 16 53 0 h
.5438 g 4701 1649 N -53 0 0 16 53 0 h
.5391 g 4701 1633 N -53 0 0 16 53 0 h
.5344 g 4701 1618 N -53 0 0 15 53 0 h
.5296 g 4701 1602 N -53 0 0 16 53 0 h
.5247 g 4701 1586 N -53 0 0 16 53 0 h
.5197 g 4701 1570 N -53 0 0 16 53 0 h
.5145 g 4701 1555 N -53 0 0 15 53 0 h
.5092 g 4701 1539 N -53 0 0 16 53 0 h
.5038 g 4701 1523 N -53 0 0 16 53 0 h
.4983 g 4701 1507 N -53 0 0 16 53 0 h
.4925 g 4701 1492 N -53 0 0 15 53 0 h
.4864 g 4701 1476 N -53 0 0 16 53 0 h
.4799 g 4701 1460 N -53 0 0 16 53 0 h
.4731 g 4701 1445 N -53 0 0 15 53 0 h
.4661 g 4701 1429 N -53 0 0 16 53 0 h
.4588 g 4701 1413 N -53 0 0 16 53 0 h
.4512 g 4701 1397 N -53 0 0 16 53 0 h
.4434 g 4701 1382 N -53 0 0 15 53 0 h
.4352 g 4701 1366 N -53 0 0 16 53 0 h
.4268 g 4701 1350 N -53 0 0 16 53 0 h
.4181 g 4701 1334 N -53 0 0 16 53 0 h
.4091 g 4701 1319 N -53 0 0 15 53 0 h
.3996 g 4701 1303 N -53 0 0 16 53 0 h
.3899 g 4701 1287 N -53 0 0 16 53 0 h
.3796 g 4701 1271 N -53 0 0 16 53 0 h
.3686 g 4701 1256 N -53 0 0 15 53 0 h
.357 g 4701 1240 N -53 0 0 16 53 0 h
.3445 g 4701 1224 N -53 0 0 16 53 0 h
.331 g 4701 1208 N -53 0 0 16 53 0 h
.3166 g 4701 1193 N -53 0 0 15 53 0 h
.3011 g 4701 1177 N -53 0 0 16 53 0 h
.2843 g 4701 1161 N -53 0 0 16 53 0 h
.266 g 4701 1146 N -53 0 0 15 53 0 h
.2461 g 4701 1130 N -53 0 0 16 53 0 h
.2244 g 4701 1114 N -53 0 0 16 53 0 h
.2007 g 4701 1098 N -53 0 0 16 53 0 h
.1747 g 4701 1083 N -53 0 0 15 53 0 h
.1458 g 4701 1067 N -53 0 0 16 53 0 h
.1135 g 4701 1051 N -53 0 0 16 53 0 h
.7255 g 4754 4167 N -52 0 0 16 52 0 h
.7256 g 4754 4151 N -52 0 0 16 52 0 h
.7257 g 4754 4135 N -52 0 0 16 52 0 h
.7258 g 4754 4120 N -52 0 0 15 52 0 h
.726 g 4754 4104 N -52 0 0 16 52 0 h
.7262 g 4754 4088 N -52 0 0 16 52 0 h
.7264 g 4754 4073 N -52 0 0 15 52 0 h
.7267 g 4754 4057 N -52 0 0 16 52 0 h
.727 g 4754 4041 N -52 0 0 16 52 0 h
.7273 g 4754 4025 N -52 0 0 16 52 0 h
.7276 g 4754 4010 N -52 0 0 15 52 0 h
.7279 g 4754 3994 N -52 0 0 16 52 0 h
.7282 g 4754 3978 N -52 0 0 16 52 0 h
.7285 g 4754 3962 N -52 0 0 16 52 0 h
.7288 g 4754 3947 N -52 0 0 15 52 0 h
.7291 g 4754 3931 N -52 0 0 16 52 0 h
.7293 g 4754 3915 N -52 0 0 16 52 0 h
.7296 g 4754 3899 N -52 0 0 16 52 0 h
.7298 g 4754 3884 N -52 0 0 15 52 0 h
.7301 g 4754 3868 N -52 0 0 16 52 0 h
.7303 g 4754 3852 N -52 0 0 16 52 0 h
.7305 g 4754 3836 N -52 0 0 16 52 0 h
.7307 g 4754 3821 N -52 0 0 15 52 0 h
.7309 g 4754 3805 N -52 0 0 16 52 0 h
.7311 g 4754 3789 N -52 0 0 16 52 0 h
.7313 g 4754 3774 N -52 0 0 15 52 0 h
.7315 g 4754 3758 N -52 0 0 16 52 0 h
.7317 g 4754 3742 N -52 0 0 16 52 0 h
.7318 g 4754 3726 N -52 0 0 16 52 0 h
.7319 g 4754 3711 N -52 0 0 15 52 0 h
.7319 g 4754 3695 N -52 0 0 16 52 0 h
.7318 g 4754 3679 N -52 0 0 16 52 0 h
.7316 g 4754 3663 N -52 0 0 16 52 0 h
.7314 g 4754 3648 N -52 0 0 15 52 0 h
.7311 g 4754 3632 N -52 0 0 16 52 0 h
.7308 g 4754 3616 N -52 0 0 16 52 0 h
.7305 g 4754 3600 N -52 0 0 16 52 0 h
.7303 g 4754 3585 N -52 0 0 15 52 0 h
.73 g 4754 3569 N -52 0 0 16 52 0 h
.7298 g 4754 3553 N -52 0 0 16 52 0 h
.7297 g 4754 3537 N -52 0 0 16 52 0 h
.7295 g 4754 3522 N -52 0 0 15 52 0 h
.7294 g 4754 3506 N -52 0 0 16 52 0 h
.7293 g 4754 3490 N -52 0 0 16 52 0 h
.729 g 4754 3475 N -52 0 0 15 52 0 h
.7288 g 4754 3459 N -52 0 0 16 52 0 h
.7285 g 4754 3443 N -52 0 0 16 52 0 h
.7282 g 4754 3427 N -52 0 0 16 52 0 h
.7278 g 4754 3412 N -52 0 0 15 52 0 h
.7274 g 4754 3396 N -52 0 0 16 52 0 h
.7269 g 4754 3380 N -52 0 0 16 52 0 h
.7264 g 4754 3364 N -52 0 0 16 52 0 h
.7259 g 4754 3349 N -52 0 0 15 52 0 h
.7254 g 4754 3333 N -52 0 0 16 52 0 h
.7249 g 4754 3317 N -52 0 0 16 52 0 h
.7244 g 4754 3301 N -52 0 0 16 52 0 h
.7239 g 4754 3286 N -52 0 0 15 52 0 h
.7235 g 4754 3270 N -52 0 0 16 52 0 h
.7229 g 4754 3254 N -52 0 0 16 52 0 h
.7223 g 4754 3238 N -52 0 0 16 52 0 h
.7217 g 4754 3223 N -52 0 0 15 52 0 h
.721 g 4754 3207 N -52 0 0 16 52 0 h
.7203 g 4754 3191 N -52 0 0 16 52 0 h
.7196 g 4754 3176 N -52 0 0 15 52 0 h
.7189 g 4754 3160 N -52 0 0 16 52 0 h
.7184 g 4754 3144 N -52 0 0 16 52 0 h
.7178 g 4754 3128 N -52 0 0 16 52 0 h
.7174 g 4754 3113 N -52 0 0 15 52 0 h
.7169 g 4754 3097 N -52 0 0 16 52 0 h
.7164 g 4754 3081 N -52 0 0 16 52 0 h
.7159 g 4754 3065 N -52 0 0 16 52 0 h
.7154 g 4754 3050 N -52 0 0 15 52 0 h
.7148 g 4754 3034 N -52 0 0 16 52 0 h
.7143 g 4754 3018 N -52 0 0 16 52 0 h
.7138 g 4754 3002 N -52 0 0 16 52 0 h
.7134 g 4754 2987 N -52 0 0 15 52 0 h
.7129 g 4754 2971 N -52 0 0 16 52 0 h
.7125 g 4754 2955 N -52 0 0 16 52 0 h
.7119 g 4754 2939 N -52 0 0 16 52 0 h
.7113 g 4754 2924 N -52 0 0 15 52 0 h
.7106 g 4754 2908 N -52 0 0 16 52 0 h
.7098 g 4754 2892 N -52 0 0 16 52 0 h
.7089 g 4754 2877 N -52 0 0 15 52 0 h
.7079 g 4754 2861 N -52 0 0 16 52 0 h
.7068 g 4754 2845 N -52 0 0 16 52 0 h
.7056 g 4754 2829 N -52 0 0 16 52 0 h
.7044 g 4754 2814 N -52 0 0 15 52 0 h
.7031 g 4754 2798 N -52 0 0 16 52 0 h
.7017 g 4754 2782 N -52 0 0 16 52 0 h
.7003 g 4754 2766 N -52 0 0 16 52 0 h
.699 g 4754 2751 N -52 0 0 15 52 0 h
.6977 g 4754 2735 N -52 0 0 16 52 0 h
.6965 g 4754 2719 N -52 0 0 16 52 0 h
.6953 g 4754 2703 N -52 0 0 16 52 0 h
.694 g 4754 2688 N -52 0 0 15 52 0 h
.6927 g 4754 2672 N -52 0 0 16 52 0 h
.6915 g 4754 2656 N -52 0 0 16 52 0 h
.6902 g 4754 2640 N -52 0 0 16 52 0 h
.6889 g 4754 2625 N -52 0 0 15 52 0 h
.6875 g 4754 2609 N -52 0 0 16 52 0 h
.6862 g 4754 2593 N -52 0 0 16 52 0 h
.6848 g 4754 2578 N -52 0 0 15 52 0 h
.6835 g 4754 2562 N -52 0 0 16 52 0 h
.6821 g 4754 2546 N -52 0 0 16 52 0 h
.6808 g 4754 2530 N -52 0 0 16 52 0 h
.6794 g 4754 2515 N -52 0 0 15 52 0 h
.678 g 4754 2499 N -52 0 0 16 52 0 h
.6766 g 4754 2483 N -52 0 0 16 52 0 h
.6753 g 4754 2467 N -52 0 0 16 52 0 h
.6739 g 4754 2452 N -52 0 0 15 52 0 h
.6725 g 4754 2436 N -52 0 0 16 52 0 h
.6711 g 4754 2420 N -52 0 0 16 52 0 h
.6698 g 4754 2404 N -52 0 0 16 52 0 h
.6685 g 4754 2389 N -52 0 0 15 52 0 h
.6673 g 4754 2373 N -52 0 0 16 52 0 h
.6661 g 4754 2357 N -52 0 0 16 52 0 h
.6649 g 4754 2341 N -52 0 0 16 52 0 h
.6637 g 4754 2326 N -52 0 0 15 52 0 h
.6624 g 4754 2310 N -52 0 0 16 52 0 h
.661 g 4754 2294 N -52 0 0 16 52 0 h
.6596 g 4754 2279 N -52 0 0 15 52 0 h
.6582 g 4754 2263 N -52 0 0 16 52 0 h
.6567 g 4754 2247 N -52 0 0 16 52 0 h
.6551 g 4754 2231 N -52 0 0 16 52 0 h
.6535 g 4754 2216 N -52 0 0 15 52 0 h
.6519 g 4754 2200 N -52 0 0 16 52 0 h
.6501 g 4754 2184 N -52 0 0 16 52 0 h
.6482 g 4754 2168 N -52 0 0 16 52 0 h
.6462 g 4754 2153 N -52 0 0 15 52 0 h
.6442 g 4754 2137 N -52 0 0 16 52 0 h
.6421 g 4754 2121 N -52 0 0 16 52 0 h
.64 g 4754 2105 N -52 0 0 16 52 0 h
.6378 g 4754 2090 N -52 0 0 15 52 0 h
.6356 g 4754 2074 N -52 0 0 16 52 0 h
.6332 g 4754 2058 N -52 0 0 16 52 0 h
.6307 g 4754 2042 N -52 0 0 16 52 0 h
.6281 g 4754 2027 N -52 0 0 15 52 0 h
.6254 g 4754 2011 N -52 0 0 16 52 0 h
.6226 g 4754 1995 N -52 0 0 16 52 0 h
.6198 g 4754 1980 N -52 0 0 15 52 0 h
.6168 g 4754 1964 N -52 0 0 16 52 0 h
.6138 g 4754 1948 N -52 0 0 16 52 0 h
.6107 g 4754 1932 N -52 0 0 16 52 0 h
.6075 g 4754 1917 N -52 0 0 15 52 0 h
.6042 g 4754 1901 N -52 0 0 16 52 0 h
.6008 g 4754 1885 N -52 0 0 16 52 0 h
.5974 g 4754 1869 N -52 0 0 16 52 0 h
.594 g 4754 1854 N -52 0 0 15 52 0 h
.5905 g 4754 1838 N -52 0 0 16 52 0 h
.5869 g 4754 1822 N -52 0 0 16 52 0 h
.5834 g 4754 1806 N -52 0 0 16 52 0 h
.5797 g 4754 1791 N -52 0 0 15 52 0 h
.5759 g 4754 1775 N -52 0 0 16 52 0 h
.572 g 4754 1759 N -52 0 0 16 52 0 h
.568 g 4754 1744 N -52 0 0 15 52 0 h
.5639 g 4754 1728 N -52 0 0 16 52 0 h
.5596 g 4754 1712 N -52 0 0 16 52 0 h
.5552 g 4754 1696 N -52 0 0 16 52 0 h
.5507 g 4754 1681 N -52 0 0 15 52 0 h
.546 g 4754 1665 N -52 0 0 16 52 0 h
.5413 g 4754 1649 N -52 0 0 16 52 0 h
.5366 g 4754 1633 N -52 0 0 16 52 0 h
.5319 g 4754 1618 N -52 0 0 15 52 0 h
.5271 g 4754 1602 N -52 0 0 16 52 0 h
.5222 g 4754 1586 N -52 0 0 16 52 0 h
.5172 g 4754 1570 N -52 0 0 16 52 0 h
.512 g 4754 1555 N -52 0 0 15 52 0 h
.5068 g 4754 1539 N -52 0 0 16 52 0 h
.5014 g 4754 1523 N -52 0 0 16 52 0 h
.4958 g 4754 1507 N -52 0 0 16 52 0 h
.49 g 4754 1492 N -52 0 0 15 52 0 h
.4839 g 4754 1476 N -52 0 0 16 52 0 h
.4775 g 4754 1460 N -52 0 0 16 52 0 h
.4707 g 4754 1445 N -52 0 0 15 52 0 h
.4636 g 4754 1429 N -52 0 0 16 52 0 h
.4563 g 4754 1413 N -52 0 0 16 52 0 h
.4488 g 4754 1397 N -52 0 0 16 52 0 h
.441 g 4754 1382 N -52 0 0 15 52 0 h
.4329 g 4754 1366 N -52 0 0 16 52 0 h
.4245 g 4754 1350 N -52 0 0 16 52 0 h
.4158 g 4754 1334 N -52 0 0 16 52 0 h
.4068 g 4754 1319 N -52 0 0 15 52 0 h
.3974 g 4754 1303 N -52 0 0 16 52 0 h
.3876 g 4754 1287 N -52 0 0 16 52 0 h
.3773 g 4754 1271 N -52 0 0 16 52 0 h
.3664 g 4754 1256 N -52 0 0 15 52 0 h
.3547 g 4754 1240 N -52 0 0 16 52 0 h
.3422 g 4754 1224 N -52 0 0 16 52 0 h
.3288 g 4754 1208 N -52 0 0 16 52 0 h
.3144 g 4754 1193 N -52 0 0 15 52 0 h
.2989 g 4754 1177 N -52 0 0 16 52 0 h
.2822 g 4754 1161 N -52 0 0 16 52 0 h
.2639 g 4754 1146 N -52 0 0 15 52 0 h
.2441 g 4754 1130 N -52 0 0 16 52 0 h
.2224 g 4754 1114 N -52 0 0 16 52 0 h
.1988 g 4754 1098 N -52 0 0 16 52 0 h
.1728 g 4754 1083 N -52 0 0 15 52 0 h
.1439 g 4754 1067 N -52 0 0 16 52 0 h
.1117 g 4754 1051 N -52 0 0 16 52 0 h
.7259 g 4806 4167 N -52 0 0 16 52 0 h
.726 g 4806 4151 N -52 0 0 16 52 0 h
.726 g 4806 4135 N -52 0 0 16 52 0 h
.7262 g 4806 4120 N -52 0 0 15 52 0 h
.7263 g 4806 4104 N -52 0 0 16 52 0 h
.7265 g 4806 4088 N -52 0 0 16 52 0 h
.7267 g 4806 4073 N -52 0 0 15 52 0 h
.7269 g 4806 4057 N -52 0 0 16 52 0 h
.7272 g 4806 4041 N -52 0 0 16 52 0 h
.7275 g 4806 4025 N -52 0 0 16 52 0 h
.7278 g 4806 4010 N -52 0 0 15 52 0 h
.728 g 4806 3994 N -52 0 0 16 52 0 h
.7283 g 4806 3978 N -52 0 0 16 52 0 h
.7286 g 4806 3962 N -52 0 0 16 52 0 h
.7289 g 4806 3947 N -52 0 0 15 52 0 h
.7291 g 4806 3931 N -52 0 0 16 52 0 h
.7293 g 4806 3915 N -52 0 0 16 52 0 h
.7296 g 4806 3899 N -52 0 0 16 52 0 h
.7298 g 4806 3884 N -52 0 0 15 52 0 h
.73 g 4806 3868 N -52 0 0 16 52 0 h
.7301 g 4806 3852 N -52 0 0 16 52 0 h
.7303 g 4806 3836 N -52 0 0 16 52 0 h
.7305 g 4806 3821 N -52 0 0 15 52 0 h
.7307 g 4806 3805 N -52 0 0 16 52 0 h
.7309 g 4806 3789 N -52 0 0 16 52 0 h
.731 g 4806 3774 N -52 0 0 15 52 0 h
.7312 g 4806 3758 N -52 0 0 16 52 0 h
.7313 g 4806 3742 N -52 0 0 16 52 0 h
.7314 g 4806 3726 N -52 0 0 16 52 0 h
.7314 g 4806 3711 N -52 0 0 15 52 0 h
.7314 g 4806 3695 N -52 0 0 16 52 0 h
.7313 g 4806 3679 N -52 0 0 16 52 0 h
.731 g 4806 3663 N -52 0 0 16 52 0 h
.7308 g 4806 3648 N -52 0 0 15 52 0 h
.7305 g 4806 3632 N -52 0 0 16 52 0 h
.7301 g 4806 3616 N -52 0 0 16 52 0 h
.7298 g 4806 3600 N -52 0 0 16 52 0 h
.7295 g 4806 3585 N -52 0 0 15 52 0 h
.7292 g 4806 3569 N -52 0 0 16 52 0 h
.729 g 4806 3553 N -52 0 0 16 52 0 h
.7288 g 4806 3537 N -52 0 0 16 52 0 h
.7287 g 4806 3522 N -52 0 0 15 52 0 h
.7285 g 4806 3506 N -52 0 0 16 52 0 h
.7283 g 4806 3490 N -52 0 0 16 52 0 h
.7281 g 4806 3475 N -52 0 0 15 52 0 h
.7278 g 4806 3459 N -52 0 0 16 52 0 h
.7274 g 4806 3443 N -52 0 0 16 52 0 h
.7271 g 4806 3427 N -52 0 0 16 52 0 h
.7267 g 4806 3412 N -52 0 0 15 52 0 h
.7262 g 4806 3396 N -52 0 0 16 52 0 h
.7257 g 4806 3380 N -52 0 0 16 52 0 h
.7252 g 4806 3364 N -52 0 0 16 52 0 h
.7247 g 4806 3349 N -52 0 0 15 52 0 h
.7241 g 4806 3333 N -52 0 0 16 52 0 h
.7236 g 4806 3317 N -52 0 0 16 52 0 h
.7231 g 4806 3301 N -52 0 0 16 52 0 h
.7226 g 4806 3286 N -52 0 0 15 52 0 h
.7221 g 4806 3270 N -52 0 0 16 52 0 h
.7215 g 4806 3254 N -52 0 0 16 52 0 h
.7209 g 4806 3238 N -52 0 0 16 52 0 h
.7202 g 4806 3223 N -52 0 0 15 52 0 h
.7195 g 4806 3207 N -52 0 0 16 52 0 h
.7188 g 4806 3191 N -52 0 0 16 52 0 h
.718 g 4806 3176 N -52 0 0 15 52 0 h
.7174 g 4806 3160 N -52 0 0 16 52 0 h
.7168 g 4806 3144 N -52 0 0 16 52 0 h
.7162 g 4806 3128 N -52 0 0 16 52 0 h
.7157 g 4806 3113 N -52 0 0 15 52 0 h
.7152 g 4806 3097 N -52 0 0 16 52 0 h
.7147 g 4806 3081 N -52 0 0 16 52 0 h
.7142 g 4806 3065 N -52 0 0 16 52 0 h
.7136 g 4806 3050 N -52 0 0 15 52 0 h
.713 g 4806 3034 N -52 0 0 16 52 0 h
.7125 g 4806 3018 N -52 0 0 16 52 0 h
.712 g 4806 3002 N -52 0 0 16 52 0 h
.7115 g 4806 2987 N -52 0 0 15 52 0 h
.711 g 4806 2971 N -52 0 0 16 52 0 h
.7105 g 4806 2955 N -52 0 0 16 52 0 h
.71 g 4806 2939 N -52 0 0 16 52 0 h
.7094 g 4806 2924 N -52 0 0 15 52 0 h
.7086 g 4806 2908 N -52 0 0 16 52 0 h
.7078 g 4806 2892 N -52 0 0 16 52 0 h
.7069 g 4806 2877 N -52 0 0 15 52 0 h
.7059 g 4806 2861 N -52 0 0 16 52 0 h
.7047 g 4806 2845 N -52 0 0 16 52 0 h
.7035 g 4806 2829 N -52 0 0 16 52 0 h
.7023 g 4806 2814 N -52 0 0 15 52 0 h
.7009 g 4806 2798 N -52 0 0 16 52 0 h
.6995 g 4806 2782 N -52 0 0 16 52 0 h
.6982 g 4806 2766 N -52 0 0 16 52 0 h
.6968 g 4806 2751 N -52 0 0 15 52 0 h
.6955 g 4806 2735 N -52 0 0 16 52 0 h
.6942 g 4806 2719 N -52 0 0 16 52 0 h
.693 g 4806 2703 N -52 0 0 16 52 0 h
.6917 g 4806 2688 N -52 0 0 15 52 0 h
.6904 g 4806 2672 N -52 0 0 16 52 0 h
.6891 g 4806 2656 N -52 0 0 16 52 0 h
.6878 g 4806 2640 N -52 0 0 16 52 0 h
.6865 g 4806 2625 N -52 0 0 15 52 0 h
.6851 g 4806 2609 N -52 0 0 16 52 0 h
.6837 g 4806 2593 N -52 0 0 16 52 0 h
.6824 g 4806 2578 N -52 0 0 15 52 0 h
.681 g 4806 2562 N -52 0 0 16 52 0 h
.6796 g 4806 2546 N -52 0 0 16 52 0 h
.6782 g 4806 2530 N -52 0 0 16 52 0 h
.6768 g 4806 2515 N -52 0 0 15 52 0 h
.6754 g 4806 2499 N -52 0 0 16 52 0 h
.674 g 4806 2483 N -52 0 0 16 52 0 h
.6726 g 4806 2467 N -52 0 0 16 52 0 h
.6712 g 4806 2452 N -52 0 0 15 52 0 h
.6697 g 4806 2436 N -52 0 0 16 52 0 h
.6684 g 4806 2420 N -52 0 0 16 52 0 h
.667 g 4806 2404 N -52 0 0 16 52 0 h
.6658 g 4806 2389 N -52 0 0 15 52 0 h
.6645 g 4806 2373 N -52 0 0 16 52 0 h
.6633 g 4806 2357 N -52 0 0 16 52 0 h
.6621 g 4806 2341 N -52 0 0 16 52 0 h
.6608 g 4806 2326 N -52 0 0 15 52 0 h
.6596 g 4806 2310 N -52 0 0 16 52 0 h
.6582 g 4806 2294 N -52 0 0 16 52 0 h
.6568 g 4806 2279 N -52 0 0 15 52 0 h
.6553 g 4806 2263 N -52 0 0 16 52 0 h
.6539 g 4806 2247 N -52 0 0 16 52 0 h
.6523 g 4806 2231 N -52 0 0 16 52 0 h
.6507 g 4806 2216 N -52 0 0 15 52 0 h
.6491 g 4806 2200 N -52 0 0 16 52 0 h
.6473 g 4806 2184 N -52 0 0 16 52 0 h
.6454 g 4806 2168 N -52 0 0 16 52 0 h
.6434 g 4806 2153 N -52 0 0 15 52 0 h
.6414 g 4806 2137 N -52 0 0 16 52 0 h
.6393 g 4806 2121 N -52 0 0 16 52 0 h
.6372 g 4806 2105 N -52 0 0 16 52 0 h
.6351 g 4806 2090 N -52 0 0 15 52 0 h
.6328 g 4806 2074 N -52 0 0 16 52 0 h
.6304 g 4806 2058 N -52 0 0 16 52 0 h
.6279 g 4806 2042 N -52 0 0 16 52 0 h
.6253 g 4806 2027 N -52 0 0 15 52 0 h
.6226 g 4806 2011 N -52 0 0 16 52 0 h
.6198 g 4806 1995 N -52 0 0 16 52 0 h
.6169 g 4806 1980 N -52 0 0 15 52 0 h
.614 g 4806 1964 N -52 0 0 16 52 0 h
.6109 g 4806 1948 N -52 0 0 16 52 0 h
.6078 g 4806 1932 N -52 0 0 16 52 0 h
.6046 g 4806 1917 N -52 0 0 15 52 0 h
.6013 g 4806 1901 N -52 0 0 16 52 0 h
.5979 g 4806 1885 N -52 0 0 16 52 0 h
.5945 g 4806 1869 N -52 0 0 16 52 0 h
.5911 g 4806 1854 N -52 0 0 15 52 0 h
.5876 g 4806 1838 N -52 0 0 16 52 0 h
.5841 g 4806 1822 N -52 0 0 16 52 0 h
.5805 g 4806 1806 N -52 0 0 16 52 0 h
.5768 g 4806 1791 N -52 0 0 15 52 0 h
.5731 g 4806 1775 N -52 0 0 16 52 0 h
.5692 g 4806 1759 N -52 0 0 16 52 0 h
.5652 g 4806 1744 N -52 0 0 15 52 0 h
.5611 g 4806 1728 N -52 0 0 16 52 0 h
.5568 g 4806 1712 N -52 0 0 16 52 0 h
.5525 g 4806 1696 N -52 0 0 16 52 0 h
.5479 g 4806 1681 N -52 0 0 15 52 0 h
.5433 g 4806 1665 N -52 0 0 16 52 0 h
.5386 g 4806 1649 N -52 0 0 16 52 0 h
.5339 g 4806 1633 N -52 0 0 16 52 0 h
.5292 g 4806 1618 N -52 0 0 15 52 0 h
.5245 g 4806 1602 N -52 0 0 16 52 0 h
.5196 g 4806 1586 N -52 0 0 16 52 0 h
.5146 g 4806 1570 N -52 0 0 16 52 0 h
.5094 g 4806 1555 N -52 0 0 15 52 0 h
.5041 g 4806 1539 N -52 0 0 16 52 0 h
.4987 g 4806 1523 N -52 0 0 16 52 0 h
.4932 g 4806 1507 N -52 0 0 16 52 0 h
.4874 g 4806 1492 N -52 0 0 15 52 0 h
.4813 g 4806 1476 N -52 0 0 16 52 0 h
.4748 g 4806 1460 N -52 0 0 16 52 0 h
.4681 g 4806 1445 N -52 0 0 15 52 0 h
.461 g 4806 1429 N -52 0 0 16 52 0 h
.4538 g 4806 1413 N -52 0 0 16 52 0 h
.4462 g 4806 1397 N -52 0 0 16 52 0 h
.4384 g 4806 1382 N -52 0 0 15 52 0 h
.4304 g 4806 1366 N -52 0 0 16 52 0 h
.422 g 4806 1350 N -52 0 0 16 52 0 h
.4133 g 4806 1334 N -52 0 0 16 52 0 h
.4043 g 4806 1319 N -52 0 0 15 52 0 h
.3949 g 4806 1303 N -52 0 0 16 52 0 h
.3851 g 4806 1287 N -52 0 0 16 52 0 h
.3749 g 4806 1271 N -52 0 0 16 52 0 h
.364 g 4806 1256 N -52 0 0 15 52 0 h
.3523 g 4806 1240 N -52 0 0 16 52 0 h
.3398 g 4806 1224 N -52 0 0 16 52 0 h
.3265 g 4806 1208 N -52 0 0 16 52 0 h
.3121 g 4806 1193 N -52 0 0 15 52 0 h
.2966 g 4806 1177 N -52 0 0 16 52 0 h
.2799 g 4806 1161 N -52 0 0 16 52 0 h
.2617 g 4806 1146 N -52 0 0 15 52 0 h
.2419 g 4806 1130 N -52 0 0 16 52 0 h
.2203 g 4806 1114 N -52 0 0 16 52 0 h
.1967 g 4806 1098 N -52 0 0 16 52 0 h
.1707 g 4806 1083 N -52 0 0 15 52 0 h
.1419 g 4806 1067 N -52 0 0 16 52 0 h
.1098 g 4806 1051 N -52 0 0 16 52 0 h
.7261 g 4858 4167 N -53 0 0 16 53 0 h
.7261 g 4858 4151 N -53 0 0 16 53 0 h
.7261 g 4858 4135 N -53 0 0 16 53 0 h
.7262 g 4858 4120 N -53 0 0 15 53 0 h
.7263 g 4858 4104 N -53 0 0 16 53 0 h
.7265 g 4858 4088 N -53 0 0 16 53 0 h
.7267 g 4858 4073 N -53 0 0 15 53 0 h
.7269 g 4858 4057 N -53 0 0 16 53 0 h
.7271 g 4858 4041 N -53 0 0 16 53 0 h
.7273 g 4858 4025 N -53 0 0 16 53 0 h
.7276 g 4858 4010 N -53 0 0 15 53 0 h
.7279 g 4858 3994 N -53 0 0 16 53 0 h
.7281 g 4858 3978 N -53 0 0 16 53 0 h
.7284 g 4858 3962 N -53 0 0 16 53 0 h
.7286 g 4858 3947 N -53 0 0 15 53 0 h
.7288 g 4858 3931 N -53 0 0 16 53 0 h
.729 g 4858 3915 N -53 0 0 16 53 0 h
.7292 g 4858 3899 N -53 0 0 16 53 0 h
.7294 g 4858 3884 N -53 0 0 15 53 0 h
.7295 g 4858 3868 N -53 0 0 16 53 0 h
.7297 g 4858 3852 N -53 0 0 16 53 0 h
.7298 g 4858 3836 N -53 0 0 16 53 0 h
.73 g 4858 3821 N -53 0 0 15 53 0 h
.7301 g 4858 3805 N -53 0 0 16 53 0 h
.7303 g 4858 3789 N -53 0 0 16 53 0 h
.7304 g 4858 3774 N -53 0 0 15 53 0 h
.7305 g 4858 3758 N -53 0 0 16 53 0 h
.7306 g 4858 3742 N -53 0 0 16 53 0 h
.7307 g 4858 3726 N -53 0 0 16 53 0 h
.7306 g 4858 3711 N -53 0 0 15 53 0 h
.7306 g 4858 3695 N -53 0 0 16 53 0 h
.7304 g 4858 3679 N -53 0 0 16 53 0 h
.7302 g 4858 3663 N -53 0 0 16 53 0 h
.7298 g 4858 3648 N -53 0 0 15 53 0 h
.7295 g 4858 3632 N -53 0 0 16 53 0 h
.7291 g 4858 3616 N -53 0 0 16 53 0 h
.7288 g 4858 3600 N -53 0 0 16 53 0 h
.7284 g 4858 3585 N -53 0 0 15 53 0 h
.7281 g 4858 3569 N -53 0 0 16 53 0 h
.7279 g 4858 3553 N -53 0 0 16 53 0 h
.7277 g 4858 3537 N -53 0 0 16 53 0 h
.7275 g 4858 3522 N -53 0 0 15 53 0 h
.7273 g 4858 3506 N -53 0 0 16 53 0 h
.727 g 4858 3490 N -53 0 0 16 53 0 h
.7268 g 4858 3475 N -53 0 0 15 53 0 h
.7264 g 4858 3459 N -53 0 0 16 53 0 h
.7261 g 4858 3443 N -53 0 0 16 53 0 h
.7257 g 4858 3427 N -53 0 0 16 53 0 h
.7252 g 4858 3412 N -53 0 0 15 53 0 h
.7248 g 4858 3396 N -53 0 0 16 53 0 h
.7242 g 4858 3380 N -53 0 0 16 53 0 h
.7237 g 4858 3364 N -53 0 0 16 53 0 h
.7231 g 4858 3349 N -53 0 0 15 53 0 h
.7226 g 4858 3333 N -53 0 0 16 53 0 h
.722 g 4858 3317 N -53 0 0 16 53 0 h
.7215 g 4858 3301 N -53 0 0 16 53 0 h
.721 g 4858 3286 N -53 0 0 15 53 0 h
.7204 g 4858 3270 N -53 0 0 16 53 0 h
.7199 g 4858 3254 N -53 0 0 16 53 0 h
.7192 g 4858 3238 N -53 0 0 16 53 0 h
.7185 g 4858 3223 N -53 0 0 15 53 0 h
.7177 g 4858 3207 N -53 0 0 16 53 0 h
.717 g 4858 3191 N -53 0 0 16 53 0 h
.7162 g 4858 3176 N -53 0 0 15 53 0 h
.7155 g 4858 3160 N -53 0 0 16 53 0 h
.7149 g 4858 3144 N -53 0 0 16 53 0 h
.7143 g 4858 3128 N -53 0 0 16 53 0 h
.7138 g 4858 3113 N -53 0 0 15 53 0 h
.7133 g 4858 3097 N -53 0 0 16 53 0 h
.7128 g 4858 3081 N -53 0 0 16 53 0 h
.7122 g 4858 3065 N -53 0 0 16 53 0 h
.7116 g 4858 3050 N -53 0 0 15 53 0 h
.711 g 4858 3034 N -53 0 0 16 53 0 h
.7104 g 4858 3018 N -53 0 0 16 53 0 h
.7099 g 4858 3002 N -53 0 0 16 53 0 h
.7094 g 4858 2987 N -53 0 0 15 53 0 h
.7089 g 4858 2971 N -53 0 0 16 53 0 h
.7084 g 4858 2955 N -53 0 0 16 53 0 h
.7078 g 4858 2939 N -53 0 0 16 53 0 h
.7072 g 4858 2924 N -53 0 0 15 53 0 h
.7064 g 4858 2908 N -53 0 0 16 53 0 h
.7056 g 4858 2892 N -53 0 0 16 53 0 h
.7047 g 4858 2877 N -53 0 0 15 53 0 h
.7036 g 4858 2861 N -53 0 0 16 53 0 h
.7025 g 4858 2845 N -53 0 0 16 53 0 h
.7012 g 4858 2829 N -53 0 0 16 53 0 h
.6999 g 4858 2814 N -53 0 0 15 53 0 h
.6986 g 4858 2798 N -53 0 0 16 53 0 h
.6972 g 4858 2782 N -53 0 0 16 53 0 h
.6958 g 4858 2766 N -53 0 0 16 53 0 h
.6944 g 4858 2751 N -53 0 0 15 53 0 h
.6931 g 4858 2735 N -53 0 0 16 53 0 h
.6918 g 4858 2719 N -53 0 0 16 53 0 h
.6905 g 4858 2703 N -53 0 0 16 53 0 h
.6892 g 4858 2688 N -53 0 0 15 53 0 h
.6879 g 4858 2672 N -53 0 0 16 53 0 h
.6866 g 4858 2656 N -53 0 0 16 53 0 h
.6852 g 4858 2640 N -53 0 0 16 53 0 h
.6839 g 4858 2625 N -53 0 0 15 53 0 h
.6825 g 4858 2609 N -53 0 0 16 53 0 h
.6811 g 4858 2593 N -53 0 0 16 53 0 h
.6797 g 4858 2578 N -53 0 0 15 53 0 h
.6783 g 4858 2562 N -53 0 0 16 53 0 h
.6769 g 4858 2546 N -53 0 0 16 53 0 h
.6755 g 4858 2530 N -53 0 0 16 53 0 h
.6741 g 4858 2515 N -53 0 0 15 53 0 h
.6726 g 4858 2499 N -53 0 0 16 53 0 h
.6712 g 4858 2483 N -53 0 0 16 53 0 h
.6698 g 4858 2467 N -53 0 0 16 53 0 h
.6683 g 4858 2452 N -53 0 0 15 53 0 h
.6669 g 4858 2436 N -53 0 0 16 53 0 h
.6654 g 4858 2420 N -53 0 0 16 53 0 h
.6641 g 4858 2404 N -53 0 0 16 53 0 h
.6628 g 4858 2389 N -53 0 0 15 53 0 h
.6616 g 4858 2373 N -53 0 0 16 53 0 h
.6603 g 4858 2357 N -53 0 0 16 53 0 h
.6591 g 4858 2341 N -53 0 0 16 53 0 h
.6578 g 4858 2326 N -53 0 0 15 53 0 h
.6565 g 4858 2310 N -53 0 0 16 53 0 h
.6552 g 4858 2294 N -53 0 0 16 53 0 h
.6538 g 4858 2279 N -53 0 0 15 53 0 h
.6523 g 4858 2263 N -53 0 0 16 53 0 h
.6508 g 4858 2247 N -53 0 0 16 53 0 h
.6493 g 4858 2231 N -53 0 0 16 53 0 h
.6477 g 4858 2216 N -53 0 0 15 53 0 h
.6461 g 4858 2200 N -53 0 0 16 53 0 h
.6443 g 4858 2184 N -53 0 0 16 53 0 h
.6424 g 4858 2168 N -53 0 0 16 53 0 h
.6405 g 4858 2153 N -53 0 0 15 53 0 h
.6385 g 4858 2137 N -53 0 0 16 53 0 h
.6364 g 4858 2121 N -53 0 0 16 53 0 h
.6343 g 4858 2105 N -53 0 0 16 53 0 h
.6321 g 4858 2090 N -53 0 0 15 53 0 h
.6298 g 4858 2074 N -53 0 0 16 53 0 h
.6274 g 4858 2058 N -53 0 0 16 53 0 h
.625 g 4858 2042 N -53 0 0 16 53 0 h
.6223 g 4858 2027 N -53 0 0 15 53 0 h
.6196 g 4858 2011 N -53 0 0 16 53 0 h
.6168 g 4858 1995 N -53 0 0 16 53 0 h
.6139 g 4858 1980 N -53 0 0 15 53 0 h
.6109 g 4858 1964 N -53 0 0 16 53 0 h
.6079 g 4858 1948 N -53 0 0 16 53 0 h
.6047 g 4858 1932 N -53 0 0 16 53 0 h
.6015 g 4858 1917 N -53 0 0 15 53 0 h
.5982 g 4858 1901 N -53 0 0 16 53 0 h
.5948 g 4858 1885 N -53 0 0 16 53 0 h
.5914 g 4858 1869 N -53 0 0 16 53 0 h
.588 g 4858 1854 N -53 0 0 15 53 0 h
.5845 g 4858 1838 N -53 0 0 16 53 0 h
.581 g 4858 1822 N -53 0 0 16 53 0 h
.5774 g 4858 1806 N -53 0 0 16 53 0 h
.5738 g 4858 1791 N -53 0 0 15 53 0 h
.57 g 4858 1775 N -53 0 0 16 53 0 h
.5662 g 4858 1759 N -53 0 0 16 53 0 h
.5622 g 4858 1744 N -53 0 0 15 53 0 h
.5581 g 4858 1728 N -53 0 0 16 53 0 h
.5539 g 4858 1712 N -53 0 0 16 53 0 h
.5495 g 4858 1696 N -53 0 0 16 53 0 h
.545 g 4858 1681 N -53 0 0 15 53 0 h
.5404 g 4858 1665 N -53 0 0 16 53 0 h
.5358 g 4858 1649 N -53 0 0 16 53 0 h
.5311 g 4858 1633 N -53 0 0 16 53 0 h
.5264 g 4858 1618 N -53 0 0 15 53 0 h
.5216 g 4858 1602 N -53 0 0 16 53 0 h
.5168 g 4858 1586 N -53 0 0 16 53 0 h
.5117 g 4858 1570 N -53 0 0 16 53 0 h
.5066 g 4858 1555 N -53 0 0 15 53 0 h
.5013 g 4858 1539 N -53 0 0 16 53 0 h
.4959 g 4858 1523 N -53 0 0 16 53 0 h
.4903 g 4858 1507 N -53 0 0 16 53 0 h
.4845 g 4858 1492 N -53 0 0 15 53 0 h
.4784 g 4858 1476 N -53 0 0 16 53 0 h
.472 g 4858 1460 N -53 0 0 16 53 0 h
.4652 g 4858 1445 N -53 0 0 15 53 0 h
.4582 g 4858 1429 N -53 0 0 16 53 0 h
.4509 g 4858 1413 N -53 0 0 16 53 0 h
.4434 g 4858 1397 N -53 0 0 16 53 0 h
.4357 g 4858 1382 N -53 0 0 15 53 0 h
.4276 g 4858 1366 N -53 0 0 16 53 0 h
.4192 g 4858 1350 N -53 0 0 16 53 0 h
.4106 g 4858 1334 N -53 0 0 16 53 0 h
.4016 g 4858 1319 N -53 0 0 15 53 0 h
.3922 g 4858 1303 N -53 0 0 16 53 0 h
.3825 g 4858 1287 N -53 0 0 16 53 0 h
.3722 g 4858 1271 N -53 0 0 16 53 0 h
.3613 g 4858 1256 N -53 0 0 15 53 0 h
.3496 g 4858 1240 N -53 0 0 16 53 0 h
.3372 g 4858 1224 N -53 0 0 16 53 0 h
.3238 g 4858 1208 N -53 0 0 16 53 0 h
.3095 g 4858 1193 N -53 0 0 15 53 0 h
.2941 g 4858 1177 N -53 0 0 16 53 0 h
.2774 g 4858 1161 N -53 0 0 16 53 0 h
.2593 g 4858 1146 N -53 0 0 15 53 0 h
.2395 g 4858 1130 N -53 0 0 16 53 0 h
.2179 g 4858 1114 N -53 0 0 16 53 0 h
.1943 g 4858 1098 N -53 0 0 16 53 0 h
.1684 g 4858 1083 N -53 0 0 15 53 0 h
.1396 g 4858 1067 N -53 0 0 16 53 0 h
.1075 g 4858 1051 N -53 0 0 16 53 0 h
.726 g 4911 4167 N -52 0 0 16 52 0 h
.726 g 4911 4151 N -52 0 0 16 52 0 h
.726 g 4911 4135 N -52 0 0 16 52 0 h
.7261 g 4911 4120 N -52 0 0 15 52 0 h
.7261 g 4911 4104 N -52 0 0 16 52 0 h
.7263 g 4911 4088 N -52 0 0 16 52 0 h
.7264 g 4911 4073 N -52 0 0 15 52 0 h
.7266 g 4911 4057 N -52 0 0 16 52 0 h
.7268 g 4911 4041 N -52 0 0 16 52 0 h
.727 g 4911 4025 N -52 0 0 16 52 0 h
.7273 g 4911 4010 N -52 0 0 15 52 0 h
.7275 g 4911 3994 N -52 0 0 16 52 0 h
.7277 g 4911 3978 N -52 0 0 16 52 0 h
.7279 g 4911 3962 N -52 0 0 16 52 0 h
.7281 g 4911 3947 N -52 0 0 15 52 0 h
.7283 g 4911 3931 N -52 0 0 16 52 0 h
.7285 g 4911 3915 N -52 0 0 16 52 0 h
.7287 g 4911 3899 N -52 0 0 16 52 0 h
.7288 g 4911 3884 N -52 0 0 15 52 0 h
.7289 g 4911 3868 N -52 0 0 16 52 0 h
.7291 g 4911 3852 N -52 0 0 16 52 0 h
.7292 g 4911 3836 N -52 0 0 16 52 0 h
.7293 g 4911 3821 N -52 0 0 15 52 0 h
.7294 g 4911 3805 N -52 0 0 16 52 0 h
.7295 g 4911 3789 N -52 0 0 16 52 0 h
.7296 g 4911 3774 N -52 0 0 15 52 0 h
.7297 g 4911 3758 N -52 0 0 16 52 0 h
.7297 g 4911 3742 N -52 0 0 16 52 0 h
.7298 g 4911 3726 N -52 0 0 16 52 0 h
.7297 g 4911 3711 N -52 0 0 15 52 0 h
.7296 g 4911 3695 N -52 0 0 16 52 0 h
.7294 g 4911 3679 N -52 0 0 16 52 0 h
.7291 g 4911 3663 N -52 0 0 16 52 0 h
.7287 g 4911 3648 N -52 0 0 15 52 0 h
.7284 g 4911 3632 N -52 0 0 16 52 0 h
.728 g 4911 3616 N -52 0 0 16 52 0 h
.7276 g 4911 3600 N -52 0 0 16 52 0 h
.7272 g 4911 3585 N -52 0 0 15 52 0 h
.7269 g 4911 3569 N -52 0 0 16 52 0 h
.7266 g 4911 3553 N -52 0 0 16 52 0 h
.7263 g 4911 3537 N -52 0 0 16 52 0 h
.7261 g 4911 3522 N -52 0 0 15 52 0 h
.7259 g 4911 3506 N -52 0 0 16 52 0 h
.7256 g 4911 3490 N -52 0 0 16 52 0 h
.7253 g 4911 3475 N -52 0 0 15 52 0 h
.725 g 4911 3459 N -52 0 0 16 52 0 h
.7246 g 4911 3443 N -52 0 0 16 52 0 h
.7241 g 4911 3427 N -52 0 0 16 52 0 h
.7237 g 4911 3412 N -52 0 0 15 52 0 h
.7232 g 4911 3396 N -52 0 0 16 52 0 h
.7226 g 4911 3380 N -52 0 0 16 52 0 h
.722 g 4911 3364 N -52 0 0 16 52 0 h
.7215 g 4911 3349 N -52 0 0 15 52 0 h
.7209 g 4911 3333 N -52 0 0 16 52 0 h
.7203 g 4911 3317 N -52 0 0 16 52 0 h
.7198 g 4911 3301 N -52 0 0 16 52 0 h
.7192 g 4911 3286 N -52 0 0 15 52 0 h
.7186 g 4911 3270 N -52 0 0 16 52 0 h
.718 g 4911 3254 N -52 0 0 16 52 0 h
.7173 g 4911 3238 N -52 0 0 16 52 0 h
.7166 g 4911 3223 N -52 0 0 15 52 0 h
.7158 g 4911 3207 N -52 0 0 16 52 0 h
.715 g 4911 3191 N -52 0 0 16 52 0 h
.7143 g 4911 3176 N -52 0 0 15 52 0 h
.7135 g 4911 3160 N -52 0 0 16 52 0 h
.7129 g 4911 3144 N -52 0 0 16 52 0 h
.7123 g 4911 3128 N -52 0 0 16 52 0 h
.7118 g 4911 3113 N -52 0 0 15 52 0 h
.7112 g 4911 3097 N -52 0 0 16 52 0 h
.7107 g 4911 3081 N -52 0 0 16 52 0 h
.7101 g 4911 3065 N -52 0 0 16 52 0 h
.7095 g 4911 3050 N -52 0 0 15 52 0 h
.7089 g 4911 3034 N -52 0 0 16 52 0 h
.7083 g 4911 3018 N -52 0 0 16 52 0 h
.7077 g 4911 3002 N -52 0 0 16 52 0 h
.7072 g 4911 2987 N -52 0 0 15 52 0 h
.7067 g 4911 2971 N -52 0 0 16 52 0 h
.7062 g 4911 2955 N -52 0 0 16 52 0 h
.7056 g 4911 2939 N -52 0 0 16 52 0 h
.7049 g 4911 2924 N -52 0 0 15 52 0 h
.7041 g 4911 2908 N -52 0 0 16 52 0 h
.7033 g 4911 2892 N -52 0 0 16 52 0 h
.7023 g 4911 2877 N -52 0 0 15 52 0 h
.7012 g 4911 2861 N -52 0 0 16 52 0 h
.7001 g 4911 2845 N -52 0 0 16 52 0 h
.6988 g 4911 2829 N -52 0 0 16 52 0 h
.6975 g 4911 2814 N -52 0 0 15 52 0 h
.6961 g 4911 2798 N -52 0 0 16 52 0 h
.6947 g 4911 2782 N -52 0 0 16 52 0 h
.6932 g 4911 2766 N -52 0 0 16 52 0 h
.6918 g 4911 2751 N -52 0 0 15 52 0 h
.6905 g 4911 2735 N -52 0 0 16 52 0 h
.6892 g 4911 2719 N -52 0 0 16 52 0 h
.6879 g 4911 2703 N -52 0 0 16 52 0 h
.6866 g 4911 2688 N -52 0 0 15 52 0 h
.6852 g 4911 2672 N -52 0 0 16 52 0 h
.6839 g 4911 2656 N -52 0 0 16 52 0 h
.6825 g 4911 2640 N -52 0 0 16 52 0 h
.6811 g 4911 2625 N -52 0 0 15 52 0 h
.6797 g 4911 2609 N -52 0 0 16 52 0 h
.6783 g 4911 2593 N -52 0 0 16 52 0 h
.6769 g 4911 2578 N -52 0 0 15 52 0 h
.6755 g 4911 2562 N -52 0 0 16 52 0 h
.6741 g 4911 2546 N -52 0 0 16 52 0 h
.6726 g 4911 2530 N -52 0 0 16 52 0 h
.6712 g 4911 2515 N -52 0 0 15 52 0 h
.6697 g 4911 2499 N -52 0 0 16 52 0 h
.6683 g 4911 2483 N -52 0 0 16 52 0 h
.6668 g 4911 2467 N -52 0 0 16 52 0 h
.6653 g 4911 2452 N -52 0 0 15 52 0 h
.6639 g 4911 2436 N -52 0 0 16 52 0 h
.6624 g 4911 2420 N -52 0 0 16 52 0 h
.6611 g 4911 2404 N -52 0 0 16 52 0 h
.6598 g 4911 2389 N -52 0 0 15 52 0 h
.6585 g 4911 2373 N -52 0 0 16 52 0 h
.6573 g 4911 2357 N -52 0 0 16 52 0 h
.656 g 4911 2341 N -52 0 0 16 52 0 h
.6547 g 4911 2326 N -52 0 0 15 52 0 h
.6534 g 4911 2310 N -52 0 0 16 52 0 h
.6521 g 4911 2294 N -52 0 0 16 52 0 h
.6506 g 4911 2279 N -52 0 0 15 52 0 h
.6492 g 4911 2263 N -52 0 0 16 52 0 h
.6477 g 4911 2247 N -52 0 0 16 52 0 h
.6462 g 4911 2231 N -52 0 0 16 52 0 h
.6446 g 4911 2216 N -52 0 0 15 52 0 h
.643 g 4911 2200 N -52 0 0 16 52 0 h
.6412 g 4911 2184 N -52 0 0 16 52 0 h
.6393 g 4911 2168 N -52 0 0 16 52 0 h
.6374 g 4911 2153 N -52 0 0 15 52 0 h
.6354 g 4911 2137 N -52 0 0 16 52 0 h
.6333 g 4911 2121 N -52 0 0 16 52 0 h
.6311 g 4911 2105 N -52 0 0 16 52 0 h
.6289 g 4911 2090 N -52 0 0 15 52 0 h
.6267 g 4911 2074 N -52 0 0 16 52 0 h
.6243 g 4911 2058 N -52 0 0 16 52 0 h
.6218 g 4911 2042 N -52 0 0 16 52 0 h
.6191 g 4911 2027 N -52 0 0 15 52 0 h
.6164 g 4911 2011 N -52 0 0 16 52 0 h
.6136 g 4911 1995 N -52 0 0 16 52 0 h
.6107 g 4911 1980 N -52 0 0 15 52 0 h
.6077 g 4911 1964 N -52 0 0 16 52 0 h
.6046 g 4911 1948 N -52 0 0 16 52 0 h
.6014 g 4911 1932 N -52 0 0 16 52 0 h
.5982 g 4911 1917 N -52 0 0 15 52 0 h
.5949 g 4911 1901 N -52 0 0 16 52 0 h
.5915 g 4911 1885 N -52 0 0 16 52 0 h
.5881 g 4911 1869 N -52 0 0 16 52 0 h
.5846 g 4911 1854 N -52 0 0 15 52 0 h
.5811 g 4911 1838 N -52 0 0 16 52 0 h
.5776 g 4911 1822 N -52 0 0 16 52 0 h
.5741 g 4911 1806 N -52 0 0 16 52 0 h
.5704 g 4911 1791 N -52 0 0 15 52 0 h
.5667 g 4911 1775 N -52 0 0 16 52 0 h
.5629 g 4911 1759 N -52 0 0 16 52 0 h
.5589 g 4911 1744 N -52 0 0 15 52 0 h
.5548 g 4911 1728 N -52 0 0 16 52 0 h
.5507 g 4911 1712 N -52 0 0 16 52 0 h
.5463 g 4911 1696 N -52 0 0 16 52 0 h
.5418 g 4911 1681 N -52 0 0 15 52 0 h
.5372 g 4911 1665 N -52 0 0 16 52 0 h
.5326 g 4911 1649 N -52 0 0 16 52 0 h
.5279 g 4911 1633 N -52 0 0 16 52 0 h
.5232 g 4911 1618 N -52 0 0 15 52 0 h
.5185 g 4911 1602 N -52 0 0 16 52 0 h
.5136 g 4911 1586 N -52 0 0 16 52 0 h
.5086 g 4911 1570 N -52 0 0 16 52 0 h
.5034 g 4911 1555 N -52 0 0 15 52 0 h
.4981 g 4911 1539 N -52 0 0 16 52 0 h
.4927 g 4911 1523 N -52 0 0 16 52 0 h
.4871 g 4911 1507 N -52 0 0 16 52 0 h
.4813 g 4911 1492 N -52 0 0 15 52 0 h
.4752 g 4911 1476 N -52 0 0 16 52 0 h
.4688 g 4911 1460 N -52 0 0 16 52 0 h
.462 g 4911 1445 N -52 0 0 15 52 0 h
.455 g 4911 1429 N -52 0 0 16 52 0 h
.4478 g 4911 1413 N -52 0 0 16 52 0 h
.4403 g 4911 1397 N -52 0 0 16 52 0 h
.4325 g 4911 1382 N -52 0 0 15 52 0 h
.4244 g 4911 1366 N -52 0 0 16 52 0 h
.4161 g 4911 1350 N -52 0 0 16 52 0 h
.4075 g 4911 1334 N -52 0 0 16 52 0 h
.3985 g 4911 1319 N -52 0 0 15 52 0 h
.3891 g 4911 1303 N -52 0 0 16 52 0 h
.3794 g 4911 1287 N -52 0 0 16 52 0 h
.3691 g 4911 1271 N -52 0 0 16 52 0 h
.3582 g 4911 1256 N -52 0 0 15 52 0 h
.3466 g 4911 1240 N -52 0 0 16 52 0 h
.3341 g 4911 1224 N -52 0 0 16 52 0 h
.3208 g 4911 1208 N -52 0 0 16 52 0 h
.3066 g 4911 1193 N -52 0 0 15 52 0 h
.2912 g 4911 1177 N -52 0 0 16 52 0 h
.2746 g 4911 1161 N -52 0 0 16 52 0 h
.2565 g 4911 1146 N -52 0 0 15 52 0 h
.2368 g 4911 1130 N -52 0 0 16 52 0 h
.2152 g 4911 1114 N -52 0 0 16 52 0 h
.1916 g 4911 1098 N -52 0 0 16 52 0 h
.1657 g 4911 1083 N -52 0 0 15 52 0 h
.137 g 4911 1067 N -52 0 0 16 52 0 h
.1049 g 4911 1051 N -52 0 0 16 52 0 h
.7259 g 4963 4167 N -53 0 0 16 53 0 h
.7259 g 4963 4151 N -53 0 0 16 53 0 h
.7259 g 4963 4135 N -53 0 0 16 53 0 h
.7259 g 4963 4120 N -53 0 0 15 53 0 h
.7259 g 4963 4104 N -53 0 0 16 53 0 h
.726 g 4963 4088 N -53 0 0 16 53 0 h
.7262 g 4963 4073 N -53 0 0 15 53 0 h
.7263 g 4963 4057 N -53 0 0 16 53 0 h
.7265 g 4963 4041 N -53 0 0 16 53 0 h
.7267 g 4963 4025 N -53 0 0 16 53 0 h
.7269 g 4963 4010 N -53 0 0 15 53 0 h
.7271 g 4963 3994 N -53 0 0 16 53 0 h
.7273 g 4963 3978 N -53 0 0 16 53 0 h
.7275 g 4963 3962 N -53 0 0 16 53 0 h
.7277 g 4963 3947 N -53 0 0 15 53 0 h
.7278 g 4963 3931 N -53 0 0 16 53 0 h
.728 g 4963 3915 N -53 0 0 16 53 0 h
.7281 g 4963 3899 N -53 0 0 16 53 0 h
.7282 g 4963 3884 N -53 0 0 15 53 0 h
.7283 g 4963 3868 N -53 0 0 16 53 0 h
.7284 g 4963 3852 N -53 0 0 16 53 0 h
.7285 g 4963 3836 N -53 0 0 16 53 0 h
.7286 g 4963 3821 N -53 0 0 15 53 0 h
.7287 g 4963 3805 N -53 0 0 16 53 0 h
.7288 g 4963 3789 N -53 0 0 16 53 0 h
.7288 g 4963 3774 N -53 0 0 15 53 0 h
.7289 g 4963 3758 N -53 0 0 16 53 0 h
.7289 g 4963 3742 N -53 0 0 16 53 0 h
.7289 g 4963 3726 N -53 0 0 16 53 0 h
.7288 g 4963 3711 N -53 0 0 15 53 0 h
.7286 g 4963 3695 N -53 0 0 16 53 0 h
.7284 g 4963 3679 N -53 0 0 16 53 0 h
.7281 g 4963 3663 N -53 0 0 16 53 0 h
.7277 g 4963 3648 N -53 0 0 15 53 0 h
.7273 g 4963 3632 N -53 0 0 16 53 0 h
.7269 g 4963 3616 N -53 0 0 16 53 0 h
.7264 g 4963 3600 N -53 0 0 16 53 0 h
.7261 g 4963 3585 N -53 0 0 15 53 0 h
.7257 g 4963 3569 N -53 0 0 16 53 0 h
.7254 g 4963 3553 N -53 0 0 16 53 0 h
.7251 g 4963 3537 N -53 0 0 16 53 0 h
.7248 g 4963 3522 N -53 0 0 15 53 0 h
.7246 g 4963 3506 N -53 0 0 16 53 0 h
.7243 g 4963 3490 N -53 0 0 16 53 0 h
.724 g 4963 3475 N -53 0 0 15 53 0 h
.7236 g 4963 3459 N -53 0 0 16 53 0 h
.7231 g 4963 3443 N -53 0 0 16 53 0 h
.7227 g 4963 3427 N -53 0 0 16 53 0 h
.7222 g 4963 3412 N -53 0 0 15 53 0 h
.7217 g 4963 3396 N -53 0 0 16 53 0 h
.7211 g 4963 3380 N -53 0 0 16 53 0 h
.7205 g 4963 3364 N -53 0 0 16 53 0 h
.7199 g 4963 3349 N -53 0 0 15 53 0 h
.7193 g 4963 3333 N -53 0 0 16 53 0 h
.7187 g 4963 3317 N -53 0 0 16 53 0 h
.7181 g 4963 3301 N -53 0 0 16 53 0 h
.7175 g 4963 3286 N -53 0 0 15 53 0 h
.7169 g 4963 3270 N -53 0 0 16 53 0 h
.7163 g 4963 3254 N -53 0 0 16 53 0 h
.7156 g 4963 3238 N -53 0 0 16 53 0 h
.7148 g 4963 3223 N -53 0 0 15 53 0 h
.714 g 4963 3207 N -53 0 0 16 53 0 h
.7132 g 4963 3191 N -53 0 0 16 53 0 h
.7124 g 4963 3176 N -53 0 0 15 53 0 h
.7117 g 4963 3160 N -53 0 0 16 53 0 h
.711 g 4963 3144 N -53 0 0 16 53 0 h
.7104 g 4963 3128 N -53 0 0 16 53 0 h
.7098 g 4963 3113 N -53 0 0 15 53 0 h
.7093 g 4963 3097 N -53 0 0 16 53 0 h
.7087 g 4963 3081 N -53 0 0 16 53 0 h
.7081 g 4963 3065 N -53 0 0 16 53 0 h
.7075 g 4963 3050 N -53 0 0 15 53 0 h
.7068 g 4963 3034 N -53 0 0 16 53 0 h
.7062 g 4963 3018 N -53 0 0 16 53 0 h
.7056 g 4963 3002 N -53 0 0 16 53 0 h
.7051 g 4963 2987 N -53 0 0 15 53 0 h
.7046 g 4963 2971 N -53 0 0 16 53 0 h
.704 g 4963 2955 N -53 0 0 16 53 0 h
.7034 g 4963 2939 N -53 0 0 16 53 0 h
.7027 g 4963 2924 N -53 0 0 15 53 0 h
.702 g 4963 2908 N -53 0 0 16 53 0 h
.7011 g 4963 2892 N -53 0 0 16 53 0 h
.7001 g 4963 2877 N -53 0 0 15 53 0 h
.699 g 4963 2861 N -53 0 0 16 53 0 h
.6978 g 4963 2845 N -53 0 0 16 53 0 h
.6965 g 4963 2829 N -53 0 0 16 53 0 h
.6952 g 4963 2814 N -53 0 0 15 53 0 h
.6938 g 4963 2798 N -53 0 0 16 53 0 h
.6923 g 4963 2782 N -53 0 0 16 53 0 h
.6909 g 4963 2766 N -53 0 0 16 53 0 h
.6894 g 4963 2751 N -53 0 0 15 53 0 h
.6881 g 4963 2735 N -53 0 0 16 53 0 h
.6867 g 4963 2719 N -53 0 0 16 53 0 h
.6854 g 4963 2703 N -53 0 0 16 53 0 h
.6841 g 4963 2688 N -53 0 0 15 53 0 h
.6827 g 4963 2672 N -53 0 0 16 53 0 h
.6813 g 4963 2656 N -53 0 0 16 53 0 h
.68 g 4963 2640 N -53 0 0 16 53 0 h
.6786 g 4963 2625 N -53 0 0 15 53 0 h
.6772 g 4963 2609 N -53 0 0 16 53 0 h
.6757 g 4963 2593 N -53 0 0 16 53 0 h
.6743 g 4963 2578 N -53 0 0 15 53 0 h
.6728 g 4963 2562 N -53 0 0 16 53 0 h
.6714 g 4963 2546 N -53 0 0 16 53 0 h
.6699 g 4963 2530 N -53 0 0 16 53 0 h
.6685 g 4963 2515 N -53 0 0 15 53 0 h
.667 g 4963 2499 N -53 0 0 16 53 0 h
.6655 g 4963 2483 N -53 0 0 16 53 0 h
.664 g 4963 2467 N -53 0 0 16 53 0 h
.6625 g 4963 2452 N -53 0 0 15 53 0 h
.6611 g 4963 2436 N -53 0 0 16 53 0 h
.6596 g 4963 2420 N -53 0 0 16 53 0 h
.6582 g 4963 2404 N -53 0 0 16 53 0 h
.6569 g 4963 2389 N -53 0 0 15 53 0 h
.6556 g 4963 2373 N -53 0 0 16 53 0 h
.6543 g 4963 2357 N -53 0 0 16 53 0 h
.6531 g 4963 2341 N -53 0 0 16 53 0 h
.6518 g 4963 2326 N -53 0 0 15 53 0 h
.6505 g 4963 2310 N -53 0 0 16 53 0 h
.6491 g 4963 2294 N -53 0 0 16 53 0 h
.6477 g 4963 2279 N -53 0 0 15 53 0 h
.6462 g 4963 2263 N -53 0 0 16 53 0 h
.6448 g 4963 2247 N -53 0 0 16 53 0 h
.6433 g 4963 2231 N -53 0 0 16 53 0 h
.6417 g 4963 2216 N -53 0 0 15 53 0 h
.64 g 4963 2200 N -53 0 0 16 53 0 h
.6383 g 4963 2184 N -53 0 0 16 53 0 h
.6364 g 4963 2168 N -53 0 0 16 53 0 h
.6344 g 4963 2153 N -53 0 0 15 53 0 h
.6324 g 4963 2137 N -53 0 0 16 53 0 h
.6303 g 4963 2121 N -53 0 0 16 53 0 h
.6282 g 4963 2105 N -53 0 0 16 53 0 h
.626 g 4963 2090 N -53 0 0 15 53 0 h
.6237 g 4963 2074 N -53 0 0 16 53 0 h
.6213 g 4963 2058 N -53 0 0 16 53 0 h
.6188 g 4963 2042 N -53 0 0 16 53 0 h
.6161 g 4963 2027 N -53 0 0 15 53 0 h
.6133 g 4963 2011 N -53 0 0 16 53 0 h
.6105 g 4963 1995 N -53 0 0 16 53 0 h
.6076 g 4963 1980 N -53 0 0 15 53 0 h
.6046 g 4963 1964 N -53 0 0 16 53 0 h
.6015 g 4963 1948 N -53 0 0 16 53 0 h
.5983 g 4963 1932 N -53 0 0 16 53 0 h
.5951 g 4963 1917 N -53 0 0 15 53 0 h
.5917 g 4963 1901 N -53 0 0 16 53 0 h
.5883 g 4963 1885 N -53 0 0 16 53 0 h
.5849 g 4963 1869 N -53 0 0 16 53 0 h
.5815 g 4963 1854 N -53 0 0 15 53 0 h
.578 g 4963 1838 N -53 0 0 16 53 0 h
.5744 g 4963 1822 N -53 0 0 16 53 0 h
.5709 g 4963 1806 N -53 0 0 16 53 0 h
.5673 g 4963 1791 N -53 0 0 15 53 0 h
.5635 g 4963 1775 N -53 0 0 16 53 0 h
.5597 g 4963 1759 N -53 0 0 16 53 0 h
.5557 g 4963 1744 N -53 0 0 15 53 0 h
.5517 g 4963 1728 N -53 0 0 16 53 0 h
.5475 g 4963 1712 N -53 0 0 16 53 0 h
.5432 g 4963 1696 N -53 0 0 16 53 0 h
.5387 g 4963 1681 N -53 0 0 15 53 0 h
.5341 g 4963 1665 N -53 0 0 16 53 0 h
.5295 g 4963 1649 N -53 0 0 16 53 0 h
.5248 g 4963 1633 N -53 0 0 16 53 0 h
.5201 g 4963 1618 N -53 0 0 15 53 0 h
.5154 g 4963 1602 N -53 0 0 16 53 0 h
.5105 g 4963 1586 N -53 0 0 16 53 0 h
.5054 g 4963 1570 N -53 0 0 16 53 0 h
.5002 g 4963 1555 N -53 0 0 15 53 0 h
.4949 g 4963 1539 N -53 0 0 16 53 0 h
.4895 g 4963 1523 N -53 0 0 16 53 0 h
.4839 g 4963 1507 N -53 0 0 16 53 0 h
.4781 g 4963 1492 N -53 0 0 15 53 0 h
.472 g 4963 1476 N -53 0 0 16 53 0 h
.4656 g 4963 1460 N -53 0 0 16 53 0 h
.4588 g 4963 1445 N -53 0 0 15 53 0 h
.4518 g 4963 1429 N -53 0 0 16 53 0 h
.4445 g 4963 1413 N -53 0 0 16 53 0 h
.437 g 4963 1397 N -53 0 0 16 53 0 h
.4292 g 4963 1382 N -53 0 0 15 53 0 h
.4212 g 4963 1366 N -53 0 0 16 53 0 h
.4128 g 4963 1350 N -53 0 0 16 53 0 h
.4042 g 4963 1334 N -53 0 0 16 53 0 h
.3952 g 4963 1319 N -53 0 0 15 53 0 h
.3858 g 4963 1303 N -53 0 0 16 53 0 h
.3761 g 4963 1287 N -53 0 0 16 53 0 h
.3658 g 4963 1271 N -53 0 0 16 53 0 h
.3549 g 4963 1256 N -53 0 0 15 53 0 h
.3433 g 4963 1240 N -53 0 0 16 53 0 h
.3309 g 4963 1224 N -53 0 0 16 53 0 h
.3176 g 4963 1208 N -53 0 0 16 53 0 h
.3034 g 4963 1193 N -53 0 0 15 53 0 h
.2881 g 4963 1177 N -53 0 0 16 53 0 h
.2715 g 4963 1161 N -53 0 0 16 53 0 h
.2534 g 4963 1146 N -53 0 0 15 53 0 h
.2337 g 4963 1130 N -53 0 0 16 53 0 h
.2122 g 4963 1114 N -53 0 0 16 53 0 h
.1887 g 4963 1098 N -53 0 0 16 53 0 h
.1628 g 4963 1083 N -53 0 0 15 53 0 h
.1341 g 4963 1067 N -53 0 0 16 53 0 h
.1021 g 4963 1051 N -53 0 0 16 53 0 h
.726 g 5016 4167 N -52 0 0 16 52 0 h
.726 g 5016 4151 N -52 0 0 16 52 0 h
.7259 g 5016 4135 N -52 0 0 16 52 0 h
.7259 g 5016 4120 N -52 0 0 15 52 0 h
.726 g 5016 4104 N -52 0 0 16 52 0 h
.726 g 5016 4088 N -52 0 0 16 52 0 h
.7261 g 5016 4073 N -52 0 0 15 52 0 h
.7263 g 5016 4057 N -52 0 0 16 52 0 h
.7264 g 5016 4041 N -52 0 0 16 52 0 h
.7266 g 5016 4025 N -52 0 0 16 52 0 h
.7268 g 5016 4010 N -52 0 0 15 52 0 h
.7269 g 5016 3994 N -52 0 0 16 52 0 h
.7271 g 5016 3978 N -52 0 0 16 52 0 h
.7273 g 5016 3962 N -52 0 0 16 52 0 h
.7274 g 5016 3947 N -52 0 0 15 52 0 h
.7276 g 5016 3931 N -52 0 0 16 52 0 h
.7277 g 5016 3915 N -52 0 0 16 52 0 h
.7278 g 5016 3899 N -52 0 0 16 52 0 h
.7279 g 5016 3884 N -52 0 0 15 52 0 h
.728 g 5016 3868 N -52 0 0 16 52 0 h
.7281 g 5016 3852 N -52 0 0 16 52 0 h
.7281 g 5016 3836 N -52 0 0 16 52 0 h
.7282 g 5016 3821 N -52 0 0 15 52 0 h
.7283 g 5016 3805 N -52 0 0 16 52 0 h
.7283 g 5016 3789 N -52 0 0 16 52 0 h
.7283 g 5016 3774 N -52 0 0 15 52 0 h
.7283 g 5016 3758 N -52 0 0 16 52 0 h
.7283 g 5016 3742 N -52 0 0 16 52 0 h
.7283 g 5016 3726 N -52 0 0 16 52 0 h
.7282 g 5016 3711 N -52 0 0 15 52 0 h
.728 g 5016 3695 N -52 0 0 16 52 0 h
.7277 g 5016 3679 N -52 0 0 16 52 0 h
.7274 g 5016 3663 N -52 0 0 16 52 0 h
.727 g 5016 3648 N -52 0 0 15 52 0 h
.7265 g 5016 3632 N -52 0 0 16 52 0 h
.7261 g 5016 3616 N -52 0 0 16 52 0 h
.7256 g 5016 3600 N -52 0 0 16 52 0 h
.7252 g 5016 3585 N -52 0 0 15 52 0 h
.7248 g 5016 3569 N -52 0 0 16 52 0 h
.7245 g 5016 3553 N -52 0 0 16 52 0 h
.7242 g 5016 3537 N -52 0 0 16 52 0 h
.7239 g 5016 3522 N -52 0 0 15 52 0 h
.7236 g 5016 3506 N -52 0 0 16 52 0 h
.7233 g 5016 3490 N -52 0 0 16 52 0 h
.7229 g 5016 3475 N -52 0 0 15 52 0 h
.7225 g 5016 3459 N -52 0 0 16 52 0 h
.7221 g 5016 3443 N -52 0 0 16 52 0 h
.7216 g 5016 3427 N -52 0 0 16 52 0 h
.7211 g 5016 3412 N -52 0 0 15 52 0 h
.7205 g 5016 3396 N -52 0 0 16 52 0 h
.7199 g 5016 3380 N -52 0 0 16 52 0 h
.7193 g 5016 3364 N -52 0 0 16 52 0 h
.7186 g 5016 3349 N -52 0 0 15 52 0 h
.718 g 5016 3333 N -52 0 0 16 52 0 h
.7174 g 5016 3317 N -52 0 0 16 52 0 h
.7168 g 5016 3301 N -52 0 0 16 52 0 h
.7162 g 5016 3286 N -52 0 0 15 52 0 h
.7156 g 5016 3270 N -52 0 0 16 52 0 h
.7149 g 5016 3254 N -52 0 0 16 52 0 h
.7142 g 5016 3238 N -52 0 0 16 52 0 h
.7134 g 5016 3223 N -52 0 0 15 52 0 h
.7126 g 5016 3207 N -52 0 0 16 52 0 h
.7118 g 5016 3191 N -52 0 0 16 52 0 h
.711 g 5016 3176 N -52 0 0 15 52 0 h
.7102 g 5016 3160 N -52 0 0 16 52 0 h
.7095 g 5016 3144 N -52 0 0 16 52 0 h
.7089 g 5016 3128 N -52 0 0 16 52 0 h
.7083 g 5016 3113 N -52 0 0 15 52 0 h
.7077 g 5016 3097 N -52 0 0 16 52 0 h
.7071 g 5016 3081 N -52 0 0 16 52 0 h
.7065 g 5016 3065 N -52 0 0 16 52 0 h
.7058 g 5016 3050 N -52 0 0 15 52 0 h
.7052 g 5016 3034 N -52 0 0 16 52 0 h
.7046 g 5016 3018 N -52 0 0 16 52 0 h
.704 g 5016 3002 N -52 0 0 16 52 0 h
.7034 g 5016 2987 N -52 0 0 15 52 0 h
.7029 g 5016 2971 N -52 0 0 16 52 0 h
.7023 g 5016 2955 N -52 0 0 16 52 0 h
.7017 g 5016 2939 N -52 0 0 16 52 0 h
.701 g 5016 2924 N -52 0 0 15 52 0 h
.7002 g 5016 2908 N -52 0 0 16 52 0 h
.6993 g 5016 2892 N -52 0 0 16 52 0 h
.6983 g 5016 2877 N -52 0 0 15 52 0 h
.6972 g 5016 2861 N -52 0 0 16 52 0 h
.696 g 5016 2845 N -52 0 0 16 52 0 h
.6947 g 5016 2829 N -52 0 0 16 52 0 h
.6933 g 5016 2814 N -52 0 0 15 52 0 h
.6919 g 5016 2798 N -52 0 0 16 52 0 h
.6904 g 5016 2782 N -52 0 0 16 52 0 h
.6889 g 5016 2766 N -52 0 0 16 52 0 h
.6875 g 5016 2751 N -52 0 0 15 52 0 h
.6861 g 5016 2735 N -52 0 0 16 52 0 h
.6848 g 5016 2719 N -52 0 0 16 52 0 h
.6834 g 5016 2703 N -52 0 0 16 52 0 h
.682 g 5016 2688 N -52 0 0 15 52 0 h
.6807 g 5016 2672 N -52 0 0 16 52 0 h
.6793 g 5016 2656 N -52 0 0 16 52 0 h
.6779 g 5016 2640 N -52 0 0 16 52 0 h
.6765 g 5016 2625 N -52 0 0 15 52 0 h
.6751 g 5016 2609 N -52 0 0 16 52 0 h
.6736 g 5016 2593 N -52 0 0 16 52 0 h
.6722 g 5016 2578 N -52 0 0 15 52 0 h
.6707 g 5016 2562 N -52 0 0 16 52 0 h
.6692 g 5016 2546 N -52 0 0 16 52 0 h
.6678 g 5016 2530 N -52 0 0 16 52 0 h
.6663 g 5016 2515 N -52 0 0 15 52 0 h
.6648 g 5016 2499 N -52 0 0 16 52 0 h
.6633 g 5016 2483 N -52 0 0 16 52 0 h
.6618 g 5016 2467 N -52 0 0 16 52 0 h
.6603 g 5016 2452 N -52 0 0 15 52 0 h
.6588 g 5016 2436 N -52 0 0 16 52 0 h
.6573 g 5016 2420 N -52 0 0 16 52 0 h
.6559 g 5016 2404 N -52 0 0 16 52 0 h
.6545 g 5016 2389 N -52 0 0 15 52 0 h
.6532 g 5016 2373 N -52 0 0 16 52 0 h
.652 g 5016 2357 N -52 0 0 16 52 0 h
.6507 g 5016 2341 N -52 0 0 16 52 0 h
.6494 g 5016 2326 N -52 0 0 15 52 0 h
.6481 g 5016 2310 N -52 0 0 16 52 0 h
.6467 g 5016 2294 N -52 0 0 16 52 0 h
.6453 g 5016 2279 N -52 0 0 15 52 0 h
.6438 g 5016 2263 N -52 0 0 16 52 0 h
.6424 g 5016 2247 N -52 0 0 16 52 0 h
.6409 g 5016 2231 N -52 0 0 16 52 0 h
.6393 g 5016 2216 N -52 0 0 15 52 0 h
.6376 g 5016 2200 N -52 0 0 16 52 0 h
.6359 g 5016 2184 N -52 0 0 16 52 0 h
.634 g 5016 2168 N -52 0 0 16 52 0 h
.6321 g 5016 2153 N -52 0 0 15 52 0 h
.63 g 5016 2137 N -52 0 0 16 52 0 h
.628 g 5016 2121 N -52 0 0 16 52 0 h
.6258 g 5016 2105 N -52 0 0 16 52 0 h
.6236 g 5016 2090 N -52 0 0 15 52 0 h
.6213 g 5016 2074 N -52 0 0 16 52 0 h
.6189 g 5016 2058 N -52 0 0 16 52 0 h
.6164 g 5016 2042 N -52 0 0 16 52 0 h
.6137 g 5016 2027 N -52 0 0 15 52 0 h
.6109 g 5016 2011 N -52 0 0 16 52 0 h
.6081 g 5016 1995 N -52 0 0 16 52 0 h
.6051 g 5016 1980 N -52 0 0 15 52 0 h
.6021 g 5016 1964 N -52 0 0 16 52 0 h
.599 g 5016 1948 N -52 0 0 16 52 0 h
.5958 g 5016 1932 N -52 0 0 16 52 0 h
.5926 g 5016 1917 N -52 0 0 15 52 0 h
.5892 g 5016 1901 N -52 0 0 16 52 0 h
.5859 g 5016 1885 N -52 0 0 16 52 0 h
.5824 g 5016 1869 N -52 0 0 16 52 0 h
.579 g 5016 1854 N -52 0 0 15 52 0 h
.5755 g 5016 1838 N -52 0 0 16 52 0 h
.5719 g 5016 1822 N -52 0 0 16 52 0 h
.5684 g 5016 1806 N -52 0 0 16 52 0 h
.5648 g 5016 1791 N -52 0 0 15 52 0 h
.5611 g 5016 1775 N -52 0 0 16 52 0 h
.5572 g 5016 1759 N -52 0 0 16 52 0 h
.5533 g 5016 1744 N -52 0 0 15 52 0 h
.5492 g 5016 1728 N -52 0 0 16 52 0 h
.5451 g 5016 1712 N -52 0 0 16 52 0 h
.5407 g 5016 1696 N -52 0 0 16 52 0 h
.5363 g 5016 1681 N -52 0 0 15 52 0 h
.5317 g 5016 1665 N -52 0 0 16 52 0 h
.527 g 5016 1649 N -52 0 0 16 52 0 h
.5224 g 5016 1633 N -52 0 0 16 52 0 h
.5177 g 5016 1618 N -52 0 0 15 52 0 h
.5129 g 5016 1602 N -52 0 0 16 52 0 h
.508 g 5016 1586 N -52 0 0 16 52 0 h
.5029 g 5016 1570 N -52 0 0 16 52 0 h
.4977 g 5016 1555 N -52 0 0 15 52 0 h
.4924 g 5016 1539 N -52 0 0 16 52 0 h
.4869 g 5016 1523 N -52 0 0 16 52 0 h
.4814 g 5016 1507 N -52 0 0 16 52 0 h
.4755 g 5016 1492 N -52 0 0 15 52 0 h
.4694 g 5016 1476 N -52 0 0 16 52 0 h
.4629 g 5016 1460 N -52 0 0 16 52 0 h
.4561 g 5016 1445 N -52 0 0 15 52 0 h
.4491 g 5016 1429 N -52 0 0 16 52 0 h
.4418 g 5016 1413 N -52 0 0 16 52 0 h
.4343 g 5016 1397 N -52 0 0 16 52 0 h
.4265 g 5016 1382 N -52 0 0 15 52 0 h
.4184 g 5016 1366 N -52 0 0 16 52 0 h
.4101 g 5016 1350 N -52 0 0 16 52 0 h
.4014 g 5016 1334 N -52 0 0 16 52 0 h
.3924 g 5016 1319 N -52 0 0 15 52 0 h
.383 g 5016 1303 N -52 0 0 16 52 0 h
.3732 g 5016 1287 N -52 0 0 16 52 0 h
.3629 g 5016 1271 N -52 0 0 16 52 0 h
.352 g 5016 1256 N -52 0 0 15 52 0 h
.3404 g 5016 1240 N -52 0 0 16 52 0 h
.328 g 5016 1224 N -52 0 0 16 52 0 h
.3148 g 5016 1208 N -52 0 0 16 52 0 h
.3006 g 5016 1193 N -52 0 0 15 52 0 h
.2853 g 5016 1177 N -52 0 0 16 52 0 h
.2687 g 5016 1161 N -52 0 0 16 52 0 h
.2507 g 5016 1146 N -52 0 0 15 52 0 h
.2311 g 5016 1130 N -52 0 0 16 52 0 h
.2096 g 5016 1114 N -52 0 0 16 52 0 h
.1861 g 5016 1098 N -52 0 0 16 52 0 h
.1603 g 5016 1083 N -52 0 0 15 52 0 h
.1316 g 5016 1067 N -52 0 0 16 52 0 h
.0996 g 5016 1051 N -52 0 0 16 52 0 h
.7266 g 5068 4167 N -53 0 0 16 53 0 h
.7265 g 5068 4151 N -53 0 0 16 53 0 h
.7264 g 5068 4135 N -53 0 0 16 53 0 h
.7263 g 5068 4120 N -53 0 0 15 53 0 h
.7264 g 5068 4104 N -53 0 0 16 53 0 h
.7264 g 5068 4088 N -53 0 0 16 53 0 h
.7265 g 5068 4073 N -53 0 0 15 53 0 h
.7266 g 5068 4057 N -53 0 0 16 53 0 h
.7267 g 5068 4041 N -53 0 0 16 53 0 h
.7268 g 5068 4025 N -53 0 0 16 53 0 h
.727 g 5068 4010 N -53 0 0 15 53 0 h
.7271 g 5068 3994 N -53 0 0 16 53 0 h
.7273 g 5068 3978 N -53 0 0 16 53 0 h
.7274 g 5068 3962 N -53 0 0 16 53 0 h
.7275 g 5068 3947 N -53 0 0 15 53 0 h
.7277 g 5068 3931 N -53 0 0 16 53 0 h
.7278 g 5068 3915 N -53 0 0 16 53 0 h
.7278 g 5068 3899 N -53 0 0 16 53 0 h
.7279 g 5068 3884 N -53 0 0 15 53 0 h
.728 g 5068 3868 N -53 0 0 16 53 0 h
.728 g 5068 3852 N -53 0 0 16 53 0 h
.7281 g 5068 3836 N -53 0 0 16 53 0 h
.7281 g 5068 3821 N -53 0 0 15 53 0 h
.7282 g 5068 3805 N -53 0 0 16 53 0 h
.7282 g 5068 3789 N -53 0 0 16 53 0 h
.7282 g 5068 3774 N -53 0 0 15 53 0 h
.7282 g 5068 3758 N -53 0 0 16 53 0 h
.7281 g 5068 3742 N -53 0 0 16 53 0 h
.7281 g 5068 3726 N -53 0 0 16 53 0 h
.7279 g 5068 3711 N -53 0 0 15 53 0 h
.7277 g 5068 3695 N -53 0 0 16 53 0 h
.7274 g 5068 3679 N -53 0 0 16 53 0 h
.727 g 5068 3663 N -53 0 0 16 53 0 h
.7266 g 5068 3648 N -53 0 0 15 53 0 h
.7261 g 5068 3632 N -53 0 0 16 53 0 h
.7257 g 5068 3616 N -53 0 0 16 53 0 h
.7252 g 5068 3600 N -53 0 0 16 53 0 h
.7248 g 5068 3585 N -53 0 0 15 53 0 h
.7244 g 5068 3569 N -53 0 0 16 53 0 h
.724 g 5068 3553 N -53 0 0 16 53 0 h
.7236 g 5068 3537 N -53 0 0 16 53 0 h
.7233 g 5068 3522 N -53 0 0 15 53 0 h
.723 g 5068 3506 N -53 0 0 16 53 0 h
.7227 g 5068 3490 N -53 0 0 16 53 0 h
.7223 g 5068 3475 N -53 0 0 15 53 0 h
.7219 g 5068 3459 N -53 0 0 16 53 0 h
.7214 g 5068 3443 N -53 0 0 16 53 0 h
.7209 g 5068 3427 N -53 0 0 16 53 0 h
.7204 g 5068 3412 N -53 0 0 15 53 0 h
.7198 g 5068 3396 N -53 0 0 16 53 0 h
.7192 g 5068 3380 N -53 0 0 16 53 0 h
.7185 g 5068 3364 N -53 0 0 16 53 0 h
.7179 g 5068 3349 N -53 0 0 15 53 0 h
.7172 g 5068 3333 N -53 0 0 16 53 0 h
.7166 g 5068 3317 N -53 0 0 16 53 0 h
.716 g 5068 3301 N -53 0 0 16 53 0 h
.7153 g 5068 3286 N -53 0 0 15 53 0 h
.7147 g 5068 3270 N -53 0 0 16 53 0 h
.714 g 5068 3254 N -53 0 0 16 53 0 h
.7133 g 5068 3238 N -53 0 0 16 53 0 h
.7125 g 5068 3223 N -53 0 0 15 53 0 h
.7117 g 5068 3207 N -53 0 0 16 53 0 h
.7108 g 5068 3191 N -53 0 0 16 53 0 h
.71 g 5068 3176 N -53 0 0 15 53 0 h
.7092 g 5068 3160 N -53 0 0 16 53 0 h
.7085 g 5068 3144 N -53 0 0 16 53 0 h
.7079 g 5068 3128 N -53 0 0 16 53 0 h
.7073 g 5068 3113 N -53 0 0 15 53 0 h
.7067 g 5068 3097 N -53 0 0 16 53 0 h
.706 g 5068 3081 N -53 0 0 16 53 0 h
.7054 g 5068 3065 N -53 0 0 16 53 0 h
.7047 g 5068 3050 N -53 0 0 15 53 0 h
.7041 g 5068 3034 N -53 0 0 16 53 0 h
.7034 g 5068 3018 N -53 0 0 16 53 0 h
.7028 g 5068 3002 N -53 0 0 16 53 0 h
.7022 g 5068 2987 N -53 0 0 15 53 0 h
.7017 g 5068 2971 N -53 0 0 16 53 0 h
.7011 g 5068 2955 N -53 0 0 16 53 0 h
.7005 g 5068 2939 N -53 0 0 16 53 0 h
.6997 g 5068 2924 N -53 0 0 15 53 0 h
.6989 g 5068 2908 N -53 0 0 16 53 0 h
.698 g 5068 2892 N -53 0 0 16 53 0 h
.697 g 5068 2877 N -53 0 0 15 53 0 h
.6959 g 5068 2861 N -53 0 0 16 53 0 h
.6946 g 5068 2845 N -53 0 0 16 53 0 h
.6933 g 5068 2829 N -53 0 0 16 53 0 h
.692 g 5068 2814 N -53 0 0 15 53 0 h
.6905 g 5068 2798 N -53 0 0 16 53 0 h
.689 g 5068 2782 N -53 0 0 16 53 0 h
.6875 g 5068 2766 N -53 0 0 16 53 0 h
.6861 g 5068 2751 N -53 0 0 15 53 0 h
.6847 g 5068 2735 N -53 0 0 16 53 0 h
.6833 g 5068 2719 N -53 0 0 16 53 0 h
.682 g 5068 2703 N -53 0 0 16 53 0 h
.6806 g 5068 2688 N -53 0 0 15 53 0 h
.6792 g 5068 2672 N -53 0 0 16 53 0 h
.6778 g 5068 2656 N -53 0 0 16 53 0 h
.6764 g 5068 2640 N -53 0 0 16 53 0 h
.675 g 5068 2625 N -53 0 0 15 53 0 h
.6736 g 5068 2609 N -53 0 0 16 53 0 h
.6721 g 5068 2593 N -53 0 0 16 53 0 h
.6706 g 5068 2578 N -53 0 0 15 53 0 h
.6692 g 5068 2562 N -53 0 0 16 53 0 h
.6677 g 5068 2546 N -53 0 0 16 53 0 h
.6662 g 5068 2530 N -53 0 0 16 53 0 h
.6647 g 5068 2515 N -53 0 0 15 53 0 h
.6632 g 5068 2499 N -53 0 0 16 53 0 h
.6617 g 5068 2483 N -53 0 0 16 53 0 h
.6602 g 5068 2467 N -53 0 0 16 53 0 h
.6586 g 5068 2452 N -53 0 0 15 53 0 h
.6571 g 5068 2436 N -53 0 0 16 53 0 h
.6556 g 5068 2420 N -53 0 0 16 53 0 h
.6542 g 5068 2404 N -53 0 0 16 53 0 h
.6529 g 5068 2389 N -53 0 0 15 53 0 h
.6516 g 5068 2373 N -53 0 0 16 53 0 h
.6503 g 5068 2357 N -53 0 0 16 53 0 h
.649 g 5068 2341 N -53 0 0 16 53 0 h
.6477 g 5068 2326 N -53 0 0 15 53 0 h
.6464 g 5068 2310 N -53 0 0 16 53 0 h
.645 g 5068 2294 N -53 0 0 16 53 0 h
.6436 g 5068 2279 N -53 0 0 15 53 0 h
.6421 g 5068 2263 N -53 0 0 16 53 0 h
.6407 g 5068 2247 N -53 0 0 16 53 0 h
.6392 g 5068 2231 N -53 0 0 16 53 0 h
.6376 g 5068 2216 N -53 0 0 15 53 0 h
.636 g 5068 2200 N -53 0 0 16 53 0 h
.6342 g 5068 2184 N -53 0 0 16 53 0 h
.6324 g 5068 2168 N -53 0 0 16 53 0 h
.6304 g 5068 2153 N -53 0 0 15 53 0 h
.6284 g 5068 2137 N -53 0 0 16 53 0 h
.6263 g 5068 2121 N -53 0 0 16 53 0 h
.6242 g 5068 2105 N -53 0 0 16 53 0 h
.622 g 5068 2090 N -53 0 0 15 53 0 h
.6197 g 5068 2074 N -53 0 0 16 53 0 h
.6173 g 5068 2058 N -53 0 0 16 53 0 h
.6147 g 5068 2042 N -53 0 0 16 53 0 h
.6121 g 5068 2027 N -53 0 0 15 53 0 h
.6093 g 5068 2011 N -53 0 0 16 53 0 h
.6064 g 5068 1995 N -53 0 0 16 53 0 h
.6035 g 5068 1980 N -53 0 0 15 53 0 h
.6005 g 5068 1964 N -53 0 0 16 53 0 h
.5974 g 5068 1948 N -53 0 0 16 53 0 h
.5942 g 5068 1932 N -53 0 0 16 53 0 h
.5909 g 5068 1917 N -53 0 0 15 53 0 h
.5876 g 5068 1901 N -53 0 0 16 53 0 h
.5842 g 5068 1885 N -53 0 0 16 53 0 h
.5808 g 5068 1869 N -53 0 0 16 53 0 h
.5773 g 5068 1854 N -53 0 0 15 53 0 h
.5738 g 5068 1838 N -53 0 0 16 53 0 h
.5703 g 5068 1822 N -53 0 0 16 53 0 h
.5668 g 5068 1806 N -53 0 0 16 53 0 h
.5631 g 5068 1791 N -53 0 0 15 53 0 h
.5594 g 5068 1775 N -53 0 0 16 53 0 h
.5556 g 5068 1759 N -53 0 0 16 53 0 h
.5517 g 5068 1744 N -53 0 0 15 53 0 h
.5476 g 5068 1728 N -53 0 0 16 53 0 h
.5435 g 5068 1712 N -53 0 0 16 53 0 h
.5392 g 5068 1696 N -53 0 0 16 53 0 h
.5347 g 5068 1681 N -53 0 0 15 53 0 h
.5301 g 5068 1665 N -53 0 0 16 53 0 h
.5255 g 5068 1649 N -53 0 0 16 53 0 h
.5208 g 5068 1633 N -53 0 0 16 53 0 h
.5161 g 5068 1618 N -53 0 0 15 53 0 h
.5113 g 5068 1602 N -53 0 0 16 53 0 h
.5063 g 5068 1586 N -53 0 0 16 53 0 h
.5013 g 5068 1570 N -53 0 0 16 53 0 h
.496 g 5068 1555 N -53 0 0 15 53 0 h
.4907 g 5068 1539 N -53 0 0 16 53 0 h
.4852 g 5068 1523 N -53 0 0 16 53 0 h
.4796 g 5068 1507 N -53 0 0 16 53 0 h
.4738 g 5068 1492 N -53 0 0 15 53 0 h
.4676 g 5068 1476 N -53 0 0 16 53 0 h
.4611 g 5068 1460 N -53 0 0 16 53 0 h
.4543 g 5068 1445 N -53 0 0 15 53 0 h
.4472 g 5068 1429 N -53 0 0 16 53 0 h
.44 g 5068 1413 N -53 0 0 16 53 0 h
.4324 g 5068 1397 N -53 0 0 16 53 0 h
.4246 g 5068 1382 N -53 0 0 15 53 0 h
.4165 g 5068 1366 N -53 0 0 16 53 0 h
.4082 g 5068 1350 N -53 0 0 16 53 0 h
.3995 g 5068 1334 N -53 0 0 16 53 0 h
.3905 g 5068 1319 N -53 0 0 15 53 0 h
.3811 g 5068 1303 N -53 0 0 16 53 0 h
.3713 g 5068 1287 N -53 0 0 16 53 0 h
.3609 g 5068 1271 N -53 0 0 16 53 0 h
.35 g 5068 1256 N -53 0 0 15 53 0 h
.3384 g 5068 1240 N -53 0 0 16 53 0 h
.326 g 5068 1224 N -53 0 0 16 53 0 h
.3127 g 5068 1208 N -53 0 0 16 53 0 h
.2985 g 5068 1193 N -53 0 0 15 53 0 h
.2832 g 5068 1177 N -53 0 0 16 53 0 h
.2667 g 5068 1161 N -53 0 0 16 53 0 h
.2487 g 5068 1146 N -53 0 0 15 53 0 h
.229 g 5068 1130 N -53 0 0 16 53 0 h
.2075 g 5068 1114 N -53 0 0 16 53 0 h
.1841 g 5068 1098 N -53 0 0 16 53 0 h
.1583 g 5068 1083 N -53 0 0 15 53 0 h
.1296 g 5068 1067 N -53 0 0 16 53 0 h
.0976 g 5068 1051 N -53 0 0 16 53 0 h
.7271 g 5121 4167 N -52 0 0 16 52 0 h
.727 g 5121 4151 N -52 0 0 16 52 0 h
.7269 g 5121 4135 N -52 0 0 16 52 0 h
.7268 g 5121 4120 N -52 0 0 15 52 0 h
.7268 g 5121 4104 N -52 0 0 16 52 0 h
.7268 g 5121 4088 N -52 0 0 16 52 0 h
.7269 g 5121 4073 N -52 0 0 15 52 0 h
.727 g 5121 4057 N -52 0 0 16 52 0 h
.7271 g 5121 4041 N -52 0 0 16 52 0 h
.7272 g 5121 4025 N -52 0 0 16 52 0 h
.7273 g 5121 4010 N -52 0 0 15 52 0 h
.7274 g 5121 3994 N -52 0 0 16 52 0 h
.7275 g 5121 3978 N -52 0 0 16 52 0 h
.7276 g 5121 3962 N -52 0 0 16 52 0 h
.7277 g 5121 3947 N -52 0 0 15 52 0 h
.7278 g 5121 3931 N -52 0 0 16 52 0 h
.7279 g 5121 3915 N -52 0 0 16 52 0 h
.728 g 5121 3899 N -52 0 0 16 52 0 h
.728 g 5121 3884 N -52 0 0 15 52 0 h
.7281 g 5121 3868 N -52 0 0 16 52 0 h
.7281 g 5121 3852 N -52 0 0 16 52 0 h
.7281 g 5121 3836 N -52 0 0 16 52 0 h
.7281 g 5121 3821 N -52 0 0 15 52 0 h
.7282 g 5121 3805 N -52 0 0 16 52 0 h
.7282 g 5121 3789 N -52 0 0 16 52 0 h
.7281 g 5121 3774 N -52 0 0 15 52 0 h
.7281 g 5121 3758 N -52 0 0 16 52 0 h
.728 g 5121 3742 N -52 0 0 16 52 0 h
.7279 g 5121 3726 N -52 0 0 16 52 0 h
.7278 g 5121 3711 N -52 0 0 15 52 0 h
.7275 g 5121 3695 N -52 0 0 16 52 0 h
.7272 g 5121 3679 N -52 0 0 16 52 0 h
.7268 g 5121 3663 N -52 0 0 16 52 0 h
.7264 g 5121 3648 N -52 0 0 15 52 0 h
.7259 g 5121 3632 N -52 0 0 16 52 0 h
.7254 g 5121 3616 N -52 0 0 16 52 0 h
.7249 g 5121 3600 N -52 0 0 16 52 0 h
.7244 g 5121 3585 N -52 0 0 15 52 0 h
.724 g 5121 3569 N -52 0 0 16 52 0 h
.7236 g 5121 3553 N -52 0 0 16 52 0 h
.7233 g 5121 3537 N -52 0 0 16 52 0 h
.7229 g 5121 3522 N -52 0 0 15 52 0 h
.7226 g 5121 3506 N -52 0 0 16 52 0 h
.7223 g 5121 3490 N -52 0 0 16 52 0 h
.7219 g 5121 3475 N -52 0 0 15 52 0 h
.7214 g 5121 3459 N -52 0 0 16 52 0 h
.7209 g 5121 3443 N -52 0 0 16 52 0 h
.7204 g 5121 3427 N -52 0 0 16 52 0 h
.7198 g 5121 3412 N -52 0 0 15 52 0 h
.7192 g 5121 3396 N -52 0 0 16 52 0 h
.7186 g 5121 3380 N -52 0 0 16 52 0 h
.7179 g 5121 3364 N -52 0 0 16 52 0 h
.7173 g 5121 3349 N -52 0 0 15 52 0 h
.7166 g 5121 3333 N -52 0 0 16 52 0 h
.7159 g 5121 3317 N -52 0 0 16 52 0 h
.7153 g 5121 3301 N -52 0 0 16 52 0 h
.7147 g 5121 3286 N -52 0 0 15 52 0 h
.714 g 5121 3270 N -52 0 0 16 52 0 h
.7133 g 5121 3254 N -52 0 0 16 52 0 h
.7126 g 5121 3238 N -52 0 0 16 52 0 h
.7118 g 5121 3223 N -52 0 0 15 52 0 h
.7109 g 5121 3207 N -52 0 0 16 52 0 h
.7101 g 5121 3191 N -52 0 0 16 52 0 h
.7092 g 5121 3176 N -52 0 0 15 52 0 h
.7084 g 5121 3160 N -52 0 0 16 52 0 h
.7077 g 5121 3144 N -52 0 0 16 52 0 h
.707 g 5121 3128 N -52 0 0 16 52 0 h
.7064 g 5121 3113 N -52 0 0 15 52 0 h
.7058 g 5121 3097 N -52 0 0 16 52 0 h
.7052 g 5121 3081 N -52 0 0 16 52 0 h
.7045 g 5121 3065 N -52 0 0 16 52 0 h
.7038 g 5121 3050 N -52 0 0 15 52 0 h
.7031 g 5121 3034 N -52 0 0 16 52 0 h
.7025 g 5121 3018 N -52 0 0 16 52 0 h
.7018 g 5121 3002 N -52 0 0 16 52 0 h
.7013 g 5121 2987 N -52 0 0 15 52 0 h
.7007 g 5121 2971 N -52 0 0 16 52 0 h
.7001 g 5121 2955 N -52 0 0 16 52 0 h
.6995 g 5121 2939 N -52 0 0 16 52 0 h
.6987 g 5121 2924 N -52 0 0 15 52 0 h
.6979 g 5121 2908 N -52 0 0 16 52 0 h
.697 g 5121 2892 N -52 0 0 16 52 0 h
.6959 g 5121 2877 N -52 0 0 15 52 0 h
.6948 g 5121 2861 N -52 0 0 16 52 0 h
.6936 g 5121 2845 N -52 0 0 16 52 0 h
.6923 g 5121 2829 N -52 0 0 16 52 0 h
.6909 g 5121 2814 N -52 0 0 15 52 0 h
.6894 g 5121 2798 N -52 0 0 16 52 0 h
.6879 g 5121 2782 N -52 0 0 16 52 0 h
.6864 g 5121 2766 N -52 0 0 16 52 0 h
.685 g 5121 2751 N -52 0 0 15 52 0 h
.6835 g 5121 2735 N -52 0 0 16 52 0 h
.6822 g 5121 2719 N -52 0 0 16 52 0 h
.6808 g 5121 2703 N -52 0 0 16 52 0 h
.6794 g 5121 2688 N -52 0 0 15 52 0 h
.678 g 5121 2672 N -52 0 0 16 52 0 h
.6766 g 5121 2656 N -52 0 0 16 52 0 h
.6752 g 5121 2640 N -52 0 0 16 52 0 h
.6738 g 5121 2625 N -52 0 0 15 52 0 h
.6723 g 5121 2609 N -52 0 0 16 52 0 h
.6709 g 5121 2593 N -52 0 0 16 52 0 h
.6694 g 5121 2578 N -52 0 0 15 52 0 h
.6679 g 5121 2562 N -52 0 0 16 52 0 h
.6664 g 5121 2546 N -52 0 0 16 52 0 h
.665 g 5121 2530 N -52 0 0 16 52 0 h
.6635 g 5121 2515 N -52 0 0 15 52 0 h
.6619 g 5121 2499 N -52 0 0 16 52 0 h
.6604 g 5121 2483 N -52 0 0 16 52 0 h
.6589 g 5121 2467 N -52 0 0 16 52 0 h
.6573 g 5121 2452 N -52 0 0 15 52 0 h
.6558 g 5121 2436 N -52 0 0 16 52 0 h
.6543 g 5121 2420 N -52 0 0 16 52 0 h
.6529 g 5121 2404 N -52 0 0 16 52 0 h
.6515 g 5121 2389 N -52 0 0 15 52 0 h
.6502 g 5121 2373 N -52 0 0 16 52 0 h
.6489 g 5121 2357 N -52 0 0 16 52 0 h
.6476 g 5121 2341 N -52 0 0 16 52 0 h
.6463 g 5121 2326 N -52 0 0 15 52 0 h
.645 g 5121 2310 N -52 0 0 16 52 0 h
.6436 g 5121 2294 N -52 0 0 16 52 0 h
.6422 g 5121 2279 N -52 0 0 15 52 0 h
.6408 g 5121 2263 N -52 0 0 16 52 0 h
.6393 g 5121 2247 N -52 0 0 16 52 0 h
.6379 g 5121 2231 N -52 0 0 16 52 0 h
.6363 g 5121 2216 N -52 0 0 15 52 0 h
.6347 g 5121 2200 N -52 0 0 16 52 0 h
.633 g 5121 2184 N -52 0 0 16 52 0 h
.6311 g 5121 2168 N -52 0 0 16 52 0 h
.6292 g 5121 2153 N -52 0 0 15 52 0 h
.6272 g 5121 2137 N -52 0 0 16 52 0 h
.6251 g 5121 2121 N -52 0 0 16 52 0 h
.623 g 5121 2105 N -52 0 0 16 52 0 h
.6208 g 5121 2090 N -52 0 0 15 52 0 h
.6185 g 5121 2074 N -52 0 0 16 52 0 h
.6161 g 5121 2058 N -52 0 0 16 52 0 h
.6135 g 5121 2042 N -52 0 0 16 52 0 h
.6109 g 5121 2027 N -52 0 0 15 52 0 h
.6081 g 5121 2011 N -52 0 0 16 52 0 h
.6052 g 5121 1995 N -52 0 0 16 52 0 h
.6023 g 5121 1980 N -52 0 0 15 52 0 h
.5992 g 5121 1964 N -52 0 0 16 52 0 h
.5961 g 5121 1948 N -52 0 0 16 52 0 h
.593 g 5121 1932 N -52 0 0 16 52 0 h
.5897 g 5121 1917 N -52 0 0 15 52 0 h
.5864 g 5121 1901 N -52 0 0 16 52 0 h
.583 g 5121 1885 N -52 0 0 16 52 0 h
.5796 g 5121 1869 N -52 0 0 16 52 0 h
.5761 g 5121 1854 N -52 0 0 15 52 0 h
.5727 g 5121 1838 N -52 0 0 16 52 0 h
.5691 g 5121 1822 N -52 0 0 16 52 0 h
.5656 g 5121 1806 N -52 0 0 16 52 0 h
.562 g 5121 1791 N -52 0 0 15 52 0 h
.5583 g 5121 1775 N -52 0 0 16 52 0 h
.5544 g 5121 1759 N -52 0 0 16 52 0 h
.5505 g 5121 1744 N -52 0 0 15 52 0 h
.5465 g 5121 1728 N -52 0 0 16 52 0 h
.5423 g 5121 1712 N -52 0 0 16 52 0 h
.538 g 5121 1696 N -52 0 0 16 52 0 h
.5336 g 5121 1681 N -52 0 0 15 52 0 h
.529 g 5121 1665 N -52 0 0 16 52 0 h
.5244 g 5121 1649 N -52 0 0 16 52 0 h
.5197 g 5121 1633 N -52 0 0 16 52 0 h
.515 g 5121 1618 N -52 0 0 15 52 0 h
.5102 g 5121 1602 N -52 0 0 16 52 0 h
.5052 g 5121 1586 N -52 0 0 16 52 0 h
.5001 g 5121 1570 N -52 0 0 16 52 0 h
.4949 g 5121 1555 N -52 0 0 15 52 0 h
.4895 g 5121 1539 N -52 0 0 16 52 0 h
.484 g 5121 1523 N -52 0 0 16 52 0 h
.4784 g 5121 1507 N -52 0 0 16 52 0 h
.4725 g 5121 1492 N -52 0 0 15 52 0 h
.4664 g 5121 1476 N -52 0 0 16 52 0 h
.4598 g 5121 1460 N -52 0 0 16 52 0 h
.453 g 5121 1445 N -52 0 0 15 52 0 h
.4459 g 5121 1429 N -52 0 0 16 52 0 h
.4386 g 5121 1413 N -52 0 0 16 52 0 h
.4311 g 5121 1397 N -52 0 0 16 52 0 h
.4233 g 5121 1382 N -52 0 0 15 52 0 h
.4152 g 5121 1366 N -52 0 0 16 52 0 h
.4068 g 5121 1350 N -52 0 0 16 52 0 h
.3981 g 5121 1334 N -52 0 0 16 52 0 h
.3891 g 5121 1319 N -52 0 0 15 52 0 h
.3797 g 5121 1303 N -52 0 0 16 52 0 h
.3698 g 5121 1287 N -52 0 0 16 52 0 h
.3595 g 5121 1271 N -52 0 0 16 52 0 h
.3485 g 5121 1256 N -52 0 0 15 52 0 h
.3369 g 5121 1240 N -52 0 0 16 52 0 h
.3244 g 5121 1224 N -52 0 0 16 52 0 h
.3111 g 5121 1208 N -52 0 0 16 52 0 h
.2969 g 5121 1193 N -52 0 0 15 52 0 h
.2816 g 5121 1177 N -52 0 0 16 52 0 h
.265 g 5121 1161 N -52 0 0 16 52 0 h
.247 g 5121 1146 N -52 0 0 15 52 0 h
.2273 g 5121 1130 N -52 0 0 16 52 0 h
.2058 g 5121 1114 N -52 0 0 16 52 0 h
.1823 g 5121 1098 N -52 0 0 16 52 0 h
.1564 g 5121 1083 N -52 0 0 15 52 0 h
.1277 g 5121 1067 N -52 0 0 16 52 0 h
.0956 g 5121 1051 N -52 0 0 16 52 0 h
%pm3d_map_end
1.000 UL
LT0
1.000 UL
LTb
2026 4193 N
0 -3147 V
3147 0 V
0 3147 V
-3147 0 V
Z stroke
1.000 UL
LTb
2289 1047 M
0 82 V
0 3064 R
0 -82 V
2814 1047 M
0 82 V
0 3064 R
0 -82 V
3338 1047 M
0 82 V
0 3064 R
0 -82 V
3862 1047 M
0 82 V
0 3064 R
0 -82 V
4386 1047 M
0 82 V
0 3064 R
0 -82 V
4911 1047 M
0 82 V
0 3064 R
0 -82 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
2027 1309 M
82 0 V
3064 0 R
-82 0 V
2027 1834 M
82 0 V
3064 0 R
-82 0 V
2027 2358 M
82 0 V
3064 0 R
-82 0 V
2027 2882 M
82 0 V
3064 0 R
-82 0 V
2027 3406 M
82 0 V
3064 0 R
-82 0 V
2027 3931 M
82 0 V
3064 0 R
-82 0 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
2026 4193 N
0 -3147 V
3147 0 V
0 3147 V
-3147 0 V
Z stroke
stroke gsave	%% draw gray scale smooth box
maxcolors 0 gt {/imax maxcolors def} {/imax 1024 def} ifelse
5252 1046 translate 157 3147 scale 0 setlinewidth
/ystep 1 imax div def /y0 0 def /ii 0 def
{ y0 g 0 y0 N 1 0 V 0 ystep V -1 0 f
/y0 y0 ystep add def /ii ii 1 add def
ii imax ge {exit} if } loop
grestore 0 setgray
1.000 UL
LTb
5252 1046 N
157 0 V
0 3147 V
-157 0 V
0 -3147 V
Z stroke
1.000 UL
LTb
1.000 UL
LTb
5409 1046 M
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 286 R
-63 0 V
-94 0 R
63 0 V
94 287 R
-63 0 V
-94 0 R
63 0 V
1.000 UP
stroke
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
  \put(5529,4193){\makebox(0,0)[l]{\strut{} 0.98}}%
  \put(5529,3906){\makebox(0,0)[l]{\strut{} 0.97}}%
  \put(5529,3620){\makebox(0,0)[l]{\strut{} 0.96}}%
  \put(5529,3334){\makebox(0,0)[l]{\strut{} 0.95}}%
  \put(5529,3048){\makebox(0,0)[l]{\strut{} 0.94}}%
  \put(5529,2762){\makebox(0,0)[l]{\strut{} 0.93}}%
  \put(5529,2476){\makebox(0,0)[l]{\strut{} 0.92}}%
  \put(5529,2190){\makebox(0,0)[l]{\strut{} 0.91}}%
  \put(5529,1904){\makebox(0,0)[l]{\strut{} 0.9}}%
  \put(5529,1618){\makebox(0,0)[l]{\strut{} 0.89}}%
  \put(5529,1332){\makebox(0,0)[l]{\strut{} 0.88}}%
  \put(5529,1046){\makebox(0,0)[l]{\strut{} 0.87}}%
  \put(1451,2620){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{}$3 \times \tau$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1871,3931){\makebox(0,0)[r]{\strut{} 60}}%
  \put(1871,3406){\makebox(0,0)[r]{\strut{} 50}}%
  \put(1871,2882){\makebox(0,0)[r]{\strut{} 40}}%
  \put(1871,2358){\makebox(0,0)[r]{\strut{} 30}}%
  \put(1871,1834){\makebox(0,0)[r]{\strut{} 20}}%
  \put(1871,1309){\makebox(0,0)[r]{\strut{} 10}}%
  \put(3600,487){\Large \makebox(0,0){\strut{}$n_c$}}%
  \put(4911,787){\makebox(0,0){\strut{} 60}}%
  \put(4386,787){\makebox(0,0){\strut{} 50}}%
  \put(3862,787){\makebox(0,0){\strut{} 40}}%
  \put(3338,787){\makebox(0,0){\strut{} 30}}%
  \put(2814,787){\makebox(0,0){\strut{} 20}}%
  \put(2289,787){\makebox(0,0){\strut{} 10}}%
\end{picture}%
\endgroup
\endinput


==> plot_fit_gaussian_iwasaki.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_fits_new_2.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jun 29 12:57:35 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_fits_new_2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun 29 12:57:35 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1830 640 M
63 0 V
4096 0 R
-63 0 V
1830 1333 M
63 0 V
4096 0 R
-63 0 V
1830 2026 M
63 0 V
4096 0 R
-63 0 V
1830 2720 M
63 0 V
4096 0 R
-63 0 V
1830 3413 M
63 0 V
4096 0 R
-63 0 V
1830 4106 M
63 0 V
4096 0 R
-63 0 V
1830 4799 M
63 0 V
4096 0 R
-63 0 V
2246 640 M
0 63 V
0 4096 R
0 -63 V
3078 640 M
0 63 V
0 4096 R
0 -63 V
3910 640 M
0 63 V
0 4096 R
0 -63 V
4741 640 M
0 63 V
0 4096 R
0 -63 V
5573 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT2
LCb setrgbcolor
LT2
5206 4586 543 100 40 30 0 PatternFill
5206 4586 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
LT2
gsave 1830 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1872 640 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1914 641 N 0 -1 V 42 1 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1956 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1998 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2040 641 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2082 642 N 0 -1 V 42 1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2124 643 N 0 -1 V 42 1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2166 644 N 0 -1 V 42 1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2208 645 N 0 -1 V 42 1 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2250 647 N 0 -2 V 42 2 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2292 649 N 0 -2 V 42 3 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2334 652 N 0 -2 V 42 3 V 0 3 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2376 656 N 0 -3 V 42 4 V 0 4 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2418 661 N 0 -4 V 42 5 V 0 6 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2460 668 N 0 -6 V 42 7 V 0 7 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2502 676 N 0 -7 V 42 8 V 0 9 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2544 686 N 0 -9 V 42 11 V 0 10 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2586 698 N 0 -10 V 42 13 V 0 12 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2628 713 N 0 -12 V 42 16 V 0 14 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2670 731 N 0 -14 V 42 19 V 0 17 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2712 753 N 0 -17 V 42 23 V 0 20 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2754 779 N 0 -20 V 42 28 V 0 23 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2796 810 N 0 -23 V 42 33 V 0 26 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2838 846 N 0 -26 V 42 38 V 0 30 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2880 888 N 0 -30 V 42 45 V 0 34 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2922 937 N 0 -34 V 42 51 V 0 38 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2964 992 N 0 -38 V 42 58 V 0 43 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3006 1055 N 0 -43 V 42 66 V 0 47 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3048 1125 N 0 -47 V 42 73 V 0 51 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3090 1202 N 0 -51 V 42 81 V 0 55 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3132 1287 N 0 -55 V 42 89 V 0 59 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3174 1380 N 0 -59 V 42 95 V 0 64 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3216 1480 N 0 -64 V 42 103 V 0 67 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3258 1586 N 0 -67 V 42 108 V 0 70 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3300 1697 N 0 -70 V 42 113 V 0 73 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3342 1813 N 0 -73 V 42 116 V 0 76 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3384 1932 N 0 -76 V 42 119 V 0 77 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3426 2052 N 0 -77 V 42 119 V 0 78 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3468 2172 N 0 -78 V 42 117 V 0 80 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3510 2291 N 0 -80 V 42 113 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3552 2405 N 0 -81 V 42 107 V 0 82 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3594 2513 N 0 -82 V 42 100 V 0 82 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3636 2613 N 0 -82 V 42 90 V 0 82 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3678 2703 N 0 -82 V 42 78 V 0 82 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3720 2781 N 0 -82 V 42 65 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3762 2845 N 0 -81 V 42 50 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3804 2895 N 0 -81 V 42 34 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3846 2929 N 0 -81 V 42 17 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3888 2946 N 0 -81 V 43 0 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3931 2946 N 0 -81 V 42 -17 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3973 2929 N 0 -81 V 42 -34 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4015 2895 N 0 -81 V 42 -50 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4057 2845 N 0 -81 V 42 -65 V 0 82 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4099 2781 N 0 -82 V 42 -78 V 0 82 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4141 2703 N 0 -82 V 42 -90 V 0 82 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4183 2613 N 0 -82 V 42 -100 V 0 82 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4225 2513 N 0 -82 V 42 -107 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4267 2405 N 0 -81 V 42 -113 V 0 80 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4309 2291 N 0 -80 V 42 -117 V 0 78 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4351 2172 N 0 -78 V 42 -119 V 0 77 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4393 2052 N 0 -77 V 42 -119 V 0 76 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4435 1932 N 0 -76 V 42 -116 V 0 73 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4477 1813 N 0 -73 V 42 -113 V 0 70 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4519 1697 N 0 -70 V 42 -108 V 0 67 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4561 1586 N 0 -67 V 42 -103 V 0 64 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4603 1480 N 0 -64 V 42 -95 V 0 59 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4645 1380 N 0 -59 V 42 -89 V 0 55 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4687 1287 N 0 -55 V 42 -81 V 0 51 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4729 1202 N 0 -51 V 42 -73 V 0 47 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4771 1125 N 0 -47 V 42 -66 V 0 43 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4813 1055 N 0 -43 V 42 -58 V 0 38 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4855 992 N 0 -38 V 42 -51 V 0 34 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4897 937 N 0 -34 V 42 -45 V 0 30 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4939 888 N 0 -30 V 42 -38 V 0 26 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4981 846 N 0 -26 V 42 -33 V 0 23 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5023 810 N 0 -23 V 42 -28 V 0 20 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5065 779 N 0 -20 V 42 -23 V 0 17 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5107 753 N 0 -17 V 42 -19 V 0 14 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5149 731 N 0 -14 V 42 -16 V 0 12 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5191 713 N 0 -12 V 42 -13 V 0 10 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5233 698 N 0 -10 V 42 -11 V 0 9 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5275 686 N 0 -9 V 42 -8 V 0 7 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5317 676 N 0 -7 V 42 -7 V 0 6 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5359 668 N 0 -6 V 42 -5 V 0 4 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5401 661 N 0 -4 V 42 -4 V 0 3 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5443 656 N 0 -3 V 42 -3 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5485 652 N 0 -2 V 42 -3 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5527 649 N 0 -2 V 42 -2 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5569 647 N 0 -2 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5611 645 N 0 -1 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5653 644 N 0 -1 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5695 643 N 0 -1 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5737 642 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5779 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5821 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5863 641 N 0 0 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5905 641 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5947 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
1.000 UL
LT0
LCb setrgbcolor
LT0
5206 4386 543 100 40 -30 0 PatternFill
5206 4386 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
LT0
gsave 1830 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1872 640 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1914 641 N 0 -1 V 42 1 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1956 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1998 641 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2040 642 N 0 -1 V 42 1 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2082 642 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2124 643 N 0 -1 V 42 1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2166 644 N 0 -1 V 42 1 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2208 646 N 0 -2 V 42 2 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2250 647 N 0 -1 V 42 2 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2292 650 N 0 -2 V 42 2 V 0 3 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2334 653 N 0 -3 V 42 3 V 0 4 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2376 657 N 0 -4 V 42 5 V 0 5 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2418 663 N 0 -5 V 42 5 V 0 6 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2460 669 N 0 -6 V 42 7 V 0 7 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2502 677 N 0 -7 V 42 9 V 0 9 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2544 688 N 0 -9 V 42 10 V 0 11 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2586 700 N 0 -11 V 42 13 V 0 14 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2628 716 N 0 -14 V 42 17 V 0 15 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2670 734 N 0 -15 V 42 19 V 0 19 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2712 757 N 0 -19 V 42 24 V 0 21 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2754 783 N 0 -21 V 42 28 V 0 25 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2796 815 N 0 -25 V 42 33 V 0 28 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2838 851 N 0 -28 V 42 39 V 0 32 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2880 894 N 0 -32 V 42 44 V 0 37 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2922 943 N 0 -37 V 42 52 V 0 41 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2964 999 N 0 -41 V 42 58 V 0 45 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3006 1061 N 0 -45 V 42 66 V 0 50 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3048 1132 N 0 -50 V 42 74 V 0 53 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3090 1209 N 0 -53 V 42 81 V 0 58 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3132 1295 N 0 -58 V 42 88 V 0 62 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3174 1387 N 0 -62 V 42 95 V 0 66 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3216 1486 N 0 -66 V 42 102 V 0 70 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3258 1592 N 0 -70 V 42 108 V 0 73 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3300 1703 N 0 -73 V 42 112 V 0 76 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3342 1818 N 0 -76 V 42 116 V 0 78 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3384 1936 N 0 -78 V 42 117 V 0 80 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3426 2055 N 0 -80 V 42 118 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3468 2174 N 0 -81 V 42 116 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3510 2291 N 0 -82 V 42 112 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3552 2403 N 0 -82 V 42 107 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3594 2510 N 0 -82 V 42 98 V 0 83 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3636 2609 N 0 -83 V 42 89 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3678 2697 N 0 -82 V 42 77 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3720 2774 N 0 -82 V 42 64 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3762 2838 N 0 -82 V 42 50 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3804 2887 N 0 -81 V 42 33 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3846 2920 N 0 -81 V 42 17 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3888 2937 N 0 -81 V 43 0 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3931 2937 N 0 -81 V 42 -17 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3973 2920 N 0 -81 V 42 -33 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4015 2887 N 0 -81 V 42 -50 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4057 2838 N 0 -82 V 42 -64 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4099 2774 N 0 -82 V 42 -77 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4141 2697 N 0 -82 V 42 -89 V 0 83 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4183 2609 N 0 -83 V 42 -98 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4225 2510 N 0 -82 V 42 -107 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4267 2403 N 0 -82 V 42 -112 V 0 82 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4309 2291 N 0 -82 V 42 -116 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4351 2174 N 0 -81 V 42 -118 V 0 80 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4393 2055 N 0 -80 V 42 -117 V 0 78 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4435 1936 N 0 -78 V 42 -116 V 0 76 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4477 1818 N 0 -76 V 42 -112 V 0 73 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4519 1703 N 0 -73 V 42 -108 V 0 70 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4561 1592 N 0 -70 V 42 -102 V 0 66 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4603 1486 N 0 -66 V 42 -95 V 0 62 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4645 1387 N 0 -62 V 42 -88 V 0 58 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4687 1295 N 0 -58 V 42 -81 V 0 53 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4729 1209 N 0 -53 V 42 -74 V 0 50 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4771 1132 N 0 -50 V 42 -66 V 0 45 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4813 1061 N 0 -45 V 42 -58 V 0 41 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4855 999 N 0 -41 V 42 -52 V 0 37 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4897 943 N 0 -37 V 42 -44 V 0 32 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4939 894 N 0 -32 V 42 -39 V 0 28 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4981 851 N 0 -28 V 42 -33 V 0 25 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5023 815 N 0 -25 V 42 -28 V 0 21 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5065 783 N 0 -21 V 42 -24 V 0 19 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5107 757 N 0 -19 V 42 -19 V 0 15 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5149 734 N 0 -15 V 42 -17 V 0 14 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5191 716 N 0 -14 V 42 -13 V 0 11 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5233 700 N 0 -11 V 42 -10 V 0 9 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5275 688 N 0 -9 V 42 -9 V 0 7 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5317 677 N 0 -7 V 42 -7 V 0 6 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5359 669 N 0 -6 V 42 -5 V 0 5 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5401 663 N 0 -5 V 42 -5 V 0 4 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5443 657 N 0 -4 V 42 -3 V 0 3 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5485 653 N 0 -3 V 42 -2 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5527 650 N 0 -2 V 42 -2 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5569 647 N 0 -1 V 42 -2 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5611 646 N 0 -2 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5653 644 N 0 -1 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5695 643 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5737 642 N 0 0 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5779 642 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5821 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5863 641 N 0 0 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5905 641 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5947 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
1.000 UL
LTb
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5086,4436){\makebox(0,0)[r]{\large\strut{} cooling \small  $(\chi^2_{\rm d.o.f} \simeq 1.27)$}}%
  \put(5086,4636){\makebox(0,0)[r]{\large\strut{} gradient flow \small  $(\chi^2_{\rm d.o.f} \simeq 1.44)$}}%
  \put(3909,140){\makebox(0,0){\Large\strut{}  ${\cal Q}$}}%
  \put(1010,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large\strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5573,440){\makebox(0,0){\strut{} 40}}%
  \put(4741,440){\makebox(0,0){\strut{} 20}}%
  \put(3910,440){\makebox(0,0){\strut{} 0}}%
  \put(3078,440){\makebox(0,0){\strut{}-20}}%
  \put(2246,440){\makebox(0,0){\strut{}-40}}%
  \put(1710,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,4106){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,3413){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,2720){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,2026){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,1333){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> plot_fit_gaussian_symanzik.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_fits_new_2.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jun 29 13:24:52 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_fits_new_2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun 29 13:24:52 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1830 640 M
63 0 V
4096 0 R
-63 0 V
1830 1333 M
63 0 V
4096 0 R
-63 0 V
1830 2026 M
63 0 V
4096 0 R
-63 0 V
1830 2720 M
63 0 V
4096 0 R
-63 0 V
1830 3413 M
63 0 V
4096 0 R
-63 0 V
1830 4106 M
63 0 V
4096 0 R
-63 0 V
1830 4799 M
63 0 V
4096 0 R
-63 0 V
2246 640 M
0 63 V
0 4096 R
0 -63 V
3078 640 M
0 63 V
0 4096 R
0 -63 V
3910 640 M
0 63 V
0 4096 R
0 -63 V
4741 640 M
0 63 V
0 4096 R
0 -63 V
5573 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
5206 4586 543 100 40 30 0 PatternFill
5206 4586 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
LT0
gsave 1830 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1872 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1914 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1956 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1998 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2040 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2082 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2124 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2166 640 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2208 641 N 0 -1 V 42 1 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2250 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2292 641 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2334 642 N 0 -1 V 42 1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2376 643 N 0 -1 V 42 1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2418 644 N 0 -1 V 42 1 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2460 646 N 0 -2 V 42 2 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2502 648 N 0 -2 V 42 3 V 0 3 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2544 652 N 0 -3 V 42 4 V 0 3 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2586 656 N 0 -3 V 42 5 V 0 5 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2628 663 N 0 -5 V 42 6 V 0 7 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2670 671 N 0 -7 V 42 9 V 0 9 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2712 682 N 0 -9 V 42 12 V 0 10 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2754 695 N 0 -10 V 42 15 V 0 13 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2796 713 N 0 -13 V 42 19 V 0 17 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2838 736 N 0 -17 V 42 25 V 0 20 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2880 764 N 0 -20 V 42 30 V 0 24 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2922 798 N 0 -24 V 42 38 V 0 29 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2964 841 N 0 -29 V 42 46 V 0 34 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3006 892 N 0 -34 V 42 55 V 0 39 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3048 952 N 0 -39 V 42 65 V 0 45 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3090 1023 N 0 -45 V 42 77 V 0 51 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3132 1106 N 0 -51 V 42 89 V 0 57 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3174 1201 N 0 -57 V 42 101 V 0 63 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3216 1308 N 0 -63 V 42 113 V 0 70 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3258 1428 N 0 -70 V 42 126 V 0 75 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3300 1559 N 0 -75 V 42 137 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3342 1702 N 0 -81 V 42 148 V 0 84 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3384 1853 N 0 -84 V 42 155 V 0 89 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3426 2013 N 0 -89 V 42 161 V 0 92 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3468 2177 N 0 -92 V 42 164 V 0 95 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3510 2344 N 0 -95 V 42 164 V 0 96 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3552 2509 N 0 -96 V 42 159 V 0 97 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3594 2669 N 0 -97 V 42 151 V 0 98 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3636 2821 N 0 -98 V 42 139 V 0 98 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3678 2960 N 0 -98 V 42 123 V 0 97 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3720 3082 N 0 -97 V 42 103 V 0 97 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3762 3185 N 0 -97 V 42 80 V 0 96 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3804 3264 N 0 -96 V 42 55 V 0 96 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3846 3319 N 0 -96 V 42 28 V 0 96 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3888 3347 N 0 -96 V 43 0 V 0 96 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3931 3347 N 0 -96 V 42 -28 V 0 96 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3973 3319 N 0 -96 V 42 -55 V 0 96 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4015 3264 N 0 -96 V 42 -80 V 0 97 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4057 3185 N 0 -97 V 42 -103 V 0 97 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4099 3082 N 0 -97 V 42 -123 V 0 98 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4141 2960 N 0 -98 V 42 -139 V 0 98 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4183 2821 N 0 -98 V 42 -151 V 0 97 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4225 2669 N 0 -97 V 42 -159 V 0 96 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4267 2509 N 0 -96 V 42 -164 V 0 95 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4309 2344 N 0 -95 V 42 -164 V 0 92 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4351 2177 N 0 -92 V 42 -161 V 0 89 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4393 2013 N 0 -89 V 42 -155 V 0 84 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4435 1853 N 0 -84 V 42 -148 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4477 1702 N 0 -81 V 42 -137 V 0 75 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4519 1559 N 0 -75 V 42 -126 V 0 70 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4561 1428 N 0 -70 V 42 -113 V 0 63 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4603 1308 N 0 -63 V 42 -101 V 0 57 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4645 1201 N 0 -57 V 42 -89 V 0 51 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4687 1106 N 0 -51 V 42 -77 V 0 45 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4729 1023 N 0 -45 V 42 -65 V 0 39 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4771 952 N 0 -39 V 42 -55 V 0 34 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4813 892 N 0 -34 V 42 -46 V 0 29 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4855 841 N 0 -29 V 42 -38 V 0 24 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4897 798 N 0 -24 V 42 -30 V 0 20 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4939 764 N 0 -20 V 42 -25 V 0 17 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4981 736 N 0 -17 V 42 -19 V 0 13 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5023 713 N 0 -13 V 42 -15 V 0 10 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5065 695 N 0 -10 V 42 -12 V 0 9 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5107 682 N 0 -9 V 42 -9 V 0 7 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5149 671 N 0 -7 V 42 -6 V 0 5 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5191 663 N 0 -5 V 42 -5 V 0 3 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5233 656 N 0 -3 V 42 -4 V 0 3 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5275 652 N 0 -3 V 42 -3 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5317 648 N 0 -2 V 42 -2 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5359 646 N 0 -2 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5401 644 N 0 -1 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5443 643 N 0 -1 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5485 642 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5527 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5569 641 N 0 0 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5611 641 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5653 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5695 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5737 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5779 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5821 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5863 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5905 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5947 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
1.000 UL
LT2
LCb setrgbcolor
LT2
5206 4386 543 100 40 -30 0 PatternFill
5206 4386 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
LT2
gsave 1830 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1872 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1914 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1956 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1998 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2040 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2082 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2124 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2166 640 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2208 641 N 0 -1 V 42 1 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2250 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2292 641 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2334 642 N 0 -1 V 42 1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2376 643 N 0 -1 V 42 1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2418 644 N 0 -1 V 42 1 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2460 646 N 0 -2 V 42 2 V 0 3 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2502 649 N 0 -3 V 42 3 V 0 3 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2544 652 N 0 -3 V 42 4 V 0 4 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2586 657 N 0 -4 V 42 5 V 0 5 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2628 663 N 0 -5 V 42 7 V 0 6 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2670 671 N 0 -6 V 42 8 V 0 9 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2712 682 N 0 -9 V 42 12 V 0 11 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2754 696 N 0 -11 V 42 15 V 0 14 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2796 714 N 0 -14 V 42 20 V 0 16 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2838 736 N 0 -16 V 42 24 V 0 21 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2880 765 N 0 -21 V 42 31 V 0 24 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2922 799 N 0 -24 V 42 38 V 0 29 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2964 842 N 0 -29 V 42 46 V 0 34 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3006 893 N 0 -34 V 42 56 V 0 39 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3048 954 N 0 -39 V 42 65 V 0 46 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3090 1026 N 0 -46 V 42 77 V 0 52 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3132 1109 N 0 -52 V 42 89 V 0 58 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3174 1204 N 0 -58 V 42 101 V 0 64 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3216 1311 N 0 -64 V 42 114 V 0 70 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3258 1431 N 0 -70 V 42 126 V 0 76 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3300 1563 N 0 -76 V 42 138 V 0 80 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3342 1705 N 0 -80 V 42 147 V 0 85 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3384 1857 N 0 -85 V 42 156 V 0 89 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3426 2017 N 0 -89 V 42 161 V 0 92 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3468 2181 N 0 -92 V 42 164 V 0 95 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3510 2348 N 0 -95 V 42 164 V 0 96 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3552 2513 N 0 -96 V 42 159 V 0 98 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3594 2674 N 0 -98 V 42 151 V 0 98 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3636 2825 N 0 -98 V 42 139 V 0 98 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3678 2964 N 0 -98 V 42 123 V 0 97 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3720 3086 N 0 -97 V 42 103 V 0 97 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3762 3189 N 0 -97 V 42 80 V 0 97 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3804 3269 N 0 -97 V 42 55 V 0 96 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3846 3323 N 0 -96 V 42 28 V 0 96 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3888 3351 N 0 -96 V 43 0 V 0 96 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3931 3351 N 0 -96 V 42 -28 V 0 96 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3973 3323 N 0 -96 V 42 -55 V 0 97 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4015 3269 N 0 -97 V 42 -80 V 0 97 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4057 3189 N 0 -97 V 42 -103 V 0 97 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4099 3086 N 0 -97 V 42 -123 V 0 98 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4141 2964 N 0 -98 V 42 -139 V 0 98 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4183 2825 N 0 -98 V 42 -151 V 0 98 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4225 2674 N 0 -98 V 42 -159 V 0 96 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4267 2513 N 0 -96 V 42 -164 V 0 95 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4309 2348 N 0 -95 V 42 -164 V 0 92 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4351 2181 N 0 -92 V 42 -161 V 0 89 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4393 2017 N 0 -89 V 42 -156 V 0 85 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4435 1857 N 0 -85 V 42 -147 V 0 80 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4477 1705 N 0 -80 V 42 -138 V 0 76 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4519 1563 N 0 -76 V 42 -126 V 0 70 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4561 1431 N 0 -70 V 42 -114 V 0 64 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4603 1311 N 0 -64 V 42 -101 V 0 58 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4645 1204 N 0 -58 V 42 -89 V 0 52 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4687 1109 N 0 -52 V 42 -77 V 0 46 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4729 1026 N 0 -46 V 42 -65 V 0 39 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4771 954 N 0 -39 V 42 -56 V 0 34 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4813 893 N 0 -34 V 42 -46 V 0 29 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4855 842 N 0 -29 V 42 -38 V 0 24 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4897 799 N 0 -24 V 42 -31 V 0 21 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4939 765 N 0 -21 V 42 -24 V 0 16 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4981 736 N 0 -16 V 42 -20 V 0 14 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5023 714 N 0 -14 V 42 -15 V 0 11 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5065 696 N 0 -11 V 42 -12 V 0 9 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5107 682 N 0 -9 V 42 -8 V 0 6 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5149 671 N 0 -6 V 42 -7 V 0 5 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5191 663 N 0 -5 V 42 -5 V 0 4 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5233 657 N 0 -4 V 42 -4 V 0 3 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5275 652 N 0 -3 V 42 -3 V 0 3 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5317 649 N 0 -3 V 42 -2 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5359 646 N 0 -2 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5401 644 N 0 -1 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5443 643 N 0 -1 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5485 642 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5527 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5569 641 N 0 0 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5611 641 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5653 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5695 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5737 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5779 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5821 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5863 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5905 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5947 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
1.000 UL
LTb
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5086,4436){\makebox(0,0)[r]{\large\strut{} cooling \small  $(\chi^2_{\rm d.o.f} \simeq 1.21)$}}%
  \put(5086,4636){\makebox(0,0)[r]{\large\strut{} gradient flow \small  $(\chi^2_{\rm d.o.f} \simeq 1.75)$}}%
  \put(3909,140){\makebox(0,0){\Large\strut{} ${\cal Q}$}}%
  \put(1010,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large\strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5573,440){\makebox(0,0){\strut{} 40}}%
  \put(4741,440){\makebox(0,0){\strut{} 20}}%
  \put(3910,440){\makebox(0,0){\strut{} 0}}%
  \put(3078,440){\makebox(0,0){\strut{}-20}}%
  \put(2246,440){\makebox(0,0){\strut{}-40}}%
  \put(1710,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,4106){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,3413){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,2720){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,2026){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,1333){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1710,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> plot_fit_gaussian_wilson.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_fits_new_2.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jun 29 13:35:20 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_fits_new_2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun 29 13:35:20 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1830 640 M
63 0 V
4096 0 R
-63 0 V
1830 1333 M
63 0 V
4096 0 R
-63 0 V
1830 2026 M
63 0 V
4096 0 R
-63 0 V
1830 2720 M
63 0 V
4096 0 R
-63 0 V
1830 3413 M
63 0 V
4096 0 R
-63 0 V
1830 4106 M
63 0 V
4096 0 R
-63 0 V
1830 4799 M
63 0 V
4096 0 R
-63 0 V
2246 640 M
0 63 V
0 4096 R
0 -63 V
3078 640 M
0 63 V
0 4096 R
0 -63 V
3910 640 M
0 63 V
0 4096 R
0 -63 V
4741 640 M
0 63 V
0 4096 R
0 -63 V
5573 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCb setrgbcolor
LT0
5206 4586 543 100 40 30 0 PatternFill
5206 4586 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
LT0
gsave 1830 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1872 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1914 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1956 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 1998 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2040 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2082 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2124 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2166 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2208 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2250 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2292 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2334 640 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2376 641 N 0 -1 V 42 1 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2418 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2460 641 N 0 0 V 42 1 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2502 642 N 0 0 V 42 0 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2544 644 N 0 -2 V 42 2 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2586 645 N 0 -1 V 42 2 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2628 648 N 0 -2 V 42 3 V 0 3 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2670 652 N 0 -3 V 42 4 V 0 4 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2712 657 N 0 -4 V 42 6 V 0 5 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2754 664 N 0 -5 V 42 8 V 0 7 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2796 674 N 0 -7 V 42 11 V 0 9 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2838 687 N 0 -9 V 42 15 V 0 12 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2880 705 N 0 -12 V 42 20 V 0 15 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2922 728 N 0 -15 V 42 26 V 0 20 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 2964 759 N 0 -20 V 42 33 V 0 25 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3006 797 N 0 -25 V 42 43 V 0 31 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3048 846 N 0 -31 V 42 54 V 0 36 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3090 905 N 0 -36 V 42 67 V 0 43 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3132 979 N 0 -43 V 42 80 V 0 50 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3174 1066 N 0 -50 V 42 96 V 0 58 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3216 1170 N 0 -58 V 42 113 V 0 65 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3258 1290 N 0 -65 V 42 130 V 0 73 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3300 1428 N 0 -73 V 42 147 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3342 1583 N 0 -81 V 42 164 V 0 87 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3384 1753 N 0 -87 V 42 179 V 0 93 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3426 1938 N 0 -93 V 42 191 V 0 98 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3468 2134 N 0 -98 V 42 200 V 0 103 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3510 2339 N 0 -103 V 42 204 V 0 106 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3552 2546 N 0 -106 V 42 203 V 0 109 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3594 2752 N 0 -109 V 42 197 V 0 109 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3636 2949 N 0 -109 V 42 184 V 0 110 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3678 3134 N 0 -110 V 42 165 V 0 110 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3720 3299 N 0 -110 V 42 140 V 0 109 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3762 3438 N 0 -109 V 42 110 V 0 109 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3804 3548 N 0 -109 V 42 76 V 0 108 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3846 3623 N 0 -108 V 42 39 V 0 108 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3888 3662 N 0 -108 V 43 0 V 0 108 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3931 3662 N 0 -108 V 42 -39 V 0 108 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 3973 3623 N 0 -108 V 42 -76 V 0 109 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4015 3548 N 0 -109 V 42 -110 V 0 109 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4057 3438 N 0 -109 V 42 -140 V 0 110 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4099 3299 N 0 -110 V 42 -165 V 0 110 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4141 3134 N 0 -110 V 42 -184 V 0 109 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4183 2949 N 0 -109 V 42 -197 V 0 109 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4225 2752 N 0 -109 V 42 -203 V 0 106 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4267 2546 N 0 -106 V 42 -204 V 0 103 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4309 2339 N 0 -103 V 42 -200 V 0 98 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4351 2134 N 0 -98 V 42 -191 V 0 93 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4393 1938 N 0 -93 V 42 -179 V 0 87 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4435 1753 N 0 -87 V 42 -164 V 0 81 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4477 1583 N 0 -81 V 42 -147 V 0 73 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4519 1428 N 0 -73 V 42 -130 V 0 65 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4561 1290 N 0 -65 V 42 -113 V 0 58 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4603 1170 N 0 -58 V 42 -96 V 0 50 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4645 1066 N 0 -50 V 42 -80 V 0 43 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4687 979 N 0 -43 V 42 -67 V 0 36 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4729 905 N 0 -36 V 42 -54 V 0 31 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4771 846 N 0 -31 V 42 -43 V 0 25 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4813 797 N 0 -25 V 42 -33 V 0 20 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4855 759 N 0 -20 V 42 -26 V 0 15 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4897 728 N 0 -15 V 42 -20 V 0 12 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4939 705 N 0 -12 V 42 -15 V 0 9 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 4981 687 N 0 -9 V 42 -11 V 0 7 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5023 674 N 0 -7 V 42 -8 V 0 5 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5065 664 N 0 -5 V 42 -6 V 0 4 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5107 657 N 0 -4 V 42 -4 V 0 3 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5149 652 N 0 -3 V 42 -3 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5191 648 N 0 -2 V 42 -2 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5233 645 N 0 -1 V 42 -2 V 0 2 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5275 644 N 0 -2 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5317 642 N 0 0 V 42 -1 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5359 641 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5401 641 N 0 0 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5443 641 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5485 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5527 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5569 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5611 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5653 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5695 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5737 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5779 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5821 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5863 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5905 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
gsave 5947 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern6 fill grestore
1.000 UL
LT2
LCb setrgbcolor
LT2
5206 4386 543 100 40 -30 0 PatternFill
5206 4386 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
LT2
gsave 1830 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1872 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1914 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1956 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 1998 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2040 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2082 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2124 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2166 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2208 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2250 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2292 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2334 640 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2376 641 N 0 -1 V 42 1 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2418 641 N 0 0 V 42 0 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2460 642 N 0 -1 V 42 1 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2502 642 N 0 0 V 42 1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2544 644 N 0 -1 V 42 1 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2586 646 N 0 -2 V 42 2 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2628 648 N 0 -2 V 42 3 V 0 3 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2670 652 N 0 -3 V 42 4 V 0 5 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2712 658 N 0 -5 V 42 6 V 0 6 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2754 665 N 0 -6 V 42 9 V 0 7 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2796 675 N 0 -7 V 42 11 V 0 10 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2838 689 N 0 -10 V 42 15 V 0 13 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2880 707 N 0 -13 V 42 21 V 0 16 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2922 731 N 0 -16 V 42 26 V 0 21 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 2964 762 N 0 -21 V 42 35 V 0 25 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3006 801 N 0 -25 V 42 43 V 0 31 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3048 850 N 0 -31 V 42 55 V 0 37 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3090 911 N 0 -37 V 42 67 V 0 44 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3132 985 N 0 -44 V 42 81 V 0 51 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3174 1073 N 0 -51 V 42 97 V 0 58 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3216 1177 N 0 -58 V 42 113 V 0 66 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3258 1298 N 0 -66 V 42 130 V 0 74 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3300 1436 N 0 -74 V 42 148 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3342 1591 N 0 -81 V 42 163 V 0 88 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3384 1761 N 0 -88 V 42 178 V 0 95 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3426 1946 N 0 -95 V 42 191 V 0 99 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3468 2141 N 0 -99 V 42 199 V 0 103 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3510 2344 N 0 -103 V 42 203 V 0 106 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3552 2550 N 0 -106 V 42 202 V 0 108 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3594 2754 N 0 -108 V 42 195 V 0 109 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3636 2950 N 0 -109 V 42 182 V 0 110 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3678 3133 N 0 -110 V 42 163 V 0 110 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3720 3296 N 0 -110 V 42 139 V 0 109 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3762 3434 N 0 -109 V 42 109 V 0 109 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3804 3543 N 0 -109 V 42 75 V 0 108 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3846 3617 N 0 -108 V 42 39 V 0 107 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3888 3655 N 0 -107 V 43 0 V 0 107 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3931 3655 N 0 -107 V 42 -39 V 0 108 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 3973 3617 N 0 -108 V 42 -75 V 0 109 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4015 3543 N 0 -109 V 42 -109 V 0 109 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4057 3434 N 0 -109 V 42 -139 V 0 110 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4099 3296 N 0 -110 V 42 -163 V 0 110 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4141 3133 N 0 -110 V 42 -182 V 0 109 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4183 2950 N 0 -109 V 42 -195 V 0 108 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4225 2754 N 0 -108 V 42 -202 V 0 106 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4267 2550 N 0 -106 V 42 -203 V 0 103 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4309 2344 N 0 -103 V 42 -199 V 0 99 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4351 2141 N 0 -99 V 42 -191 V 0 95 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4393 1946 N 0 -95 V 42 -178 V 0 88 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4435 1761 N 0 -88 V 42 -163 V 0 81 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4477 1591 N 0 -81 V 42 -148 V 0 74 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4519 1436 N 0 -74 V 42 -130 V 0 66 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4561 1298 N 0 -66 V 42 -113 V 0 58 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4603 1177 N 0 -58 V 42 -97 V 0 51 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4645 1073 N 0 -51 V 42 -81 V 0 44 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4687 985 N 0 -44 V 42 -67 V 0 37 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4729 911 N 0 -37 V 42 -55 V 0 31 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4771 850 N 0 -31 V 42 -43 V 0 25 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4813 801 N 0 -25 V 42 -35 V 0 21 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4855 762 N 0 -21 V 42 -26 V 0 16 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4897 731 N 0 -16 V 42 -21 V 0 13 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4939 707 N 0 -13 V 42 -15 V 0 10 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 4981 689 N 0 -10 V 42 -11 V 0 7 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5023 675 N 0 -7 V 42 -9 V 0 6 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5065 665 N 0 -6 V 42 -6 V 0 5 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5107 658 N 0 -5 V 42 -4 V 0 3 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5149 652 N 0 -3 V 42 -3 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5191 648 N 0 -2 V 42 -2 V 0 2 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5233 646 N 0 -2 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5275 644 N 0 -1 V 42 -1 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5317 642 N 0 0 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5359 642 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5401 641 N 0 0 V 42 -1 V 0 1 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5443 641 N 0 -1 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5485 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5527 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5569 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5611 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5653 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5695 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5737 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5779 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5821 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5863 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5905 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
gsave 5947 640 N 0 0 V 42 0 V 0 0 V /TransparentPatterns true def
 Pattern7 fill grestore
1.000 UL
LTb
1830 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5086,4436){\makebox(0,0)[r]{\large\strut{} cooling \small  $(\chi^2_{\rm d.o.f} \simeq 1.47)$}}%
  \put(5086,4636){\makebox(0,0)[r]{\large\strut{} gradient flow \small  $(\chi^2_{\rm d.o.f} \simeq 1.62)$}}%
  \put(3909,140){\makebox(0,0){\Large\strut{} ${\cal Q}$}}%
  \put(1010,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large\strut{} confs}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5573,440){\makebox(0,0){\strut{} 40}}%
  \put(4741,440){\makebox(0,0){\strut{} 20}}%
  \put(3910,440){\makebox(0,0){\strut{} 0}}%
  \put(3078,440){\makebox(0,0){\strut{}-20}}%
  \put(2246,440){\makebox(0,0){\strut{}-40}}%
  \put(1710,4799){\makebox(0,0)[r]{\strut{} 300}}%
  \put(1710,4106){\makebox(0,0)[r]{\strut{} 250}}%
  \put(1710,3413){\makebox(0,0)[r]{\strut{} 200}}%
  \put(1710,2720){\makebox(0,0)[r]{\strut{} 150}}%
  \put(1710,2026){\makebox(0,0)[r]{\strut{} 100}}%
  \put(1710,1333){\makebox(0,0)[r]{\strut{} 50}}%
  \put(1710,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput



==> plot_iwasaki_average_action_b55.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_iwasaki_average_action_b55.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jun  8 14:35:21 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_iwasaki_average_action_b55.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun  8 14:35:21 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1890 640 M
63 0 V
4096 0 R
-63 0 V
1890 1472 M
63 0 V
4096 0 R
-63 0 V
1890 2304 M
63 0 V
4096 0 R
-63 0 V
1890 3135 M
63 0 V
4096 0 R
-63 0 V
1890 3967 M
63 0 V
4096 0 R
-63 0 V
1890 4799 M
63 0 V
4096 0 R
-63 0 V
2072 640 M
0 31 V
0 4128 R
0 -31 V
2261 640 M
0 31 V
0 4128 R
0 -31 V
2396 640 M
0 31 V
0 4128 R
0 -31 V
2500 640 M
0 31 V
0 4128 R
0 -31 V
2585 640 M
0 31 V
0 4128 R
0 -31 V
2657 640 M
0 31 V
0 4128 R
0 -31 V
2719 640 M
0 31 V
0 4128 R
0 -31 V
2774 640 M
0 31 V
0 4128 R
0 -31 V
2823 640 M
0 63 V
0 4096 R
0 -63 V
3147 640 M
0 31 V
0 4128 R
0 -31 V
3336 640 M
0 31 V
0 4128 R
0 -31 V
3471 640 M
0 31 V
0 4128 R
0 -31 V
3575 640 M
0 31 V
0 4128 R
0 -31 V
3660 640 M
0 31 V
0 4128 R
0 -31 V
3732 640 M
0 31 V
0 4128 R
0 -31 V
3794 640 M
0 31 V
0 4128 R
0 -31 V
3849 640 M
0 31 V
0 4128 R
0 -31 V
3899 640 M
0 63 V
0 4096 R
0 -63 V
4222 640 M
0 31 V
0 4128 R
0 -31 V
4412 640 M
0 31 V
0 4128 R
0 -31 V
4546 640 M
0 31 V
stroke 4546 671 M
0 4128 R
0 -31 V
4650 640 M
0 31 V
0 4128 R
0 -31 V
4735 640 M
0 31 V
0 4128 R
0 -31 V
4807 640 M
0 31 V
0 4128 R
0 -31 V
4870 640 M
0 31 V
0 4128 R
0 -31 V
4925 640 M
0 31 V
0 4128 R
0 -31 V
4974 640 M
0 63 V
0 4096 R
0 -63 V
5297 640 M
0 31 V
0 4128 R
0 -31 V
5487 640 M
0 31 V
0 4128 R
0 -31 V
5621 640 M
0 31 V
0 4128 R
0 -31 V
5725 640 M
0 31 V
0 4128 R
0 -31 V
5810 640 M
0 31 V
0 4128 R
0 -31 V
5882 640 M
0 31 V
0 4128 R
0 -31 V
5945 640 M
0 31 V
0 4128 R
0 -31 V
6000 640 M
0 31 V
0 4128 R
0 -31 V
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT3
LCb setrgbcolor
LT3
4890 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
141 1191 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
4617 2187 M
0 137 V
-31 -137 R
62 0 V
-62 137 R
62 0 V
-551 73 R
0 152 V
-31 -152 R
62 0 V
-62 152 R
62 0 V
-344 45 R
0 161 V
-31 -161 R
62 0 V
-62 161 R
62 0 V
-243 -24 R
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
-188 -66 R
0 169 V
-31 -169 R
62 0 V
-62 169 R
62 0 V
-155 -92 R
0 172 V
-31 -172 R
62 0 V
-62 172 R
62 0 V
3188 2972 M
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
3100 3026 M
0 175 V
-31 -175 R
62 0 V
-62 175 R
62 0 V
3024 3074 M
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
-98 -134 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-91 -140 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-85 -144 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-80 -148 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-76 -152 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-73 -154 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-69 -157 R
0 180 V
-31 -180 R
62 0 V
stroke 2700 3292 M
-62 180 R
62 0 V
-67 -159 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-64 -161 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-62 -163 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-60 -164 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-59 -165 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-57 -167 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-56 -169 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-54 -170 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-53 -171 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-52 -171 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-52 -172 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-50 -172 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-49 -173 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-49 -173 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-48 -174 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-47 -174 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-47 -175 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
stroke 2301 3694 M
-46 -175 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-46 -176 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-45 -175 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-45 -176 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-44 -177 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-44 -177 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-43 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-43 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-42 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-43 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-42 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-41 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-41 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-42 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-41 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -180 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -180 R
0 184 V
stroke 2060 3801 M
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -180 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -181 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -181 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -181 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -181 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -181 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -181 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -182 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -181 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -181 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-37 -182 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -182 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-37 -182 R
0 185 V
-31 -185 R
62 0 V
stroke 1964 3678 M
-62 185 R
62 0 V
-37 -182 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-37 -182 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-37 -182 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-37 -182 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-37 -182 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-36 -182 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-37 -182 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
5574 2626 BoxF
4617 2256 BoxF
4097 2473 BoxF
3784 2675 BoxF
3572 2814 BoxF
3415 2915 BoxF
3291 2994 BoxF
3188 3058 BoxF
3100 3113 BoxF
3024 3162 BoxF
2957 3204 BoxF
2897 3242 BoxF
2843 3276 BoxF
2794 3306 BoxF
2749 3334 BoxF
2707 3359 BoxF
2669 3382 BoxF
2633 3403 BoxF
2600 3423 BoxF
2569 3441 BoxF
2540 3458 BoxF
2512 3474 BoxF
2486 3489 BoxF
2461 3502 BoxF
2438 3515 BoxF
2416 3526 BoxF
2395 3537 BoxF
2374 3548 BoxF
2355 3558 BoxF
2337 3568 BoxF
2319 3577 BoxF
2302 3586 BoxF
2286 3594 BoxF
2270 3602 BoxF
2255 3610 BoxF
2240 3618 BoxF
2226 3625 BoxF
2212 3632 BoxF
2199 3639 BoxF
2186 3646 BoxF
2174 3652 BoxF
2162 3658 BoxF
2151 3664 BoxF
2139 3670 BoxF
2128 3675 BoxF
2118 3680 BoxF
2108 3686 BoxF
2097 3690 BoxF
2088 3695 BoxF
2078 3700 BoxF
2069 3705 BoxF
2060 3709 BoxF
2051 3713 BoxF
2042 3718 BoxF
2034 3722 BoxF
2026 3726 BoxF
2018 3730 BoxF
2010 3734 BoxF
2002 3737 BoxF
1995 3741 BoxF
1987 3745 BoxF
1980 3748 BoxF
1973 3751 BoxF
1966 3755 BoxF
1959 3758 BoxF
1952 3761 BoxF
1946 3764 BoxF
1939 3767 BoxF
1933 3770 BoxF
1927 3773 BoxF
1921 3776 BoxF
1915 3779 BoxF
1909 3782 BoxF
1903 3785 BoxF
1898 3787 BoxF
1892 3790 BoxF
5161 1403 BoxF
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
4890 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
141 3230 R
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
4617 3254 M
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
-551 -96 R
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
-344 -24 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-243 -83 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
3415 3620 M
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
3291 3665 M
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
3188 3700 M
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
3100 3730 M
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
3024 3756 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-98 -165 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-91 -168 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-85 -170 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-80 -174 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-76 -175 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-73 -177 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-69 -178 R
0 190 V
-31 -190 R
62 0 V
stroke 2700 3870 M
-62 190 R
62 0 V
-67 -179 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-64 -181 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-62 -182 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-60 -182 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-59 -183 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-57 -184 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-56 -185 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-54 -186 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-53 -186 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-52 -187 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-52 -186 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-50 -187 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-49 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-49 -187 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-48 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-47 -187 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-47 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
stroke 2301 4159 M
-46 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-46 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-45 -188 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-45 -188 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-44 -188 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-44 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-43 -188 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-43 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-42 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-43 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-42 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-41 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-41 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-42 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-40 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-41 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-40 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-40 -189 R
0 191 V
stroke 2060 4199 M
-31 -191 R
62 0 V
-62 191 R
62 0 V
-40 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-40 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-39 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-39 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-39 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-39 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-39 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-38 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-39 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-38 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-38 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-38 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-38 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-38 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-37 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-38 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-37 -190 R
0 191 V
-31 -191 R
62 0 V
stroke 1964 4027 M
-62 191 R
62 0 V
-37 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-37 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-37 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-37 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-37 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-36 -191 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
-37 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
5574 4482 CircleF
4617 3334 CircleF
4097 3402 CircleF
3784 3551 CircleF
3572 3647 CircleF
3415 3712 CircleF
3291 3757 CircleF
3188 3793 CircleF
3100 3823 CircleF
3024 3850 CircleF
2957 3873 CircleF
2897 3893 CircleF
2843 3911 CircleF
2794 3927 CircleF
2749 3941 CircleF
2707 3953 CircleF
2669 3965 CircleF
2633 3976 CircleF
2600 3985 CircleF
2569 3994 CircleF
2540 4002 CircleF
2512 4010 CircleF
2486 4017 CircleF
2461 4023 CircleF
2438 4028 CircleF
2416 4033 CircleF
2395 4038 CircleF
2374 4042 CircleF
2355 4046 CircleF
2337 4050 CircleF
2319 4054 CircleF
2302 4057 CircleF
2286 4061 CircleF
2270 4064 CircleF
2255 4067 CircleF
2240 4070 CircleF
2226 4073 CircleF
2212 4076 CircleF
2199 4078 CircleF
2186 4081 CircleF
2174 4083 CircleF
2162 4086 CircleF
2151 4088 CircleF
2139 4090 CircleF
2128 4092 CircleF
2118 4094 CircleF
2108 4095 CircleF
2097 4097 CircleF
2088 4099 CircleF
2078 4100 CircleF
2069 4102 CircleF
2060 4103 CircleF
2051 4105 CircleF
2042 4106 CircleF
2034 4108 CircleF
2026 4109 CircleF
2018 4110 CircleF
2010 4111 CircleF
2002 4113 CircleF
1995 4114 CircleF
1987 4115 CircleF
1980 4116 CircleF
1973 4117 CircleF
1966 4118 CircleF
1959 4119 CircleF
1952 4120 CircleF
1946 4121 CircleF
1939 4122 CircleF
1933 4123 CircleF
1927 4124 CircleF
1921 4125 CircleF
1915 4125 CircleF
1909 4126 CircleF
1903 4127 CircleF
1898 4128 CircleF
1892 4129 CircleF
5161 1203 CircleF
1.000 UP
1.000 UL
LT6
LCb setrgbcolor
LT6
4890 1003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
141 1591 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
4833 1927 M
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
-609 279 R
0 154 V
-31 -154 R
62 0 V
-62 154 R
62 0 V
-438 109 R
0 163 V
-31 -163 R
62 0 V
-62 163 R
62 0 V
-310 -2 R
0 168 V
-31 -168 R
62 0 V
-62 168 R
62 0 V
-228 -54 R
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
-179 -83 R
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
3108 3031 M
0 175 V
-31 -175 R
62 0 V
-62 175 R
62 0 V
3011 3086 M
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
2929 3132 M
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
2858 3172 M
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-94 -143 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-87 -148 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-82 -152 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-77 -155 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-74 -157 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-70 -159 R
0 181 V
-31 -181 R
62 0 V
stroke 2591 3340 M
-62 181 R
62 0 V
-67 -162 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-64 -164 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-62 -165 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-61 -166 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-58 -167 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-57 -168 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-56 -170 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-54 -171 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-53 -171 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-52 -173 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-51 -173 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-49 -174 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-50 -174 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-48 -174 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-48 -175 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-47 -175 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-46 -176 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
stroke 2195 3726 M
-46 -175 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-45 -176 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-45 -177 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-44 -177 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-44 -177 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-43 -177 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-43 -177 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-43 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-42 -178 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-42 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-41 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-42 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-41 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -179 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-41 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -180 R
0 184 V
stroke 1960 3826 M
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -181 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -181 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -180 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -181 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -181 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -181 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
5574 2626 Crs
4833 1993 Crs
4255 2414 Crs
3848 2681 Crs
3569 2845 Crs
3372 2960 Crs
3224 3048 Crs
3108 3118 Crs
3011 3175 Crs
2929 3221 Crs
2858 3262 Crs
2795 3298 Crs
2739 3330 Crs
2688 3359 Crs
2642 3385 Crs
2599 3409 Crs
2560 3430 Crs
2524 3450 Crs
2491 3468 Crs
2460 3485 Crs
2430 3500 Crs
2403 3515 Crs
2377 3529 Crs
2352 3541 Crs
2329 3553 Crs
2307 3564 Crs
2286 3575 Crs
2266 3584 Crs
2248 3594 Crs
2229 3603 Crs
2212 3611 Crs
2195 3619 Crs
2179 3627 Crs
2164 3635 Crs
2149 3642 Crs
2135 3649 Crs
2121 3656 Crs
2108 3663 Crs
2095 3669 Crs
2083 3675 Crs
2071 3681 Crs
2059 3686 Crs
2048 3692 Crs
2037 3697 Crs
2027 3702 Crs
2016 3707 Crs
2006 3712 Crs
1997 3716 Crs
1987 3721 Crs
1978 3725 Crs
1969 3730 Crs
1960 3734 Crs
1952 3738 Crs
1943 3742 Crs
1935 3746 Crs
1927 3749 Crs
1920 3753 Crs
1912 3757 Crs
1904 3760 Crs
1897 3764 Crs
1890 3767 Crs
5161 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
4890 803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
141 3630 R
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
4833 2950 M
0 150 V
-31 -150 R
62 0 V
-62 150 R
62 0 V
-609 125 R
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
-438 40 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-310 -62 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
3372 3628 M
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
3224 3682 M
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
3108 3722 M
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
3011 3752 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
2929 3776 M
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
2858 3796 M
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-94 -172 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-87 -174 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-82 -176 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-77 -177 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-74 -178 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-70 -180 R
0 190 V
-31 -190 R
62 0 V
stroke 2591 3879 M
-62 190 R
62 0 V
-67 -181 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-64 -182 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-62 -182 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-61 -183 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-58 -183 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-57 -184 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-56 -185 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-54 -185 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-53 -186 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-52 -186 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-51 -186 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-49 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-50 -186 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-48 -186 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-48 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-47 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-46 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
stroke 2195 4155 M
-46 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-45 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-45 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-44 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-44 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-43 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-43 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-43 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-42 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-42 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-41 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-42 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-41 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-40 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-41 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-40 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-40 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-40 -189 R
0 190 V
stroke 1960 4188 M
-31 -190 R
62 0 V
-62 190 R
62 0 V
-39 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-40 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-39 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-39 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-38 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-39 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-39 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-38 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-38 -189 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
5574 4482 Star
4833 3025 Star
4255 3310 Star
3848 3525 Star
3569 3643 Star
3372 3720 Star
3224 3775 Star
3108 3816 Star
3011 3846 Star
2929 3870 Star
2858 3891 Star
2795 3909 Star
2739 3925 Star
2688 3939 Star
2642 3952 Star
2599 3964 Star
2560 3974 Star
2524 3983 Star
2491 3991 Star
2460 3999 Star
2430 4006 Star
2403 4013 Star
2377 4019 Star
2352 4024 Star
2329 4029 Star
2307 4033 Star
2286 4037 Star
2266 4041 Star
2248 4044 Star
2229 4047 Star
2212 4051 Star
2195 4054 Star
2179 4057 Star
2164 4060 Star
2149 4062 Star
2135 4065 Star
2121 4067 Star
2108 4070 Star
2095 4072 Star
2083 4074 Star
2071 4076 Star
2059 4078 Star
2048 4080 Star
2037 4081 Star
2027 4083 Star
2016 4085 Star
2006 4086 Star
1997 4088 Star
1987 4089 Star
1978 4091 Star
1969 4092 Star
1960 4093 Star
1952 4095 Star
1943 4096 Star
1935 4097 Star
1927 4098 Star
1920 4099 Star
1912 4100 Star
1904 4101 Star
1897 4102 Star
1890 4103 Star
5161 803 Star
1.000 UL
LTb
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4770,803){\makebox(0,0)[r]{\large \strut{}cooling, improved}}%
  \put(4770,1003){\makebox(0,0)[r]{\large \strut{}cooling, clover}}%
  \put(4770,1203){\makebox(0,0)[r]{\large \strut{}gradient flow, improved}}%
  \put(4770,1403){\makebox(0,0)[r]{\large \strut{}gradient flow, clover}}%
  \put(3969,140){\makebox(0,0){\Large \strut{} $\langle {\overline S_G} \rangle$}}%
  \put(1250,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} 1}}%
  \put(4974,440){\makebox(0,0){\strut{} 0.1}}%
  \put(3899,440){\makebox(0,0){\strut{} 0.01}}%
  \put(2823,440){\makebox(0,0){\strut{} 0.001}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3967){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3135){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,2304){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,1472){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> plot_iwasaki_average_action_d45.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_iwasaki_average_action_d45.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jun  8 14:48:30 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_iwasaki_average_action_d45.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun  8 14:48:30 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1890 640 M
63 0 V
4096 0 R
-63 0 V
1890 1472 M
63 0 V
4096 0 R
-63 0 V
1890 2304 M
63 0 V
4096 0 R
-63 0 V
1890 3135 M
63 0 V
4096 0 R
-63 0 V
1890 3967 M
63 0 V
4096 0 R
-63 0 V
1890 4799 M
63 0 V
4096 0 R
-63 0 V
1941 640 M
0 31 V
0 4128 R
0 -31 V
2038 640 M
0 63 V
0 4096 R
0 -63 V
2340 640 M
0 31 V
0 4128 R
0 -31 V
2739 640 M
0 31 V
0 4128 R
0 -31 V
2943 640 M
0 31 V
0 4128 R
0 -31 V
3041 640 M
0 63 V
0 4096 R
0 -63 V
3342 640 M
0 31 V
0 4128 R
0 -31 V
3742 640 M
0 31 V
0 4128 R
0 -31 V
3946 640 M
0 31 V
0 4128 R
0 -31 V
4043 640 M
0 63 V
0 4096 R
0 -63 V
4345 640 M
0 31 V
0 4128 R
0 -31 V
4744 640 M
0 31 V
0 4128 R
0 -31 V
4949 640 M
0 31 V
0 4128 R
0 -31 V
5046 640 M
0 63 V
0 4096 R
0 -63 V
5348 640 M
0 31 V
0 4128 R
0 -31 V
5747 640 M
0 31 V
0 4128 R
0 -31 V
5952 640 M
0 31 V
0 4128 R
0 -31 V
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT3
LCb setrgbcolor
LT3
4890 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
140 2976 R
0 250 V
-31 -250 R
62 0 V
-62 250 R
62 0 V
4642 2394 M
0 277 V
-31 -277 R
62 0 V
-62 277 R
62 0 V
4144 1971 M
0 344 V
-31 -344 R
62 0 V
-62 344 R
62 0 V
3844 1990 M
0 369 V
-31 -369 R
62 0 V
-62 369 R
62 0 V
3641 2060 M
0 376 V
-31 -376 R
62 0 V
-62 376 R
62 0 V
3488 2127 M
0 377 V
-31 -377 R
62 0 V
-62 377 R
62 0 V
3366 2184 M
0 377 V
-31 -377 R
62 0 V
-62 377 R
62 0 V
3265 2232 M
0 379 V
-31 -379 R
62 0 V
-62 379 R
62 0 V
3178 2274 M
0 379 V
-31 -379 R
62 0 V
-62 379 R
62 0 V
3102 2309 M
0 381 V
-31 -381 R
62 0 V
-62 381 R
62 0 V
-99 -350 R
0 382 V
-31 -382 R
62 0 V
-62 382 R
62 0 V
-91 -357 R
0 385 V
-31 -385 R
62 0 V
-62 385 R
62 0 V
-86 -363 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-81 -367 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-78 -371 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-73 -373 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-71 -374 R
0 389 V
-31 -389 R
62 0 V
stroke 2771 2455 M
-62 389 R
62 0 V
-68 -375 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-66 -375 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-63 -376 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-62 -377 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-60 -377 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-59 -377 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-57 -378 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-56 -379 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-55 -379 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-54 -379 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-53 -379 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-52 -379 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-51 -379 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-50 -379 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-50 -380 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-48 -381 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-49 -381 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
stroke 2345 3002 M
-47 -381 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-47 -381 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-47 -382 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-46 -382 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-46 -382 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-45 -382 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-44 -383 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-45 -382 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-44 -383 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-43 -383 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-43 -383 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-43 -383 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-43 -383 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-42 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-42 -383 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-42 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-41 -383 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-41 -383 R
0 387 V
stroke 2081 3081 M
-31 -387 R
62 0 V
-62 387 R
62 0 V
-41 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-41 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-41 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-40 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-40 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-40 -384 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-40 -383 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-39 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-40 -384 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-39 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-39 -384 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-39 -384 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-38 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-39 -385 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-38 -384 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-39 -384 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-38 -384 R
0 386 V
-31 -386 R
62 0 V
stroke 1968 2738 M
-62 386 R
62 0 V
-38 -384 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-38 -384 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-38 -385 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-37 -385 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-38 -385 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
-37 -385 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-38 -384 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
5573 4473 BoxF
4642 2532 BoxF
4144 2143 BoxF
3844 2174 BoxF
3641 2248 BoxF
3488 2316 BoxF
3366 2372 BoxF
3265 2421 BoxF
3178 2464 BoxF
3102 2500 BoxF
3034 2531 BoxF
2974 2557 BoxF
2919 2580 BoxF
2869 2601 BoxF
2822 2619 BoxF
2780 2635 BoxF
2740 2650 BoxF
2703 2664 BoxF
2668 2677 BoxF
2636 2689 BoxF
2605 2701 BoxF
2576 2712 BoxF
2548 2723 BoxF
2522 2733 BoxF
2497 2742 BoxF
2473 2750 BoxF
2450 2758 BoxF
2428 2766 BoxF
2407 2774 BoxF
2387 2782 BoxF
2368 2789 BoxF
2349 2796 BoxF
2332 2803 BoxF
2314 2809 BoxF
2298 2814 BoxF
2282 2820 BoxF
2266 2826 BoxF
2251 2831 BoxF
2236 2836 BoxF
2222 2841 BoxF
2209 2846 BoxF
2195 2850 BoxF
2182 2855 BoxF
2170 2859 BoxF
2158 2863 BoxF
2146 2867 BoxF
2134 2870 BoxF
2123 2874 BoxF
2112 2877 BoxF
2101 2881 BoxF
2091 2884 BoxF
2081 2887 BoxF
2071 2891 BoxF
2061 2894 BoxF
2051 2897 BoxF
2042 2900 BoxF
2033 2903 BoxF
2024 2905 BoxF
2015 2908 BoxF
2007 2911 BoxF
1998 2913 BoxF
1990 2916 BoxF
1982 2918 BoxF
1974 2920 BoxF
1967 2922 BoxF
1959 2925 BoxF
1952 2927 BoxF
1944 2929 BoxF
1937 2931 BoxF
1930 2933 BoxF
1923 2935 BoxF
1916 2937 BoxF
1910 2939 BoxF
1903 2941 BoxF
1897 2943 BoxF
1890 2945 BoxF
5161 1403 BoxF
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
4890 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4642 3396 M
0 314 V
-31 -314 R
62 0 V
-62 314 R
62 0 V
4144 2698 M
0 372 V
-31 -372 R
62 0 V
-62 372 R
62 0 V
3844 2653 M
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
3641 2687 M
0 395 V
-31 -395 R
62 0 V
-62 395 R
62 0 V
3488 2726 M
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
3366 2758 M
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
3265 2785 M
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
3178 2807 M
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
3102 2826 M
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-99 -376 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-91 -380 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-86 -384 R
0 395 V
-31 -395 R
62 0 V
-62 395 R
62 0 V
-81 -387 R
0 396 V
-31 -396 R
62 0 V
-62 396 R
62 0 V
-78 -388 R
0 396 V
-31 -396 R
62 0 V
-62 396 R
62 0 V
-73 -390 R
0 396 V
-31 -396 R
62 0 V
-62 396 R
62 0 V
-71 -389 R
0 395 V
-31 -395 R
62 0 V
-62 395 R
62 0 V
-68 -389 R
0 395 V
-31 -395 R
62 0 V
stroke 2734 2898 M
-62 395 R
62 0 V
-66 -389 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-63 -389 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-62 -388 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-60 -388 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-59 -388 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-57 -388 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-56 -388 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-55 -388 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-54 -388 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-53 -387 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-52 -387 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-51 -387 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-50 -387 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-50 -387 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-48 -388 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-49 -388 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-47 -388 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
stroke 2329 3357 M
-47 -387 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-47 -388 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-46 -387 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-46 -388 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-45 -388 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-44 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-45 -387 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-44 -388 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-43 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-43 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-43 -387 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-43 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-42 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-42 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-42 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-41 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-41 -387 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-41 -388 R
0 389 V
stroke 2071 3386 M
-31 -389 R
62 0 V
-62 389 R
62 0 V
-41 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-41 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-40 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-40 -388 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-40 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-40 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-39 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-40 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-39 -388 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-39 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-39 -388 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-38 -388 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-39 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-38 -388 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-39 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-38 -388 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-38 -387 R
0 388 V
-31 -388 R
62 0 V
stroke 1961 3010 M
-62 388 R
62 0 V
-38 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-38 -388 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-37 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-38 -388 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-37 -387 R
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-38 -387 R
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
4642 3553 CircleF
4144 2884 CircleF
3844 2848 CircleF
3641 2885 CircleF
3488 2922 CircleF
3366 2953 CircleF
3265 2980 CircleF
3178 3003 CircleF
3102 3022 CircleF
3034 3037 CircleF
2974 3050 CircleF
2919 3061 CircleF
2869 3069 CircleF
2822 3077 CircleF
2780 3083 CircleF
2740 3089 CircleF
2703 3095 CircleF
2668 3101 CircleF
2636 3106 CircleF
2605 3112 CircleF
2576 3117 CircleF
2548 3121 CircleF
2522 3126 CircleF
2497 3130 CircleF
2473 3133 CircleF
2450 3137 CircleF
2428 3140 CircleF
2407 3144 CircleF
2387 3148 CircleF
2368 3151 CircleF
2349 3154 CircleF
2332 3157 CircleF
2314 3160 CircleF
2298 3162 CircleF
2282 3165 CircleF
2266 3167 CircleF
2251 3170 CircleF
2236 3172 CircleF
2222 3174 CircleF
2209 3176 CircleF
2195 3177 CircleF
2182 3179 CircleF
2170 3180 CircleF
2158 3182 CircleF
2146 3183 CircleF
2134 3184 CircleF
2123 3186 CircleF
2112 3187 CircleF
2101 3188 CircleF
2091 3189 CircleF
2081 3190 CircleF
2071 3191 CircleF
2061 3192 CircleF
2051 3194 CircleF
2042 3194 CircleF
2033 3195 CircleF
2024 3196 CircleF
2015 3197 CircleF
2007 3198 CircleF
1998 3199 CircleF
1990 3199 CircleF
1982 3200 CircleF
1974 3201 CircleF
1967 3201 CircleF
1959 3202 CircleF
1952 3202 CircleF
1944 3203 CircleF
1937 3203 CircleF
1930 3204 CircleF
1923 3205 CircleF
1916 3205 CircleF
1910 3206 CircleF
1903 3206 CircleF
1897 3207 CircleF
1890 3207 CircleF
5161 1203 CircleF
1.000 UP
1.000 UL
LT6
LCb setrgbcolor
LT6
4890 1003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
140 3376 R
0 250 V
-31 -250 R
62 0 V
-62 250 R
62 0 V
4867 2027 M
0 301 V
-31 -301 R
62 0 V
-62 301 R
62 0 V
4318 1851 M
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
3925 1971 M
0 373 V
-31 -373 R
62 0 V
-62 373 R
62 0 V
3652 2077 M
0 379 V
-31 -379 R
62 0 V
-62 379 R
62 0 V
3456 2158 M
0 383 V
-31 -383 R
62 0 V
-62 383 R
62 0 V
3309 2222 M
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
3191 2273 M
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
3094 2313 M
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
3010 2347 M
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
2938 2376 M
0 388 V
-31 -388 R
62 0 V
-62 388 R
62 0 V
-96 -363 R
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
-89 -367 R
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
-84 -370 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-79 -372 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-76 -373 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-72 -374 R
0 392 V
-31 -392 R
62 0 V
stroke 2659 2497 M
-62 392 R
62 0 V
-69 -377 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-66 -379 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-65 -380 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-62 -381 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-61 -383 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-59 -384 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-57 -385 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-56 -385 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-55 -386 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-54 -386 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-53 -386 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-52 -386 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-51 -386 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-50 -386 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-49 -387 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-49 -386 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-48 -386 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
stroke 2230 3033 M
-48 -386 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-47 -386 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-46 -387 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-46 -387 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-45 -386 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-45 -387 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-44 -387 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-44 -388 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-44 -388 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-43 -388 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-43 -388 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-43 -388 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-42 -388 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-42 -388 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-42 -388 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-41 -389 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-41 -388 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-41 -388 R
0 391 V
stroke 1970 3105 M
-31 -391 R
62 0 V
-62 391 R
62 0 V
-41 -389 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-41 -389 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-40 -388 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-40 -388 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-40 -389 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-39 -389 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-40 -389 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-39 -389 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
-39 -389 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
5573 4473 Crs
4867 2178 Crs
4318 2028 Crs
3925 2157 Crs
3652 2266 Crs
3456 2350 Crs
3309 2415 Crs
3191 2466 Crs
3094 2507 Crs
3010 2541 Crs
2938 2570 Crs
2873 2595 Crs
2815 2618 Crs
2762 2638 Crs
2714 2658 Crs
2669 2675 Crs
2628 2693 Crs
2590 2709 Crs
2555 2723 Crs
2521 2736 Crs
2490 2747 Crs
2460 2758 Crs
2432 2767 Crs
2406 2775 Crs
2381 2782 Crs
2357 2789 Crs
2334 2796 Crs
2312 2803 Crs
2291 2809 Crs
2271 2816 Crs
2252 2822 Crs
2234 2827 Crs
2216 2832 Crs
2199 2838 Crs
2182 2843 Crs
2166 2848 Crs
2151 2853 Crs
2136 2858 Crs
2122 2862 Crs
2108 2867 Crs
2095 2871 Crs
2082 2875 Crs
2069 2879 Crs
2057 2883 Crs
2045 2886 Crs
2033 2890 Crs
2022 2893 Crs
2011 2897 Crs
2000 2900 Crs
1990 2903 Crs
1980 2906 Crs
1970 2909 Crs
1960 2912 Crs
1950 2915 Crs
1941 2918 Crs
1932 2920 Crs
1923 2923 Crs
1915 2926 Crs
1906 2928 Crs
1898 2930 Crs
1890 2933 Crs
5161 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
4890 803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4867 3003 M
0 346 V
-31 -346 R
62 0 V
-62 346 R
62 0 V
4318 2559 M
0 382 V
-31 -382 R
62 0 V
-62 382 R
62 0 V
3925 2618 M
0 396 V
-31 -396 R
62 0 V
-62 396 R
62 0 V
3652 2683 M
0 398 V
-31 -398 R
62 0 V
-62 398 R
62 0 V
3456 2733 M
0 398 V
-31 -398 R
62 0 V
-62 398 R
62 0 V
3309 2769 M
0 400 V
-31 -400 R
62 0 V
-62 400 R
62 0 V
3191 2796 M
0 400 V
-31 -400 R
62 0 V
-62 400 R
62 0 V
3094 2817 M
0 398 V
-31 -398 R
62 0 V
-62 398 R
62 0 V
3010 2833 M
0 397 V
-31 -397 R
62 0 V
-62 397 R
62 0 V
2938 2846 M
0 397 V
-31 -397 R
62 0 V
-62 397 R
62 0 V
-96 -387 R
0 399 V
-31 -399 R
62 0 V
-62 399 R
62 0 V
-89 -389 R
0 399 V
-31 -399 R
62 0 V
-62 399 R
62 0 V
-84 -390 R
0 400 V
-31 -400 R
62 0 V
-62 400 R
62 0 V
-79 -390 R
0 399 V
-31 -399 R
62 0 V
-62 399 R
62 0 V
-76 -390 R
0 399 V
-31 -399 R
62 0 V
-62 399 R
62 0 V
-72 -390 R
0 399 V
-31 -399 R
62 0 V
-62 399 R
62 0 V
-69 -391 R
0 400 V
-31 -400 R
62 0 V
stroke 2621 2911 M
-62 400 R
62 0 V
-66 -393 R
0 400 V
-31 -400 R
62 0 V
-62 400 R
62 0 V
-65 -393 R
0 399 V
-31 -399 R
62 0 V
-62 399 R
62 0 V
-62 -394 R
0 399 V
-31 -399 R
62 0 V
-62 399 R
62 0 V
-61 -394 R
0 398 V
-31 -398 R
62 0 V
-62 398 R
62 0 V
-59 -395 R
0 398 V
-31 -398 R
62 0 V
-62 398 R
62 0 V
-57 -396 R
0 399 V
-31 -399 R
62 0 V
-62 399 R
62 0 V
-56 -396 R
0 398 V
-31 -398 R
62 0 V
-62 398 R
62 0 V
-55 -396 R
0 397 V
-31 -397 R
62 0 V
-62 397 R
62 0 V
-54 -395 R
0 397 V
-31 -397 R
62 0 V
-62 397 R
62 0 V
-53 -394 R
0 396 V
-31 -396 R
62 0 V
-62 396 R
62 0 V
-52 -394 R
0 396 V
-31 -396 R
62 0 V
-62 396 R
62 0 V
-51 -394 R
0 396 V
-31 -396 R
62 0 V
-62 396 R
62 0 V
-50 -394 R
0 396 V
-31 -396 R
62 0 V
-62 396 R
62 0 V
-49 -394 R
0 395 V
-31 -395 R
62 0 V
-62 395 R
62 0 V
-49 -393 R
0 395 V
-31 -395 R
62 0 V
-62 395 R
62 0 V
-48 -393 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-48 -392 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
stroke 2213 3358 M
-47 -392 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-46 -392 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-46 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-45 -392 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-45 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-44 -392 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-44 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-44 -392 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-43 -393 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-43 -393 R
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-43 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-42 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-42 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-42 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-41 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-41 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-41 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-41 -393 R
0 394 V
stroke 1960 3381 M
-31 -394 R
62 0 V
-62 394 R
62 0 V
-41 -393 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-40 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-40 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-40 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-39 -393 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-40 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-39 -392 R
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
-39 -392 R
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
4867 3176 Star
4318 2750 Star
3925 2816 Star
3652 2882 Star
3456 2932 Star
3309 2969 Star
3191 2996 Star
3094 3016 Star
3010 3031 Star
2938 3044 Star
2873 3056 Star
2815 3065 Star
2762 3075 Star
2714 3084 Star
2669 3093 Star
2628 3102 Star
2590 3111 Star
2555 3118 Star
2521 3124 Star
2490 3130 Star
2460 3134 Star
2432 3137 Star
2406 3139 Star
2381 3142 Star
2357 3144 Star
2334 3146 Star
2312 3148 Star
2291 3150 Star
2271 3152 Star
2252 3154 Star
2234 3156 Star
2216 3157 Star
2199 3159 Star
2182 3161 Star
2166 3163 Star
2151 3165 Star
2136 3167 Star
2122 3168 Star
2108 3170 Star
2095 3171 Star
2082 3172 Star
2069 3174 Star
2057 3175 Star
2045 3176 Star
2033 3177 Star
2022 3178 Star
2011 3179 Star
2000 3180 Star
1990 3181 Star
1980 3182 Star
1970 3183 Star
1960 3184 Star
1950 3185 Star
1941 3186 Star
1932 3186 Star
1923 3187 Star
1915 3188 Star
1906 3189 Star
1898 3189 Star
1890 3190 Star
5161 803 Star
1.000 UL
LTb
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4770,803){\makebox(0,0)[r]{\large \strut{}cooling, improved}}%
  \put(4770,1003){\makebox(0,0)[r]{\large \strut{}cooling, clover}}%
  \put(4770,1203){\makebox(0,0)[r]{\large \strut{}gradient flow, improved}}%
  \put(4770,1403){\makebox(0,0)[r]{\large \strut{}gradient flow, clover}}%
  \put(3969,140){\makebox(0,0){\Large \strut{}$\langle {\overline S_G} \rangle$}}%
  \put(1250,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} 1}}%
  \put(5046,440){\makebox(0,0){\strut{} 0.1}}%
  \put(4043,440){\makebox(0,0){\strut{} 0.01}}%
  \put(3041,440){\makebox(0,0){\strut{} 0.001}}%
  \put(2038,440){\makebox(0,0){\strut{} 0.0001}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3967){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3135){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,2304){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,1472){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,640){\makebox(0,0)[r]{\strut{}  \ }}%
\end{picture}%
\endgroup
\endinput


==> plot_iwasaki_nc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_iwasaki_nc_corrected.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Jul 28 18:45:01 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_iwasaki_nc_corrected.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jul 28 18:45:01 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1890 640 M
63 0 V
4096 0 R
-63 0 V
1890 1472 M
63 0 V
4096 0 R
-63 0 V
1890 2304 M
63 0 V
4096 0 R
-63 0 V
1890 3135 M
63 0 V
4096 0 R
-63 0 V
1890 3967 M
63 0 V
4096 0 R
-63 0 V
1890 4799 M
63 0 V
4096 0 R
-63 0 V
1890 640 M
0 63 V
0 4096 R
0 -63 V
2583 640 M
0 63 V
0 4096 R
0 -63 V
3276 640 M
0 63 V
0 4096 R
0 -63 V
3970 640 M
0 63 V
0 4096 R
0 -63 V
4663 640 M
0 63 V
0 4096 R
0 -63 V
5356 640 M
0 63 V
0 4096 R
0 -63 V
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
5266 1803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2056 3399 M
0 157 V
-31 -157 R
62 0 V
-62 157 R
62 0 V
79 -410 R
0 165 V
-31 -165 R
62 0 V
-62 165 R
62 0 V
79 -183 R
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
80 -136 R
0 172 V
-31 -172 R
62 0 V
-62 172 R
62 0 V
79 -125 R
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
80 -129 R
0 175 V
-31 -175 R
62 0 V
-62 175 R
62 0 V
79 -134 R
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
80 -140 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
79 -145 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
79 -148 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
80 -153 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
79 -158 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
80 -159 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
79 -162 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
80 -163 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
79 -165 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
79 -166 R
0 182 V
-31 -182 R
62 0 V
stroke 3853 3532 M
-62 182 R
62 0 V
80 -168 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
79 -169 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
80 -170 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
79 -172 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -173 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -174 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -174 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -175 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -175 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -176 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -176 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -177 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
80 -178 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
79 -178 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
80 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
stroke 5731 3873 M
79 -179 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
79 -179 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
80 -180 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
2056 3478 BoxF
2166 3228 BoxF
2276 3213 BoxF
2387 3248 BoxF
2497 3295 BoxF
2608 3341 BoxF
2718 3382 BoxF
2829 3419 BoxF
2939 3452 BoxF
3049 3482 BoxF
3160 3509 BoxF
3270 3532 BoxF
3381 3553 BoxF
3491 3572 BoxF
3602 3590 BoxF
3712 3607 BoxF
3822 3623 BoxF
3933 3638 BoxF
4043 3651 BoxF
4154 3664 BoxF
4264 3676 BoxF
4374 3687 BoxF
4485 3697 BoxF
4595 3707 BoxF
4706 3716 BoxF
4816 3725 BoxF
4927 3733 BoxF
5037 3741 BoxF
5147 3749 BoxF
5258 3756 BoxF
5368 3762 BoxF
5479 3769 BoxF
5589 3775 BoxF
5700 3781 BoxF
5810 3787 BoxF
5920 3792 BoxF
6031 3798 BoxF
5537 1803 BoxF
1.000 UP
1.000 UL
LT1
LCb setrgbcolor
LT1
5266 1603 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1890 2563 M
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
79 -292 R
0 152 V
-31 -152 R
62 0 V
-62 152 R
62 0 V
80 182 R
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
79 11 R
0 172 V
-31 -172 R
62 0 V
-62 172 R
62 0 V
80 -54 R
0 175 V
-31 -175 R
62 0 V
-62 175 R
62 0 V
79 -85 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
80 -106 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
79 -121 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
79 -131 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
80 -140 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
79 -146 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
80 -150 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
79 -157 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
79 -160 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
80 -162 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
79 -163 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
80 -165 R
0 183 V
-31 -183 R
62 0 V
stroke 3688 3503 M
-62 183 R
62 0 V
79 -167 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
80 -168 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
79 -170 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -171 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -172 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -173 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -173 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -175 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -175 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
79 -176 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
79 -176 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -176 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
79 -177 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
80 -178 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
79 -178 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
79 -178 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -178 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
stroke 5565 3857 M
79 -179 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
80 -179 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
79 -179 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
80 -179 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
1890 2626 TriUF
2000 2473 TriUF
2111 2814 TriUF
2221 2994 TriUF
2332 3113 TriUF
2442 3204 TriUF
2553 3276 TriUF
2663 3334 TriUF
2773 3382 TriUF
2884 3423 TriUF
2994 3458 TriUF
3105 3489 TriUF
3215 3515 TriUF
3325 3537 TriUF
3436 3558 TriUF
3546 3577 TriUF
3657 3594 TriUF
3767 3610 TriUF
3878 3625 TriUF
3988 3639 TriUF
4098 3652 TriUF
4209 3664 TriUF
4319 3675 TriUF
4430 3686 TriUF
4540 3695 TriUF
4651 3705 TriUF
4761 3713 TriUF
4871 3722 TriUF
4982 3730 TriUF
5092 3737 TriUF
5203 3745 TriUF
5313 3751 TriUF
5423 3758 TriUF
5534 3764 TriUF
5644 3770 TriUF
5755 3776 TriUF
5865 3782 TriUF
5976 3787 TriUF
5537 1603 TriUF
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
5266 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1890 4402 M
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
79 -1244 R
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
80 70 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
79 -73 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
80 -120 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
79 -138 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
80 -150 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
79 -160 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
79 -165 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
80 -170 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -174 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -176 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -180 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -182 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -182 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -184 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -184 R
0 191 V
-31 -191 R
62 0 V
stroke 3688 3965 M
-62 191 R
62 0 V
79 -184 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
80 -185 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -185 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -186 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -187 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -187 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -187 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -188 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -188 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -188 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -188 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -188 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
stroke 5565 4216 M
79 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
79 -189 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
80 -190 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
1890 4482 CircleF
2000 3402 CircleF
2111 3647 CircleF
2221 3757 CircleF
2332 3823 CircleF
2442 3873 CircleF
2553 3911 CircleF
2663 3941 CircleF
2773 3965 CircleF
2884 3985 CircleF
2994 4002 CircleF
3105 4017 CircleF
3215 4028 CircleF
3325 4038 CircleF
3436 4046 CircleF
3546 4054 CircleF
3657 4061 CircleF
3767 4067 CircleF
3878 4073 CircleF
3988 4078 CircleF
4098 4083 CircleF
4209 4088 CircleF
4319 4092 CircleF
4430 4095 CircleF
4540 4099 CircleF
4651 4102 CircleF
4761 4105 CircleF
4871 4108 CircleF
4982 4110 CircleF
5092 4113 CircleF
5203 4115 CircleF
5313 4117 CircleF
5423 4119 CircleF
5534 4121 CircleF
5644 4123 CircleF
5755 4125 CircleF
5865 4126 CircleF
5976 4128 CircleF
5537 1403 CircleF
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
5266 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2098 4108 M
0 223 V
-31 -223 R
62 0 V
-62 223 R
62 0 V
2237 3222 M
0 192 V
-31 -192 R
62 0 V
-62 192 R
62 0 V
107 -265 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -144 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
107 -129 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
108 -130 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
108 -135 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
107 -142 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -147 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
108 -150 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -155 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -158 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -161 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -163 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
108 -164 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
107 -167 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -168 R
0 183 V
-31 -183 R
62 0 V
stroke 4347 3558 M
-62 183 R
62 0 V
108 -169 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
107 -171 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -171 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -172 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
107 -173 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -173 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -174 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
107 -174 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -175 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
107 -176 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -177 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -177 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
2098 4219 Circle
2237 3318 Circle
2375 3239 Circle
2514 3274 Circle
2652 3323 Circle
2791 3371 Circle
2930 3414 Circle
3068 3452 Circle
3207 3485 Circle
3346 3514 Circle
3484 3540 Circle
3623 3563 Circle
3762 3583 Circle
3900 3601 Circle
4039 3619 Circle
4177 3635 Circle
4316 3649 Circle
4455 3663 Circle
4593 3676 Circle
4732 3688 Circle
4871 3699 Circle
5009 3709 Circle
5148 3719 Circle
5287 3728 Circle
5425 3736 Circle
5564 3744 Circle
5702 3752 Circle
5841 3759 Circle
5980 3766 Circle
5537 1203 Circle
1.000 UP
1.000 UL
LT6
LCb setrgbcolor
LT6
5266 1003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1890 2563 M
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
108 -352 R
0 154 V
-31 -154 R
62 0 V
-62 154 R
62 0 V
107 270 R
0 168 V
-31 -168 R
62 0 V
-62 168 R
62 0 V
108 33 R
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
108 -49 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
107 -91 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
108 -111 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -126 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -135 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -144 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
107 -149 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -153 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
108 -158 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
107 -161 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -164 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -165 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
107 -167 R
0 183 V
-31 -183 R
62 0 V
stroke 4139 3536 M
-62 183 R
62 0 V
108 -168 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
107 -170 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -171 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -171 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
107 -172 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -173 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -174 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -175 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -175 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -176 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -176 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -177 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -177 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -177 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
1890 2626 Crs
2029 2414 Crs
2167 2845 Crs
2306 3048 Crs
2445 3175 Crs
2583 3262 Crs
2722 3330 Crs
2860 3385 Crs
2999 3430 Crs
3138 3468 Crs
3276 3500 Crs
3415 3529 Crs
3554 3553 Crs
3692 3575 Crs
3831 3594 Crs
3970 3611 Crs
4108 3627 Crs
4247 3642 Crs
4385 3656 Crs
4524 3669 Crs
4663 3681 Crs
4801 3692 Crs
4940 3702 Crs
5079 3712 Crs
5217 3721 Crs
5356 3730 Crs
5494 3738 Crs
5633 3746 Crs
5772 3753 Crs
5910 3760 Crs
6049 3767 Crs
5537 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
5266 803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1890 4402 M
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
2029 3225 M
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
107 157 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
108 -52 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -115 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
107 -144 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -156 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
107 -163 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -168 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -173 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
107 -175 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -177 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -180 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
107 -182 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -183 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -183 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
107 -184 R
0 190 V
-31 -190 R
62 0 V
stroke 4139 3962 M
-62 190 R
62 0 V
108 -185 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
107 -185 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -185 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -186 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
107 -186 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
107 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
107 -187 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
107 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -188 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
1890 4482 TriD
2029 3310 TriD
2167 3643 TriD
2306 3775 TriD
2445 3846 TriD
2583 3891 TriD
2722 3925 TriD
2860 3952 TriD
2999 3974 TriD
3138 3991 TriD
3276 4006 TriD
3415 4019 TriD
3554 4029 TriD
3692 4037 TriD
3831 4044 TriD
3970 4051 TriD
4108 4057 TriD
4247 4062 TriD
4385 4067 TriD
4524 4072 TriD
4663 4076 TriD
4801 4080 TriD
4940 4083 TriD
5079 4086 TriD
5217 4089 TriD
5356 4092 TriD
5494 4095 TriD
5633 4097 TriD
5772 4099 TriD
5910 4101 TriD
6049 4103 TriD
5537 803 TriD
1.000 UL
LTb
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5146,803){\makebox(0,0)[r]{\large \strut{}cooling, improved}}%
  \put(5146,1003){\makebox(0,0)[r]{\large \strut{}cooling, clover}}%
  \put(5146,1203){\makebox(0,0)[r]{\large \strut{}cooling, plaquette}}%
  \put(5146,1403){\makebox(0,0)[r]{\large \strut{}gradient flow, improved}}%
  \put(5146,1603){\makebox(0,0)[r]{\large \strut{}gradient flow, clover}}%
  \put(5146,1803){\makebox(0,0)[r]{\large \strut{}gradient flow, plaquette}}%
  \put(3969,140){\makebox(0,0){\Large \strut{} $n_c \ {\rm or} \ 7.965 \times \tau$}}%
  \put(1250,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} 60}}%
  \put(5356,440){\makebox(0,0){\strut{} 50}}%
  \put(4663,440){\makebox(0,0){\strut{} 40}}%
  \put(3970,440){\makebox(0,0){\strut{} 30}}%
  \put(3276,440){\makebox(0,0){\strut{} 20}}%
  \put(2583,440){\makebox(0,0){\strut{} 10}}%
  \put(1890,440){\makebox(0,0){\strut{} 0}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3967){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3135){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,2304){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,1472){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> plot_sampling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_sampling_new_2.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Sat Jun 27 20:59:14 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_sampling_new_2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jun 27 20:59:14 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
0.500 UL
LTb
360 479 M
63 0 V
2096 0 R
-63 0 V
360 932 M
63 0 V
2096 0 R
-63 0 V
360 1386 M
63 0 V
2096 0 R
-63 0 V
360 1839 M
63 0 V
2096 0 R
-63 0 V
360 2292 M
63 0 V
2096 0 R
-63 0 V
360 252 M
0 63 V
0 2204 R
0 -63 V
600 252 M
0 63 V
0 2204 R
0 -63 V
840 252 M
0 63 V
0 2204 R
0 -63 V
1080 252 M
0 63 V
0 2204 R
0 -63 V
1320 252 M
0 63 V
0 2204 R
0 -63 V
1559 252 M
0 63 V
0 2204 R
0 -63 V
1799 252 M
0 63 V
0 2204 R
0 -63 V
2039 252 M
0 63 V
0 2204 R
0 -63 V
2279 252 M
0 63 V
0 2204 R
0 -63 V
2519 252 M
0 63 V
0 2204 R
0 -63 V
stroke
360 2519 N
360 252 L
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.500 UP
0.500 UL
LTb
0.500 UL
LT0
362 1477 M
3 91 V
2 91 V
3 43 V
2 -181 V
2 134 V
3 -44 V
2 -10 V
3 54 V
2 -89 V
2 46 V
3 -91 V
2 -89 V
3 91 V
2 -137 V
2 -45 V
3 88 V
2 182 V
3 -135 V
2 89 V
2 -90 V
3 -92 V
2 -4 V
3 -131 V
2 179 V
2 -41 V
3 131 V
2 -121 V
3 31 V
2 131 V
2 -139 V
3 -41 V
2 184 V
3 -88 V
2 136 V
2 -93 V
3 -130 V
2 4 V
3 77 V
2 -173 V
2 178 V
3 4 V
2 45 V
3 166 V
2 -258 V
2 -225 V
3 91 V
2 47 V
3 -48 V
2 2 V
2 88 V
3 136 V
2 1 V
3 0 V
2 -46 V
2 179 V
3 -222 V
2 90 V
3 -92 V
2 -4 V
2 -222 V
3 2 V
2 135 V
3 42 V
2 223 V
2 -39 V
3 -1 V
2 0 V
3 -46 V
2 45 V
2 -39 V
3 -128 V
2 115 V
3 -43 V
2 41 V
2 -131 V
3 -261 V
2 262 V
3 -41 V
2 183 V
2 83 V
3 49 V
2 -90 V
3 -94 V
2 3 V
2 -89 V
3 -91 V
2 0 V
3 45 V
2 -132 V
2 -90 V
3 -41 V
2 200 V
2 -25 V
3 46 V
2 -274 V
3 49 V
2 44 V
2 88 V
3 -180 V
2 233 V
3 79 V
2 46 V
2 68 V
3 -110 V
stroke 612 1341 M
2 178 V
3 -43 V
2 180 V
2 44 V
3 42 V
2 5 V
3 -178 V
2 308 V
2 -222 V
3 -133 V
2 -182 V
3 91 V
2 -1 V
2 1 V
3 -90 V
2 -129 V
3 83 V
2 0 V
2 -360 V
3 451 V
2 69 V
3 66 V
2 87 V
2 184 V
3 -48 V
2 -178 V
3 -45 V
2 0 V
2 -43 V
3 134 V
2 -178 V
3 -133 V
2 41 V
2 -4 V
3 3 V
2 3 V
3 46 V
2 46 V
2 83 V
3 -263 V
2 399 V
3 -54 V
2 -125 V
2 -179 V
3 128 V
2 98 V
3 -178 V
2 134 V
2 86 V
3 23 V
2 -294 V
3 137 V
2 90 V
2 -181 V
3 -216 V
2 310 V
3 9 V
2 -5 V
2 20 V
3 61 V
2 45 V
3 66 V
2 -21 V
2 -135 V
3 -87 V
2 33 V
3 11 V
2 127 V
2 -127 V
3 89 V
2 -45 V
3 4 V
2 -47 V
2 127 V
3 4 V
2 -267 V
3 -2 V
2 -224 V
2 224 V
3 93 V
2 488 V
3 -83 V
2 -47 V
2 57 V
3 -99 V
2 -87 V
3 174 V
2 45 V
2 -210 V
3 -55 V
2 -48 V
3 5 V
2 -3 V
2 -45 V
3 -41 V
2 -50 V
3 179 V
2 -44 V
2 134 V
3 -134 V
2 71 V
3 72 V
2 -10 V
2 -122 V
stroke 861 1534 M
3 -53 V
2 -52 V
3 -36 V
2 43 V
2 -53 V
3 -133 V
2 206 V
3 17 V
2 -38 V
2 88 V
3 91 V
2 -49 V
3 179 V
2 -2 V
2 -88 V
3 -132 V
2 45 V
3 90 V
2 -45 V
2 0 V
3 -89 V
2 134 V
3 94 V
2 88 V
2 179 V
3 -90 V
2 -136 V
3 -171 V
2 263 V
2 221 V
3 -312 V
2 3 V
3 -86 V
2 -12 V
2 3 V
3 -1 V
2 137 V
3 -135 V
2 -45 V
2 -14 V
3 14 V
2 -360 V
3 265 V
2 48 V
2 -130 V
3 -134 V
2 -90 V
3 6 V
2 -13 V
2 45 V
3 49 V
2 6 V
3 202 V
2 -31 V
2 45 V
3 138 V
2 -136 V
3 -47 V
2 135 V
2 2 V
3 -45 V
2 -178 V
2 130 V
3 -39 V
2 130 V
3 -182 V
2 183 V
2 -180 V
3 -50 V
2 12 V
3 39 V
2 -224 V
2 -47 V
3 178 V
2 -45 V
3 48 V
2 3 V
2 -93 V
3 4 V
2 34 V
3 -112 V
2 278 V
2 -70 V
3 46 V
2 88 V
3 44 V
2 90 V
2 -132 V
3 -42 V
2 177 V
3 -88 V
2 45 V
2 -138 V
3 -36 V
2 36 V
3 -66 V
2 155 V
2 1 V
3 43 V
2 2 V
3 -46 V
2 -130 V
2 168 V
3 -81 V
stroke 1111 1567 M
2 -2 V
3 -46 V
2 -135 V
2 -7 V
3 5 V
2 2 V
3 132 V
2 -87 V
2 163 V
3 -117 V
2 91 V
3 0 V
2 -219 V
2 305 V
3 -269 V
2 46 V
3 182 V
2 -46 V
2 1 V
3 45 V
2 -401 V
3 175 V
2 221 V
2 94 V
3 -89 V
2 -93 V
3 -129 V
2 131 V
2 44 V
3 -179 V
2 91 V
3 180 V
2 -46 V
2 -49 V
3 -84 V
2 84 V
3 50 V
2 -137 V
2 -134 V
3 179 V
2 -180 V
3 44 V
2 2 V
2 -44 V
3 45 V
2 -80 V
3 -22 V
2 63 V
2 -51 V
3 -5 V
2 -44 V
3 -129 V
2 86 V
2 -134 V
3 131 V
2 -128 V
3 86 V
2 45 V
2 -91 V
3 233 V
2 -131 V
3 33 V
2 47 V
2 44 V
3 -44 V
2 -180 V
3 0 V
2 -92 V
2 34 V
3 147 V
2 91 V
3 43 V
2 -43 V
2 -183 V
3 46 V
2 -5 V
3 -211 V
2 117 V
2 145 V
3 -46 V
2 86 V
3 -42 V
2 -132 V
2 197 V
3 253 V
2 44 V
3 89 V
2 47 V
2 -88 V
3 -49 V
2 -168 V
3 257 V
2 -132 V
2 89 V
3 -187 V
2 -36 V
3 1 V
2 -91 V
2 79 V
3 126 V
2 -251 V
3 86 V
2 174 V
2 -35 V
stroke 1360 1475 M
3 -100 V
2 -81 V
3 -138 V
2 140 V
2 43 V
3 -44 V
2 46 V
3 44 V
2 2 V
2 11 V
3 7 V
2 69 V
3 1 V
2 -134 V
2 229 V
3 -188 V
2 1 V
3 47 V
2 44 V
2 -272 V
3 53 V
2 40 V
3 -141 V
2 4 V
2 89 V
3 -42 V
2 88 V
3 -131 V
2 177 V
2 -88 V
3 -60 V
2 15 V
3 44 V
2 -45 V
2 88 V
3 93 V
2 0 V
2 -79 V
3 41 V
2 173 V
3 6 V
2 -93 V
2 89 V
3 -184 V
2 220 V
3 47 V
2 -224 V
2 93 V
3 268 V
2 -87 V
3 47 V
2 -46 V
2 -134 V
3 -44 V
2 -47 V
3 43 V
2 -43 V
2 -49 V
3 -36 V
2 45 V
3 43 V
2 134 V
2 -56 V
3 -128 V
2 219 V
3 -50 V
2 103 V
2 -266 V
3 -95 V
2 41 V
3 1 V
2 47 V
2 86 V
3 -89 V
2 -86 V
3 45 V
2 -177 V
2 -4 V
3 46 V
2 -135 V
3 5 V
2 129 V
2 -94 V
3 -90 V
2 228 V
3 -46 V
2 220 V
2 -35 V
3 -138 V
2 -91 V
3 180 V
2 46 V
2 -147 V
3 14 V
2 10 V
3 273 V
2 122 V
2 2 V
3 41 V
2 -86 V
3 4 V
2 -9 V
2 183 V
3 -274 V
stroke 1610 1518 M
2 7 V
3 38 V
2 -31 V
2 -67 V
3 51 V
2 134 V
3 -219 V
2 0 V
2 240 V
3 -198 V
2 92 V
3 44 V
2 -45 V
2 -46 V
3 -131 V
2 -3 V
3 139 V
2 -173 V
2 33 V
3 -45 V
2 -46 V
3 -92 V
2 44 V
2 -85 V
3 44 V
2 39 V
3 11 V
2 87 V
2 -180 V
3 1 V
2 -23 V
3 69 V
2 108 V
2 -110 V
3 50 V
2 -3 V
3 224 V
2 -90 V
2 -95 V
3 6 V
2 38 V
3 84 V
2 51 V
2 -41 V
3 129 V
2 3 V
3 94 V
2 -225 V
2 49 V
3 178 V
2 92 V
3 17 V
2 -201 V
2 179 V
3 41 V
2 -257 V
3 -6 V
2 -89 V
2 -48 V
3 -267 V
2 171 V
3 -87 V
2 -88 V
2 -45 V
3 40 V
2 -41 V
3 2 V
2 1 V
2 133 V
3 44 V
2 -59 V
3 18 V
2 42 V
2 136 V
3 -225 V
2 9 V
3 75 V
2 4 V
2 94 V
3 84 V
2 -50 V
3 -83 V
2 -87 V
2 89 V
3 89 V
2 0 V
3 177 V
2 136 V
2 134 V
3 -266 V
2 -48 V
3 94 V
2 -48 V
2 -41 V
3 119 V
2 -206 V
3 -7 V
2 -88 V
2 44 V
3 -40 V
2 -138 V
3 269 V
2 1 V
2 90 V
stroke 1859 1566 M
3 -47 V
2 2 V
3 -90 V
2 -114 V
2 25 V
3 -92 V
2 0 V
2 91 V
3 -136 V
2 90 V
3 135 V
2 136 V
2 -134 V
3 7 V
2 -8 V
3 37 V
2 -85 V
2 -32 V
3 80 V
2 -92 V
3 -46 V
2 77 V
2 149 V
3 -89 V
2 -43 V
3 88 V
2 -90 V
2 92 V
3 46 V
2 -1 V
3 138 V
2 83 V
2 -42 V
3 -92 V
2 -184 V
3 -178 V
2 95 V
2 42 V
3 -38 V
2 -50 V
3 -136 V
2 180 V
2 12 V
3 -188 V
2 -98 V
3 131 V
2 7 V
2 -91 V
3 -39 V
2 -2 V
3 0 V
2 88 V
2 223 V
3 3 V
2 -153 V
3 -77 V
2 48 V
2 -87 V
3 -2 V
2 93 V
3 -46 V
2 -1 V
2 2 V
3 -4 V
2 181 V
3 -137 V
2 -37 V
2 -46 V
3 135 V
2 -5 V
3 -308 V
2 -47 V
2 43 V
3 129 V
2 -178 V
3 -136 V
2 -174 V
2 185 V
3 308 V
2 71 V
3 -74 V
2 1 V
2 134 V
3 87 V
2 -132 V
3 -136 V
2 1 V
2 -89 V
3 224 V
2 -90 V
3 4 V
2 88 V
2 92 V
3 88 V
2 -1 V
3 -45 V
2 -45 V
2 3 V
3 -93 V
2 -7 V
3 142 V
2 46 V
2 -93 V
3 94 V
stroke 2109 1342 M
2 -137 V
3 182 V
2 -270 V
2 41 V
3 -44 V
2 -44 V
3 2 V
2 50 V
2 126 V
3 -89 V
2 1 V
3 2 V
2 102 V
2 122 V
3 -182 V
2 52 V
3 -96 V
2 250 V
2 62 V
3 -179 V
2 91 V
3 88 V
2 88 V
2 26 V
3 111 V
2 -225 V
3 96 V
2 -47 V
2 -45 V
3 -85 V
2 -4 V
3 45 V
2 -1 V
2 -133 V
3 177 V
2 -47 V
3 -42 V
2 -90 V
2 127 V
3 142 V
2 180 V
3 -177 V
2 -91 V
2 -1 V
3 -46 V
2 44 V
3 44 V
2 -133 V
2 -229 V
3 6 V
2 272 V
3 40 V
2 36 V
2 -81 V
3 -93 V
2 -86 V
3 -48 V
2 -86 V
2 139 V
3 126 V
2 -43 V
3 -143 V
2 55 V
2 -47 V
3 134 V
2 46 V
3 -43 V
2 -177 V
2 87 V
3 -37 V
2 -99 V
3 314 V
2 -181 V
2 85 V
3 99 V
2 91 V
3 88 V
2 41 V
2 -41 V
3 -44 V
2 95 V
2 -49 V
3 -91 V
2 44 V
3 -136 V
2 2 V
2 -135 V
3 -46 V
2 -136 V
3 100 V
2 81 V
2 40 V
3 53 V
2 -12 V
3 -81 V
2 -178 V
2 133 V
3 90 V
2 -90 V
3 45 V
2 -90 V
2 -45 V
3 -46 V
2 -43 V
stroke 2358 1071 M
3 44 V
2 46 V
2 -60 V
3 102 V
2 -89 V
3 49 V
2 176 V
2 -90 V
3 -44 V
2 135 V
3 45 V
2 -89 V
2 -84 V
3 -227 V
2 220 V
3 48 V
2 87 V
2 91 V
3 90 V
2 -134 V
3 -179 V
2 228 V
2 -184 V
3 -1 V
2 -137 V
3 86 V
2 230 V
2 -132 V
3 -46 V
2 -47 V
3 46 V
2 41 V
2 -83 V
3 1 V
2 -3 V
3 175 V
2 -89 V
2 46 V
3 42 V
2 2 V
3 50 V
2 -93 V
2 0 V
3 310 V
2 -90 V
3 -311 V
2 178 V
2 182 V
3 -131 V
2 -138 V
3 -44 V
2 -90 V
2 0 V
3 93 V
2 258 V
3 9 V
2 85 V
2 -171 V
3 -2 V
2 358 V
3 -146 V
2 239 V
2 137 V
3 42 V
2 -43 V
3 -93 V
2 -221 V
stroke
LT2
362 1514 M
3 -35 V
2 224 V
3 -46 V
2 -135 V
2 133 V
3 -44 V
2 -5 V
3 48 V
2 -87 V
2 135 V
3 -181 V
2 -89 V
3 91 V
2 -183 V
2 2 V
3 87 V
2 138 V
3 -46 V
2 44 V
2 -135 V
3 -45 V
2 81 V
3 -218 V
2 178 V
2 -40 V
3 175 V
2 -147 V
3 59 V
2 86 V
2 -176 V
3 -2 V
2 181 V
3 -43 V
2 92 V
2 -87 V
3 -136 V
2 57 V
3 30 V
2 -89 V
2 44 V
3 93 V
2 43 V
3 133 V
2 -288 V
2 -206 V
3 90 V
2 50 V
3 -4 V
2 -45 V
2 46 V
3 135 V
2 45 V
3 -1 V
2 -90 V
2 224 V
3 -267 V
2 135 V
3 -92 V
2 -46 V
2 -180 V
3 6 V
2 175 V
3 43 V
2 135 V
2 4 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 6 V
3 -180 V
2 72 V
3 3 V
2 -30 V
2 -101 V
3 -237 V
2 283 V
3 -40 V
2 168 V
2 55 V
3 92 V
2 -46 V
3 -180 V
2 0 V
2 -44 V
3 -136 V
2 90 V
3 0 V
2 -133 V
2 -46 V
3 46 V
2 89 V
2 -44 V
3 2 V
2 -232 V
3 15 V
2 81 V
2 87 V
3 -136 V
2 183 V
3 85 V
2 2 V
2 87 V
3 -41 V
stroke 612 1385 M
2 174 V
3 -40 V
2 92 V
2 42 V
3 134 V
2 -85 V
3 -45 V
2 135 V
2 -181 V
3 -89 V
2 -227 V
3 136 V
2 -1 V
2 -40 V
3 -49 V
2 -87 V
3 41 V
2 -44 V
2 -315 V
3 492 V
2 41 V
3 9 V
2 88 V
2 225 V
3 -46 V
2 -138 V
3 -131 V
2 45 V
2 -43 V
3 134 V
2 -144 V
3 -135 V
2 -36 V
2 -2 V
3 46 V
2 3 V
3 46 V
2 50 V
2 79 V
3 -262 V
2 399 V
3 -85 V
2 -95 V
2 -90 V
3 2 V
2 135 V
3 -178 V
2 134 V
2 86 V
3 47 V
2 -272 V
3 91 V
2 89 V
2 -180 V
3 -122 V
2 222 V
3 24 V
2 48 V
2 -81 V
3 86 V
2 -43 V
3 179 V
2 -4 V
2 -177 V
3 -85 V
2 37 V
3 7 V
2 126 V
2 -126 V
3 45 V
2 -44 V
3 89 V
2 -89 V
2 92 V
3 84 V
2 -312 V
3 -3 V
2 -268 V
2 224 V
3 255 V
2 370 V
3 -81 V
2 44 V
2 -13 V
3 -121 V
2 -86 V
3 173 V
2 135 V
2 -267 V
3 -125 V
2 34 V
3 -40 V
2 -3 V
2 56 V
3 -105 V
2 3 V
3 44 V
2 1 V
2 134 V
3 -89 V
2 39 V
3 90 V
2 -41 V
2 -128 V
stroke 861 1528 M
3 -41 V
2 -58 V
3 -33 V
2 38 V
2 -59 V
3 -80 V
2 227 V
3 -113 V
2 62 V
2 51 V
3 51 V
2 -36 V
3 162 V
2 45 V
2 -89 V
3 -133 V
2 45 V
3 90 V
2 -48 V
2 -41 V
3 -45 V
2 135 V
3 93 V
2 43 V
2 179 V
3 -45 V
2 -136 V
3 -134 V
2 226 V
2 214 V
3 -304 V
2 1 V
3 -49 V
2 -45 V
2 -4 V
3 46 V
2 94 V
3 -91 V
2 -89 V
2 -8 V
3 8 V
2 -271 V
3 180 V
2 44 V
2 -176 V
3 -91 V
2 -87 V
3 50 V
2 -57 V
2 42 V
3 96 V
2 -10 V
3 140 V
2 3 V
2 -40 V
3 223 V
2 -182 V
3 -43 V
2 178 V
2 -45 V
3 0 V
2 -220 V
2 139 V
3 68 V
2 101 V
3 -225 V
2 226 V
2 -223 V
3 -93 V
2 94 V
3 -46 V
2 -213 V
2 32 V
3 87 V
2 1 V
3 50 V
2 0 V
2 -92 V
3 -38 V
2 -14 V
3 14 V
2 213 V
2 -41 V
3 47 V
2 87 V
3 48 V
2 43 V
2 -90 V
3 46 V
2 90 V
3 -89 V
2 46 V
2 -138 V
3 -84 V
2 84 V
3 -37 V
2 130 V
2 -3 V
3 41 V
2 4 V
3 -10 V
2 -169 V
2 140 V
3 -50 V
stroke 1111 1567 M
2 -2 V
3 -91 V
2 -90 V
2 -86 V
3 84 V
2 2 V
3 131 V
2 -86 V
2 131 V
3 -86 V
2 92 V
3 2 V
2 -175 V
2 258 V
3 -268 V
2 46 V
3 196 V
2 -102 V
2 88 V
3 0 V
2 -361 V
3 90 V
2 267 V
2 93 V
3 -89 V
2 -92 V
3 -175 V
2 175 V
2 0 V
3 -135 V
2 139 V
3 134 V
2 -92 V
2 -4 V
3 -88 V
2 93 V
3 0 V
2 -47 V
2 -134 V
3 91 V
2 -227 V
3 179 V
2 -42 V
2 -45 V
3 45 V
2 -49 V
3 5 V
2 10 V
2 -11 V
3 -9 V
2 -175 V
3 -39 V
2 41 V
2 -44 V
3 46 V
2 -44 V
3 82 V
2 -40 V
2 -45 V
3 232 V
2 -138 V
3 -5 V
2 92 V
2 44 V
3 -44 V
2 -175 V
3 -5 V
2 -91 V
2 2 V
3 178 V
2 136 V
3 -2 V
2 -41 V
2 -158 V
3 60 V
2 -45 V
3 -262 V
2 148 V
2 171 V
3 -81 V
2 163 V
3 -47 V
2 -176 V
2 180 V
3 269 V
2 45 V
3 -2 V
2 137 V
2 -87 V
3 -3 V
2 -138 V
3 138 V
2 -89 V
2 89 V
3 -178 V
2 -45 V
3 1 V
2 -91 V
2 88 V
3 91 V
2 -226 V
3 128 V
2 96 V
2 1 V
stroke 1360 1474 M
3 -173 V
2 -52 V
3 -95 V
2 142 V
2 0 V
3 43 V
2 46 V
3 -45 V
2 47 V
2 -47 V
3 6 V
2 127 V
3 0 V
2 -176 V
2 296 V
3 -211 V
2 -61 V
3 109 V
2 -1 V
2 -271 V
3 51 V
2 41 V
3 -93 V
2 43 V
2 72 V
3 -112 V
2 89 V
3 -44 V
2 89 V
2 -43 V
3 -90 V
2 45 V
3 44 V
2 -46 V
2 90 V
3 47 V
2 90 V
2 -127 V
3 29 V
2 189 V
3 -2 V
2 -86 V
2 88 V
3 -226 V
2 132 V
3 137 V
2 -229 V
2 94 V
3 310 V
2 36 V
3 -73 V
2 -91 V
2 -90 V
3 -42 V
2 -95 V
3 46 V
2 1 V
2 -2 V
3 -83 V
2 84 V
3 45 V
2 49 V
2 -58 V
3 -69 V
2 206 V
3 -45 V
2 98 V
2 -222 V
3 -94 V
2 -48 V
3 90 V
2 2 V
2 85 V
3 -92 V
2 -81 V
3 87 V
2 -209 V
2 -15 V
3 1 V
2 -44 V
3 -66 V
2 154 V
2 -93 V
3 -90 V
2 182 V
3 84 V
2 -42 V
2 194 V
3 -190 V
2 -90 V
3 220 V
2 5 V
2 -178 V
3 45 V
2 4 V
3 338 V
2 109 V
2 -43 V
3 40 V
2 -44 V
3 4 V
2 -5 V
2 47 V
3 -183 V
stroke 1610 1519 M
2 5 V
3 -7 V
2 48 V
2 -109 V
3 -29 V
2 266 V
3 -261 V
2 -1 V
2 177 V
3 -119 V
2 75 V
3 44 V
2 0 V
2 -49 V
3 -172 V
2 -3 V
3 181 V
2 -221 V
2 39 V
3 -50 V
2 -40 V
3 -134 V
2 43 V
2 -43 V
3 44 V
2 -3 V
3 -29 V
2 124 V
2 -135 V
3 2 V
2 40 V
3 5 V
2 -1 V
2 -2 V
3 49 V
2 38 V
3 184 V
2 -134 V
2 -4 V
3 -40 V
2 38 V
3 80 V
2 9 V
2 5 V
3 89 V
2 45 V
3 92 V
2 -225 V
2 48 V
3 179 V
2 93 V
3 -42 V
2 -142 V
2 178 V
3 35 V
2 -211 V
3 -78 V
2 -55 V
2 -50 V
3 -205 V
2 72 V
3 -50 V
2 -88 V
2 -45 V
3 85 V
2 -86 V
3 46 V
2 45 V
2 0 V
3 89 V
2 -70 V
3 70 V
2 1 V
2 136 V
3 -140 V
2 -41 V
3 86 V
2 -40 V
2 13 V
3 121 V
2 -9 V
3 -81 V
2 -133 V
2 134 V
3 179 V
2 -90 V
3 134 V
2 136 V
2 169 V
3 -213 V
2 -136 V
3 179 V
2 -89 V
2 0 V
3 -1 V
2 -131 V
3 -4 V
2 -45 V
2 3 V
3 -43 V
2 -137 V
3 269 V
2 1 V
2 89 V
stroke 1859 1565 M
3 -45 V
2 -45 V
3 -43 V
2 -125 V
2 80 V
3 -137 V
2 0 V
2 91 V
3 -179 V
2 133 V
3 90 V
2 222 V
2 -220 V
3 47 V
2 10 V
3 27 V
2 -130 V
2 7 V
3 84 V
2 -93 V
3 -47 V
2 31 V
2 67 V
3 40 V
2 -43 V
3 43 V
2 -45 V
2 92 V
3 44 V
2 1 V
3 133 V
2 42 V
2 5 V
3 -93 V
2 -141 V
3 -220 V
2 176 V
2 -82 V
3 0 V
2 -46 V
3 -102 V
2 146 V
2 -43 V
3 -93 V
2 -91 V
3 50 V
2 -3 V
2 -91 V
3 19 V
2 -59 V
3 86 V
2 45 V
2 223 V
3 -43 V
2 -143 V
3 -49 V
2 56 V
2 -45 V
3 -44 V
2 47 V
3 0 V
2 44 V
2 0 V
3 -46 V
2 91 V
3 -51 V
2 -30 V
2 37 V
3 9 V
2 34 V
3 -358 V
2 49 V
2 -90 V
3 216 V
2 -178 V
3 -137 V
2 -175 V
2 137 V
3 314 V
2 174 V
3 -177 V
2 90 V
2 89 V
3 89 V
2 -134 V
3 -137 V
2 2 V
2 -90 V
3 181 V
2 -92 V
3 93 V
2 51 V
2 87 V
3 90 V
2 -4 V
3 -45 V
2 -46 V
2 -41 V
3 -47 V
2 -2 V
3 91 V
2 91 V
2 -86 V
3 85 V
stroke 2109 1340 M
2 -135 V
3 227 V
2 -314 V
2 85 V
3 -42 V
2 -91 V
3 5 V
2 43 V
2 87 V
3 -46 V
2 1 V
3 2 V
2 93 V
2 52 V
3 -58 V
2 43 V
3 -168 V
2 169 V
2 176 V
3 -224 V
2 139 V
3 89 V
2 135 V
2 -1 V
3 -37 V
2 -92 V
3 44 V
2 -1 V
2 -43 V
3 -134 V
2 88 V
3 0 V
2 44 V
2 -177 V
3 221 V
2 -45 V
3 -47 V
2 -87 V
2 48 V
3 222 V
2 89 V
3 -90 V
2 -133 V
2 43 V
3 -179 V
2 135 V
3 44 V
2 -135 V
2 -229 V
3 5 V
2 298 V
3 15 V
2 -44 V
2 1 V
3 -55 V
2 -80 V
3 -50 V
2 -173 V
2 179 V
3 128 V
2 4 V
3 -95 V
2 -39 V
2 -1 V
3 -44 V
2 133 V
3 -88 V
2 -88 V
2 43 V
3 53 V
2 -144 V
3 358 V
2 -312 V
2 218 V
3 53 V
2 134 V
3 12 V
2 74 V
2 4 V
3 -89 V
2 138 V
2 -137 V
3 -33 V
2 76 V
3 -180 V
2 -44 V
2 -132 V
3 -4 V
2 -136 V
3 50 V
2 131 V
2 81 V
3 9 V
2 -3 V
3 -131 V
2 -43 V
2 87 V
3 0 V
2 -45 V
3 45 V
2 -45 V
2 -91 V
3 -45 V
2 -42 V
stroke 2358 1072 M
3 2 V
2 88 V
2 -54 V
3 53 V
2 -47 V
3 90 V
2 135 V
2 -48 V
3 -86 V
2 90 V
3 90 V
2 -89 V
2 -41 V
3 -315 V
2 265 V
3 46 V
2 89 V
2 48 V
3 88 V
2 -90 V
3 -222 V
2 271 V
2 -9 V
3 -175 V
2 -137 V
3 46 V
2 315 V
2 -179 V
3 -45 V
2 -47 V
3 47 V
2 -43 V
2 -4 V
3 2 V
2 90 V
3 91 V
2 -95 V
2 47 V
3 49 V
2 -6 V
3 52 V
2 -135 V
2 0 V
3 217 V
2 82 V
3 -349 V
2 137 V
2 178 V
3 -130 V
2 -138 V
3 89 V
2 -134 V
2 -2 V
3 50 V
2 254 V
3 13 V
2 45 V
2 -137 V
3 48 V
2 314 V
3 -142 V
2 234 V
2 138 V
3 175 V
2 -133 V
3 -46 V
2 -262 V
stroke
LTa
360 1386 M
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
stroke
LTb
360 2519 N
360 252 L
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
2520 479 M
63 0 V
2096 0 R
-63 0 V
2520 932 M
63 0 V
2096 0 R
-63 0 V
2520 1386 M
63 0 V
2096 0 R
-63 0 V
2520 1839 M
63 0 V
2096 0 R
-63 0 V
2520 2292 M
63 0 V
2096 0 R
-63 0 V
2520 252 M
0 63 V
0 2204 R
0 -63 V
2760 252 M
0 63 V
0 2204 R
0 -63 V
3000 252 M
0 63 V
0 2204 R
0 -63 V
3240 252 M
0 63 V
0 2204 R
0 -63 V
3480 252 M
0 63 V
0 2204 R
0 -63 V
3719 252 M
0 63 V
0 2204 R
0 -63 V
3959 252 M
0 63 V
0 2204 R
0 -63 V
4199 252 M
0 63 V
0 2204 R
0 -63 V
4439 252 M
0 63 V
0 2204 R
0 -63 V
4679 252 M
0 63 V
0 2204 R
0 -63 V
stroke
2520 2519 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.500 UP
0.500 UL
LTb
0.500 UL
LT0
2522 1478 M
3 225 V
2 79 V
3 -160 V
2 -64 V
2 9 V
3 -78 V
2 121 V
3 131 V
2 -178 V
2 168 V
3 -296 V
2 170 V
3 -127 V
2 -102 V
2 -35 V
3 173 V
2 97 V
3 -46 V
2 4 V
2 -51 V
3 -178 V
2 88 V
3 -92 V
2 93 V
2 -89 V
3 134 V
2 34 V
3 6 V
2 4 V
2 -90 V
3 -44 V
2 143 V
3 -90 V
2 129 V
2 -45 V
3 -223 V
2 89 V
3 4 V
2 -55 V
2 227 V
3 -43 V
2 133 V
3 86 V
2 -223 V
2 -224 V
3 3 V
2 89 V
3 -98 V
2 10 V
2 2 V
3 224 V
2 -42 V
3 -32 V
2 -60 V
2 137 V
3 -135 V
2 88 V
3 -136 V
2 89 V
2 -275 V
3 8 V
2 177 V
3 46 V
2 93 V
2 44 V
3 42 V
2 46 V
3 -135 V
2 5 V
2 26 V
3 -33 V
2 50 V
3 37 V
2 -77 V
2 -152 V
3 -199 V
2 381 V
3 -175 V
2 51 V
2 290 V
3 -71 V
2 -44 V
3 34 V
2 -175 V
2 -86 V
3 131 V
2 -177 V
3 90 V
2 -145 V
2 1 V
3 -80 V
2 5 V
2 45 V
3 78 V
2 -307 V
3 277 V
2 -93 V
2 131 V
3 -225 V
2 137 V
3 45 V
2 90 V
2 131 V
3 -89 V
stroke 2772 1384 M
2 136 V
3 -44 V
2 310 V
2 -86 V
3 -44 V
2 85 V
3 -75 V
2 171 V
2 -137 V
3 -93 V
2 -183 V
3 49 V
2 -42 V
2 -1 V
3 -130 V
2 -137 V
3 171 V
2 4 V
2 -274 V
3 324 V
2 132 V
3 -43 V
2 137 V
2 221 V
3 -113 V
2 -20 V
3 -181 V
2 43 V
2 -2 V
3 51 V
2 -141 V
3 -175 V
2 43 V
2 37 V
3 -165 V
2 42 V
3 137 V
2 -3 V
2 89 V
3 -225 V
2 411 V
3 -9 V
2 -221 V
2 -136 V
3 134 V
2 134 V
3 -265 V
2 96 V
2 123 V
3 51 V
2 -187 V
3 -39 V
2 3 V
2 2 V
3 -228 V
2 352 V
3 88 V
2 -135 V
2 -35 V
3 303 V
2 -37 V
3 51 V
2 -183 V
2 -7 V
3 0 V
2 -131 V
3 -45 V
2 271 V
2 -182 V
3 90 V
2 -89 V
3 222 V
2 -207 V
2 220 V
3 -145 V
2 -187 V
3 3 V
2 -269 V
2 268 V
3 -35 V
2 492 V
3 -47 V
2 -41 V
2 217 V
3 -268 V
2 30 V
3 64 V
2 129 V
2 -353 V
3 -1 V
2 131 V
3 -132 V
2 1 V
2 -3 V
3 -131 V
2 -45 V
3 263 V
2 -46 V
2 96 V
3 -134 V
2 131 V
3 -41 V
2 2 V
2 -46 V
stroke 3021 1570 M
3 -135 V
2 -4 V
3 -45 V
2 -41 V
2 -90 V
3 -52 V
2 277 V
3 -181 V
2 197 V
2 68 V
3 92 V
2 -219 V
3 349 V
2 -41 V
2 -85 V
3 -142 V
2 15 V
3 82 V
2 -43 V
2 82 V
3 -87 V
2 92 V
3 -43 V
2 267 V
2 45 V
3 -40 V
2 -138 V
3 -181 V
2 358 V
2 179 V
3 -228 V
2 -302 V
3 259 V
2 -4 V
2 -174 V
3 49 V
2 128 V
3 -176 V
2 1 V
2 -3 V
3 0 V
2 -317 V
3 227 V
2 43 V
2 -132 V
3 -135 V
2 -133 V
3 90 V
2 -18 V
2 55 V
3 -125 V
2 130 V
3 135 V
2 43 V
2 -89 V
3 312 V
2 -177 V
3 -88 V
2 266 V
2 -130 V
3 -131 V
2 -95 V
2 94 V
3 42 V
2 89 V
3 -93 V
2 137 V
2 -267 V
3 45 V
2 -88 V
3 3 V
2 -97 V
2 50 V
3 -92 V
2 26 V
3 106 V
2 85 V
2 -64 V
3 -195 V
2 42 V
3 -176 V
2 444 V
2 -131 V
3 126 V
2 134 V
3 -83 V
2 177 V
2 -135 V
3 -44 V
2 172 V
3 5 V
2 -41 V
2 -4 V
3 -265 V
2 4 V
3 -3 V
2 266 V
2 -45 V
3 122 V
2 -78 V
3 -8 V
2 -258 V
2 266 V
3 -46 V
stroke 3271 1609 M
2 90 V
3 -311 V
2 -3 V
2 1 V
3 -45 V
2 88 V
3 221 V
2 -50 V
2 5 V
3 -131 V
2 197 V
3 -106 V
2 -138 V
2 361 V
3 -413 V
2 57 V
3 92 V
2 -47 V
2 187 V
3 60 V
2 -468 V
3 261 V
2 176 V
2 -31 V
3 -47 V
2 -179 V
3 35 V
2 93 V
2 -44 V
3 -135 V
2 -3 V
3 232 V
2 83 V
2 -131 V
3 -138 V
2 240 V
3 24 V
2 -218 V
2 -47 V
3 130 V
2 -262 V
3 -1 V
2 176 V
2 -40 V
3 -47 V
2 -46 V
3 -42 V
2 130 V
2 -15 V
3 -72 V
2 -134 V
3 -89 V
2 -37 V
2 -9 V
3 225 V
2 -177 V
3 42 V
2 -1 V
2 -89 V
3 228 V
2 -91 V
3 1 V
2 220 V
2 -127 V
3 -95 V
2 -89 V
3 -51 V
2 -165 V
2 37 V
3 283 V
2 30 V
3 213 V
2 -133 V
2 -218 V
3 89 V
2 -132 V
3 -49 V
2 95 V
2 89 V
3 10 V
2 122 V
3 -46 V
2 -308 V
2 225 V
3 305 V
2 10 V
3 56 V
2 81 V
2 -3 V
3 -264 V
2 -49 V
3 226 V
2 -47 V
2 88 V
3 -223 V
2 -1 V
3 9 V
2 -54 V
2 0 V
3 46 V
2 -4 V
3 -44 V
2 181 V
2 -84 V
stroke 3520 1436 M
3 -92 V
2 -93 V
3 -175 V
2 219 V
2 88 V
3 -88 V
2 48 V
3 42 V
2 3 V
2 -91 V
3 256 V
2 -163 V
3 47 V
2 -138 V
2 177 V
3 -50 V
2 -222 V
3 345 V
2 10 V
2 -308 V
3 73 V
2 -35 V
3 -94 V
2 90 V
2 130 V
3 -167 V
2 219 V
3 -347 V
2 178 V
2 -48 V
3 -44 V
2 -1 V
3 1 V
2 -1 V
2 134 V
3 134 V
2 -87 V
2 -89 V
3 -78 V
2 296 V
3 -44 V
2 7 V
2 -42 V
3 -63 V
2 193 V
3 177 V
2 -357 V
2 36 V
3 234 V
2 172 V
3 -209 V
2 -89 V
2 -140 V
3 87 V
2 -1 V
3 88 V
2 -289 V
2 67 V
3 -130 V
2 46 V
3 308 V
2 -88 V
2 127 V
3 -46 V
2 91 V
3 -129 V
2 123 V
2 -344 V
3 -46 V
2 87 V
3 58 V
2 71 V
2 3 V
3 -172 V
2 -91 V
3 170 V
2 -266 V
2 135 V
3 -86 V
2 -225 V
3 -45 V
2 310 V
2 -45 V
3 -51 V
2 273 V
3 -99 V
2 145 V
2 -37 V
3 -135 V
2 -8 V
3 137 V
2 -86 V
2 -154 V
3 66 V
2 130 V
3 180 V
2 132 V
2 -122 V
3 210 V
2 -126 V
3 2 V
2 172 V
2 -126 V
3 -138 V
stroke 3770 1523 M
2 15 V
3 -11 V
2 125 V
2 -214 V
3 213 V
2 -44 V
3 -182 V
2 -80 V
2 354 V
3 -229 V
2 92 V
3 91 V
2 -178 V
2 260 V
3 -218 V
2 -15 V
3 -25 V
2 -141 V
2 5 V
3 41 V
2 -133 V
3 -45 V
2 125 V
2 -207 V
3 82 V
2 -33 V
3 79 V
2 88 V
2 -180 V
3 -43 V
2 218 V
3 31 V
2 -29 V
2 -53 V
3 13 V
2 -92 V
3 278 V
2 -140 V
2 41 V
3 -1 V
2 42 V
3 -38 V
2 174 V
2 -88 V
3 136 V
2 0 V
3 -39 V
2 -52 V
2 2 V
3 139 V
2 89 V
3 2 V
2 -97 V
2 95 V
3 88 V
2 -179 V
3 -87 V
2 -172 V
2 -31 V
3 -165 V
2 49 V
3 -47 V
2 -3 V
2 -2 V
3 -83 V
2 -136 V
3 173 V
2 -123 V
2 183 V
3 43 V
2 -51 V
3 93 V
2 -47 V
2 99 V
3 -187 V
2 89 V
3 -87 V
2 130 V
2 -214 V
3 140 V
2 33 V
3 2 V
2 36 V
2 5 V
3 92 V
2 0 V
3 263 V
2 137 V
2 -39 V
3 -138 V
2 -177 V
3 132 V
2 26 V
2 61 V
3 49 V
2 -270 V
3 96 V
2 -150 V
2 9 V
3 41 V
2 -218 V
3 221 V
2 89 V
2 11 V
stroke 4019 1530 M
3 29 V
2 6 V
3 -178 V
2 -92 V
2 6 V
3 -78 V
2 28 V
2 178 V
3 -355 V
2 91 V
3 177 V
2 186 V
2 37 V
3 -133 V
2 -8 V
3 97 V
2 -223 V
2 87 V
3 77 V
2 -123 V
3 45 V
2 -41 V
2 88 V
3 -133 V
2 88 V
3 87 V
2 -84 V
2 -45 V
3 135 V
2 170 V
3 94 V
2 44 V
2 -44 V
3 -178 V
2 -48 V
3 -268 V
2 223 V
2 2 V
3 -90 V
2 -138 V
3 44 V
2 136 V
2 1 V
3 -221 V
2 -132 V
3 131 V
2 43 V
2 -153 V
3 61 V
2 -43 V
3 -85 V
2 131 V
2 181 V
3 -51 V
2 -53 V
3 -81 V
2 -38 V
2 86 V
3 -86 V
2 134 V
3 -48 V
2 -176 V
2 134 V
3 -2 V
2 180 V
3 -266 V
2 132 V
2 -88 V
3 89 V
2 -40 V
3 -281 V
2 50 V
2 -43 V
3 48 V
2 -51 V
3 -136 V
2 -184 V
2 97 V
3 404 V
2 46 V
3 -52 V
2 -39 V
2 220 V
3 7 V
2 -3 V
3 -227 V
2 2 V
2 33 V
3 59 V
2 37 V
3 -38 V
2 41 V
2 221 V
3 52 V
2 -87 V
3 -7 V
2 -36 V
2 -4 V
3 -182 V
2 45 V
3 189 V
2 -46 V
2 -12 V
3 141 V
stroke 4269 1430 M
2 -225 V
3 138 V
2 -226 V
2 -40 V
3 -46 V
2 0 V
3 39 V
2 1 V
2 268 V
3 -94 V
2 -215 V
3 131 V
2 44 V
2 180 V
3 -96 V
2 139 V
3 -316 V
2 442 V
2 -210 V
3 -8 V
2 10 V
3 -49 V
2 396 V
2 3 V
3 25 V
2 -345 V
3 107 V
2 -4 V
2 -89 V
3 7 V
2 -54 V
3 54 V
2 -44 V
2 -59 V
3 56 V
2 123 V
3 131 V
2 -352 V
2 216 V
3 97 V
2 136 V
3 -136 V
2 -87 V
2 -45 V
3 -48 V
2 130 V
3 4 V
2 -89 V
2 -271 V
3 -68 V
2 343 V
3 -3 V
2 212 V
2 -97 V
3 -118 V
2 -51 V
3 -85 V
2 -136 V
2 136 V
3 138 V
2 -6 V
3 -4 V
2 -215 V
2 -2 V
3 134 V
2 -40 V
3 87 V
2 -310 V
2 90 V
3 -2 V
2 -130 V
3 309 V
2 -223 V
2 177 V
3 93 V
2 42 V
3 54 V
2 216 V
2 41 V
3 -348 V
2 348 V
2 -88 V
3 -3 V
2 -128 V
3 -1 V
2 -223 V
2 -3 V
3 -85 V
2 -138 V
3 178 V
2 132 V
2 -41 V
3 45 V
2 82 V
3 -217 V
2 -265 V
2 177 V
3 107 V
2 -64 V
3 134 V
2 -179 V
2 -2 V
3 -89 V
2 -84 V
stroke 4518 986 M
3 84 V
2 48 V
2 86 V
3 -42 V
2 39 V
3 89 V
2 11 V
2 -50 V
3 -180 V
2 269 V
3 45 V
2 -132 V
2 -46 V
3 -223 V
2 92 V
3 300 V
2 6 V
2 2 V
3 50 V
2 -136 V
3 -47 V
2 179 V
2 -223 V
3 1 V
2 -50 V
3 134 V
2 92 V
2 4 V
3 -50 V
2 -89 V
3 -43 V
2 -46 V
2 44 V
3 4 V
2 72 V
3 109 V
2 -95 V
2 133 V
3 84 V
2 43 V
3 -40 V
2 -226 V
2 49 V
3 265 V
2 65 V
3 -459 V
2 213 V
2 233 V
3 -135 V
2 -191 V
3 12 V
2 -48 V
2 2 V
3 89 V
2 268 V
3 -85 V
2 176 V
2 -261 V
3 83 V
2 272 V
3 -131 V
2 265 V
2 204 V
3 -21 V
2 0 V
3 -135 V
2 -314 V
stroke
LT2
2522 1478 M
3 225 V
2 124 V
3 -159 V
2 -110 V
2 9 V
3 7 V
2 36 V
3 175 V
2 -264 V
2 255 V
3 -297 V
2 83 V
3 -40 V
2 -225 V
2 44 V
3 129 V
2 53 V
3 87 V
2 -131 V
2 80 V
3 -129 V
2 42 V
3 -224 V
2 181 V
2 -88 V
3 178 V
2 -90 V
3 129 V
2 4 V
2 -134 V
3 -45 V
2 184 V
3 -92 V
2 91 V
2 -45 V
3 -222 V
2 88 V
3 -132 V
2 128 V
2 180 V
3 -42 V
2 135 V
3 69 V
2 -209 V
2 -225 V
3 3 V
2 90 V
3 -87 V
2 -1 V
2 2 V
3 180 V
2 2 V
3 42 V
2 -133 V
2 136 V
3 -181 V
2 89 V
3 -47 V
2 6 V
2 -187 V
3 -86 V
2 267 V
3 -44 V
2 223 V
2 -41 V
3 43 V
2 85 V
3 -176 V
2 13 V
2 27 V
3 -128 V
2 137 V
3 36 V
2 -47 V
2 -140 V
3 -256 V
2 395 V
3 -172 V
2 48 V
2 268 V
3 -90 V
2 -46 V
3 83 V
2 -135 V
2 -86 V
3 43 V
2 -133 V
3 131 V
2 -261 V
2 67 V
3 53 V
2 -73 V
2 1 V
3 40 V
2 -269 V
3 217 V
2 -79 V
2 175 V
3 -180 V
2 91 V
3 5 V
2 86 V
2 176 V
3 -3 V
stroke 2772 1470 M
2 51 V
3 0 V
2 264 V
2 -85 V
3 -44 V
2 2 V
3 43 V
2 137 V
2 -138 V
3 -93 V
2 -232 V
3 59 V
2 -48 V
2 3 V
3 -50 V
2 -130 V
3 173 V
2 -1 V
2 -316 V
3 367 V
2 43 V
3 32 V
2 146 V
2 182 V
3 -53 V
2 -128 V
3 -178 V
2 89 V
2 -4 V
3 96 V
2 -186 V
3 -174 V
2 44 V
2 -5 V
3 -125 V
2 43 V
3 138 V
2 -4 V
2 44 V
3 -180 V
2 460 V
3 -145 V
2 -90 V
2 -224 V
3 177 V
2 136 V
3 -267 V
2 93 V
2 172 V
3 50 V
2 -232 V
3 -38 V
2 -84 V
2 79 V
3 -137 V
2 316 V
3 84 V
2 -216 V
2 48 V
3 219 V
2 -87 V
3 91 V
2 -130 V
2 -9 V
3 5 V
2 -136 V
3 -45 V
2 270 V
2 -181 V
3 90 V
2 -44 V
3 90 V
2 -112 V
2 194 V
3 -81 V
2 -182 V
3 -92 V
2 -181 V
2 180 V
3 53 V
2 487 V
3 -85 V
2 45 V
2 85 V
3 -263 V
2 -10 V
3 144 V
2 128 V
2 -263 V
3 -90 V
2 87 V
3 -88 V
2 1 V
2 42 V
3 -131 V
2 -135 V
3 262 V
2 45 V
2 50 V
3 -44 V
2 168 V
3 -167 V
2 3 V
2 -63 V
stroke 3021 1554 M
3 -119 V
2 -4 V
3 -46 V
2 6 V
2 -136 V
3 -45 V
2 275 V
3 -52 V
2 -39 V
2 128 V
3 94 V
2 -177 V
3 265 V
2 161 V
2 -205 V
3 -141 V
2 40 V
3 11 V
2 0 V
2 -3 V
3 0 V
2 92 V
3 -43 V
2 218 V
2 182 V
3 -89 V
2 -224 V
3 -133 V
2 357 V
2 179 V
3 -271 V
2 -172 V
3 84 V
2 126 V
2 -216 V
3 42 V
2 180 V
3 -221 V
2 0 V
2 4 V
3 38 V
2 -318 V
3 138 V
2 49 V
2 -92 V
3 -180 V
2 -88 V
3 88 V
2 -11 V
2 51 V
3 -127 V
2 88 V
3 179 V
2 83 V
2 -131 V
3 344 V
2 -207 V
3 -89 V
2 221 V
2 -129 V
3 -88 V
2 -50 V
2 94 V
3 -1 V
2 133 V
3 -56 V
2 55 V
2 -222 V
3 -45 V
2 45 V
3 -129 V
2 -62 V
2 97 V
3 -87 V
2 -35 V
3 75 V
2 93 V
2 -77 V
3 -101 V
2 43 V
3 -289 V
2 402 V
2 -56 V
3 209 V
2 94 V
3 -87 V
2 220 V
2 -169 V
3 -7 V
2 43 V
3 45 V
2 -43 V
2 84 V
3 -263 V
2 45 V
3 -89 V
2 311 V
2 -90 V
3 82 V
2 -38 V
3 -90 V
2 -130 V
2 219 V
3 -90 V
stroke 3271 1564 M
2 134 V
3 -308 V
2 80 V
2 -87 V
3 0 V
2 88 V
3 176 V
2 -84 V
2 -43 V
3 -46 V
2 217 V
3 -168 V
2 -53 V
2 307 V
3 -407 V
2 104 V
3 82 V
2 -35 V
2 128 V
3 55 V
2 -453 V
3 266 V
2 127 V
2 -24 V
3 -4 V
2 -140 V
3 40 V
2 92 V
2 -92 V
3 -87 V
2 5 V
3 180 V
2 83 V
2 -176 V
3 -221 V
2 308 V
3 88 V
2 -221 V
2 -5 V
3 10 V
2 -140 V
3 -16 V
2 145 V
2 -85 V
3 0 V
2 -89 V
3 1 V
2 133 V
2 1 V
3 -88 V
2 -99 V
3 -83 V
2 7 V
2 -96 V
3 223 V
2 -134 V
3 -13 V
2 4 V
2 -38 V
3 228 V
2 -135 V
3 -44 V
2 265 V
2 -131 V
3 -47 V
2 -134 V
3 -90 V
2 -110 V
2 24 V
3 333 V
2 -17 V
3 217 V
2 -53 V
2 -263 V
3 88 V
2 -87 V
3 -180 V
2 92 V
2 135 V
3 -41 V
2 132 V
3 -2 V
2 -247 V
2 161 V
3 355 V
2 1 V
3 11 V
2 171 V
2 -90 V
3 -308 V
2 39 V
3 181 V
2 -87 V
2 167 V
3 -260 V
2 -1 V
3 18 V
2 -63 V
2 0 V
3 91 V
2 -93 V
3 0 V
2 137 V
2 -85 V
stroke 3520 1391 M
3 -91 V
2 -48 V
3 -52 V
2 55 V
2 128 V
3 -88 V
2 49 V
3 40 V
2 -36 V
2 -50 V
3 257 V
2 -205 V
3 130 V
2 -181 V
2 264 V
3 -47 V
2 -266 V
3 240 V
2 24 V
2 -308 V
3 81 V
2 -126 V
3 75 V
2 6 V
2 179 V
3 -218 V
2 134 V
3 -176 V
2 94 V
2 -5 V
3 -7 V
2 -129 V
3 136 V
2 -45 V
2 177 V
3 49 V
2 0 V
2 -98 V
3 -35 V
2 181 V
3 -47 V
2 45 V
2 -40 V
3 -192 V
2 232 V
3 189 V
2 -236 V
2 -45 V
3 227 V
2 264 V
3 -256 V
2 -88 V
2 -143 V
3 46 V
2 71 V
3 -72 V
2 -45 V
2 -5 V
3 -129 V
2 1 V
3 310 V
2 -133 V
2 125 V
3 -42 V
2 134 V
3 -222 V
2 179 V
2 -306 V
3 -49 V
2 -2 V
3 176 V
2 43 V
2 53 V
3 -220 V
2 -181 V
3 304 V
2 -222 V
2 -42 V
3 -39 V
2 -183 V
3 -1 V
2 220 V
2 -3 V
3 -49 V
2 316 V
3 -43 V
2 2 V
2 53 V
3 -179 V
2 -52 V
3 182 V
2 -42 V
2 -132 V
3 -2 V
2 50 V
3 264 V
2 213 V
2 -163 V
3 125 V
2 -85 V
3 -43 V
2 218 V
2 -127 V
3 -178 V
stroke 3770 1483 M
2 174 V
3 -129 V
2 37 V
2 -77 V
3 121 V
2 -2 V
3 -136 V
2 -171 V
2 352 V
3 -178 V
2 3 V
3 176 V
2 -133 V
2 128 V
3 -132 V
2 -89 V
3 -39 V
2 -6 V
2 -41 V
3 85 V
2 -177 V
3 -45 V
2 84 V
2 -211 V
3 127 V
2 -41 V
3 130 V
2 0 V
2 -135 V
3 -127 V
2 260 V
3 123 V
2 -35 V
2 -124 V
3 -5 V
2 -76 V
3 260 V
2 -138 V
2 86 V
3 -46 V
2 87 V
3 51 V
2 40 V
2 -43 V
3 137 V
2 -45 V
3 5 V
2 -9 V
2 -126 V
3 223 V
2 4 V
3 3 V
2 74 V
2 -76 V
3 173 V
2 -179 V
3 -133 V
2 -80 V
2 -27 V
3 -216 V
2 8 V
3 -92 V
2 122 V
2 -41 V
3 -128 V
2 -88 V
3 175 V
2 -125 V
2 218 V
3 3 V
2 -48 V
3 92 V
2 -45 V
2 9 V
3 -98 V
2 44 V
3 -41 V
2 128 V
2 -129 V
3 93 V
2 -4 V
3 43 V
2 -49 V
2 49 V
3 93 V
2 41 V
3 262 V
2 97 V
2 4 V
3 -137 V
2 -178 V
3 43 V
2 84 V
2 4 V
3 85 V
2 -262 V
3 88 V
2 -184 V
2 51 V
3 39 V
2 -261 V
3 266 V
2 46 V
2 42 V
stroke 4019 1518 M
3 45 V
2 -43 V
3 -133 V
2 -92 V
2 47 V
3 -127 V
2 35 V
2 134 V
3 -309 V
2 89 V
3 133 V
2 269 V
2 -2 V
3 -132 V
2 33 V
3 -33 V
2 -92 V
2 89 V
3 -40 V
2 -91 V
3 80 V
2 -80 V
2 88 V
3 -42 V
2 9 V
3 121 V
2 -85 V
2 -45 V
3 136 V
2 172 V
3 91 V
2 45 V
2 -5 V
3 -217 V
2 -49 V
3 -314 V
2 270 V
2 3 V
3 -104 V
2 -206 V
3 125 V
2 92 V
2 -1 V
3 -224 V
2 -67 V
3 113 V
2 -80 V
2 -49 V
3 80 V
2 1 V
3 -43 V
2 47 V
2 91 V
3 38 V
2 -89 V
3 -45 V
2 48 V
2 1 V
3 -87 V
2 133 V
3 -4 V
2 -85 V
2 0 V
3 -1 V
2 135 V
3 -209 V
2 160 V
2 -128 V
3 136 V
2 -126 V
3 -197 V
2 -40 V
2 1 V
3 136 V
2 -167 V
3 -64 V
2 -225 V
2 95 V
3 361 V
2 88 V
3 -51 V
2 -40 V
2 221 V
3 6 V
2 37 V
3 -222 V
2 -43 V
2 82 V
3 10 V
2 34 V
3 -35 V
2 45 V
2 174 V
3 65 V
2 -58 V
3 -94 V
2 3 V
2 45 V
3 -92 V
2 -2 V
3 138 V
2 -52 V
2 52 V
3 131 V
stroke 4269 1470 M
2 -176 V
3 49 V
2 -269 V
2 5 V
3 -44 V
2 -2 V
3 37 V
2 1 V
2 266 V
3 -93 V
2 -257 V
3 193 V
2 26 V
2 137 V
3 -138 V
2 308 V
3 -339 V
2 294 V
2 -124 V
3 61 V
2 -63 V
3 39 V
2 399 V
2 -127 V
3 139 V
2 -359 V
3 4 V
2 43 V
2 -89 V
3 6 V
2 -53 V
3 51 V
2 -8 V
2 -90 V
3 182 V
2 83 V
3 -46 V
2 -179 V
2 50 V
3 224 V
2 46 V
3 -52 V
2 -173 V
2 -41 V
3 -10 V
2 221 V
3 -89 V
2 -84 V
2 -270 V
3 -49 V
2 367 V
3 -46 V
2 256 V
2 -131 V
3 -128 V
2 -93 V
3 -2 V
2 -90 V
2 4 V
3 180 V
2 -2 V
3 -2 V
2 -174 V
2 -44 V
3 87 V
2 5 V
3 87 V
2 -266 V
2 0 V
3 45 V
2 -141 V
3 317 V
2 -222 V
2 136 V
3 179 V
2 82 V
3 -32 V
2 173 V
2 87 V
3 -194 V
2 189 V
2 5 V
3 -135 V
2 -85 V
3 -6 V
2 -216 V
2 -5 V
3 -129 V
2 37 V
3 2 V
2 177 V
2 4 V
3 0 V
2 125 V
3 -215 V
2 -131 V
2 40 V
3 49 V
2 -47 V
3 133 V
2 -179 V
2 -46 V
3 41 V
2 -128 V
stroke 4518 1028 M
3 43 V
2 7 V
2 84 V
3 0 V
2 39 V
3 90 V
2 7 V
2 -2 V
3 -176 V
2 221 V
3 44 V
2 -132 V
2 -5 V
3 -262 V
2 93 V
3 383 V
2 -80 V
2 2 V
3 41 V
2 -83 V
3 -136 V
2 223 V
2 -222 V
3 1 V
2 -53 V
3 92 V
2 179 V
2 -40 V
3 -90 V
2 -20 V
3 -26 V
2 -86 V
2 84 V
3 38 V
2 -2 V
3 60 V
2 -50 V
2 131 V
3 -1 V
2 92 V
3 -43 V
2 -180 V
2 1 V
3 224 V
2 146 V
3 -415 V
2 219 V
2 142 V
3 -164 V
2 -120 V
3 59 V
2 -94 V
2 4 V
3 162 V
2 150 V
3 4 V
2 97 V
2 -317 V
3 164 V
2 282 V
3 -134 V
2 266 V
2 177 V
3 99 V
2 -92 V
3 -43 V
2 -445 V
stroke
LTa
2520 1386 M
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
stroke
LTb
2520 2519 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
4680 479 M
63 0 V
2096 0 R
-63 0 V
4680 932 M
63 0 V
2096 0 R
-63 0 V
4680 1386 M
63 0 V
2096 0 R
-63 0 V
4680 1839 M
63 0 V
2096 0 R
-63 0 V
4680 2292 M
63 0 V
2096 0 R
-63 0 V
4680 252 M
0 63 V
0 2204 R
0 -63 V
4920 252 M
0 63 V
0 2204 R
0 -63 V
5160 252 M
0 63 V
0 2204 R
0 -63 V
5400 252 M
0 63 V
0 2204 R
0 -63 V
5640 252 M
0 63 V
0 2204 R
0 -63 V
5879 252 M
0 63 V
0 2204 R
0 -63 V
6119 252 M
0 63 V
0 2204 R
0 -63 V
6359 252 M
0 63 V
0 2204 R
0 -63 V
6599 252 M
0 63 V
0 2204 R
0 -63 V
6839 252 M
0 63 V
0 2204 R
0 -63 V
stroke
4680 2519 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.500 UP
0.500 UL
LTb
0.500 UL
LT0
4682 1520 M
3 182 V
2 0 V
3 1 V
2 81 V
2 -133 V
3 -261 V
2 309 V
3 1 V
2 -266 V
2 135 V
3 82 V
2 -175 V
3 0 V
2 -223 V
2 -44 V
3 309 V
2 3 V
3 -45 V
2 -1 V
2 174 V
3 -483 V
2 180 V
3 -52 V
2 51 V
2 -94 V
3 269 V
2 -395 V
3 524 V
2 -345 V
2 125 V
3 -44 V
2 47 V
3 263 V
2 -86 V
2 -260 V
3 -93 V
2 88 V
3 1 V
2 -6 V
2 312 V
3 -86 V
2 46 V
3 264 V
2 -443 V
2 -138 V
3 44 V
2 -171 V
3 130 V
2 -42 V
2 -44 V
3 673 V
2 -365 V
3 -130 V
2 -46 V
2 270 V
3 -6 V
2 -5 V
3 -169 V
2 -47 V
2 -227 V
3 3 V
2 177 V
3 -127 V
2 308 V
2 -38 V
3 43 V
2 309 V
3 -271 V
2 -304 V
2 173 V
3 -42 V
2 44 V
3 87 V
2 -220 V
2 84 V
3 -137 V
2 358 V
3 -91 V
2 3 V
2 181 V
3 -46 V
2 -89 V
3 222 V
2 -268 V
2 -177 V
3 265 V
2 -221 V
3 -1 V
2 -131 V
2 -94 V
3 45 V
2 3 V
2 -43 V
3 91 V
2 -228 V
3 178 V
2 -178 V
2 93 V
3 78 V
2 -36 V
3 91 V
2 177 V
2 133 V
3 43 V
stroke 4932 1606 M
2 -86 V
3 44 V
2 138 V
2 -48 V
3 -171 V
2 42 V
3 88 V
2 223 V
2 -266 V
3 126 V
2 -354 V
3 -85 V
2 43 V
2 263 V
3 -266 V
2 -267 V
3 398 V
2 41 V
2 -357 V
3 273 V
2 132 V
3 43 V
2 6 V
2 267 V
3 -310 V
2 173 V
3 -88 V
2 133 V
2 -132 V
3 -130 V
2 217 V
3 -313 V
2 45 V
2 1 V
3 -88 V
2 -217 V
3 260 V
2 -40 V
2 174 V
3 -131 V
2 405 V
3 -140 V
2 -135 V
2 -221 V
3 93 V
2 176 V
3 -223 V
2 92 V
2 88 V
3 92 V
2 -182 V
3 -177 V
2 -133 V
2 174 V
3 -222 V
2 316 V
3 217 V
2 -133 V
2 -131 V
3 353 V
2 48 V
3 -176 V
2 130 V
2 -133 V
3 0 V
2 -134 V
3 -48 V
2 137 V
2 -89 V
3 -42 V
2 85 V
3 179 V
2 -8 V
2 52 V
3 -172 V
2 -186 V
3 309 V
2 -532 V
2 133 V
3 1 V
2 369 V
3 -5 V
2 46 V
2 308 V
3 -227 V
2 4 V
3 49 V
2 -2 V
2 -180 V
3 -132 V
2 45 V
3 -88 V
2 306 V
2 -221 V
3 -92 V
2 45 V
3 224 V
2 -43 V
2 43 V
3 -266 V
2 269 V
3 -174 V
2 -136 V
2 222 V
stroke 5181 1614 M
3 -268 V
2 172 V
3 -264 V
2 85 V
2 -130 V
3 169 V
2 229 V
3 -130 V
2 90 V
2 42 V
3 92 V
2 -48 V
3 136 V
2 -42 V
2 -178 V
3 -90 V
2 172 V
3 -82 V
2 -2 V
2 -41 V
3 -5 V
2 221 V
3 -39 V
2 92 V
2 45 V
3 175 V
2 -267 V
3 -87 V
2 310 V
2 179 V
3 -404 V
2 -174 V
3 308 V
2 -1 V
2 -267 V
3 90 V
2 91 V
3 -180 V
2 -176 V
2 89 V
3 44 V
2 -318 V
3 401 V
2 -41 V
2 -48 V
3 -356 V
2 -1 V
3 89 V
2 44 V
2 87 V
3 -174 V
2 175 V
3 -34 V
2 126 V
2 -174 V
3 441 V
2 -132 V
3 -223 V
2 445 V
2 -393 V
3 172 V
2 -357 V
2 267 V
3 -220 V
2 176 V
3 38 V
2 182 V
2 -312 V
3 46 V
2 -397 V
3 352 V
2 -267 V
2 136 V
3 -179 V
2 220 V
3 -45 V
2 90 V
2 218 V
3 -133 V
2 -266 V
3 -137 V
2 97 V
2 265 V
3 45 V
2 224 V
3 -133 V
2 177 V
2 -131 V
3 -179 V
2 222 V
3 133 V
2 -310 V
2 134 V
3 -93 V
2 -46 V
3 -176 V
2 446 V
2 41 V
3 91 V
2 -220 V
3 130 V
2 -397 V
2 267 V
3 44 V
stroke 5431 1699 M
2 -85 V
3 -273 V
2 -42 V
2 -3 V
3 130 V
2 269 V
3 51 V
2 -183 V
2 -43 V
3 83 V
2 95 V
3 -46 V
2 -91 V
2 273 V
3 -451 V
2 92 V
3 2 V
2 41 V
2 140 V
3 45 V
2 -540 V
3 487 V
2 -174 V
2 50 V
3 -46 V
2 -2 V
3 -45 V
2 219 V
2 -128 V
3 124 V
2 -222 V
3 186 V
2 174 V
2 -44 V
3 -535 V
2 358 V
3 218 V
2 -220 V
2 -222 V
3 179 V
2 -184 V
3 89 V
2 91 V
2 44 V
3 -85 V
2 -224 V
3 -1 V
2 93 V
2 215 V
3 -260 V
2 82 V
3 -354 V
2 -86 V
2 262 V
3 180 V
2 -351 V
3 132 V
2 -51 V
2 -85 V
3 355 V
2 -48 V
3 -86 V
2 181 V
2 -45 V
3 -223 V
2 -218 V
3 -353 V
2 389 V
2 -216 V
3 486 V
2 -175 V
3 310 V
2 -4 V
2 -133 V
3 -43 V
2 -136 V
3 -90 V
2 267 V
2 88 V
3 -130 V
2 -216 V
3 -41 V
2 -53 V
2 400 V
3 229 V
2 -135 V
3 225 V
2 133 V
2 -43 V
3 -359 V
2 85 V
3 182 V
2 86 V
2 2 V
3 -223 V
2 -89 V
3 133 V
2 -221 V
2 261 V
3 -130 V
2 -132 V
3 42 V
2 225 V
2 -90 V
stroke 5680 1474 M
3 -91 V
2 -172 V
3 -141 V
2 400 V
2 -262 V
3 88 V
2 1 V
3 85 V
2 -211 V
2 124 V
3 308 V
2 -262 V
3 135 V
2 -2 V
2 3 V
3 -2 V
2 -269 V
3 269 V
2 43 V
2 -136 V
3 -43 V
2 39 V
3 -175 V
2 43 V
2 271 V
3 124 V
2 -124 V
3 -222 V
2 -43 V
2 -41 V
3 -269 V
2 178 V
3 42 V
2 171 V
2 -121 V
3 218 V
2 1 V
2 -92 V
3 -216 V
2 527 V
3 -130 V
2 44 V
2 43 V
3 -353 V
2 397 V
3 4 V
2 -181 V
2 89 V
3 225 V
2 268 V
3 -574 V
2 43 V
2 -51 V
3 -218 V
2 -45 V
3 484 V
2 -400 V
2 -86 V
3 88 V
2 -130 V
3 310 V
2 88 V
2 303 V
3 -261 V
2 -171 V
3 -6 V
2 94 V
2 -267 V
3 80 V
2 45 V
3 49 V
2 41 V
2 93 V
3 -137 V
2 -222 V
3 352 V
2 -355 V
2 266 V
3 -267 V
2 -397 V
3 86 V
2 269 V
2 262 V
3 -397 V
2 399 V
3 -217 V
2 222 V
2 -2 V
3 -305 V
2 81 V
3 225 V
2 -88 V
2 -176 V
3 175 V
2 87 V
3 138 V
2 -127 V
2 -133 V
3 355 V
2 -176 V
3 174 V
2 178 V
2 1 V
3 -313 V
stroke 5930 1523 M
2 42 V
3 -173 V
2 349 V
2 -179 V
3 90 V
2 -87 V
3 -181 V
2 -44 V
2 316 V
3 -94 V
2 -89 V
3 9 V
2 -137 V
2 310 V
3 -49 V
2 0 V
3 -173 V
2 -51 V
2 -170 V
3 129 V
2 -180 V
3 45 V
2 41 V
2 -130 V
3 85 V
2 -220 V
3 356 V
2 -224 V
2 178 V
3 -86 V
2 -40 V
3 432 V
2 -348 V
2 -85 V
3 306 V
2 -181 V
3 407 V
2 -357 V
2 129 V
3 -43 V
2 -219 V
3 181 V
2 -1 V
2 -42 V
3 353 V
2 -45 V
3 -174 V
2 128 V
2 -43 V
3 93 V
2 174 V
3 93 V
2 -227 V
2 -260 V
3 356 V
2 -138 V
3 -175 V
2 -136 V
2 83 V
3 -353 V
2 220 V
3 -47 V
2 398 V
2 -268 V
3 -135 V
2 -91 V
3 -251 V
2 82 V
2 309 V
3 47 V
2 -135 V
3 -82 V
2 -92 V
2 180 V
3 -50 V
2 47 V
3 -47 V
2 7 V
2 37 V
3 6 V
2 85 V
3 -44 V
2 86 V
2 44 V
3 -41 V
2 134 V
3 225 V
2 134 V
2 132 V
3 -311 V
2 -180 V
3 91 V
2 88 V
2 -84 V
3 176 V
2 -183 V
3 -86 V
2 85 V
2 -175 V
3 132 V
2 -357 V
3 312 V
2 4 V
2 1 V
stroke 6179 1477 M
3 -88 V
2 43 V
3 129 V
2 -308 V
2 -2 V
3 -88 V
2 84 V
2 224 V
3 -310 V
2 -44 V
3 178 V
2 97 V
2 349 V
3 -266 V
2 42 V
3 -171 V
2 34 V
2 49 V
3 -44 V
2 -2 V
3 46 V
2 -85 V
2 175 V
3 -265 V
2 307 V
3 -214 V
2 123 V
2 -303 V
3 443 V
2 43 V
3 47 V
2 88 V
2 0 V
3 -311 V
2 -130 V
3 -97 V
2 92 V
2 44 V
3 -1 V
2 -313 V
3 136 V
2 265 V
2 -43 V
3 -178 V
2 -135 V
3 174 V
2 0 V
2 41 V
3 -129 V
2 42 V
3 -350 V
2 221 V
2 179 V
3 83 V
2 -87 V
3 -4 V
2 -43 V
2 43 V
3 -299 V
2 88 V
3 259 V
2 -349 V
2 174 V
3 -46 V
2 182 V
3 -225 V
2 137 V
2 -51 V
3 94 V
2 42 V
3 -535 V
2 135 V
2 -3 V
3 -87 V
2 -263 V
3 215 V
2 -93 V
2 8 V
3 488 V
2 -220 V
3 131 V
2 -42 V
2 220 V
3 177 V
2 -133 V
3 -356 V
2 1 V
2 177 V
3 87 V
2 -87 V
3 42 V
2 -132 V
2 271 V
3 181 V
2 -4 V
3 -178 V
2 132 V
2 -87 V
3 -313 V
2 219 V
3 97 V
2 -134 V
2 221 V
3 266 V
stroke 6429 1694 M
2 -401 V
3 46 V
2 -530 V
2 262 V
3 43 V
2 -87 V
3 43 V
2 42 V
2 531 V
3 -352 V
2 -311 V
3 179 V
2 2 V
2 177 V
3 -87 V
2 221 V
3 -184 V
2 228 V
2 -43 V
3 41 V
2 -218 V
3 220 V
2 354 V
2 -172 V
3 -43 V
2 -182 V
3 46 V
2 88 V
2 -261 V
3 45 V
2 -223 V
3 219 V
2 45 V
2 -180 V
3 395 V
2 -39 V
3 -133 V
2 -88 V
2 45 V
3 178 V
2 -38 V
3 -6 V
2 -1 V
2 42 V
3 -180 V
2 180 V
3 -44 V
2 -47 V
2 -355 V
3 -45 V
2 360 V
3 -91 V
2 224 V
2 86 V
3 -3 V
2 -396 V
3 -45 V
2 -88 V
2 173 V
3 181 V
2 -179 V
3 89 V
2 -90 V
2 -173 V
3 174 V
2 0 V
3 -43 V
2 -266 V
2 2 V
3 1 V
2 -4 V
3 356 V
2 -399 V
2 353 V
3 51 V
2 176 V
3 -42 V
2 265 V
2 5 V
3 -232 V
2 315 V
2 -221 V
3 -2 V
2 85 V
3 -258 V
2 -273 V
2 176 V
3 -353 V
2 173 V
3 219 V
2 -300 V
2 176 V
3 130 V
2 -39 V
3 -139 V
2 -176 V
2 133 V
3 135 V
2 -89 V
3 -45 V
2 82 V
2 -130 V
3 -49 V
2 -263 V
stroke 6678 848 M
3 223 V
2 -1 V
2 2 V
3 132 V
2 130 V
3 -394 V
2 482 V
2 -257 V
3 -183 V
2 314 V
3 132 V
2 -171 V
2 -53 V
3 -264 V
2 88 V
3 529 V
2 87 V
2 -392 V
3 134 V
2 -43 V
3 -134 V
2 0 V
2 -135 V
3 88 V
2 -92 V
3 52 V
2 480 V
2 -393 V
3 218 V
2 -1 V
3 -178 V
2 -173 V
2 174 V
3 -43 V
2 176 V
3 -40 V
2 -133 V
2 355 V
3 -176 V
2 218 V
3 133 V
2 -443 V
2 1 V
3 181 V
2 395 V
3 -534 V
2 225 V
2 -41 V
3 83 V
2 -355 V
3 91 V
2 43 V
2 -46 V
3 176 V
2 97 V
3 -132 V
2 350 V
2 -485 V
3 134 V
2 271 V
3 -3 V
2 8 V
2 401 V
3 93 V
2 -54 V
3 -89 V
2 -400 V
stroke
LT2
4682 1477 M
3 356 V
2 -90 V
3 4 V
2 37 V
2 -131 V
3 -308 V
2 309 V
3 89 V
2 -310 V
2 267 V
3 -48 V
2 -218 V
3 -1 V
2 -180 V
2 87 V
3 222 V
2 -42 V
3 46 V
2 -1 V
2 85 V
3 -396 V
2 93 V
3 -98 V
2 183 V
2 -137 V
3 225 V
2 -350 V
3 435 V
2 -259 V
2 83 V
3 0 V
2 92 V
3 87 V
2 45 V
2 -304 V
3 -183 V
2 222 V
3 -132 V
2 39 V
2 312 V
3 -42 V
2 135 V
3 130 V
2 -395 V
2 -185 V
3 89 V
2 -128 V
3 218 V
2 -130 V
2 -88 V
3 610 V
2 -346 V
3 -86 V
2 0 V
2 179 V
3 38 V
2 -45 V
3 -85 V
2 -90 V
2 -182 V
3 -131 V
2 266 V
3 -39 V
2 263 V
2 -80 V
3 172 V
2 179 V
3 -225 V
2 -307 V
2 219 V
3 -219 V
2 132 V
3 44 V
2 -177 V
2 82 V
3 -45 V
2 224 V
3 -179 V
2 135 V
2 182 V
3 -6 V
2 -131 V
3 179 V
2 -267 V
2 -134 V
3 265 V
2 -176 V
3 -2 V
2 -179 V
2 -47 V
3 49 V
2 -44 V
2 -87 V
3 179 V
2 -184 V
3 136 V
2 -132 V
2 -84 V
3 163 V
2 -81 V
3 136 V
2 132 V
2 130 V
3 5 V
stroke 4932 1520 M
2 2 V
3 -45 V
2 269 V
2 -91 V
3 -42 V
2 -42 V
3 -1 V
2 265 V
2 -222 V
3 83 V
2 -355 V
3 3 V
2 -132 V
2 348 V
3 -351 V
2 -179 V
3 398 V
2 -3 V
2 -271 V
3 274 V
2 91 V
3 88 V
2 -41 V
2 310 V
3 -176 V
2 43 V
3 -137 V
2 48 V
2 -45 V
3 -42 V
2 129 V
3 -222 V
2 -46 V
2 -87 V
3 0 V
2 -217 V
3 172 V
2 4 V
2 174 V
3 -174 V
2 360 V
3 -8 V
2 -135 V
2 -221 V
3 -42 V
2 311 V
3 -224 V
2 134 V
2 4 V
3 180 V
2 -230 V
3 -131 V
2 -132 V
2 219 V
3 -180 V
2 185 V
3 174 V
2 -90 V
2 -41 V
3 308 V
2 45 V
3 -222 V
2 90 V
2 -176 V
3 86 V
2 -259 V
3 78 V
2 186 V
2 -180 V
3 90 V
2 -47 V
3 265 V
2 -53 V
2 54 V
3 -175 V
2 -226 V
3 217 V
2 -265 V
2 0 V
3 47 V
2 542 V
3 -268 V
2 43 V
2 268 V
3 -138 V
2 2 V
3 49 V
2 131 V
2 -313 V
3 -90 V
2 47 V
3 -132 V
2 220 V
2 -47 V
3 -91 V
2 -131 V
3 182 V
2 86 V
2 87 V
3 -310 V
2 267 V
3 -217 V
2 -48 V
2 222 V
stroke 5181 1657 M
3 -224 V
2 85 V
3 -222 V
2 -41 V
2 86 V
3 40 V
2 269 V
3 -130 V
2 -133 V
2 264 V
3 94 V
2 -92 V
3 91 V
2 -41 V
2 -89 V
3 -178 V
2 302 V
3 -125 V
2 -45 V
2 3 V
3 -49 V
2 135 V
3 0 V
2 50 V
2 90 V
3 131 V
2 -180 V
3 -221 V
2 399 V
2 224 V
3 -273 V
2 -260 V
3 261 V
2 46 V
2 -312 V
3 89 V
2 92 V
3 -223 V
2 -266 V
2 349 V
3 -41 V
2 -315 V
3 399 V
2 -39 V
2 -93 V
3 -400 V
2 43 V
3 136 V
2 131 V
2 -45 V
3 -1 V
2 -43 V
3 96 V
2 128 V
2 -221 V
3 401 V
2 -135 V
3 -267 V
2 490 V
2 -348 V
3 127 V
2 -403 V
2 313 V
3 -177 V
2 92 V
3 168 V
2 50 V
2 -313 V
3 -43 V
2 -128 V
3 86 V
2 -227 V
2 181 V
3 -45 V
2 0 V
3 87 V
2 90 V
2 220 V
3 -180 V
2 -310 V
3 -134 V
2 271 V
2 175 V
3 3 V
2 355 V
3 -221 V
2 135 V
2 -91 V
3 -174 V
2 220 V
3 90 V
2 -223 V
2 90 V
3 -95 V
2 -1 V
3 -174 V
2 315 V
2 82 V
3 5 V
2 -133 V
3 173 V
2 -398 V
2 223 V
3 45 V
stroke 5431 1655 M
2 46 V
3 -314 V
2 0 V
2 -44 V
3 83 V
2 313 V
3 -80 V
2 -230 V
2 90 V
3 87 V
2 137 V
3 -139 V
2 -132 V
2 318 V
3 -319 V
2 -40 V
3 2 V
2 130 V
2 92 V
3 48 V
2 -407 V
3 179 V
2 1 V
2 51 V
3 -92 V
2 0 V
3 43 V
2 129 V
2 -83 V
3 122 V
2 -218 V
3 184 V
2 174 V
2 -43 V
3 -623 V
2 446 V
3 175 V
2 -225 V
2 -175 V
3 136 V
2 -141 V
3 -85 V
2 265 V
2 -45 V
3 3 V
2 -225 V
3 2 V
2 46 V
2 350 V
3 -436 V
2 124 V
3 -348 V
2 -47 V
2 175 V
3 179 V
2 -178 V
3 46 V
2 -46 V
2 -45 V
3 311 V
2 -136 V
3 1 V
2 226 V
2 -176 V
3 -136 V
2 -177 V
3 -260 V
2 210 V
2 -173 V
3 400 V
2 -44 V
3 355 V
2 -93 V
2 -220 V
3 45 V
2 -90 V
3 -91 V
2 221 V
2 91 V
3 -175 V
2 -39 V
3 -176 V
2 -52 V
2 358 V
3 226 V
2 -89 V
3 180 V
2 221 V
2 44 V
3 -490 V
2 44 V
3 266 V
2 -2 V
2 -41 V
3 -180 V
2 0 V
3 89 V
2 -222 V
2 307 V
3 -262 V
2 -44 V
3 -4 V
2 179 V
2 -86 V
stroke 5680 1387 M
3 40 V
2 -173 V
3 -273 V
2 491 V
2 -220 V
3 87 V
2 -87 V
3 219 V
2 -212 V
2 38 V
3 350 V
2 -308 V
3 137 V
2 -47 V
2 49 V
3 -47 V
2 -269 V
3 401 V
2 -45 V
2 -180 V
3 44 V
2 40 V
3 -176 V
2 -45 V
2 317 V
3 -11 V
2 -78 V
3 -179 V
2 -42 V
2 47 V
3 -309 V
2 174 V
3 174 V
2 85 V
2 -124 V
3 173 V
2 0 V
2 -132 V
3 -263 V
2 527 V
3 -40 V
2 87 V
2 -130 V
3 -179 V
2 310 V
3 50 V
2 -97 V
2 -87 V
3 267 V
2 316 V
3 -621 V
2 45 V
2 -95 V
3 -130 V
2 131 V
3 218 V
2 -176 V
2 -51 V
3 -82 V
2 -174 V
3 221 V
2 132 V
2 306 V
3 -261 V
2 -40 V
3 -51 V
2 95 V
2 -178 V
3 34 V
2 -43 V
3 94 V
2 130 V
2 89 V
3 -177 V
2 -265 V
3 351 V
2 -358 V
2 182 V
3 -224 V
2 -391 V
3 -8 V
2 444 V
2 221 V
3 -444 V
2 443 V
3 -260 V
2 260 V
2 -126 V
3 -178 V
2 128 V
3 225 V
2 -129 V
2 -137 V
3 131 V
2 42 V
3 230 V
2 -37 V
2 -269 V
3 310 V
2 -131 V
3 41 V
2 310 V
2 1 V
3 -312 V
stroke 5930 1523 M
2 173 V
3 -304 V
2 303 V
2 -44 V
3 1 V
2 -42 V
3 -136 V
2 -176 V
2 357 V
3 -137 V
2 -86 V
3 178 V
2 -177 V
2 265 V
3 43 V
2 -179 V
3 -132 V
2 -5 V
2 -172 V
3 175 V
2 -265 V
3 174 V
2 -131 V
2 -90 V
3 -1 V
2 -89 V
3 311 V
2 -88 V
2 40 V
3 -83 V
2 -129 V
3 434 V
2 -261 V
2 -130 V
3 263 V
2 -48 V
3 319 V
2 -315 V
2 133 V
3 -89 V
2 -86 V
3 51 V
2 84 V
2 -87 V
3 353 V
2 0 V
3 -309 V
2 218 V
2 -130 V
3 180 V
2 130 V
3 135 V
2 -223 V
2 -217 V
3 311 V
2 -182 V
3 1 V
2 -181 V
2 -5 V
3 -352 V
2 265 V
3 -48 V
2 269 V
2 -140 V
3 -221 V
2 -90 V
3 -165 V
2 39 V
2 308 V
3 88 V
2 -221 V
3 -37 V
2 -91 V
2 179 V
3 -6 V
2 47 V
3 -178 V
2 135 V
2 -91 V
3 48 V
2 -2 V
3 45 V
2 130 V
2 -43 V
3 2 V
2 134 V
3 267 V
2 90 V
2 90 V
3 -180 V
2 -226 V
3 135 V
2 46 V
2 -40 V
3 132 V
2 -226 V
3 -43 V
2 41 V
2 -130 V
3 175 V
2 -356 V
3 224 V
2 134 V
2 -86 V
stroke 6179 1477 M
3 -88 V
2 -46 V
3 219 V
2 -265 V
2 -131 V
3 41 V
2 218 V
2 47 V
3 -399 V
2 0 V
3 223 V
2 10 V
2 478 V
3 -309 V
2 0 V
3 -175 V
2 -51 V
2 224 V
3 -87 V
2 41 V
3 -42 V
2 -41 V
2 220 V
3 -354 V
2 308 V
3 -87 V
2 40 V
2 -215 V
3 265 V
2 132 V
3 -39 V
2 174 V
2 177 V
3 -488 V
2 -219 V
3 36 V
2 48 V
2 45 V
3 41 V
2 -357 V
3 181 V
2 265 V
2 -176 V
3 -89 V
2 -91 V
3 174 V
2 -132 V
2 218 V
3 -220 V
2 1 V
3 -262 V
2 220 V
2 88 V
3 172 V
2 -174 V
3 -2 V
2 0 V
2 -44 V
3 -258 V
2 178 V
3 304 V
2 -484 V
2 176 V
3 45 V
2 178 V
3 -311 V
2 223 V
2 -93 V
3 49 V
2 -2 V
3 -490 V
2 177 V
2 -2 V
3 -128 V
2 -223 V
3 216 V
2 -48 V
2 -39 V
3 490 V
2 -88 V
3 -44 V
2 1 V
2 89 V
3 262 V
2 -87 V
3 -401 V
2 47 V
2 89 V
3 173 V
2 -130 V
3 88 V
2 -179 V
2 271 V
3 269 V
2 -136 V
3 -133 V
2 -41 V
2 86 V
3 -180 V
2 44 V
3 95 V
2 -1 V
2 131 V
3 264 V
stroke 6429 1647 M
2 -395 V
3 -2 V
2 -355 V
2 175 V
3 -43 V
2 -1 V
3 -1 V
2 220 V
2 355 V
3 -353 V
2 -353 V
3 309 V
2 -84 V
2 175 V
3 -43 V
2 178 V
3 -181 V
2 312 V
2 -176 V
3 218 V
2 -305 V
3 174 V
2 357 V
2 -174 V
3 -40 V
2 -51 V
3 -43 V
2 43 V
2 -130 V
3 -45 V
2 -217 V
3 216 V
2 89 V
2 -223 V
3 482 V
2 -127 V
3 -46 V
2 -132 V
2 2 V
3 89 V
2 6 V
3 -6 V
2 44 V
2 42 V
3 -135 V
2 222 V
3 -89 V
2 -88 V
2 -312 V
3 -90 V
2 317 V
3 -91 V
2 311 V
2 87 V
3 -90 V
2 -308 V
3 -47 V
2 -134 V
2 88 V
3 225 V
2 -134 V
3 44 V
2 -133 V
2 -87 V
3 174 V
2 -41 V
3 2 V
2 -314 V
2 -87 V
3 265 V
2 -180 V
3 402 V
2 -312 V
2 266 V
3 94 V
2 43 V
3 92 V
2 177 V
2 49 V
3 -186 V
2 227 V
2 -224 V
3 -2 V
2 42 V
3 -127 V
2 -315 V
2 175 V
3 -309 V
2 129 V
3 88 V
2 -125 V
2 87 V
3 -1 V
2 138 V
3 -99 V
2 -128 V
2 -1 V
3 352 V
2 -263 V
3 2 V
2 -8 V
2 -217 V
3 172 V
2 -352 V
stroke 6678 848 M
3 223 V
2 -2 V
2 92 V
3 -1 V
2 129 V
3 -215 V
2 394 V
2 -303 V
3 -6 V
2 94 V
3 218 V
2 -133 V
2 -134 V
3 -353 V
2 134 V
3 483 V
2 132 V
2 -304 V
3 90 V
2 1 V
3 -137 V
2 2 V
2 -178 V
3 88 V
2 -48 V
3 224 V
2 221 V
2 -308 V
3 219 V
2 -88 V
3 -89 V
2 -218 V
2 131 V
3 132 V
2 0 V
3 4 V
2 -178 V
2 399 V
3 -132 V
2 44 V
3 262 V
2 -399 V
2 -86 V
3 138 V
2 353 V
3 -533 V
2 355 V
2 47 V
3 -6 V
2 -266 V
3 47 V
2 -46 V
2 -2 V
3 178 V
2 140 V
3 -133 V
2 221 V
2 -400 V
3 267 V
2 137 V
3 42 V
2 92 V
2 226 V
3 187 V
2 -59 V
3 -130 V
2 -401 V
stroke
LTa
4680 1386 M
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
stroke
LTb
4680 2519 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
360 2747 M
63 0 V
2096 0 R
-63 0 V
360 3200 M
63 0 V
2096 0 R
-63 0 V
360 3654 M
63 0 V
2096 0 R
-63 0 V
360 4107 M
63 0 V
2096 0 R
-63 0 V
360 4560 M
63 0 V
2096 0 R
-63 0 V
360 2520 M
0 63 V
0 2204 R
0 -63 V
600 2520 M
0 63 V
0 2204 R
0 -63 V
840 2520 M
0 63 V
0 2204 R
0 -63 V
1080 2520 M
0 63 V
0 2204 R
0 -63 V
1320 2520 M
0 63 V
0 2204 R
0 -63 V
1559 2520 M
0 63 V
0 2204 R
0 -63 V
1799 2520 M
0 63 V
0 2204 R
0 -63 V
2039 2520 M
0 63 V
0 2204 R
0 -63 V
2279 2520 M
0 63 V
0 2204 R
0 -63 V
2519 2520 M
0 63 V
0 2204 R
0 -63 V
stroke
360 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.500 UP
0.500 UL
LTb
0.500 UL
LT0
362 3474 M
3 181 V
2 -204 V
3 157 V
2 223 V
2 2 V
3 141 V
2 -152 V
3 76 V
2 253 V
2 -318 V
3 134 V
2 -357 V
3 218 V
2 99 V
2 60 V
3 -198 V
2 221 V
3 -224 V
2 5 V
2 -184 V
3 157 V
2 82 V
3 -209 V
2 -75 V
2 -111 V
3 -58 V
2 0 V
3 0 V
2 106 V
2 -3 V
3 141 V
2 -118 V
3 -17 V
2 473 V
2 0 V
3 -95 V
2 41 V
3 -21 V
2 -83 V
2 -5 V
3 72 V
2 -232 V
3 -133 V
2 260 V
2 -227 V
3 -78 V
2 -121 V
3 2 V
2 26 V
2 -66 V
3 -83 V
2 396 V
3 -207 V
2 171 V
2 35 V
3 -333 V
2 71 V
3 129 V
2 -105 V
2 240 V
3 0 V
2 -242 V
3 68 V
2 85 V
2 -26 V
3 136 V
2 4 V
3 22 V
2 173 V
2 -20 V
3 14 V
2 -185 V
3 38 V
2 178 V
2 -67 V
3 -133 V
2 82 V
3 33 V
2 -132 V
2 -199 V
3 35 V
2 -229 V
3 297 V
2 1 V
2 0 V
3 -84 V
2 181 V
3 -51 V
2 -88 V
2 140 V
3 -52 V
2 210 V
2 108 V
3 -8 V
2 -189 V
3 56 V
2 -156 V
2 152 V
3 -228 V
2 -15 V
3 -333 V
2 227 V
2 27 V
3 115 V
stroke 612 3574 M
2 -196 V
3 -89 V
2 142 V
2 2 V
3 253 V
2 4 V
3 -155 V
2 210 V
2 -23 V
3 -25 V
2 0 V
3 -407 V
2 119 V
2 113 V
3 54 V
2 -84 V
3 0 V
2 67 V
2 -85 V
3 23 V
2 163 V
3 -6 V
2 -92 V
2 205 V
3 -25 V
2 219 V
3 -241 V
2 247 V
2 -112 V
3 158 V
2 -7 V
3 297 V
2 -268 V
2 -86 V
3 -175 V
2 47 V
3 -146 V
2 11 V
2 126 V
3 -91 V
2 -180 V
3 66 V
2 -146 V
2 173 V
3 62 V
2 -247 V
3 67 V
2 -1 V
2 114 V
3 -48 V
2 11 V
3 -74 V
2 0 V
2 -135 V
3 27 V
2 202 V
3 -295 V
2 88 V
2 47 V
3 -95 V
2 205 V
3 49 V
2 -251 V
2 92 V
3 -69 V
2 30 V
3 28 V
2 -35 V
2 203 V
3 0 V
2 22 V
3 -8 V
2 27 V
2 -143 V
3 126 V
2 128 V
3 -287 V
2 88 V
2 -182 V
3 0 V
2 25 V
3 -27 V
2 270 V
2 50 V
3 -178 V
2 46 V
3 -96 V
2 126 V
2 12 V
3 22 V
2 -8 V
3 -152 V
2 -262 V
2 177 V
3 155 V
2 -148 V
3 218 V
2 24 V
2 94 V
3 -158 V
2 0 V
3 -188 V
2 -45 V
2 114 V
stroke 861 3451 M
3 132 V
2 -108 V
3 0 V
2 -26 V
2 22 V
3 -19 V
2 -64 V
3 -7 V
2 232 V
2 -27 V
3 46 V
2 -91 V
3 119 V
2 -255 V
2 -83 V
3 18 V
2 0 V
3 190 V
2 0 V
2 14 V
3 86 V
2 13 V
3 -133 V
2 -83 V
2 99 V
3 32 V
2 78 V
3 18 V
2 87 V
2 -19 V
3 81 V
2 194 V
3 -6 V
2 0 V
2 -7 V
3 177 V
2 77 V
3 -269 V
2 -318 V
2 46 V
3 114 V
2 -192 V
3 18 V
2 234 V
2 -208 V
3 248 V
2 -186 V
3 222 V
2 -19 V
2 4 V
3 -142 V
2 47 V
3 16 V
2 -47 V
2 -57 V
3 88 V
2 -20 V
3 0 V
2 200 V
2 -52 V
3 91 V
2 -277 V
2 12 V
3 -2 V
2 0 V
3 2 V
2 -205 V
2 -53 V
3 -128 V
2 177 V
3 -41 V
2 0 V
2 106 V
3 5 V
2 -250 V
3 200 V
2 75 V
2 93 V
3 20 V
2 -36 V
3 8 V
2 -42 V
2 -335 V
3 137 V
2 -57 V
3 -33 V
2 150 V
2 -239 V
3 0 V
2 -16 V
3 299 V
2 92 V
2 18 V
3 0 V
2 -60 V
3 -43 V
2 194 V
2 -217 V
3 -1 V
2 43 V
3 68 V
2 161 V
2 -99 V
3 24 V
stroke 1111 3806 M
2 -62 V
3 157 V
2 -139 V
2 49 V
3 -69 V
2 196 V
3 -199 V
2 23 V
2 -221 V
3 0 V
2 -68 V
3 250 V
2 -2 V
2 -324 V
3 -100 V
2 333 V
3 53 V
2 0 V
2 93 V
3 -76 V
2 21 V
3 -176 V
2 223 V
2 133 V
3 3 V
2 104 V
3 28 V
2 -244 V
2 66 V
3 -48 V
2 5 V
3 108 V
2 -265 V
2 129 V
3 95 V
2 -159 V
3 -68 V
2 23 V
2 -155 V
3 -28 V
2 257 V
3 -73 V
2 0 V
2 -139 V
3 88 V
2 47 V
3 4 V
2 79 V
2 -146 V
3 121 V
2 -123 V
3 -67 V
2 107 V
2 79 V
3 57 V
2 -12 V
3 198 V
2 51 V
2 -102 V
3 -264 V
2 40 V
3 111 V
2 -42 V
2 -92 V
3 98 V
2 109 V
3 132 V
2 -149 V
2 -163 V
3 -1 V
2 -147 V
3 199 V
2 11 V
2 30 V
3 213 V
2 -131 V
3 0 V
2 77 V
2 -215 V
3 252 V
2 -125 V
3 84 V
2 0 V
2 -152 V
3 149 V
2 -93 V
3 224 V
2 -310 V
2 92 V
3 -110 V
2 63 V
3 194 V
2 -35 V
2 44 V
3 -8 V
2 89 V
3 -173 V
2 -91 V
2 -57 V
3 99 V
2 -84 V
3 43 V
2 -1 V
2 -151 V
stroke 1360 3680 M
3 262 V
2 -200 V
3 159 V
2 39 V
2 31 V
3 -29 V
2 -109 V
3 0 V
2 -126 V
2 -205 V
3 -20 V
2 241 V
3 0 V
2 -27 V
2 -282 V
3 -121 V
2 359 V
3 -25 V
2 0 V
2 49 V
3 0 V
2 0 V
3 -1 V
2 -266 V
2 172 V
3 -197 V
2 109 V
3 -118 V
2 178 V
2 145 V
3 21 V
2 47 V
3 61 V
2 -133 V
2 3 V
3 -46 V
2 137 V
2 0 V
3 -2 V
2 -134 V
3 -136 V
2 -111 V
2 -334 V
3 101 V
2 -13 V
3 134 V
2 -44 V
2 -107 V
3 281 V
2 -66 V
3 92 V
2 -24 V
2 22 V
3 -63 V
2 -110 V
3 247 V
2 -132 V
2 -153 V
3 137 V
2 7 V
3 -97 V
2 -93 V
2 -73 V
3 66 V
2 116 V
3 -163 V
2 189 V
2 131 V
3 99 V
2 234 V
3 -121 V
2 -57 V
2 -43 V
3 17 V
2 -88 V
3 271 V
2 44 V
2 -15 V
3 -52 V
2 -18 V
3 265 V
2 -124 V
2 47 V
3 7 V
2 27 V
3 67 V
2 100 V
2 -106 V
3 -450 V
2 162 V
3 39 V
2 -174 V
2 24 V
3 41 V
2 -45 V
3 130 V
2 -135 V
2 -71 V
3 -37 V
2 56 V
3 66 V
2 -120 V
2 97 V
3 172 V
stroke 1610 3765 M
2 -65 V
3 0 V
2 150 V
2 -149 V
3 -186 V
2 -86 V
3 285 V
2 50 V
2 -75 V
3 37 V
2 14 V
3 -222 V
2 334 V
2 -130 V
3 52 V
2 -139 V
3 197 V
2 0 V
2 -78 V
3 -339 V
2 87 V
3 -7 V
2 139 V
2 107 V
3 -291 V
2 -94 V
3 185 V
2 88 V
2 89 V
3 -109 V
2 62 V
3 -15 V
2 132 V
2 -129 V
3 78 V
2 8 V
3 -117 V
2 -145 V
2 81 V
3 -12 V
2 -64 V
3 363 V
2 -291 V
2 45 V
3 -132 V
2 -105 V
3 63 V
2 -166 V
2 0 V
3 140 V
2 -51 V
3 -169 V
2 85 V
2 138 V
3 354 V
2 0 V
3 -136 V
2 92 V
2 26 V
3 115 V
2 19 V
3 0 V
2 -208 V
2 67 V
3 -112 V
2 88 V
3 -160 V
2 0 V
2 -73 V
3 261 V
2 -292 V
3 -151 V
2 -187 V
2 161 V
3 374 V
2 -161 V
3 -125 V
2 86 V
2 82 V
3 -187 V
2 15 V
3 320 V
2 -267 V
2 241 V
3 37 V
2 -29 V
3 -76 V
2 -16 V
2 75 V
3 -60 V
2 46 V
3 -88 V
2 0 V
2 -76 V
3 171 V
2 -118 V
3 -64 V
2 -25 V
2 297 V
3 -124 V
2 -241 V
3 93 V
2 107 V
2 -17 V
stroke 1859 3542 M
3 119 V
2 57 V
3 -90 V
2 -43 V
2 245 V
3 -268 V
2 22 V
2 138 V
3 -250 V
2 203 V
3 -66 V
2 -110 V
2 -162 V
3 70 V
2 48 V
3 33 V
2 8 V
2 153 V
3 -82 V
2 -84 V
3 41 V
2 -69 V
2 -233 V
3 -14 V
2 -28 V
3 292 V
2 -133 V
2 206 V
3 -1 V
2 91 V
3 -60 V
2 139 V
2 -132 V
3 25 V
2 -46 V
3 15 V
2 140 V
2 3 V
3 92 V
2 0 V
3 23 V
2 -90 V
2 117 V
3 -230 V
2 -86 V
3 -93 V
2 -26 V
2 66 V
3 -89 V
2 36 V
3 -10 V
2 -89 V
2 219 V
3 -8 V
2 214 V
3 -225 V
2 -177 V
2 -69 V
3 -137 V
2 19 V
3 113 V
2 1 V
2 299 V
3 0 V
2 -203 V
3 -160 V
2 361 V
2 -166 V
3 -82 V
2 385 V
3 -28 V
2 -140 V
2 -146 V
3 -45 V
2 36 V
3 -119 V
2 126 V
2 21 V
3 15 V
2 36 V
3 -207 V
2 178 V
2 -359 V
3 48 V
2 79 V
3 -89 V
2 74 V
2 227 V
3 -34 V
2 14 V
3 53 V
2 151 V
2 95 V
3 -365 V
2 124 V
3 -144 V
2 127 V
2 -90 V
3 21 V
2 203 V
3 111 V
2 -134 V
2 64 V
3 0 V
stroke 2109 3627 M
2 95 V
3 124 V
2 104 V
2 0 V
3 -87 V
2 -131 V
3 53 V
2 0 V
2 -39 V
3 265 V
2 -154 V
3 -163 V
2 -60 V
2 61 V
3 113 V
2 133 V
3 -90 V
2 245 V
2 -262 V
3 0 V
2 135 V
3 -154 V
2 2 V
2 0 V
3 -116 V
2 0 V
3 -319 V
2 339 V
2 110 V
3 -104 V
2 59 V
3 204 V
2 -207 V
2 -26 V
3 -213 V
2 81 V
3 24 V
2 -44 V
2 -124 V
3 105 V
2 11 V
3 -72 V
2 44 V
2 -95 V
3 248 V
2 -287 V
3 27 V
2 146 V
2 -262 V
3 102 V
2 184 V
3 -321 V
2 116 V
2 -53 V
3 229 V
2 -134 V
3 90 V
2 -12 V
2 -58 V
3 -107 V
2 -21 V
3 228 V
2 30 V
2 212 V
3 -342 V
2 74 V
3 115 V
2 -162 V
2 113 V
3 75 V
2 61 V
3 -248 V
2 25 V
2 -183 V
3 47 V
2 -48 V
3 0 V
2 118 V
2 -160 V
3 223 V
2 0 V
2 120 V
3 81 V
2 -152 V
3 178 V
2 66 V
2 -204 V
3 -126 V
2 241 V
3 -149 V
2 0 V
2 0 V
3 109 V
2 0 V
3 -2 V
2 240 V
2 -217 V
3 26 V
2 -442 V
3 143 V
2 -90 V
2 -7 V
3 50 V
2 -89 V
stroke 2358 3315 M
3 113 V
2 71 V
2 -21 V
3 -46 V
2 -233 V
3 71 V
2 68 V
2 -155 V
3 -27 V
2 133 V
3 183 V
2 -74 V
2 -235 V
3 327 V
2 188 V
3 -71 V
2 -73 V
2 143 V
3 51 V
2 39 V
3 136 V
2 -228 V
2 116 V
3 244 V
2 -164 V
3 -197 V
2 48 V
2 15 V
3 -17 V
2 -269 V
3 84 V
2 -117 V
2 342 V
3 85 V
2 13 V
3 -249 V
2 -51 V
2 -130 V
3 35 V
2 60 V
3 67 V
2 90 V
2 66 V
3 -24 V
2 -69 V
3 89 V
2 70 V
2 176 V
3 -216 V
2 150 V
3 23 V
2 49 V
2 -72 V
3 -70 V
2 -38 V
3 224 V
2 -87 V
2 0 V
3 -70 V
2 -46 V
3 -25 V
2 28 V
2 56 V
3 21 V
2 -191 V
3 -5 V
2 0 V
stroke
LT2
362 3411 M
3 180 V
2 -115 V
3 219 V
2 93 V
2 -2 V
3 213 V
2 -61 V
3 -141 V
2 278 V
2 -266 V
3 20 V
2 -176 V
3 184 V
2 82 V
2 12 V
3 -52 V
2 66 V
3 -160 V
2 -7 V
2 -148 V
3 22 V
2 117 V
3 -112 V
2 -116 V
2 -179 V
3 38 V
2 0 V
3 0 V
2 12 V
2 170 V
3 -62 V
2 -17 V
3 5 V
2 531 V
2 0 V
3 -112 V
2 -27 V
3 -111 V
2 71 V
2 -3 V
3 -21 V
2 -97 V
3 -130 V
2 180 V
2 -346 V
3 69 V
2 -193 V
3 18 V
2 9 V
2 -33 V
3 57 V
2 198 V
3 -157 V
2 251 V
2 -144 V
3 -292 V
2 193 V
3 54 V
2 -68 V
2 249 V
3 0 V
2 -179 V
3 -23 V
2 155 V
2 -88 V
3 145 V
2 34 V
3 -24 V
2 91 V
2 82 V
3 -101 V
2 -35 V
3 -68 V
2 267 V
2 -193 V
3 -12 V
2 -12 V
3 -15 V
2 -185 V
2 8 V
3 -75 V
2 -69 V
3 182 V
2 67 V
2 0 V
3 -85 V
2 115 V
3 -121 V
2 -85 V
2 234 V
3 -73 V
2 285 V
2 48 V
3 66 V
2 -188 V
3 -98 V
2 -52 V
2 65 V
3 -131 V
2 -86 V
3 -217 V
2 103 V
2 50 V
3 48 V
stroke 612 3484 M
2 -136 V
3 15 V
2 44 V
2 45 V
3 222 V
2 -24 V
3 -114 V
2 191 V
2 39 V
3 -21 V
2 0 V
3 -388 V
2 117 V
2 56 V
3 0 V
2 28 V
3 0 V
2 47 V
2 -152 V
3 130 V
2 27 V
3 124 V
2 -52 V
2 86 V
3 -81 V
2 256 V
3 -180 V
2 157 V
2 -86 V
3 114 V
2 43 V
3 271 V
2 -291 V
2 -45 V
3 -71 V
2 -127 V
3 -119 V
2 158 V
2 89 V
3 -90 V
2 -248 V
3 111 V
2 -198 V
2 148 V
3 133 V
2 -174 V
3 -26 V
2 28 V
2 44 V
3 -18 V
2 27 V
3 -126 V
2 0 V
2 33 V
3 -47 V
2 53 V
3 -119 V
2 -68 V
2 133 V
3 -29 V
2 8 V
3 169 V
2 -222 V
2 4 V
3 -113 V
2 -15 V
3 216 V
2 -44 V
2 110 V
3 0 V
2 70 V
3 -5 V
2 43 V
2 -84 V
3 103 V
2 -14 V
3 -132 V
2 -19 V
2 -163 V
3 0 V
2 92 V
3 -96 V
2 255 V
2 205 V
3 -383 V
2 182 V
3 -64 V
2 81 V
2 50 V
3 -44 V
2 14 V
3 -68 V
2 -351 V
2 158 V
3 204 V
2 -139 V
3 115 V
2 -55 V
2 221 V
3 -186 V
2 0 V
3 -122 V
2 -135 V
2 202 V
stroke 861 3471 M
3 25 V
2 -102 V
3 0 V
2 -9 V
2 148 V
3 -106 V
2 -12 V
3 52 V
2 96 V
2 25 V
3 -33 V
2 -15 V
3 141 V
2 -166 V
2 -133 V
3 -18 V
2 0 V
3 142 V
2 0 V
2 147 V
3 19 V
2 -17 V
3 -43 V
2 -164 V
2 147 V
3 -31 V
2 81 V
3 54 V
2 -18 V
2 -26 V
3 248 V
2 115 V
3 45 V
2 0 V
2 -73 V
3 157 V
2 92 V
3 -265 V
2 -364 V
2 -4 V
3 205 V
2 -146 V
3 -42 V
2 93 V
2 70 V
3 156 V
2 -309 V
3 390 V
2 -49 V
2 -6 V
3 -175 V
2 42 V
3 110 V
2 -220 V
2 118 V
3 19 V
2 1 V
3 0 V
2 245 V
2 -140 V
3 131 V
2 -419 V
2 88 V
3 44 V
2 0 V
3 3 V
2 -229 V
2 -189 V
3 77 V
2 64 V
3 -43 V
2 30 V
2 99 V
3 30 V
2 -176 V
3 167 V
2 115 V
2 57 V
3 -75 V
2 2 V
3 -3 V
2 -77 V
2 -230 V
3 130 V
2 -134 V
3 28 V
2 105 V
2 -108 V
3 0 V
2 -70 V
3 292 V
2 -29 V
2 157 V
3 0 V
2 -92 V
3 -107 V
2 272 V
2 -147 V
3 -82 V
2 89 V
3 -38 V
2 199 V
2 -158 V
3 -20 V
stroke 1111 3721 M
2 27 V
3 149 V
2 -14 V
2 -96 V
3 -66 V
2 241 V
3 -199 V
2 62 V
2 -352 V
3 0 V
2 -23 V
3 108 V
2 71 V
2 -206 V
3 -15 V
2 156 V
3 85 V
2 0 V
2 161 V
3 -171 V
2 149 V
3 -221 V
2 201 V
2 179 V
3 44 V
2 -43 V
3 -66 V
2 -126 V
2 99 V
3 -87 V
2 75 V
3 101 V
2 -221 V
2 -25 V
3 182 V
2 -242 V
3 -5 V
2 69 V
2 -220 V
3 18 V
2 176 V
3 -86 V
2 0 V
2 -50 V
3 149 V
2 -39 V
3 72 V
2 19 V
2 -68 V
3 136 V
2 -290 V
3 -44 V
2 104 V
2 94 V
3 23 V
2 74 V
3 220 V
2 -24 V
2 -131 V
3 -220 V
2 82 V
3 20 V
2 50 V
2 -159 V
3 225 V
2 42 V
3 163 V
2 -161 V
2 -121 V
3 2 V
2 -182 V
3 62 V
2 194 V
2 5 V
3 129 V
2 30 V
3 0 V
2 -111 V
2 -29 V
3 37 V
2 -30 V
3 26 V
2 0 V
2 -54 V
3 42 V
2 -44 V
3 248 V
2 -295 V
2 90 V
3 -178 V
2 66 V
3 226 V
2 26 V
2 -54 V
3 94 V
2 25 V
3 -176 V
2 -116 V
2 62 V
3 22 V
2 -88 V
3 -21 V
2 -1 V
2 -84 V
stroke 1360 3679 M
3 265 V
2 -270 V
3 154 V
2 -30 V
2 98 V
3 49 V
2 -125 V
3 0 V
2 -168 V
2 -154 V
3 -5 V
2 239 V
3 0 V
2 14 V
2 -313 V
3 -188 V
2 447 V
3 -122 V
2 0 V
2 -32 V
3 0 V
2 0 V
3 163 V
2 -73 V
2 -21 V
3 -159 V
2 126 V
3 -212 V
2 68 V
2 200 V
3 199 V
2 -87 V
3 156 V
2 -109 V
2 -113 V
3 -36 V
2 149 V
2 0 V
3 -112 V
2 -65 V
3 -56 V
2 -143 V
2 -271 V
3 84 V
2 -86 V
3 123 V
2 -15 V
2 1 V
3 157 V
2 19 V
3 -65 V
2 88 V
2 -66 V
3 90 V
2 -221 V
3 204 V
2 -138 V
2 -68 V
3 161 V
2 33 V
3 -108 V
2 -161 V
2 -15 V
3 22 V
2 92 V
3 -146 V
2 212 V
2 134 V
3 154 V
2 92 V
3 -47 V
2 -22 V
2 -97 V
3 52 V
2 -64 V
3 159 V
2 88 V
2 90 V
3 -46 V
2 -123 V
3 238 V
2 -59 V
2 13 V
3 68 V
2 46 V
3 -32 V
2 87 V
2 -35 V
3 -450 V
2 69 V
3 135 V
2 -224 V
2 -1 V
3 88 V
2 20 V
3 67 V
2 -22 V
2 -106 V
3 -166 V
2 138 V
3 25 V
2 -135 V
2 160 V
3 93 V
stroke 1610 3726 M
2 12 V
3 0 V
2 42 V
2 -153 V
3 -46 V
2 -217 V
3 356 V
2 107 V
2 -197 V
3 81 V
2 31 V
3 -181 V
2 315 V
2 -28 V
3 -95 V
2 -75 V
3 124 V
2 0 V
2 -44 V
3 -279 V
2 38 V
3 71 V
2 63 V
2 69 V
3 -292 V
2 19 V
3 161 V
2 27 V
2 29 V
3 76 V
2 -21 V
3 -63 V
2 135 V
2 -227 V
3 154 V
2 27 V
3 -182 V
2 -25 V
2 6 V
3 65 V
2 -72 V
3 271 V
2 -236 V
2 12 V
3 -103 V
2 -9 V
3 -60 V
2 -112 V
2 0 V
3 75 V
2 -41 V
3 -42 V
2 92 V
2 89 V
3 334 V
2 0 V
3 -153 V
2 46 V
2 91 V
3 85 V
2 49 V
3 0 V
2 -162 V
2 -1 V
3 -113 V
2 105 V
3 -168 V
2 0 V
2 -46 V
3 93 V
2 -181 V
3 14 V
2 -351 V
2 112 V
3 378 V
2 -177 V
3 -49 V
2 125 V
2 5 V
3 -143 V
2 -9 V
3 184 V
2 -76 V
2 211 V
3 -66 V
2 100 V
3 -115 V
2 -11 V
2 33 V
3 -68 V
2 100 V
3 -43 V
2 0 V
2 -87 V
3 88 V
2 -157 V
3 5 V
2 77 V
2 74 V
3 -51 V
2 -172 V
3 92 V
2 43 V
2 41 V
stroke 1859 3559 M
3 134 V
2 -42 V
3 23 V
2 -20 V
2 109 V
3 -182 V
2 -63 V
2 202 V
3 -182 V
2 116 V
3 94 V
2 -275 V
2 -134 V
3 1 V
2 69 V
3 85 V
2 102 V
2 95 V
3 -39 V
2 -108 V
3 -98 V
2 -16 V
2 -234 V
3 -38 V
2 4 V
3 219 V
2 -174 V
2 338 V
3 -134 V
2 259 V
3 -168 V
2 105 V
2 -109 V
3 135 V
2 -77 V
3 -12 V
2 245 V
2 -79 V
3 58 V
2 0 V
3 23 V
2 -88 V
2 88 V
3 -91 V
2 -159 V
3 -68 V
2 22 V
2 17 V
3 -154 V
2 45 V
3 -21 V
2 -89 V
2 332 V
3 -75 V
2 193 V
3 -158 V
2 -247 V
2 -11 V
3 -163 V
2 34 V
3 4 V
2 44 V
2 286 V
3 0 V
2 -171 V
3 -114 V
2 351 V
2 -237 V
3 23 V
2 367 V
3 -89 V
2 -94 V
2 -198 V
3 -42 V
2 71 V
3 -121 V
2 135 V
2 -101 V
3 54 V
2 125 V
3 -196 V
2 178 V
2 -414 V
3 147 V
2 60 V
3 -127 V
2 21 V
2 377 V
3 -107 V
2 -2 V
3 -5 V
2 249 V
2 -22 V
3 -220 V
2 1 V
3 -68 V
2 71 V
2 -54 V
3 -56 V
2 154 V
3 220 V
2 -47 V
2 -29 V
3 32 V
stroke 2109 3654 M
2 146 V
3 12 V
2 149 V
2 0 V
3 7 V
2 -220 V
3 16 V
2 0 V
2 -25 V
3 219 V
2 -79 V
3 -206 V
2 -66 V
2 -16 V
3 217 V
2 222 V
3 -153 V
2 133 V
2 -184 V
3 0 V
2 103 V
3 -176 V
2 163 V
2 0 V
3 -107 V
2 0 V
3 -404 V
2 382 V
2 -24 V
3 24 V
2 -22 V
3 220 V
2 -221 V
2 -44 V
3 -112 V
2 -9 V
3 -21 V
2 -34 V
2 23 V
3 -74 V
2 135 V
3 -73 V
2 122 V
2 -127 V
3 84 V
2 -92 V
3 -46 V
2 64 V
2 -289 V
3 249 V
2 192 V
3 -332 V
2 -18 V
2 35 V
3 183 V
2 -130 V
3 0 V
2 137 V
2 -116 V
3 -53 V
2 -57 V
3 315 V
2 -201 V
2 305 V
3 -141 V
2 -35 V
3 6 V
2 -121 V
2 163 V
3 49 V
2 81 V
3 -309 V
2 -69 V
2 22 V
3 0 V
2 -86 V
3 0 V
2 66 V
2 -28 V
3 86 V
2 0 V
2 149 V
3 19 V
2 -19 V
3 148 V
2 72 V
2 -156 V
3 -97 V
2 165 V
3 -176 V
2 0 V
2 0 V
3 236 V
2 0 V
3 -62 V
2 227 V
2 -224 V
3 110 V
2 -373 V
3 14 V
2 -156 V
2 43 V
3 51 V
2 -160 V
stroke 2358 3275 M
3 173 V
2 90 V
2 -63 V
3 2 V
2 -235 V
3 -66 V
2 54 V
2 -5 V
3 -132 V
2 198 V
3 157 V
2 16 V
2 -175 V
3 195 V
2 169 V
3 -60 V
2 -34 V
2 165 V
3 153 V
2 -158 V
3 43 V
2 -183 V
2 207 V
3 258 V
2 -234 V
3 -79 V
2 -29 V
2 41 V
3 -108 V
2 -139 V
3 -1 V
2 -91 V
2 381 V
3 -3 V
2 52 V
3 -359 V
2 47 V
2 -132 V
3 94 V
2 62 V
3 76 V
2 62 V
2 82 V
3 -18 V
2 -65 V
3 37 V
2 52 V
2 172 V
3 -157 V
2 182 V
3 21 V
2 -16 V
2 -51 V
3 -89 V
2 22 V
3 195 V
2 -63 V
2 0 V
3 -118 V
2 -36 V
3 -67 V
2 135 V
2 40 V
3 -77 V
2 -166 V
3 -94 V
2 0 V
stroke
LTa
360 3654 M
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
stroke
LTb
360 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
2520 2747 M
63 0 V
2096 0 R
-63 0 V
2520 3200 M
63 0 V
2096 0 R
-63 0 V
2520 3654 M
63 0 V
2096 0 R
-63 0 V
2520 4107 M
63 0 V
2096 0 R
-63 0 V
2520 4560 M
63 0 V
2096 0 R
-63 0 V
2520 2520 M
0 63 V
0 2204 R
0 -63 V
2760 2520 M
0 63 V
0 2204 R
0 -63 V
3000 2520 M
0 63 V
0 2204 R
0 -63 V
3240 2520 M
0 63 V
0 2204 R
0 -63 V
3480 2520 M
0 63 V
0 2204 R
0 -63 V
3719 2520 M
0 63 V
0 2204 R
0 -63 V
3959 2520 M
0 63 V
0 2204 R
0 -63 V
4199 2520 M
0 63 V
0 2204 R
0 -63 V
4439 2520 M
0 63 V
0 2204 R
0 -63 V
4679 2520 M
0 63 V
0 2204 R
0 -63 V
stroke
2520 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.500 UP
0.500 UL
LTb
0.500 UL
LT0
2522 3500 M
3 8 V
2 -175 V
3 233 V
2 226 V
2 19 V
3 207 V
2 -142 V
3 153 V
2 -13 V
2 -459 V
3 292 V
2 -196 V
3 181 V
2 203 V
2 -202 V
3 -94 V
2 92 V
3 -109 V
2 86 V
2 -309 V
3 54 V
2 192 V
3 -177 V
2 -20 V
2 -225 V
3 122 V
2 0 V
3 0 V
2 -19 V
2 180 V
3 -130 V
2 -67 V
3 44 V
2 393 V
2 0 V
3 -32 V
2 147 V
3 90 V
2 -203 V
2 132 V
3 136 V
2 -288 V
3 -284 V
2 202 V
2 -224 V
3 -159 V
2 -70 V
3 13 V
2 28 V
2 -81 V
3 -9 V
2 408 V
3 -132 V
2 19 V
2 129 V
3 -528 V
2 203 V
3 111 V
2 -95 V
2 249 V
3 0 V
2 -246 V
3 89 V
2 -71 V
2 157 V
3 152 V
2 -18 V
3 -23 V
2 285 V
2 36 V
3 9 V
2 -273 V
3 -85 V
2 278 V
2 14 V
3 -224 V
2 11 V
3 123 V
2 -232 V
2 -154 V
3 14 V
2 -117 V
3 54 V
2 21 V
2 0 V
3 22 V
2 43 V
3 47 V
2 86 V
2 108 V
3 -131 V
2 397 V
2 -58 V
3 13 V
2 -156 V
3 30 V
2 -70 V
2 84 V
3 -221 V
2 -91 V
3 -274 V
2 14 V
2 205 V
3 45 V
stroke 2772 3503 M
2 -58 V
3 -103 V
2 45 V
2 -87 V
3 358 V
2 -136 V
3 21 V
2 264 V
2 -211 V
3 -99 V
2 0 V
3 -182 V
2 245 V
2 -127 V
3 284 V
2 -120 V
3 0 V
2 30 V
2 39 V
3 -46 V
2 56 V
3 23 V
2 -151 V
2 199 V
3 63 V
2 86 V
3 -126 V
2 131 V
2 -150 V
3 129 V
2 92 V
3 225 V
2 -310 V
2 16 V
3 68 V
2 -229 V
3 -150 V
2 42 V
2 285 V
3 -174 V
2 -279 V
3 117 V
2 -7 V
2 -61 V
3 93 V
2 -179 V
3 178 V
2 -20 V
2 -133 V
3 -24 V
2 46 V
3 75 V
2 0 V
2 -152 V
3 -78 V
2 333 V
3 -269 V
2 157 V
2 -222 V
3 -77 V
2 31 V
3 260 V
2 -239 V
2 49 V
3 -118 V
2 264 V
3 95 V
2 -101 V
2 235 V
3 0 V
2 -100 V
3 122 V
2 -190 V
2 -6 V
3 134 V
2 -12 V
3 -150 V
2 68 V
2 -211 V
3 0 V
2 130 V
3 -171 V
2 362 V
2 90 V
3 -246 V
2 69 V
3 -5 V
2 49 V
2 -70 V
3 306 V
2 -130 V
3 -306 V
2 -160 V
2 -3 V
3 184 V
2 67 V
3 -44 V
2 43 V
2 180 V
3 47 V
2 0 V
3 -270 V
2 -54 V
2 45 V
stroke 3021 3487 M
3 11 V
2 -244 V
3 0 V
2 129 V
2 23 V
3 20 V
2 -41 V
3 111 V
2 80 V
2 121 V
3 -45 V
2 -75 V
3 10 V
2 -179 V
2 -266 V
3 155 V
2 0 V
3 -22 V
2 0 V
2 303 V
3 50 V
2 36 V
3 44 V
2 -284 V
2 -61 V
3 139 V
2 44 V
3 69 V
2 128 V
2 22 V
3 115 V
2 202 V
3 -154 V
2 0 V
2 147 V
3 -66 V
2 192 V
3 -202 V
2 -344 V
2 96 V
3 261 V
2 -345 V
3 -107 V
2 122 V
2 -94 V
3 296 V
2 -163 V
3 236 V
2 -55 V
2 -24 V
3 -126 V
2 138 V
3 86 V
2 -210 V
2 -107 V
3 134 V
2 55 V
3 0 V
2 123 V
2 63 V
3 65 V
2 -221 V
2 -41 V
3 -70 V
2 0 V
3 -143 V
2 -100 V
2 -97 V
3 -147 V
2 191 V
3 28 V
2 42 V
2 264 V
3 -398 V
2 -70 V
3 137 V
2 211 V
2 58 V
3 -40 V
2 116 V
3 -156 V
2 -81 V
2 -109 V
3 155 V
2 -134 V
3 25 V
2 22 V
2 -48 V
3 0 V
2 -274 V
3 584 V
2 -85 V
2 134 V
3 0 V
2 4 V
3 -178 V
2 173 V
2 -72 V
3 69 V
2 -238 V
3 -37 V
2 281 V
2 -23 V
3 -38 V
stroke 3271 3793 M
2 -134 V
3 113 V
2 -53 V
2 111 V
3 52 V
2 -23 V
3 -94 V
2 207 V
2 -344 V
3 0 V
2 -337 V
3 319 V
2 -1 V
2 -266 V
3 -21 V
2 268 V
3 67 V
2 0 V
2 29 V
3 -95 V
2 168 V
3 -66 V
2 224 V
2 -106 V
3 60 V
2 183 V
3 -84 V
2 -144 V
2 -31 V
3 -80 V
2 119 V
3 46 V
2 -192 V
2 231 V
3 -38 V
2 -183 V
3 -234 V
2 146 V
2 -29 V
3 -44 V
2 34 V
3 227 V
2 0 V
2 -167 V
3 170 V
2 -194 V
3 -15 V
2 208 V
2 7 V
3 -43 V
2 -224 V
3 -91 V
2 159 V
2 69 V
3 -17 V
2 149 V
3 334 V
2 -4 V
2 -197 V
3 -464 V
2 93 V
3 209 V
2 7 V
2 -90 V
3 353 V
2 -19 V
3 226 V
2 -290 V
2 -522 V
3 391 V
2 -99 V
3 197 V
2 -73 V
2 -136 V
3 164 V
2 11 V
3 0 V
2 3 V
2 -184 V
3 206 V
2 -145 V
3 79 V
2 0 V
2 -175 V
3 300 V
2 -153 V
3 178 V
2 -197 V
2 -27 V
3 -112 V
2 267 V
3 100 V
2 -46 V
2 244 V
3 -262 V
2 141 V
3 -83 V
2 -90 V
2 -229 V
3 269 V
2 -216 V
3 -34 V
2 103 V
2 59 V
stroke 3520 3896 M
3 53 V
2 -214 V
3 213 V
2 -101 V
2 383 V
3 -219 V
2 -49 V
3 0 V
2 -315 V
2 -257 V
3 112 V
2 286 V
3 0 V
2 -89 V
2 -381 V
3 41 V
2 299 V
3 62 V
2 0 V
2 -84 V
3 0 V
2 0 V
3 58 V
2 -349 V
2 239 V
3 -55 V
2 36 V
3 -171 V
2 60 V
2 306 V
3 28 V
2 -2 V
3 59 V
2 -92 V
2 78 V
3 -154 V
2 109 V
2 0 V
3 19 V
2 -254 V
3 -102 V
2 -14 V
2 -322 V
3 195 V
2 -73 V
3 110 V
2 21 V
2 -167 V
3 296 V
2 -152 V
3 0 V
2 150 V
2 51 V
3 -109 V
2 -207 V
3 290 V
2 -82 V
2 -280 V
3 205 V
2 177 V
3 -331 V
2 -26 V
2 38 V
3 2 V
2 60 V
3 -187 V
2 121 V
2 430 V
3 -109 V
2 119 V
3 -64 V
2 -85 V
2 -154 V
3 201 V
2 -130 V
3 327 V
2 -95 V
2 226 V
3 -128 V
2 7 V
3 450 V
2 -161 V
2 89 V
3 -240 V
2 90 V
3 206 V
2 -73 V
2 -84 V
3 -430 V
2 70 V
3 46 V
2 -221 V
2 88 V
3 110 V
2 -127 V
3 -49 V
2 289 V
2 -251 V
3 -41 V
2 2 V
3 40 V
2 6 V
2 -55 V
3 -56 V
stroke 3770 3458 M
2 372 V
3 0 V
2 -129 V
2 82 V
3 -201 V
2 -65 V
3 225 V
2 183 V
2 -278 V
3 72 V
2 -32 V
3 -214 V
2 360 V
2 -71 V
3 -9 V
2 -53 V
3 46 V
2 0 V
2 -48 V
3 -289 V
2 41 V
3 173 V
2 74 V
2 -133 V
3 -219 V
2 57 V
3 165 V
2 20 V
2 115 V
3 175 V
2 -89 V
3 -173 V
2 204 V
2 -205 V
3 209 V
2 -115 V
3 -158 V
2 -301 V
2 238 V
3 -70 V
2 239 V
3 93 V
2 -232 V
2 4 V
3 -88 V
2 -160 V
3 67 V
2 -117 V
2 0 V
3 286 V
2 -20 V
3 -207 V
2 -143 V
2 247 V
3 275 V
2 0 V
3 -33 V
2 -2 V
2 190 V
3 99 V
2 -39 V
3 0 V
2 -110 V
2 -4 V
3 -51 V
2 -119 V
3 -76 V
2 0 V
2 -74 V
3 284 V
2 -292 V
3 -182 V
2 -58 V
2 159 V
3 387 V
2 -247 V
3 -125 V
2 62 V
2 -3 V
3 -84 V
2 -60 V
3 138 V
2 141 V
2 44 V
3 -16 V
2 128 V
3 -60 V
2 -235 V
2 210 V
3 -71 V
2 54 V
3 -33 V
2 0 V
2 -109 V
3 27 V
2 -35 V
3 81 V
2 -39 V
2 344 V
3 -225 V
2 -355 V
3 6 V
2 155 V
2 16 V
stroke 4019 3449 M
3 333 V
2 -4 V
3 -171 V
2 65 V
2 39 V
3 -14 V
2 -93 V
2 179 V
3 -221 V
2 221 V
3 18 V
2 -373 V
2 -104 V
3 -95 V
2 137 V
3 45 V
2 277 V
2 -122 V
3 173 V
2 -160 V
3 -99 V
2 -100 V
2 -201 V
3 -107 V
2 -8 V
3 146 V
2 65 V
2 233 V
3 -31 V
2 19 V
3 115 V
2 240 V
2 -242 V
3 -8 V
2 22 V
3 -166 V
2 131 V
2 243 V
3 -27 V
2 0 V
3 -35 V
2 -42 V
2 129 V
3 -207 V
2 -128 V
3 -100 V
2 89 V
2 50 V
3 -111 V
2 -37 V
3 -107 V
2 169 V
2 104 V
3 -39 V
2 273 V
3 -272 V
2 -185 V
2 -1 V
3 -25 V
2 -103 V
3 216 V
2 -172 V
2 445 V
3 0 V
2 -248 V
3 -461 V
2 686 V
2 -200 V
3 -175 V
2 429 V
3 -277 V
2 140 V
2 -29 V
3 -198 V
2 1 V
3 -21 V
2 -43 V
2 42 V
3 89 V
2 23 V
3 -267 V
2 274 V
2 -385 V
3 -90 V
2 285 V
3 -184 V
2 100 V
2 135 V
3 -25 V
2 -59 V
3 255 V
2 100 V
2 -15 V
3 -109 V
2 -163 V
3 78 V
2 55 V
2 -79 V
3 -117 V
2 236 V
3 239 V
2 -262 V
2 42 V
3 52 V
stroke 4269 3569 M
2 239 V
3 -17 V
2 264 V
2 0 V
3 -219 V
2 -131 V
3 123 V
2 0 V
2 69 V
3 117 V
2 18 V
3 -279 V
2 76 V
2 1 V
3 -18 V
2 113 V
3 16 V
2 136 V
2 -246 V
3 0 V
2 229 V
3 -377 V
2 123 V
2 0 V
3 -40 V
2 0 V
3 -354 V
2 362 V
2 15 V
3 -106 V
2 110 V
3 195 V
2 -305 V
2 172 V
3 -139 V
2 -18 V
3 34 V
2 -193 V
2 -42 V
3 -44 V
2 240 V
3 -152 V
2 -26 V
2 -12 V
3 45 V
2 -101 V
3 1 V
2 138 V
2 -288 V
3 133 V
2 154 V
3 -271 V
2 187 V
2 -71 V
3 93 V
2 -142 V
3 137 V
2 177 V
2 -171 V
3 -206 V
2 45 V
3 333 V
2 -152 V
2 221 V
3 -293 V
2 54 V
3 195 V
2 -142 V
2 -79 V
3 244 V
2 -10 V
3 -11 V
2 -206 V
2 -86 V
3 51 V
2 -99 V
3 0 V
2 3 V
2 -20 V
3 -68 V
2 0 V
2 354 V
3 85 V
2 -238 V
3 355 V
2 -67 V
2 -305 V
3 12 V
2 96 V
3 -5 V
2 0 V
2 0 V
3 204 V
2 0 V
3 72 V
2 31 V
2 -236 V
3 56 V
2 -294 V
3 -153 V
2 94 V
2 -70 V
3 5 V
2 -15 V
stroke 4518 3279 M
3 -11 V
2 212 V
2 152 V
3 -117 V
2 -242 V
3 -43 V
2 80 V
2 -63 V
3 -134 V
2 93 V
3 240 V
2 -219 V
2 99 V
3 165 V
2 228 V
3 -106 V
2 41 V
2 110 V
3 40 V
2 35 V
3 16 V
2 -242 V
2 154 V
3 203 V
2 -203 V
3 1 V
2 -180 V
2 136 V
3 -87 V
2 -75 V
3 20 V
2 -44 V
2 186 V
3 -23 V
2 0 V
3 -142 V
2 177 V
2 -213 V
3 67 V
2 -115 V
3 99 V
2 78 V
2 54 V
3 77 V
2 -222 V
3 116 V
2 -1 V
2 274 V
3 -248 V
2 326 V
3 -79 V
2 109 V
2 -18 V
3 -142 V
2 -63 V
3 173 V
2 -40 V
2 0 V
3 -156 V
2 80 V
3 -18 V
2 137 V
2 -109 V
3 -46 V
2 -106 V
3 -71 V
2 0 V
stroke
LT2
2522 3499 M
3 -18 V
2 -56 V
3 283 V
2 142 V
2 -66 V
3 295 V
2 -165 V
3 9 V
2 244 V
2 -441 V
3 95 V
2 -190 V
3 332 V
2 104 V
2 -301 V
3 -39 V
2 152 V
3 -161 V
2 77 V
2 -277 V
3 -24 V
2 297 V
3 -156 V
2 1 V
2 -380 V
3 191 V
2 0 V
3 0 V
2 70 V
2 44 V
3 -126 V
2 -51 V
3 92 V
2 454 V
2 0 V
3 -68 V
2 87 V
3 -107 V
2 8 V
2 102 V
3 56 V
2 -247 V
3 -180 V
2 168 V
2 -188 V
3 -185 V
2 -60 V
3 118 V
2 -156 V
2 -119 V
3 171 V
2 260 V
3 10 V
2 36 V
2 -24 V
3 -427 V
2 263 V
3 2 V
2 -25 V
2 183 V
3 0 V
2 -1 V
3 -282 V
2 79 V
2 55 V
3 235 V
2 18 V
3 49 V
2 88 V
2 28 V
3 163 V
2 -325 V
3 75 V
2 127 V
2 -26 V
3 -39 V
2 -139 V
3 -46 V
2 -86 V
2 -64 V
3 -86 V
2 96 V
3 -135 V
2 150 V
2 0 V
3 -24 V
2 25 V
3 13 V
2 -18 V
2 138 V
3 -75 V
2 429 V
2 -240 V
3 283 V
2 -289 V
3 7 V
2 -142 V
2 35 V
3 -34 V
2 -156 V
3 -191 V
2 -117 V
2 270 V
3 -82 V
stroke 2772 3374 M
2 -10 V
3 -22 V
2 -50 V
2 20 V
3 499 V
2 -419 V
3 196 V
2 223 V
2 -97 V
3 -209 V
2 0 V
3 -145 V
2 212 V
2 -150 V
3 355 V
2 -137 V
3 0 V
2 -12 V
2 68 V
3 -84 V
2 24 V
3 107 V
2 -238 V
2 287 V
3 -92 V
2 169 V
3 -123 V
2 111 V
2 -75 V
3 118 V
2 117 V
3 286 V
2 -377 V
2 -41 V
3 16 V
2 -178 V
3 -157 V
2 134 V
2 267 V
3 -161 V
2 -270 V
3 156 V
2 -157 V
2 -17 V
3 206 V
2 -233 V
3 54 V
2 45 V
2 -70 V
3 -112 V
2 95 V
3 15 V
2 0 V
2 -116 V
3 -165 V
2 455 V
3 -284 V
2 64 V
2 -113 V
3 19 V
2 -164 V
3 351 V
2 -294 V
2 25 V
3 -93 V
2 234 V
3 118 V
2 -15 V
2 134 V
3 0 V
2 -48 V
3 -35 V
2 26 V
2 -15 V
3 118 V
2 -98 V
3 -61 V
2 -11 V
2 -84 V
3 0 V
2 108 V
3 -244 V
2 299 V
2 202 V
3 -317 V
2 25 V
3 -89 V
2 223 V
2 -61 V
3 231 V
2 -218 V
3 -84 V
2 -305 V
2 143 V
3 117 V
2 -1 V
3 -6 V
2 20 V
2 147 V
3 -25 V
2 0 V
3 -184 V
2 4 V
2 57 V
stroke 3021 3508 M
3 -10 V
2 -223 V
3 0 V
2 109 V
2 -44 V
3 176 V
2 -154 V
3 243 V
2 1 V
2 77 V
3 -33 V
2 -143 V
3 186 V
2 -153 V
2 -370 V
3 105 V
2 0 V
3 71 V
2 0 V
2 350 V
3 -2 V
2 -105 V
3 104 V
2 -180 V
2 -20 V
3 8 V
2 -2 V
3 175 V
2 68 V
2 -22 V
3 161 V
2 153 V
3 -62 V
2 0 V
2 64 V
3 15 V
2 206 V
3 -252 V
2 -366 V
2 -51 V
3 367 V
2 -237 V
3 -50 V
2 -23 V
2 -19 V
3 234 V
2 -242 V
3 346 V
2 27 V
2 -68 V
3 -195 V
2 188 V
3 132 V
2 -260 V
2 -51 V
3 165 V
2 33 V
3 0 V
2 142 V
2 -39 V
3 38 V
2 -240 V
2 51 V
3 -132 V
2 0 V
3 -30 V
2 -96 V
2 -227 V
3 -37 V
2 132 V
3 27 V
2 19 V
2 286 V
3 -288 V
2 -137 V
3 92 V
2 131 V
2 98 V
3 -67 V
2 170 V
3 -167 V
2 -104 V
2 -147 V
3 212 V
2 -67 V
3 -39 V
2 36 V
2 -91 V
3 0 V
2 -99 V
3 396 V
2 -11 V
2 172 V
3 0 V
2 -106 V
3 -85 V
2 154 V
2 -118 V
3 145 V
2 -179 V
3 -185 V
2 334 V
2 -30 V
3 -102 V
stroke 3271 3747 M
2 -157 V
3 159 V
2 58 V
2 87 V
3 6 V
2 -30 V
3 -83 V
2 141 V
2 -446 V
3 0 V
2 -183 V
3 258 V
2 140 V
2 -402 V
3 90 V
2 300 V
3 -29 V
2 0 V
2 24 V
3 19 V
2 156 V
3 -156 V
2 219 V
2 -40 V
3 68 V
2 44 V
3 -109 V
2 -69 V
2 -26 V
3 -111 V
2 198 V
3 94 V
2 -156 V
2 93 V
3 -5 V
2 -273 V
3 -145 V
2 109 V
2 -91 V
3 137 V
2 17 V
3 123 V
2 0 V
2 -136 V
3 95 V
2 -224 V
3 95 V
2 179 V
2 20 V
3 -38 V
2 -292 V
3 -66 V
2 309 V
2 -101 V
3 108 V
2 106 V
3 258 V
2 76 V
2 -246 V
3 -461 V
2 177 V
3 62 V
2 133 V
2 -133 V
3 310 V
2 7 V
3 245 V
2 -336 V
2 -169 V
3 71 V
2 -151 V
3 69 V
2 205 V
2 -187 V
3 125 V
2 -7 V
3 0 V
2 46 V
2 -67 V
3 -21 V
2 -110 V
3 91 V
2 0 V
2 -96 V
3 247 V
2 -161 V
3 251 V
2 -183 V
2 0 V
3 -9 V
2 -147 V
3 185 V
2 48 V
2 66 V
3 67 V
2 19 V
3 -91 V
2 -9 V
2 -224 V
3 110 V
2 -100 V
3 -68 V
2 134 V
2 21 V
stroke 3520 3878 M
3 7 V
2 -168 V
3 166 V
2 -172 V
2 323 V
3 -18 V
2 -143 V
3 0 V
2 -204 V
2 -241 V
3 41 V
2 275 V
3 0 V
2 77 V
2 -281 V
3 -129 V
2 92 V
3 60 V
2 0 V
2 19 V
3 0 V
2 0 V
3 90 V
2 -310 V
2 232 V
3 -130 V
2 101 V
3 5 V
2 -126 V
2 337 V
3 20 V
2 -37 V
3 97 V
2 -10 V
2 -146 V
3 -116 V
2 200 V
2 0 V
3 -72 V
2 -256 V
3 106 V
2 -212 V
2 -283 V
3 238 V
2 -41 V
3 105 V
2 -80 V
2 -176 V
3 369 V
2 29 V
3 -280 V
2 322 V
2 47 V
3 -176 V
2 -218 V
3 284 V
2 93 V
2 -369 V
3 169 V
2 167 V
3 -282 V
2 -157 V
2 53 V
3 -4 V
2 252 V
3 -366 V
2 -14 V
2 697 V
3 -99 V
2 0 V
3 -48 V
2 -12 V
2 -206 V
3 215 V
2 -95 V
3 238 V
2 -73 V
2 258 V
3 -182 V
2 -32 V
3 339 V
2 58 V
2 150 V
3 -306 V
2 72 V
3 130 V
2 20 V
2 -215 V
3 -360 V
2 151 V
3 33 V
2 -270 V
2 -2 V
3 140 V
2 -45 V
3 -49 V
2 240 V
2 -103 V
3 -187 V
2 64 V
3 16 V
2 -30 V
2 3 V
3 -17 V
stroke 3770 3530 M
2 190 V
3 0 V
2 43 V
2 65 V
3 -178 V
2 -153 V
3 204 V
2 237 V
2 -286 V
3 87 V
2 -6 V
3 -325 V
2 493 V
2 -115 V
3 -3 V
2 -302 V
3 223 V
2 0 V
2 -1 V
3 -272 V
2 -43 V
3 263 V
2 27 V
2 -90 V
3 -224 V
2 21 V
3 91 V
2 134 V
2 63 V
3 208 V
2 -180 V
3 -25 V
2 76 V
2 -111 V
3 154 V
2 -102 V
3 -155 V
2 -108 V
2 196 V
3 -122 V
2 248 V
3 -1 V
2 -193 V
2 8 V
3 -90 V
2 -114 V
3 -39 V
2 -55 V
2 0 V
3 175 V
2 17 V
3 -198 V
2 -50 V
2 192 V
3 211 V
2 0 V
3 64 V
2 -29 V
2 253 V
3 13 V
2 -104 V
3 0 V
2 -74 V
2 178 V
3 -226 V
2 -55 V
3 -117 V
2 0 V
2 -76 V
3 300 V
2 -291 V
3 -222 V
2 -13 V
2 135 V
3 408 V
2 -222 V
3 -180 V
2 161 V
2 -160 V
3 28 V
2 -66 V
3 132 V
2 3 V
2 247 V
3 -309 V
2 198 V
3 1 V
2 -158 V
2 87 V
3 44 V
2 156 V
3 -94 V
2 0 V
2 -95 V
3 77 V
2 -183 V
3 7 V
2 33 V
2 364 V
3 -217 V
2 -204 V
3 -64 V
2 181 V
2 34 V
stroke 4019 3560 M
3 164 V
2 34 V
3 -45 V
2 -17 V
2 -45 V
3 45 V
2 -71 V
2 66 V
3 -146 V
2 125 V
3 159 V
2 -334 V
2 -205 V
3 29 V
2 67 V
3 98 V
2 98 V
2 93 V
3 86 V
2 -172 V
3 -96 V
2 -146 V
2 -279 V
3 -15 V
2 42 V
3 156 V
2 -33 V
2 292 V
3 -16 V
2 95 V
3 -69 V
2 192 V
2 -218 V
3 61 V
2 55 V
3 -212 V
2 193 V
2 194 V
3 -99 V
2 0 V
3 -5 V
2 -21 V
2 201 V
3 -229 V
2 -68 V
3 -153 V
2 180 V
2 -32 V
3 -90 V
2 -163 V
3 -13 V
2 100 V
2 275 V
3 -102 V
2 142 V
3 -206 V
2 -100 V
2 0 V
3 -57 V
2 -77 V
3 -14 V
2 -24 V
2 422 V
3 0 V
2 -210 V
3 -357 V
2 526 V
2 -248 V
3 -45 V
2 426 V
3 -220 V
2 114 V
2 -210 V
3 -132 V
2 76 V
3 -144 V
2 65 V
2 116 V
3 -50 V
2 93 V
3 -240 V
2 198 V
2 -402 V
3 31 V
2 292 V
3 -178 V
2 158 V
2 76 V
3 -3 V
2 -4 V
3 155 V
2 102 V
2 -71 V
3 -154 V
2 20 V
3 -27 V
2 -41 V
2 -22 V
3 49 V
2 30 V
3 303 V
2 -176 V
2 -67 V
3 285 V
stroke 4269 3766 M
2 108 V
3 24 V
2 139 V
2 0 V
3 -250 V
2 63 V
3 50 V
2 0 V
2 -70 V
3 117 V
2 87 V
3 -263 V
2 56 V
2 -110 V
3 162 V
2 -21 V
3 0 V
2 236 V
2 -283 V
3 0 V
2 223 V
3 -266 V
2 71 V
2 0 V
3 -69 V
2 0 V
3 -386 V
2 368 V
2 -32 V
3 115 V
2 39 V
3 113 V
2 -350 V
2 232 V
3 -222 V
2 87 V
3 -33 V
2 -76 V
2 4 V
3 -157 V
2 173 V
3 -78 V
2 -7 V
2 -42 V
3 50 V
2 -47 V
3 -32 V
2 16 V
2 -206 V
3 109 V
2 204 V
3 -340 V
2 331 V
2 -215 V
3 172 V
2 -201 V
3 225 V
2 -8 V
2 -38 V
3 -133 V
2 50 V
3 222 V
2 -181 V
2 192 V
3 -34 V
2 -116 V
3 180 V
2 -110 V
2 11 V
3 125 V
2 34 V
3 -122 V
2 -207 V
2 -106 V
3 116 V
2 -145 V
3 0 V
2 0 V
2 -37 V
3 -136 V
2 0 V
2 471 V
3 44 V
2 -24 V
3 199 V
2 -20 V
2 -131 V
3 -138 V
2 89 V
3 -93 V
2 0 V
2 0 V
3 212 V
2 0 V
3 60 V
2 198 V
2 -362 V
3 122 V
2 -262 V
3 -278 V
2 65 V
2 43 V
3 85 V
2 -164 V
stroke 4518 3257 M
3 37 V
2 159 V
2 107 V
3 4 V
2 -298 V
3 -75 V
2 56 V
2 -22 V
3 -89 V
2 153 V
3 204 V
2 -115 V
2 -105 V
3 245 V
2 221 V
3 -153 V
2 128 V
2 49 V
3 45 V
2 33 V
3 60 V
2 -291 V
2 245 V
3 184 V
2 -287 V
3 -2 V
2 -34 V
2 73 V
3 -89 V
2 -107 V
3 62 V
2 -221 V
2 325 V
3 -34 V
2 -43 V
3 -52 V
2 27 V
2 -159 V
3 20 V
2 -84 V
3 224 V
2 23 V
2 77 V
3 -63 V
2 -116 V
3 32 V
2 89 V
2 247 V
3 -317 V
2 424 V
3 -106 V
2 93 V
2 7 V
3 -146 V
2 -114 V
3 308 V
2 -41 V
2 0 V
3 -199 V
2 65 V
3 -83 V
2 158 V
2 76 V
3 -151 V
2 -189 V
3 -101 V
2 0 V
stroke
LTa
2520 3654 M
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
stroke
LTb
2520 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
4680 2747 M
63 0 V
2096 0 R
-63 0 V
4680 3200 M
63 0 V
2096 0 R
-63 0 V
4680 3654 M
63 0 V
2096 0 R
-63 0 V
4680 4107 M
63 0 V
2096 0 R
-63 0 V
4680 4560 M
63 0 V
2096 0 R
-63 0 V
4680 2520 M
0 63 V
0 2204 R
0 -63 V
4920 2520 M
0 63 V
0 2204 R
0 -63 V
5160 2520 M
0 63 V
0 2204 R
0 -63 V
5400 2520 M
0 63 V
0 2204 R
0 -63 V
5640 2520 M
0 63 V
0 2204 R
0 -63 V
5879 2520 M
0 63 V
0 2204 R
0 -63 V
6119 2520 M
0 63 V
0 2204 R
0 -63 V
6359 2520 M
0 63 V
0 2204 R
0 -63 V
6599 2520 M
0 63 V
0 2204 R
0 -63 V
6839 2520 M
0 63 V
0 2204 R
0 -63 V
stroke
4680 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.500 UP
0.500 UL
LTb
0.500 UL
LT0
4682 3672 M
3 -282 V
2 -362 V
3 341 V
2 401 V
2 40 V
3 252 V
2 -208 V
3 -20 V
2 266 V
2 -555 V
3 397 V
2 -224 V
3 -101 V
2 445 V
2 -365 V
3 -15 V
2 218 V
3 -336 V
2 315 V
2 36 V
3 -350 V
2 182 V
3 -10 V
2 -128 V
2 -380 V
3 45 V
2 0 V
3 0 V
2 139 V
2 129 V
3 111 V
2 -225 V
3 -44 V
2 253 V
2 0 V
3 333 V
2 217 V
3 -59 V
2 -51 V
2 -395 V
3 217 V
2 -199 V
3 -249 V
2 360 V
2 -380 V
3 109 V
2 -244 V
3 0 V
2 41 V
2 -216 V
3 -66 V
2 336 V
3 257 V
2 88 V
2 -372 V
3 -403 V
2 445 V
3 242 V
2 -353 V
2 287 V
3 0 V
2 -106 V
3 -48 V
2 133 V
2 -25 V
3 180 V
2 93 V
3 -178 V
2 420 V
2 -65 V
3 89 V
2 -290 V
3 68 V
2 5 V
2 170 V
3 -354 V
2 61 V
3 164 V
2 -161 V
2 -67 V
3 -262 V
2 0 V
3 130 V
2 -108 V
2 0 V
3 -64 V
2 -220 V
3 439 V
2 105 V
2 118 V
3 -181 V
2 317 V
2 201 V
3 -26 V
2 -420 V
3 19 V
2 240 V
2 -349 V
3 -114 V
2 -42 V
3 -7 V
2 -489 V
2 452 V
3 24 V
stroke 4932 3434 M
2 -7 V
3 -88 V
2 109 V
2 -366 V
3 485 V
2 -47 V
3 -88 V
2 312 V
2 0 V
3 -162 V
2 0 V
3 -197 V
2 74 V
2 -30 V
3 135 V
2 130 V
3 0 V
2 -22 V
2 394 V
3 -261 V
2 -104 V
3 -45 V
2 -4 V
2 -38 V
3 239 V
2 -135 V
3 180 V
2 -173 V
2 -41 V
3 105 V
2 94 V
3 246 V
2 -247 V
2 19 V
3 -170 V
2 55 V
3 -156 V
2 89 V
2 357 V
3 -420 V
2 -206 V
3 309 V
2 -179 V
2 -173 V
3 178 V
2 -113 V
3 224 V
2 151 V
2 -172 V
3 -466 V
2 179 V
3 -133 V
2 0 V
2 171 V
3 -285 V
2 449 V
3 -336 V
2 136 V
2 -97 V
3 173 V
2 -212 V
3 152 V
2 -378 V
2 287 V
3 -89 V
2 378 V
3 -42 V
2 197 V
2 26 V
3 0 V
2 -113 V
3 -42 V
2 0 V
2 110 V
3 24 V
2 -113 V
3 -49 V
2 161 V
2 -339 V
3 0 V
2 159 V
3 -464 V
2 555 V
2 288 V
3 -442 V
2 -44 V
3 172 V
2 113 V
2 -393 V
3 876 V
2 -418 V
3 -241 V
2 -532 V
2 285 V
3 137 V
2 -4 V
3 90 V
2 93 V
2 311 V
3 -288 V
2 0 V
3 -31 V
2 243 V
2 -282 V
stroke 5181 3607 M
3 -174 V
2 -275 V
3 0 V
2 73 V
2 278 V
3 5 V
2 -306 V
3 309 V
2 89 V
2 2 V
3 -88 V
2 -94 V
3 117 V
2 -46 V
2 -382 V
3 178 V
2 0 V
3 -174 V
2 0 V
2 381 V
3 61 V
2 137 V
3 -181 V
2 200 V
2 -401 V
3 94 V
2 -66 V
3 178 V
2 244 V
2 236 V
3 186 V
2 -305 V
3 217 V
2 0 V
2 -174 V
3 25 V
2 421 V
3 -383 V
2 -401 V
2 23 V
3 557 V
2 -472 V
3 82 V
2 -105 V
2 -304 V
3 293 V
2 -87 V
3 548 V
2 -200 V
2 -1 V
3 -199 V
2 199 V
3 95 V
2 -316 V
2 -65 V
3 43 V
2 463 V
3 0 V
2 4 V
2 50 V
3 -50 V
2 -493 V
2 135 V
3 -39 V
2 0 V
3 -136 V
2 -69 V
2 -184 V
3 -130 V
2 3 V
3 176 V
2 113 V
2 331 V
3 -417 V
2 -231 V
3 157 V
2 244 V
2 180 V
3 -66 V
2 44 V
3 93 V
2 -449 V
2 109 V
3 197 V
2 -24 V
3 -84 V
2 -88 V
2 151 V
3 0 V
2 -315 V
3 276 V
2 112 V
2 -64 V
3 0 V
2 379 V
3 -428 V
2 180 V
2 64 V
3 245 V
2 -244 V
3 -417 V
2 444 V
2 -68 V
3 -111 V
stroke 5431 3722 M
2 267 V
3 18 V
2 -457 V
2 196 V
3 200 V
2 -22 V
3 -313 V
2 132 V
2 -248 V
3 0 V
2 -265 V
3 160 V
2 216 V
2 -310 V
3 -117 V
2 500 V
3 108 V
2 0 V
2 -310 V
3 -84 V
2 374 V
3 42 V
2 3 V
2 150 V
3 73 V
2 195 V
3 47 V
2 -288 V
2 -265 V
3 150 V
2 -42 V
3 -175 V
2 -25 V
2 267 V
3 -199 V
2 -258 V
3 -78 V
2 9 V
2 11 V
3 291 V
2 152 V
3 25 V
2 0 V
2 -64 V
3 240 V
2 -508 V
3 68 V
2 420 V
2 -265 V
3 -65 V
2 -138 V
3 -44 V
2 265 V
2 -65 V
3 -41 V
2 157 V
3 197 V
2 222 V
2 -200 V
3 -715 V
2 313 V
3 10 V
2 273 V
2 -219 V
3 344 V
2 -133 V
3 553 V
2 -646 V
2 -157 V
3 156 V
2 -137 V
3 267 V
2 -149 V
2 -222 V
3 357 V
2 -266 V
3 0 V
2 331 V
2 -183 V
3 68 V
2 -84 V
3 26 V
2 0 V
2 144 V
3 -83 V
2 -69 V
3 266 V
2 -43 V
2 -244 V
3 -51 V
2 294 V
3 44 V
2 49 V
2 357 V
3 -314 V
2 -289 V
3 109 V
2 -221 V
2 -111 V
3 136 V
2 -132 V
3 -95 V
2 334 V
2 2 V
stroke 5680 3901 M
3 -4 V
2 -151 V
3 201 V
2 -219 V
2 442 V
3 -291 V
2 -158 V
3 0 V
2 -136 V
2 -264 V
3 134 V
2 446 V
3 0 V
2 -113 V
2 -210 V
3 -18 V
2 -127 V
3 267 V
2 0 V
2 108 V
3 0 V
2 0 V
3 -157 V
2 -444 V
2 272 V
3 -160 V
2 246 V
3 16 V
2 -107 V
2 308 V
3 72 V
2 64 V
3 -132 V
2 -198 V
2 152 V
3 141 V
2 18 V
2 0 V
3 -157 V
2 -224 V
3 -19 V
2 -136 V
2 -313 V
3 376 V
2 -114 V
3 132 V
2 -18 V
2 -268 V
3 445 V
2 -304 V
3 59 V
2 163 V
2 63 V
3 -220 V
2 -133 V
3 244 V
2 63 V
2 -314 V
3 265 V
2 95 V
3 -378 V
2 -179 V
2 -19 V
3 283 V
2 -196 V
3 177 V
2 -139 V
2 427 V
3 179 V
2 -285 V
3 26 V
2 -158 V
2 41 V
3 31 V
2 -74 V
3 446 V
2 -198 V
2 200 V
3 -115 V
2 157 V
3 252 V
2 36 V
2 68 V
3 -293 V
2 5 V
3 270 V
2 -180 V
2 20 V
3 -270 V
2 -41 V
3 -63 V
2 -118 V
2 44 V
3 182 V
2 -236 V
3 34 V
2 445 V
2 -257 V
3 -57 V
2 -6 V
3 -102 V
2 -244 V
2 304 V
3 67 V
stroke 5930 3670 M
2 -146 V
3 0 V
2 86 V
2 -23 V
3 -266 V
2 130 V
3 355 V
2 137 V
2 -333 V
3 155 V
2 -196 V
3 -33 V
2 273 V
2 1 V
3 111 V
2 -309 V
3 -46 V
2 0 V
2 225 V
3 -579 V
2 242 V
3 173 V
2 -60 V
2 60 V
3 -658 V
2 284 V
3 110 V
2 290 V
2 264 V
3 -18 V
2 -92 V
3 -179 V
2 -41 V
2 179 V
3 -44 V
2 -217 V
3 60 V
2 -489 V
2 334 V
3 88 V
2 357 V
3 -133 V
2 -293 V
2 25 V
3 15 V
2 -174 V
3 -86 V
2 -337 V
2 0 V
3 577 V
2 -110 V
3 -46 V
2 135 V
2 -66 V
3 203 V
2 0 V
3 -21 V
2 106 V
2 181 V
3 242 V
2 -133 V
3 0 V
2 -69 V
2 133 V
3 -282 V
2 86 V
3 -181 V
2 0 V
2 -69 V
3 382 V
2 -510 V
3 -132 V
2 -121 V
2 247 V
3 182 V
2 -155 V
3 20 V
2 -131 V
2 46 V
3 -287 V
2 327 V
3 27 V
2 111 V
2 -2 V
3 -84 V
2 180 V
3 38 V
2 -244 V
2 119 V
3 -137 V
2 151 V
3 23 V
2 0 V
2 -178 V
3 -106 V
2 326 V
3 84 V
2 -130 V
2 161 V
3 -272 V
2 -157 V
3 3 V
2 152 V
2 28 V
stroke 6179 3519 M
3 284 V
2 49 V
3 -46 V
2 -269 V
2 76 V
3 129 V
2 -198 V
2 221 V
3 -24 V
2 19 V
3 179 V
2 -333 V
2 -289 V
3 -88 V
2 131 V
3 293 V
2 109 V
2 -21 V
3 -105 V
2 59 V
3 -357 V
2 -220 V
2 -139 V
3 -218 V
2 262 V
3 156 V
2 -85 V
2 293 V
3 66 V
2 1 V
3 0 V
2 202 V
2 -21 V
3 170 V
2 -21 V
3 -93 V
2 -460 V
2 471 V
3 106 V
2 0 V
3 -63 V
2 109 V
2 -91 V
3 -108 V
2 -48 V
3 84 V
2 -104 V
2 21 V
3 -293 V
2 47 V
3 49 V
2 175 V
2 41 V
3 -287 V
2 622 V
3 -396 V
2 -472 V
2 242 V
3 91 V
2 -179 V
3 111 V
2 -110 V
2 294 V
3 0 V
2 -315 V
3 -65 V
2 447 V
2 -162 V
3 -110 V
2 431 V
3 -247 V
2 107 V
2 -268 V
3 2 V
2 41 V
3 -63 V
2 -6 V
2 155 V
3 -108 V
2 270 V
3 -445 V
2 198 V
2 -578 V
3 158 V
2 285 V
3 87 V
2 -194 V
2 20 V
3 223 V
2 -88 V
3 244 V
2 -44 V
2 25 V
3 157 V
2 -165 V
3 -17 V
2 -195 V
2 -47 V
3 -158 V
2 223 V
3 465 V
2 -463 V
2 180 V
3 20 V
stroke 6429 3543 M
2 688 V
3 -200 V
2 -39 V
2 0 V
3 -69 V
2 40 V
3 179 V
2 0 V
2 -285 V
3 287 V
2 -83 V
3 -495 V
2 265 V
2 -65 V
3 240 V
2 -219 V
3 140 V
2 175 V
2 -160 V
3 0 V
2 -80 V
3 -71 V
2 43 V
2 0 V
3 -112 V
2 0 V
3 -405 V
2 186 V
2 89 V
3 -69 V
2 71 V
3 178 V
2 -291 V
2 375 V
3 -25 V
2 151 V
3 -326 V
2 -158 V
2 85 V
3 -107 V
2 353 V
3 -330 V
2 68 V
2 -112 V
3 86 V
2 -157 V
3 -87 V
2 117 V
2 -28 V
3 -116 V
2 78 V
3 14 V
2 290 V
2 -285 V
3 240 V
2 -158 V
3 -81 V
2 285 V
2 -245 V
3 -265 V
2 153 V
3 399 V
2 -174 V
2 108 V
3 -85 V
2 83 V
3 -36 V
2 195 V
2 -241 V
3 152 V
2 132 V
3 -179 V
2 -195 V
2 85 V
3 154 V
2 -352 V
3 0 V
2 -4 V
2 -242 V
3 333 V
2 0 V
2 183 V
3 128 V
2 -197 V
3 376 V
2 -326 V
2 -27 V
3 -242 V
2 262 V
3 -2 V
2 0 V
2 0 V
3 309 V
2 0 V
3 6 V
2 -43 V
2 -247 V
3 8 V
2 -391 V
3 -67 V
2 310 V
2 -40 V
3 -177 V
2 -114 V
stroke 6678 3138 M
3 160 V
2 82 V
2 74 V
3 353 V
2 -470 V
3 17 V
2 -172 V
2 -63 V
3 -113 V
2 107 V
3 147 V
2 58 V
2 22 V
3 -44 V
2 600 V
3 -157 V
2 2 V
2 -90 V
3 230 V
2 149 V
3 240 V
2 -419 V
2 27 V
3 221 V
2 -203 V
3 69 V
2 -24 V
2 -219 V
3 107 V
2 -398 V
3 178 V
2 131 V
2 87 V
3 -234 V
2 174 V
3 -224 V
2 23 V
2 -113 V
3 68 V
2 -5 V
3 117 V
2 154 V
2 178 V
3 -26 V
2 -314 V
3 161 V
2 -111 V
2 338 V
3 -378 V
2 441 V
3 72 V
2 326 V
2 -200 V
3 -178 V
2 -127 V
3 -3 V
2 43 V
2 0 V
3 -261 V
2 111 V
3 67 V
2 245 V
2 -68 V
3 -67 V
2 -404 V
3 -70 V
2 0 V
stroke
LT2
4682 3652 M
3 -218 V
2 -404 V
3 405 V
2 313 V
2 -49 V
3 249 V
2 -116 V
3 21 V
2 338 V
2 -603 V
3 334 V
2 -92 V
3 -149 V
2 404 V
2 -403 V
3 -69 V
2 332 V
3 -336 V
2 204 V
2 -9 V
3 -218 V
2 139 V
3 -30 V
2 -19 V
2 -426 V
3 113 V
2 0 V
3 0 V
2 71 V
2 129 V
3 -43 V
2 -28 V
3 -174 V
2 366 V
2 0 V
3 330 V
2 -45 V
3 -22 V
2 170 V
2 -438 V
3 287 V
2 -182 V
3 -266 V
2 247 V
2 -223 V
3 -71 V
2 -156 V
3 2 V
2 -132 V
2 -155 V
3 114 V
2 265 V
3 240 V
2 46 V
2 -459 V
3 -185 V
2 443 V
3 68 V
2 -154 V
2 287 V
3 0 V
2 -242 V
3 -157 V
2 154 V
2 263 V
3 -61 V
2 68 V
3 19 V
2 204 V
2 156 V
3 -111 V
2 -246 V
3 -64 V
2 134 V
2 131 V
3 -334 V
2 24 V
3 263 V
2 -182 V
2 -22 V
3 -328 V
2 263 V
3 -197 V
2 0 V
2 0 V
3 -18 V
2 -159 V
3 331 V
2 66 V
2 113 V
3 -202 V
2 296 V
2 223 V
3 83 V
2 -218 V
3 -160 V
2 176 V
2 -507 V
3 43 V
2 -24 V
3 -68 V
2 -422 V
2 427 V
3 -21 V
stroke 4932 3389 M
2 -71 V
3 -3 V
2 -41 V
2 -41 V
3 358 V
2 61 V
3 -240 V
2 398 V
2 0 V
3 -225 V
2 0 V
3 -203 V
2 5 V
2 20 V
3 201 V
2 109 V
3 0 V
2 0 V
2 150 V
3 -41 V
2 30 V
3 -155 V
2 -112 V
2 92 V
3 148 V
2 -21 V
3 202 V
2 -461 V
2 153 V
3 131 V
2 119 V
3 -64 V
2 150 V
2 -312 V
3 -6 V
2 44 V
3 -156 V
2 90 V
2 443 V
3 -460 V
2 -186 V
3 485 V
2 -510 V
2 -15 V
3 222 V
2 -139 V
3 111 V
2 155 V
2 -201 V
3 -350 V
2 89 V
3 -64 V
2 0 V
2 60 V
3 -174 V
2 509 V
3 -374 V
2 158 V
2 -187 V
3 201 V
2 -83 V
3 38 V
2 -309 V
2 155 V
3 -157 V
2 510 V
3 -108 V
2 200 V
2 -41 V
3 0 V
2 -65 V
3 -67 V
2 327 V
2 -87 V
3 -22 V
2 -43 V
3 -182 V
2 116 V
2 -269 V
3 0 V
2 266 V
3 -489 V
2 533 V
2 182 V
3 -403 V
2 45 V
3 42 V
2 136 V
2 -327 V
3 827 V
2 -477 V
3 -179 V
2 -355 V
2 175 V
3 26 V
2 284 V
3 -217 V
2 289 V
2 89 V
3 -49 V
2 0 V
3 -116 V
2 92 V
2 92 V
stroke 5181 3850 M
3 -507 V
2 -141 V
3 0 V
2 3 V
2 306 V
3 -38 V
2 -156 V
3 335 V
2 -134 V
2 46 V
3 24 V
2 -207 V
3 53 V
2 148 V
2 -532 V
3 286 V
2 0 V
3 -194 V
2 0 V
2 379 V
3 219 V
2 -66 V
3 -43 V
2 74 V
2 -385 V
3 202 V
2 -181 V
3 228 V
2 178 V
2 210 V
3 206 V
2 -149 V
3 86 V
2 0 V
2 -66 V
3 49 V
2 198 V
3 -354 V
2 -296 V
2 -88 V
3 493 V
2 -274 V
3 -3 V
2 -218 V
2 -37 V
3 222 V
2 -87 V
3 486 V
2 -399 V
2 302 V
3 -280 V
2 63 V
3 205 V
2 -139 V
2 -135 V
3 48 V
2 200 V
3 0 V
2 200 V
2 -109 V
3 178 V
2 -561 V
2 90 V
3 92 V
2 0 V
3 -247 V
2 -113 V
2 -115 V
3 -109 V
2 -20 V
3 200 V
2 110 V
2 181 V
3 -421 V
2 -119 V
3 114 V
2 180 V
2 286 V
3 -132 V
2 109 V
3 50 V
2 -470 V
2 197 V
3 130 V
2 3 V
3 -198 V
2 92 V
2 37 V
3 0 V
2 -203 V
3 120 V
2 180 V
2 112 V
3 0 V
2 157 V
3 -341 V
2 161 V
2 83 V
3 135 V
2 -224 V
3 -282 V
2 419 V
2 -109 V
3 -2 V
stroke 5431 3831 M
2 108 V
3 114 V
2 -374 V
2 110 V
3 160 V
2 -2 V
3 -203 V
2 109 V
2 -467 V
3 0 V
2 -178 V
3 230 V
2 106 V
2 -269 V
3 -17 V
2 355 V
3 19 V
2 0 V
2 -67 V
3 -60 V
2 199 V
3 61 V
2 70 V
2 105 V
3 116 V
2 86 V
3 177 V
2 -332 V
2 -261 V
3 -4 V
2 177 V
3 -62 V
2 -244 V
2 415 V
3 -438 V
2 -111 V
3 -137 V
2 100 V
2 -58 V
3 222 V
2 72 V
3 239 V
2 0 V
2 -2 V
3 108 V
2 -503 V
3 150 V
2 291 V
2 -20 V
3 -332 V
2 38 V
3 -200 V
2 244 V
2 157 V
3 -261 V
2 244 V
3 290 V
2 41 V
2 -178 V
3 -736 V
2 270 V
3 27 V
2 303 V
2 -48 V
3 299 V
2 -178 V
3 448 V
2 -669 V
2 -3 V
3 154 V
2 -158 V
3 24 V
2 162 V
2 -224 V
3 114 V
2 66 V
3 0 V
2 -24 V
2 40 V
3 199 V
2 -194 V
3 26 V
2 0 V
2 100 V
3 -83 V
2 18 V
3 182 V
2 -65 V
2 -91 V
3 -160 V
2 159 V
3 220 V
2 73 V
2 242 V
3 -264 V
2 -248 V
3 -1 V
2 -220 V
2 -1 V
3 135 V
2 -156 V
3 -180 V
2 379 V
2 -89 V
stroke 5680 3812 M
3 175 V
2 -215 V
3 108 V
2 -219 V
2 441 V
3 -66 V
2 -270 V
3 0 V
2 -267 V
2 -135 V
3 334 V
2 290 V
3 0 V
2 -47 V
2 -447 V
3 -111 V
2 93 V
3 372 V
2 0 V
2 -288 V
3 0 V
2 0 V
3 115 V
2 -447 V
2 294 V
3 -249 V
2 225 V
3 128 V
2 -129 V
2 129 V
3 338 V
2 64 V
3 -239 V
2 -113 V
2 89 V
3 47 V
2 61 V
2 0 V
3 -198 V
2 -158 V
3 -84 V
2 -155 V
2 -340 V
3 443 V
2 -44 V
3 281 V
2 -323 V
2 -26 V
3 289 V
2 -218 V
3 66 V
2 69 V
2 221 V
3 -312 V
2 -69 V
3 206 V
2 61 V
2 -379 V
3 111 V
2 292 V
3 -355 V
2 -179 V
2 45 V
3 196 V
2 90 V
3 -242 V
2 -4 V
2 580 V
3 -17 V
2 -288 V
3 45 V
2 -179 V
2 -46 V
3 295 V
2 -159 V
3 356 V
2 -107 V
2 178 V
3 60 V
2 -87 V
3 293 V
2 65 V
2 21 V
3 -268 V
2 -65 V
3 180 V
2 19 V
2 -45 V
3 -249 V
2 -129 V
3 113 V
2 -246 V
2 -2 V
3 134 V
2 -104 V
3 149 V
2 292 V
2 -234 V
3 4 V
2 -69 V
3 50 V
2 -286 V
2 82 V
3 290 V
stroke 5930 3783 M
2 -173 V
3 0 V
2 219 V
2 -221 V
3 -155 V
2 -25 V
3 422 V
2 88 V
2 -441 V
3 246 V
2 -194 V
3 -120 V
2 420 V
2 -103 V
3 106 V
2 -198 V
3 -23 V
2 0 V
2 161 V
3 -690 V
2 306 V
3 289 V
2 -42 V
2 -4 V
3 -774 V
2 441 V
3 43 V
2 337 V
2 197 V
3 47 V
2 -132 V
3 -157 V
2 -85 V
2 263 V
3 -175 V
2 -131 V
3 62 V
2 -314 V
2 225 V
3 -23 V
2 400 V
3 -155 V
2 -202 V
2 26 V
3 -96 V
2 -130 V
3 -64 V
2 -315 V
2 0 V
3 467 V
2 -64 V
3 -114 V
2 155 V
2 -1 V
3 95 V
2 0 V
3 88 V
2 85 V
2 158 V
3 222 V
2 -68 V
3 0 V
2 -158 V
2 219 V
3 -259 V
2 19 V
3 -221 V
2 0 V
2 41 V
3 273 V
2 -512 V
3 -133 V
2 -75 V
2 310 V
3 50 V
2 -65 V
3 -115 V
2 32 V
2 -3 V
3 -224 V
2 240 V
3 -124 V
2 284 V
2 -42 V
3 46 V
2 -110 V
3 129 V
2 -69 V
2 -37 V
3 86 V
2 132 V
3 -1 V
2 0 V
2 -178 V
3 23 V
2 -67 V
3 260 V
2 -155 V
2 338 V
3 -314 V
2 -287 V
3 -22 V
2 263 V
2 -84 V
stroke 6179 3452 M
3 550 V
2 -41 V
3 -268 V
2 -22 V
2 -81 V
3 197 V
2 -267 V
2 133 V
3 64 V
2 22 V
3 135 V
2 -312 V
2 -225 V
3 -41 V
2 67 V
3 269 V
2 86 V
2 66 V
3 -61 V
2 -28 V
3 -354 V
2 -91 V
2 -449 V
3 115 V
2 111 V
3 175 V
2 -18 V
2 269 V
3 22 V
2 23 V
3 111 V
2 70 V
2 -113 V
3 151 V
2 45 V
3 -114 V
2 -216 V
2 402 V
3 65 V
2 0 V
3 -264 V
2 131 V
2 20 V
3 -175 V
2 -91 V
3 146 V
2 -60 V
2 133 V
3 -360 V
2 -171 V
3 2 V
2 285 V
2 112 V
3 -268 V
2 580 V
3 -249 V
2 -466 V
2 283 V
3 -237 V
2 -115 V
3 156 V
2 -63 V
2 578 V
3 0 V
2 -599 V
3 -111 V
2 423 V
2 -160 V
3 -68 V
2 453 V
3 -223 V
2 64 V
2 -223 V
3 -44 V
2 88 V
3 -1 V
2 -94 V
2 267 V
3 -239 V
2 158 V
3 -225 V
2 89 V
2 -469 V
3 -17 V
2 307 V
3 130 V
2 -212 V
2 128 V
3 200 V
2 -69 V
3 361 V
2 -157 V
2 -110 V
3 67 V
2 -92 V
3 25 V
2 -90 V
2 -130 V
3 -269 V
2 528 V
3 447 V
2 -553 V
2 91 V
3 200 V
stroke 6429 3677 M
2 379 V
3 -135 V
2 158 V
2 0 V
3 -181 V
2 47 V
3 63 V
2 0 V
2 -132 V
3 359 V
2 -67 V
3 -445 V
2 196 V
2 -218 V
3 371 V
2 -240 V
3 -64 V
2 378 V
2 -202 V
3 0 V
2 -86 V
3 45 V
2 -24 V
2 0 V
3 -201 V
2 0 V
3 -317 V
2 232 V
2 43 V
3 -135 V
2 137 V
3 158 V
2 -318 V
2 201 V
3 62 V
2 199 V
3 -242 V
2 -135 V
2 -45 V
3 -157 V
2 314 V
3 -286 V
2 219 V
2 -20 V
3 -1 V
2 -26 V
3 -134 V
2 51 V
2 -71 V
3 -118 V
2 79 V
3 14 V
2 223 V
2 -371 V
3 243 V
2 -27 V
3 -106 V
2 242 V
2 -91 V
3 -197 V
2 -21 V
3 397 V
2 -262 V
2 288 V
3 -201 V
2 82 V
3 9 V
2 107 V
2 -261 V
3 306 V
2 108 V
3 -177 V
2 -179 V
2 -24 V
3 48 V
2 -198 V
3 0 V
2 39 V
2 -197 V
3 178 V
2 0 V
2 403 V
3 -49 V
2 -90 V
3 119 V
2 22 V
2 -226 V
3 -305 V
2 352 V
3 16 V
2 0 V
2 0 V
3 204 V
2 0 V
3 23 V
2 -39 V
2 -184 V
3 55 V
2 -325 V
3 -91 V
2 332 V
2 -60 V
3 -242 V
2 81 V
stroke 6678 3336 M
3 47 V
2 -108 V
2 95 V
3 412 V
2 -466 V
3 -53 V
2 -39 V
2 -62 V
3 -155 V
2 107 V
3 213 V
2 81 V
2 -224 V
3 66 V
2 600 V
3 -111 V
2 -25 V
2 49 V
3 71 V
2 195 V
3 263 V
2 -355 V
2 -170 V
3 245 V
2 -138 V
3 47 V
2 -45 V
2 -310 V
3 195 V
2 -266 V
3 -21 V
2 177 V
2 157 V
3 -305 V
2 220 V
3 -71 V
2 -17 V
2 -203 V
3 41 V
2 -66 V
3 246 V
2 70 V
2 155 V
3 19 V
2 -339 V
3 206 V
2 -46 V
2 229 V
3 -381 V
2 578 V
3 25 V
2 172 V
2 -177 V
3 -179 V
2 -38 V
3 22 V
2 132 V
2 0 V
3 -374 V
2 150 V
3 137 V
2 152 V
2 26 V
3 -113 V
2 -271 V
3 -244 V
2 0 V
stroke
LTa
4680 3654 M
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
stroke
LTb
4680 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(-340,3653){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \scriptsize\makebox(0,0){\strut{}${\cal Q}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(240,4560){\tiny\makebox(0,0)[r]{\strut{} 40}}%
  \put(240,4107){\tiny\makebox(0,0)[r]{\strut{} 20}}%
  \put(240,3654){\tiny\makebox(0,0)[r]{\strut{} 0}}%
  \put(240,3200){\tiny\makebox(0,0)[r]{\strut{}-20}}%
  \put(240,2747){\tiny\makebox(0,0)[r]{\strut{}-40}}%
  \put(5759,-248){\tiny\makebox(0,0){\strut{}conf}}%
  \put(6839,52){\tiny\makebox(0,0){\strut{} \ }}%
  \put(6599,52){\tiny\makebox(0,0){\strut{} 800}}%
  \put(6359,52){\tiny\makebox(0,0){\strut{} 700}}%
  \put(6119,52){\tiny\makebox(0,0){\strut{} 600}}%
  \put(5879,52){\tiny\makebox(0,0){\strut{} 500}}%
  \put(5640,52){\tiny\makebox(0,0){\strut{} 400}}%
  \put(5400,52){\tiny\makebox(0,0){\strut{} 300}}%
  \put(5160,52){\tiny\makebox(0,0){\strut{} 200}}%
  \put(4920,52){\tiny\makebox(0,0){\strut{} 100}}%
  \put(4680,52){\tiny\makebox(0,0){\strut{} 0}}%
  \put(3599,-248){\tiny\makebox(0,0){\strut{}conf}}%
  \put(4679,52){\tiny\makebox(0,0){\strut{} \ }}%
  \put(4439,52){\tiny\makebox(0,0){\strut{} 800}}%
  \put(4199,52){\tiny\makebox(0,0){\strut{} 700}}%
  \put(3959,52){\tiny\makebox(0,0){\strut{} 600}}%
  \put(3719,52){\tiny\makebox(0,0){\strut{} 500}}%
  \put(3480,52){\tiny\makebox(0,0){\strut{} 400}}%
  \put(3240,52){\tiny\makebox(0,0){\strut{} 300}}%
  \put(3000,52){\tiny\makebox(0,0){\strut{} 200}}%
  \put(2760,52){\tiny\makebox(0,0){\strut{} 100}}%
  \put(2520,52){\tiny\makebox(0,0){\strut{} 0}}%
  \put(1439,-248){\tiny\makebox(0,0){\strut{}conf}}%
  \put(-340,1385){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \scriptsize\makebox(0,0){\strut{}${\cal Q}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2519,52){\tiny\makebox(0,0){\strut{} \ }}%
  \put(2279,52){\tiny\makebox(0,0){\strut{} 800}}%
  \put(2039,52){\tiny\makebox(0,0){\strut{} 700}}%
  \put(1799,52){\tiny\makebox(0,0){\strut{} 600}}%
  \put(1559,52){\tiny\makebox(0,0){\strut{} 500}}%
  \put(1320,52){\tiny\makebox(0,0){\strut{} 400}}%
  \put(1080,52){\tiny\makebox(0,0){\strut{} 300}}%
  \put(840,52){\tiny\makebox(0,0){\strut{} 200}}%
  \put(600,52){\tiny\makebox(0,0){\strut{} 100}}%
  \put(360,52){\tiny\makebox(0,0){\strut{} 0}}%
  \put(240,2292){\tiny\makebox(0,0)[r]{\strut{} 20}}%
  \put(240,1839){\tiny\makebox(0,0)[r]{\strut{} 10}}%
  \put(240,1386){\tiny\makebox(0,0)[r]{\strut{} 0}}%
  \put(240,932){\tiny\makebox(0,0)[r]{\strut{}-10}}%
  \put(240,479){\tiny\makebox(0,0)[r]{\strut{}-20}}%
\end{picture}%
\endgroup
\endinput


==> plot_symanzik_average_action_b55.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_symanzik_average_action_b55.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jun  8 14:26:28 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_symanzik_average_action_b55.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun  8 14:26:28 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1890 640 M
63 0 V
4096 0 R
-63 0 V
1890 1472 M
63 0 V
4096 0 R
-63 0 V
1890 2304 M
63 0 V
4096 0 R
-63 0 V
1890 3135 M
63 0 V
4096 0 R
-63 0 V
1890 3967 M
63 0 V
4096 0 R
-63 0 V
1890 4799 M
63 0 V
4096 0 R
-63 0 V
2049 640 M
0 31 V
0 4128 R
0 -31 V
2239 640 M
0 31 V
0 4128 R
0 -31 V
2375 640 M
0 31 V
0 4128 R
0 -31 V
2479 640 M
0 31 V
0 4128 R
0 -31 V
2565 640 M
0 31 V
0 4128 R
0 -31 V
2637 640 M
0 31 V
0 4128 R
0 -31 V
2700 640 M
0 31 V
0 4128 R
0 -31 V
2755 640 M
0 31 V
0 4128 R
0 -31 V
2805 640 M
0 63 V
0 4096 R
0 -63 V
3130 640 M
0 31 V
0 4128 R
0 -31 V
3321 640 M
0 31 V
0 4128 R
0 -31 V
3456 640 M
0 31 V
0 4128 R
0 -31 V
3561 640 M
0 31 V
0 4128 R
0 -31 V
3646 640 M
0 31 V
0 4128 R
0 -31 V
3719 640 M
0 31 V
0 4128 R
0 -31 V
3781 640 M
0 31 V
0 4128 R
0 -31 V
3837 640 M
0 31 V
0 4128 R
0 -31 V
3886 640 M
0 63 V
0 4096 R
0 -63 V
4212 640 M
0 31 V
0 4128 R
0 -31 V
4402 640 M
0 31 V
0 4128 R
0 -31 V
4537 640 M
0 31 V
stroke 4537 671 M
0 4128 R
0 -31 V
4642 640 M
0 31 V
0 4128 R
0 -31 V
4728 640 M
0 31 V
0 4128 R
0 -31 V
4800 640 M
0 31 V
0 4128 R
0 -31 V
4863 640 M
0 31 V
0 4128 R
0 -31 V
4918 640 M
0 31 V
0 4128 R
0 -31 V
4968 640 M
0 63 V
0 4096 R
0 -63 V
5293 640 M
0 31 V
0 4128 R
0 -31 V
5484 640 M
0 31 V
0 4128 R
0 -31 V
5619 640 M
0 31 V
0 4128 R
0 -31 V
5723 640 M
0 31 V
0 4128 R
0 -31 V
5809 640 M
0 31 V
0 4128 R
0 -31 V
5881 640 M
0 31 V
0 4128 R
0 -31 V
5944 640 M
0 31 V
0 4128 R
0 -31 V
6000 640 M
0 31 V
0 4128 R
0 -31 V
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT3
LCb setrgbcolor
LT3
4890 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
171 1191 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
5064 2131 M
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
4633 2075 M
0 138 V
-31 -138 R
62 0 V
-62 138 R
62 0 V
-352 -3 R
0 148 V
-31 -148 R
62 0 V
-62 148 R
62 0 V
-272 -13 R
0 157 V
-31 -157 R
62 0 V
-62 157 R
62 0 V
-216 -55 R
0 163 V
-31 -163 R
62 0 V
-62 163 R
62 0 V
-177 -88 R
0 167 V
-31 -167 R
62 0 V
-62 167 R
62 0 V
3620 2579 M
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
3519 2624 M
0 172 V
-31 -172 R
62 0 V
-62 172 R
62 0 V
3432 2661 M
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
3355 2693 M
0 175 V
-31 -175 R
62 0 V
-62 175 R
62 0 V
-99 -148 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-91 -152 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-87 -157 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-81 -160 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-77 -163 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-74 -165 R
0 178 V
-31 -178 R
62 0 V
stroke 3063 2812 M
-62 178 R
62 0 V
-71 -166 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-68 -168 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-66 -168 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-63 -169 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-62 -170 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-60 -171 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-58 -172 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-57 -173 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-56 -173 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-54 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-54 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-52 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-52 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-50 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-50 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-49 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-49 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
stroke 2619 3109 M
-48 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-47 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-47 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-46 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-45 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-45 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-45 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-44 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-44 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-44 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-43 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-43 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-42 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-42 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-42 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-42 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -179 R
0 180 V
stroke 2355 3150 M
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-39 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-38 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-38 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -177 R
0 179 V
-31 -179 R
62 0 V
stroke 2245 3000 M
-62 179 R
62 0 V
-38 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-38 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-37 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-38 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
stroke 2142 3201 M
-36 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -177 R
0 179 V
stroke 2026 3223 M
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
stroke 1992 3061 M
-62 179 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
stroke 1937 3251 M
-34 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
5604 2626 BoxF
5064 2196 BoxF
4633 2144 BoxF
4312 2284 BoxF
4071 2423 BoxF
3886 2528 BoxF
3740 2606 BoxF
3620 2664 BoxF
3519 2710 BoxF
3432 2748 BoxF
3355 2781 BoxF
3287 2809 BoxF
3227 2833 BoxF
3171 2854 BoxF
3121 2872 BoxF
3075 2888 BoxF
3032 2901 BoxF
2992 2913 BoxF
2955 2925 BoxF
2920 2936 BoxF
2888 2945 BoxF
2857 2955 BoxF
2828 2963 BoxF
2801 2971 BoxF
2775 2978 BoxF
2750 2985 BoxF
2727 2991 BoxF
2704 2996 BoxF
2683 3001 BoxF
2662 3005 BoxF
2643 3009 BoxF
2624 3013 BoxF
2606 3016 BoxF
2588 3019 BoxF
2571 3021 BoxF
2555 3024 BoxF
2539 3026 BoxF
2524 3028 BoxF
2510 3030 BoxF
2496 3032 BoxF
2482 3034 BoxF
2469 3037 BoxF
2456 3040 BoxF
2443 3042 BoxF
2431 3045 BoxF
2419 3048 BoxF
2408 3051 BoxF
2397 3053 BoxF
2386 3055 BoxF
2375 3057 BoxF
2365 3059 BoxF
2355 3060 BoxF
2345 3062 BoxF
2335 3064 BoxF
2326 3065 BoxF
2317 3067 BoxF
2308 3069 BoxF
2299 3071 BoxF
2290 3072 BoxF
2282 3074 BoxF
2274 3076 BoxF
2266 3077 BoxF
2258 3079 BoxF
2250 3080 BoxF
2243 3082 BoxF
2235 3084 BoxF
2228 3086 BoxF
2221 3088 BoxF
2214 3089 BoxF
2207 3091 BoxF
2200 3093 BoxF
2193 3094 BoxF
2187 3095 BoxF
2180 3096 BoxF
2174 3097 BoxF
2168 3099 BoxF
2162 3100 BoxF
2156 3102 BoxF
2150 3103 BoxF
2144 3105 BoxF
2138 3106 BoxF
2133 3107 BoxF
2127 3108 BoxF
2122 3110 BoxF
2116 3111 BoxF
2111 3112 BoxF
2106 3113 BoxF
2100 3114 BoxF
2095 3115 BoxF
2090 3117 BoxF
2085 3118 BoxF
2080 3119 BoxF
2076 3120 BoxF
2071 3121 BoxF
2066 3122 BoxF
2061 3123 BoxF
2057 3125 BoxF
2052 3126 BoxF
2048 3127 BoxF
2043 3128 BoxF
2039 3129 BoxF
2035 3131 BoxF
2030 3132 BoxF
2026 3133 BoxF
2022 3134 BoxF
2018 3135 BoxF
2014 3137 BoxF
2010 3138 BoxF
2006 3139 BoxF
2002 3140 BoxF
1998 3141 BoxF
1994 3142 BoxF
1990 3143 BoxF
1986 3144 BoxF
1983 3145 BoxF
1979 3146 BoxF
1975 3147 BoxF
1972 3148 BoxF
1968 3149 BoxF
1965 3150 BoxF
1961 3150 BoxF
1958 3151 BoxF
1954 3152 BoxF
1951 3152 BoxF
1947 3153 BoxF
1944 3154 BoxF
1941 3154 BoxF
1937 3155 BoxF
1934 3155 BoxF
1931 3156 BoxF
1927 3156 BoxF
1924 3157 BoxF
1921 3158 BoxF
1918 3159 BoxF
1915 3160 BoxF
1912 3160 BoxF
1909 3161 BoxF
1906 3162 BoxF
1903 3163 BoxF
1900 3163 BoxF
1897 3164 BoxF
1894 3165 BoxF
1891 3165 BoxF
5161 1403 BoxF
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
4890 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
171 3230 R
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
5064 3414 M
0 158 V
-31 -158 R
62 0 V
-62 158 R
62 0 V
4633 3066 M
0 158 V
-31 -158 R
62 0 V
-62 158 R
62 0 V
4312 3105 M
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
-272 -77 R
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
3886 3259 M
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
3740 3301 M
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
3620 3328 M
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
3519 3345 M
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
3432 3357 M
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
3355 3366 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-99 -180 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-91 -183 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-87 -185 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-81 -187 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-77 -188 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-74 -189 R
0 189 V
-31 -189 R
62 0 V
stroke 3063 3387 M
-62 189 R
62 0 V
-71 -189 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-68 -188 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-66 -188 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-63 -188 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-62 -188 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-60 -188 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-58 -189 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-57 -188 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-56 -188 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-54 -189 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-54 -189 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-52 -189 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-52 -190 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-50 -190 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-50 -189 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-49 -190 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-49 -191 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
stroke 2619 3556 M
-48 -190 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-47 -190 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-47 -190 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-46 -189 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-45 -189 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-45 -189 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-45 -188 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-44 -188 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-44 -188 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-44 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-43 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-43 -187 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-42 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-42 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-42 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-42 -188 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-41 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-41 -188 R
0 186 V
stroke 2355 3524 M
-31 -186 R
62 0 V
-62 186 R
62 0 V
-41 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-41 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -186 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-40 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -185 R
0 185 V
-31 -185 R
62 0 V
stroke 2245 3327 M
-62 185 R
62 0 V
-38 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-37 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-37 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-37 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-37 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-37 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-37 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-37 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-37 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-36 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-37 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-37 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-36 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
stroke 2142 3505 M
-36 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-36 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-36 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
stroke 2026 3503 M
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-35 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-35 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-34 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-34 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-34 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
stroke 1992 3321 M
-62 183 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-34 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
stroke 1937 3500 M
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
5604 4482 CircleF
5064 3493 CircleF
4633 3145 CircleF
4312 3188 CircleF
4071 3280 CircleF
3886 3348 CircleF
3740 3392 CircleF
3620 3420 CircleF
3519 3437 CircleF
3432 3450 CircleF
3355 3460 CircleF
3287 3468 CircleF
3227 3474 CircleF
3171 3478 CircleF
3121 3480 CircleF
3075 3481 CircleF
3032 3481 CircleF
2992 3481 CircleF
2955 3481 CircleF
2920 3481 CircleF
2888 3481 CircleF
2857 3481 CircleF
2828 3481 CircleF
2801 3480 CircleF
2775 3480 CircleF
2750 3479 CircleF
2727 3477 CircleF
2704 3476 CircleF
2683 3474 CircleF
2662 3472 CircleF
2643 3470 CircleF
2624 3467 CircleF
2606 3465 CircleF
2588 3462 CircleF
2571 3459 CircleF
2555 3456 CircleF
2539 3453 CircleF
2524 3450 CircleF
2510 3447 CircleF
2496 3445 CircleF
2482 3443 CircleF
2469 3442 CircleF
2456 3440 CircleF
2443 3440 CircleF
2431 3439 CircleF
2419 3439 CircleF
2408 3438 CircleF
2397 3437 CircleF
2386 3436 CircleF
2375 3434 CircleF
2365 3433 CircleF
2355 3431 CircleF
2345 3430 CircleF
2335 3429 CircleF
2326 3428 CircleF
2317 3427 CircleF
2308 3426 CircleF
2299 3425 CircleF
2290 3424 CircleF
2282 3424 CircleF
2274 3423 CircleF
2266 3422 CircleF
2258 3421 CircleF
2250 3421 CircleF
2243 3421 CircleF
2235 3420 CircleF
2228 3420 CircleF
2221 3420 CircleF
2214 3420 CircleF
2207 3420 CircleF
2200 3419 CircleF
2193 3419 CircleF
2187 3418 CircleF
2180 3417 CircleF
2174 3417 CircleF
2168 3416 CircleF
2162 3416 CircleF
2156 3416 CircleF
2150 3416 CircleF
2144 3415 CircleF
2138 3415 CircleF
2133 3415 CircleF
2127 3414 CircleF
2122 3414 CircleF
2116 3414 CircleF
2111 3414 CircleF
2106 3413 CircleF
2100 3413 CircleF
2095 3413 CircleF
2090 3412 CircleF
2085 3412 CircleF
2080 3412 CircleF
2076 3412 CircleF
2071 3411 CircleF
2066 3411 CircleF
2061 3411 CircleF
2057 3411 CircleF
2052 3411 CircleF
2048 3411 CircleF
2043 3411 CircleF
2039 3411 CircleF
2035 3412 CircleF
2030 3412 CircleF
2026 3412 CircleF
2022 3412 CircleF
2018 3412 CircleF
2014 3412 CircleF
2010 3412 CircleF
2006 3412 CircleF
2002 3412 CircleF
1998 3413 CircleF
1994 3413 CircleF
1990 3413 CircleF
1986 3413 CircleF
1983 3413 CircleF
1979 3413 CircleF
1975 3413 CircleF
1972 3413 CircleF
1968 3413 CircleF
1965 3413 CircleF
1961 3412 CircleF
1958 3412 CircleF
1954 3412 CircleF
1951 3411 CircleF
1947 3411 CircleF
1944 3411 CircleF
1941 3410 CircleF
1937 3410 CircleF
1934 3410 CircleF
1931 3409 CircleF
1927 3409 CircleF
1924 3409 CircleF
1921 3409 CircleF
1918 3409 CircleF
1915 3409 CircleF
1912 3409 CircleF
1909 3409 CircleF
1906 3409 CircleF
1903 3409 CircleF
1900 3409 CircleF
1897 3409 CircleF
1894 3409 CircleF
1891 3409 CircleF
5161 1203 CircleF
1.000 UP
1.000 UL
LT6
LCb setrgbcolor
LT6
4890 1003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
171 1591 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
4830 1826 M
0 133 V
-31 -133 R
62 0 V
-62 133 R
62 0 V
-648 318 R
0 158 V
-31 -158 R
62 0 V
-62 158 R
62 0 V
-454 73 R
0 169 V
-31 -169 R
62 0 V
-62 169 R
62 0 V
-312 -46 R
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
-226 -96 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
3169 2763 M
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
3054 2802 M
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
2959 2830 M
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
2879 2851 M
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
2810 2870 M
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-92 -167 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-85 -170 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-80 -170 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-75 -170 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-72 -172 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-68 -174 R
0 182 V
-31 -182 R
62 0 V
stroke 2555 2935 M
-62 182 R
62 0 V
-65 -175 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-62 -176 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-61 -177 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-58 -177 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-57 -176 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-55 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-54 -176 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-53 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-52 -176 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-50 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-50 -176 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-49 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-48 -176 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-47 -177 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-46 -177 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-46 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-46 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
stroke 2183 3195 M
-45 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-44 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-44 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-43 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-43 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-43 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-43 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-42 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-42 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-40 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -178 R
0 180 V
stroke 1959 3239 M
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-39 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-39 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-38 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-38 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
5604 2626 Crs
4830 1892 Crs
4213 2356 Crs
3790 2593 Crs
3509 2718 Crs
3314 2797 Crs
3169 2852 Crs
3054 2891 Crs
2959 2920 Crs
2879 2942 Crs
2810 2960 Crs
2749 2975 Crs
2695 2987 Crs
2646 2998 Crs
2602 3008 Crs
2561 3018 Crs
2524 3026 Crs
2490 3033 Crs
2459 3039 Crs
2429 3044 Crs
2402 3049 Crs
2376 3054 Crs
2352 3059 Crs
2329 3064 Crs
2307 3068 Crs
2286 3072 Crs
2267 3077 Crs
2248 3082 Crs
2230 3086 Crs
2213 3090 Crs
2197 3094 Crs
2182 3098 Crs
2167 3102 Crs
2152 3105 Crs
2138 3108 Crs
2125 3111 Crs
2112 3113 Crs
2100 3116 Crs
2088 3118 Crs
2076 3121 Crs
2064 3124 Crs
2053 3126 Crs
2043 3128 Crs
2032 3131 Crs
2022 3133 Crs
2013 3136 Crs
2003 3138 Crs
1994 3140 Crs
1985 3143 Crs
1976 3145 Crs
1967 3147 Crs
1959 3149 Crs
1950 3150 Crs
1942 3152 Crs
1934 3153 Crs
1927 3154 Crs
1919 3155 Crs
1911 3156 Crs
1904 3156 Crs
1897 3157 Crs
1890 3158 Crs
5161 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
4890 803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
171 3630 R
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
4830 2775 M
0 151 V
-31 -151 R
62 0 V
-62 151 R
62 0 V
-648 164 R
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
-454 -11 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
3509 3319 M
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
3314 3350 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
3169 3366 M
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
3054 3373 M
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
2959 3374 M
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
2879 3372 M
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
2810 3370 M
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-92 -193 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-85 -194 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-80 -192 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-75 -190 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-72 -191 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-68 -190 R
0 187 V
-31 -187 R
62 0 V
stroke 2555 3352 M
-62 187 R
62 0 V
-65 -190 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-62 -191 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-61 -192 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-58 -191 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-57 -189 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-55 -188 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-54 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-53 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-52 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-50 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-50 -186 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-49 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-48 -186 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-47 -186 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-46 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-46 -186 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-46 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
stroke 2183 3511 M
-45 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-44 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-44 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-43 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-43 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-43 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-43 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-42 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-41 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-42 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-41 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-41 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-40 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -184 R
0 184 V
stroke 1959 3503 M
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-39 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-38 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-39 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-38 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-38 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
5604 4482 Star
4830 2850 Star
4213 3177 Star
3790 3344 Star
3509 3412 Star
3314 3444 Star
3169 3460 Star
3054 3467 Star
2959 3468 Star
2879 3467 Star
2810 3465 Star
2749 3461 Star
2695 3457 Star
2646 3453 Star
2602 3451 Star
2561 3448 Star
2524 3445 Star
2490 3442 Star
2459 3439 Star
2429 3435 Star
2402 3432 Star
2376 3429 Star
2352 3427 Star
2329 3426 Star
2307 3424 Star
2286 3422 Star
2267 3421 Star
2248 3421 Star
2230 3421 Star
2213 3420 Star
2197 3420 Star
2182 3420 Star
2167 3419 Star
2152 3418 Star
2138 3417 Star
2125 3416 Star
2112 3415 Star
2100 3414 Star
2088 3414 Star
2076 3413 Star
2064 3413 Star
2053 3413 Star
2043 3412 Star
2032 3411 Star
2022 3411 Star
2013 3411 Star
2003 3411 Star
1994 3411 Star
1985 3411 Star
1976 3411 Star
1967 3411 Star
1959 3411 Star
1950 3410 Star
1942 3409 Star
1934 3408 Star
1927 3407 Star
1919 3406 Star
1911 3405 Star
1904 3404 Star
1897 3402 Star
1890 3401 Star
5161 803 Star
1.000 UL
LTb
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4770,803){\makebox(0,0)[r]{\large \strut{}cooling, improved}}%
  \put(4770,1003){\makebox(0,0)[r]{\large \strut{}cooling, clover}}%
  \put(4770,1203){\makebox(0,0)[r]{\large \strut{}gradient flow, improved}}%
  \put(4770,1403){\makebox(0,0)[r]{\large \strut{}gradient flow, clover}}%
  \put(3969,140){\makebox(0,0){\Large \strut{} $\langle {\overline S_G} \rangle$}}%
  \put(1250,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} \ }}%
  \put(4968,440){\makebox(0,0){\strut{} 0.1}}%
  \put(3886,440){\makebox(0,0){\strut{} 0.01}}%
  \put(2805,440){\makebox(0,0){\strut{} 0.001}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3967){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3135){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,2304){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,1472){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,640){\makebox(0,0)[r]{\strut{}  \ }}%
\end{picture}%
\endgroup
\endinput


==> plot_symanzik_average_action_d45.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_symanzik_average_action_d45.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jun  8 14:47:33 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_symanzik_average_action_d45.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun  8 14:47:33 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1890 640 M
63 0 V
4096 0 R
-63 0 V
1890 1472 M
63 0 V
4096 0 R
-63 0 V
1890 2304 M
63 0 V
4096 0 R
-63 0 V
1890 3135 M
63 0 V
4096 0 R
-63 0 V
1890 3967 M
63 0 V
4096 0 R
-63 0 V
1890 4799 M
63 0 V
4096 0 R
-63 0 V
1936 640 M
0 31 V
0 4128 R
0 -31 V
2033 640 M
0 63 V
0 4096 R
0 -63 V
2335 640 M
0 31 V
0 4128 R
0 -31 V
2735 640 M
0 31 V
0 4128 R
0 -31 V
2940 640 M
0 31 V
0 4128 R
0 -31 V
3037 640 M
0 63 V
0 4096 R
0 -63 V
3339 640 M
0 31 V
0 4128 R
0 -31 V
3739 640 M
0 31 V
0 4128 R
0 -31 V
3944 640 M
0 31 V
0 4128 R
0 -31 V
4041 640 M
0 63 V
0 4096 R
0 -63 V
4343 640 M
0 31 V
0 4128 R
0 -31 V
4743 640 M
0 31 V
0 4128 R
0 -31 V
4948 640 M
0 31 V
0 4128 R
0 -31 V
5045 640 M
0 63 V
0 4096 R
0 -63 V
5347 640 M
0 31 V
0 4128 R
0 -31 V
5747 640 M
0 31 V
0 4128 R
0 -31 V
5952 640 M
0 31 V
0 4128 R
0 -31 V
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT3
LCb setrgbcolor
LT3
4890 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
171 2976 R
0 250 V
-31 -250 R
62 0 V
-62 250 R
62 0 V
5075 2929 M
0 231 V
-31 -231 R
62 0 V
-62 231 R
62 0 V
4656 2129 M
0 296 V
-31 -296 R
62 0 V
-62 296 R
62 0 V
4347 1892 M
0 342 V
-31 -342 R
62 0 V
-62 342 R
62 0 V
4116 1870 M
0 366 V
-31 -366 R
62 0 V
-62 366 R
62 0 V
3939 1902 M
0 378 V
-31 -378 R
62 0 V
-62 378 R
62 0 V
3798 1943 M
0 384 V
-31 -384 R
62 0 V
-62 384 R
62 0 V
3681 1982 M
0 387 V
-31 -387 R
62 0 V
-62 387 R
62 0 V
3583 2016 M
0 389 V
-31 -389 R
62 0 V
-62 389 R
62 0 V
3497 2046 M
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
3422 2072 M
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
-98 -370 R
0 395 V
-31 -395 R
62 0 V
-62 395 R
62 0 V
-91 -375 R
0 397 V
-31 -397 R
62 0 V
-62 397 R
62 0 V
-87 -378 R
0 398 V
-31 -398 R
62 0 V
-62 398 R
62 0 V
-81 -382 R
0 400 V
-31 -400 R
62 0 V
-62 400 R
62 0 V
-78 -386 R
0 403 V
-31 -403 R
62 0 V
-62 403 R
62 0 V
-74 -390 R
0 404 V
-31 -404 R
62 0 V
stroke 3130 2178 M
-62 404 R
62 0 V
-72 -394 R
0 407 V
-31 -407 R
62 0 V
-62 407 R
62 0 V
-68 -398 R
0 408 V
-31 -408 R
62 0 V
-62 408 R
62 0 V
-67 -400 R
0 408 V
-31 -408 R
62 0 V
-62 408 R
62 0 V
-64 -402 R
0 409 V
-31 -409 R
62 0 V
-62 409 R
62 0 V
-63 -403 R
0 410 V
-31 -410 R
62 0 V
-62 410 R
62 0 V
-60 -405 R
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
-60 -405 R
0 412 V
-31 -412 R
62 0 V
-62 412 R
62 0 V
-58 -407 R
0 413 V
-31 -413 R
62 0 V
-62 413 R
62 0 V
-56 -408 R
0 414 V
-31 -414 R
62 0 V
-62 414 R
62 0 V
-56 -409 R
0 415 V
-31 -415 R
62 0 V
-62 415 R
62 0 V
-54 -410 R
0 416 V
-31 -416 R
62 0 V
-62 416 R
62 0 V
-54 -412 R
0 417 V
-31 -417 R
62 0 V
-62 417 R
62 0 V
-52 -412 R
0 417 V
-31 -417 R
62 0 V
-62 417 R
62 0 V
-52 -414 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-51 -414 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-50 -415 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-49 -416 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
stroke 2671 2689 M
-49 -415 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-48 -416 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-48 -417 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-47 -417 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-46 -418 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-46 -418 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-46 -418 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-45 -418 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-45 -418 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-44 -416 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-45 -417 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-43 -417 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-44 -417 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-43 -417 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-42 -417 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-43 -417 R
0 417 V
-31 -417 R
62 0 V
-62 417 R
62 0 V
-42 -417 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-42 -418 R
0 418 V
stroke 2390 2720 M
-31 -418 R
62 0 V
-62 418 R
62 0 V
-41 -419 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-42 -418 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-41 -418 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-41 -418 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-40 -418 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-41 -418 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-40 -417 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-40 -418 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-40 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-40 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-39 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-40 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-39 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-39 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-39 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-39 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-38 -422 R
0 422 V
-31 -422 R
62 0 V
stroke 2269 2308 M
-62 422 R
62 0 V
-39 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-38 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-38 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-38 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-38 -421 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-38 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-38 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-38 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-37 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-38 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-37 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-37 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-37 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-37 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-37 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-37 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-37 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
stroke 2157 2739 M
-37 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-37 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-36 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-37 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -423 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -423 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -424 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
stroke 2035 2742 M
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-35 -424 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -422 R
0 422 V
-31 -422 R
62 0 V
stroke 1996 2316 M
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -421 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-34 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-34 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
stroke 1937 2750 M
-34 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-34 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-34 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-34 -422 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-34 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
5604 4473 BoxF
5075 3045 BoxF
4656 2277 BoxF
4347 2063 BoxF
4116 2053 BoxF
3939 2091 BoxF
3798 2135 BoxF
3681 2175 BoxF
3583 2211 BoxF
3497 2241 BoxF
3422 2269 BoxF
3355 2293 BoxF
3295 2315 BoxF
3239 2334 BoxF
3189 2351 BoxF
3142 2366 BoxF
3099 2380 BoxF
3058 2392 BoxF
3021 2401 BoxF
2985 2409 BoxF
2952 2416 BoxF
2920 2422 BoxF
2891 2428 BoxF
2862 2434 BoxF
2835 2439 BoxF
2810 2445 BoxF
2785 2451 BoxF
2762 2456 BoxF
2739 2461 BoxF
2718 2465 BoxF
2697 2469 BoxF
2677 2473 BoxF
2658 2477 BoxF
2640 2480 BoxF
2622 2483 BoxF
2605 2486 BoxF
2588 2489 BoxF
2572 2492 BoxF
2557 2494 BoxF
2542 2496 BoxF
2527 2498 BoxF
2513 2500 BoxF
2499 2502 BoxF
2486 2504 BoxF
2472 2505 BoxF
2460 2507 BoxF
2447 2508 BoxF
2435 2509 BoxF
2424 2510 BoxF
2412 2510 BoxF
2401 2511 BoxF
2390 2511 BoxF
2380 2510 BoxF
2369 2510 BoxF
2359 2510 BoxF
2349 2510 BoxF
2340 2511 BoxF
2330 2511 BoxF
2321 2512 BoxF
2312 2513 BoxF
2303 2514 BoxF
2294 2515 BoxF
2286 2516 BoxF
2277 2517 BoxF
2269 2517 BoxF
2261 2518 BoxF
2253 2518 BoxF
2245 2519 BoxF
2238 2519 BoxF
2230 2519 BoxF
2223 2519 BoxF
2216 2520 BoxF
2209 2520 BoxF
2202 2520 BoxF
2195 2521 BoxF
2188 2522 BoxF
2181 2522 BoxF
2175 2523 BoxF
2168 2523 BoxF
2162 2524 BoxF
2156 2525 BoxF
2150 2525 BoxF
2144 2526 BoxF
2138 2527 BoxF
2132 2527 BoxF
2126 2527 BoxF
2120 2528 BoxF
2115 2528 BoxF
2109 2528 BoxF
2104 2528 BoxF
2098 2529 BoxF
2093 2529 BoxF
2088 2530 BoxF
2083 2530 BoxF
2078 2531 BoxF
2073 2531 BoxF
2068 2531 BoxF
2063 2531 BoxF
2058 2531 BoxF
2053 2531 BoxF
2048 2531 BoxF
2044 2531 BoxF
2039 2530 BoxF
2035 2530 BoxF
2030 2530 BoxF
2026 2530 BoxF
2021 2530 BoxF
2017 2530 BoxF
2013 2530 BoxF
2008 2529 BoxF
2004 2529 BoxF
2000 2529 BoxF
1996 2529 BoxF
1992 2528 BoxF
1988 2528 BoxF
1984 2528 BoxF
1980 2527 BoxF
1976 2527 BoxF
1972 2527 BoxF
1968 2527 BoxF
1965 2527 BoxF
1961 2527 BoxF
1957 2527 BoxF
1954 2527 BoxF
1950 2528 BoxF
1946 2528 BoxF
1943 2529 BoxF
1939 2529 BoxF
1936 2530 BoxF
1933 2531 BoxF
1929 2532 BoxF
1926 2533 BoxF
1922 2534 BoxF
1919 2535 BoxF
1916 2536 BoxF
1913 2537 BoxF
1909 2538 BoxF
1906 2538 BoxF
1903 2539 BoxF
1900 2539 BoxF
1897 2540 BoxF
1894 2540 BoxF
1891 2541 BoxF
5161 1403 BoxF
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
4890 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
5075 4314 M
0 271 V
-31 -271 R
62 0 V
-62 271 R
62 0 V
4656 3022 M
0 330 V
-31 -330 R
62 0 V
-62 330 R
62 0 V
4347 2615 M
0 371 V
-31 -371 R
62 0 V
-62 371 R
62 0 V
4116 2528 M
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
3939 2522 M
0 400 V
-31 -400 R
62 0 V
-62 400 R
62 0 V
3798 2534 M
0 404 V
-31 -404 R
62 0 V
-62 404 R
62 0 V
3681 2548 M
0 405 V
-31 -405 R
62 0 V
-62 405 R
62 0 V
3583 2560 M
0 406 V
-31 -406 R
62 0 V
-62 406 R
62 0 V
3497 2570 M
0 407 V
-31 -407 R
62 0 V
-62 407 R
62 0 V
3422 2579 M
0 409 V
-31 -409 R
62 0 V
-62 409 R
62 0 V
-98 -401 R
0 410 V
-31 -410 R
62 0 V
-62 410 R
62 0 V
-91 -402 R
0 410 V
-31 -410 R
62 0 V
-62 410 R
62 0 V
-87 -404 R
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
-81 -407 R
0 414 V
-31 -414 R
62 0 V
-62 414 R
62 0 V
-78 -410 R
0 416 V
-31 -416 R
62 0 V
-62 416 R
62 0 V
-74 -413 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-72 -416 R
0 419 V
-31 -419 R
62 0 V
stroke 3089 2614 M
-62 419 R
62 0 V
-68 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-67 -421 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-64 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-63 -424 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-60 -424 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-60 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-58 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-56 -424 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-56 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-54 -426 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-54 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-52 -427 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-52 -428 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-51 -429 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-50 -429 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-49 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-49 -429 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
stroke 2653 3035 M
-48 -429 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-48 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-47 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-46 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-46 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-46 -430 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-45 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-45 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-44 -427 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-45 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-43 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-44 -426 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-43 -426 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-42 -425 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-43 -425 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-42 -426 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-42 -426 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-41 -426 R
0 424 V
stroke 2380 3009 M
-31 -424 R
62 0 V
-62 424 R
62 0 V
-42 -426 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-41 -426 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-41 -425 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-40 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-41 -425 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-40 -424 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-40 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-40 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-40 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-39 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-40 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-39 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-39 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -429 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-38 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -429 R
0 427 V
-31 -427 R
62 0 V
stroke 2261 2560 M
-62 427 R
62 0 V
-38 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-38 -428 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-38 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-37 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
stroke 2151 2974 M
-36 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-36 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-36 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -429 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-36 -427 R
0 426 V
stroke 2030 2957 M
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-36 -428 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -427 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -427 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-35 -425 R
0 425 V
-31 -425 R
62 0 V
stroke 1992 2513 M
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-35 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-35 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-35 -424 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-35 -424 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -424 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -424 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
stroke 1934 2941 M
-34 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
5075 4449 CircleF
4656 3187 CircleF
4347 2800 CircleF
4116 2723 CircleF
3939 2722 CircleF
3798 2736 CircleF
3681 2750 CircleF
3583 2763 CircleF
3497 2774 CircleF
3422 2783 CircleF
3355 2792 CircleF
3295 2800 CircleF
3239 2807 CircleF
3189 2812 CircleF
3142 2817 CircleF
3099 2821 CircleF
3058 2823 CircleF
3021 2824 CircleF
2985 2824 CircleF
2952 2823 CircleF
2920 2822 CircleF
2891 2821 CircleF
2862 2820 CircleF
2835 2820 CircleF
2810 2820 CircleF
2785 2821 CircleF
2762 2821 CircleF
2739 2822 CircleF
2718 2822 CircleF
2697 2822 CircleF
2677 2821 CircleF
2658 2821 CircleF
2640 2821 CircleF
2622 2821 CircleF
2605 2821 CircleF
2588 2820 CircleF
2572 2820 CircleF
2557 2819 CircleF
2542 2817 CircleF
2527 2816 CircleF
2513 2815 CircleF
2499 2814 CircleF
2486 2814 CircleF
2472 2813 CircleF
2460 2811 CircleF
2447 2810 CircleF
2435 2808 CircleF
2424 2806 CircleF
2412 2804 CircleF
2401 2802 CircleF
2390 2799 CircleF
2380 2797 CircleF
2369 2794 CircleF
2359 2792 CircleF
2349 2790 CircleF
2340 2788 CircleF
2330 2787 CircleF
2321 2786 CircleF
2312 2785 CircleF
2303 2784 CircleF
2294 2783 CircleF
2286 2782 CircleF
2277 2781 CircleF
2269 2780 CircleF
2261 2779 CircleF
2253 2778 CircleF
2245 2777 CircleF
2238 2775 CircleF
2230 2774 CircleF
2223 2772 CircleF
2216 2771 CircleF
2209 2770 CircleF
2202 2769 CircleF
2195 2768 CircleF
2188 2767 CircleF
2181 2767 CircleF
2175 2766 CircleF
2168 2765 CircleF
2162 2765 CircleF
2156 2764 CircleF
2150 2764 CircleF
2144 2763 CircleF
2138 2763 CircleF
2132 2762 CircleF
2126 2762 CircleF
2120 2761 CircleF
2115 2760 CircleF
2109 2759 CircleF
2104 2758 CircleF
2098 2757 CircleF
2093 2757 CircleF
2088 2756 CircleF
2083 2756 CircleF
2078 2755 CircleF
2073 2754 CircleF
2068 2753 CircleF
2063 2752 CircleF
2058 2751 CircleF
2053 2750 CircleF
2048 2749 CircleF
2044 2747 CircleF
2039 2746 CircleF
2035 2745 CircleF
2030 2744 CircleF
2026 2743 CircleF
2021 2742 CircleF
2017 2740 CircleF
2013 2739 CircleF
2008 2738 CircleF
2004 2737 CircleF
2000 2736 CircleF
1996 2735 CircleF
1992 2733 CircleF
1988 2732 CircleF
1984 2731 CircleF
1980 2729 CircleF
1976 2728 CircleF
1972 2727 CircleF
1968 2727 CircleF
1965 2726 CircleF
1961 2725 CircleF
1957 2725 CircleF
1954 2724 CircleF
1950 2724 CircleF
1946 2724 CircleF
1943 2723 CircleF
1939 2724 CircleF
1936 2724 CircleF
1933 2724 CircleF
1929 2724 CircleF
1926 2725 CircleF
1922 2726 CircleF
1919 2727 CircleF
1916 2727 CircleF
1913 2728 CircleF
1909 2728 CircleF
1906 2728 CircleF
1903 2728 CircleF
1900 2728 CircleF
1897 2727 CircleF
1894 2727 CircleF
1891 2727 CircleF
5161 1203 CircleF
1.000 UP
1.000 UL
LT6
LCb setrgbcolor
LT6
4890 1003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
171 3376 R
0 250 V
-31 -250 R
62 0 V
-62 250 R
62 0 V
4865 1787 M
0 321 V
-31 -321 R
62 0 V
-62 321 R
62 0 V
4277 1783 M
0 372 V
-31 -372 R
62 0 V
-62 372 R
62 0 V
3866 1933 M
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
3588 2027 M
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
3392 2089 M
0 398 V
-31 -398 R
62 0 V
-62 398 R
62 0 V
3244 2131 M
0 404 V
-31 -404 R
62 0 V
-62 404 R
62 0 V
3127 2159 M
0 408 V
-31 -408 R
62 0 V
-62 408 R
62 0 V
3030 2176 M
0 413 V
-31 -413 R
62 0 V
-62 413 R
62 0 V
2947 2187 M
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
2875 2193 M
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-95 -416 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-88 -416 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-82 -417 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-78 -419 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-74 -419 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-70 -420 R
0 424 V
-31 -424 R
62 0 V
stroke 2605 2220 M
-62 424 R
62 0 V
-68 -420 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-65 -422 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-62 -422 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-61 -421 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-59 -420 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-57 -421 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-56 -421 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-55 -421 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-53 -421 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-52 -421 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-51 -422 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-51 -422 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-49 -422 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-49 -421 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-48 -421 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-47 -421 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-47 -422 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
stroke 2202 2695 M
-46 -423 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-45 -424 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-45 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-45 -423 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-44 -423 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-44 -422 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-43 -423 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-43 -422 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-42 -424 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-43 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-41 -426 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-42 -426 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-41 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-41 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-41 -426 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-40 -426 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-41 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-40 -426 R
0 427 V
stroke 1962 2715 M
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -427 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-40 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -426 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-40 -426 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-39 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-39 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
5604 4473 Crs
4865 1948 Crs
4277 1969 Crs
3866 2126 Crs
3588 2223 Crs
3392 2288 Crs
3244 2333 Crs
3127 2363 Crs
3030 2382 Crs
2947 2396 Crs
2875 2404 Crs
2811 2409 Crs
2754 2415 Crs
2703 2420 Crs
2656 2424 Crs
2613 2428 Crs
2574 2432 Crs
2537 2436 Crs
2503 2439 Crs
2472 2441 Crs
2442 2444 Crs
2414 2448 Crs
2388 2451 Crs
2363 2455 Crs
2339 2458 Crs
2317 2461 Crs
2296 2464 Crs
2276 2467 Crs
2256 2469 Crs
2238 2471 Crs
2220 2475 Crs
2203 2478 Crs
2187 2481 Crs
2171 2483 Crs
2156 2484 Crs
2142 2485 Crs
2128 2485 Crs
2114 2486 Crs
2101 2487 Crs
2088 2489 Crs
2076 2491 Crs
2064 2493 Crs
2053 2495 Crs
2041 2496 Crs
2031 2497 Crs
2020 2497 Crs
2010 2498 Crs
2000 2499 Crs
1990 2500 Crs
1981 2500 Crs
1971 2501 Crs
1962 2501 Crs
1954 2502 Crs
1945 2503 Crs
1937 2504 Crs
1928 2505 Crs
1920 2506 Crs
1913 2507 Crs
1905 2508 Crs
1897 2509 Crs
1890 2510 Crs
5161 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
4890 803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4865 2653 M
0 365 V
-31 -365 R
62 0 V
-62 365 R
62 0 V
4277 2423 M
0 397 V
-31 -397 R
62 0 V
-62 397 R
62 0 V
3866 2507 M
0 407 V
-31 -407 R
62 0 V
-62 407 R
62 0 V
3588 2550 M
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
3392 2574 M
0 414 V
-31 -414 R
62 0 V
-62 414 R
62 0 V
3244 2587 M
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
3127 2589 M
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
3030 2584 M
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
2947 2577 M
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
2875 2567 M
0 434 V
-31 -434 R
62 0 V
-62 434 R
62 0 V
-95 -444 R
0 435 V
-31 -435 R
62 0 V
-62 435 R
62 0 V
-88 -442 R
0 434 V
-31 -434 R
62 0 V
-62 434 R
62 0 V
-82 -440 R
0 434 V
-31 -434 R
62 0 V
-62 434 R
62 0 V
-78 -440 R
0 434 V
-31 -434 R
62 0 V
-62 434 R
62 0 V
-74 -439 R
0 434 V
-31 -434 R
62 0 V
-62 434 R
62 0 V
-70 -437 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
-68 -437 R
0 433 V
-31 -433 R
62 0 V
stroke 2568 2526 M
-62 433 R
62 0 V
-65 -437 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-62 -436 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-61 -434 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-59 -433 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-57 -432 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-56 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-55 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-53 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-52 -431 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-51 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-51 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-49 -430 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-49 -428 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-48 -427 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-47 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-47 -429 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-46 -430 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
stroke 2187 2931 M
-45 -429 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-45 -429 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-45 -429 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-44 -429 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-44 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-43 -428 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-43 -427 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-42 -429 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-43 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-41 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-42 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-41 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-41 -430 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-41 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-40 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-41 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-40 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-39 -431 R
0 430 V
stroke 1954 2912 M
-31 -430 R
62 0 V
-62 430 R
62 0 V
-40 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-39 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-40 -429 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-39 -428 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-38 -429 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-39 -429 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-39 -428 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-38 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
4865 2836 Star
4277 2622 Star
3866 2711 Star
3588 2755 Star
3392 2781 Star
3244 2796 Star
3127 2801 Star
3030 2798 Star
2947 2793 Star
2875 2784 Star
2811 2775 Star
2754 2767 Star
2703 2761 Star
2656 2755 Star
2613 2750 Star
2574 2746 Star
2537 2743 Star
2503 2738 Star
2472 2734 Star
2442 2731 Star
2414 2730 Star
2388 2728 Star
2363 2727 Star
2339 2726 Star
2317 2725 Star
2296 2724 Star
2276 2722 Star
2256 2721 Star
2238 2720 Star
2220 2720 Star
2203 2721 Star
2187 2721 Star
2171 2720 Star
2156 2718 Star
2142 2715 Star
2128 2713 Star
2114 2711 Star
2101 2710 Star
2088 2709 Star
2076 2709 Star
2064 2710 Star
2053 2709 Star
2041 2708 Star
2031 2706 Star
2020 2705 Star
2010 2704 Star
2000 2703 Star
1990 2702 Star
1981 2700 Star
1971 2699 Star
1962 2698 Star
1954 2697 Star
1945 2696 Star
1937 2695 Star
1928 2695 Star
1920 2695 Star
1913 2695 Star
1905 2694 Star
1897 2694 Star
1890 2693 Star
5161 803 Star
1.000 UL
LTb
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4770,803){\makebox(0,0)[r]{\large \strut{}cooling, improved}}%
  \put(4770,1003){\makebox(0,0)[r]{\large \strut{}cooling, clover}}%
  \put(4770,1203){\makebox(0,0)[r]{\large \strut{}gradient flow, improved}}%
  \put(4770,1403){\makebox(0,0)[r]{\large \strut{}gradient flow, clover}}%
  \put(3969,140){\makebox(0,0){\Large \strut{} $\langle {\overline S_G} \rangle$}}%
  \put(1250,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} \ }}%
  \put(5045,440){\makebox(0,0){\strut{} 0.1}}%
  \put(4041,440){\makebox(0,0){\strut{} 0.01}}%
  \put(3037,440){\makebox(0,0){\strut{} 0.001}}%
  \put(2033,440){\makebox(0,0){\strut{} 0.0001}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3967){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3135){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,2304){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,1472){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput


==> plot_symanzik_nc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_symanzik_nc_corrected.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Jul 28 18:32:08 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_symanzik_nc_corrected.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jul 28 18:32:08 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1890 640 M
63 0 V
4096 0 R
-63 0 V
1890 1472 M
63 0 V
4096 0 R
-63 0 V
1890 2304 M
63 0 V
4096 0 R
-63 0 V
1890 3135 M
63 0 V
4096 0 R
-63 0 V
1890 3967 M
63 0 V
4096 0 R
-63 0 V
1890 4799 M
63 0 V
4096 0 R
-63 0 V
1890 640 M
0 63 V
0 4096 R
0 -63 V
2583 640 M
0 63 V
0 4096 R
0 -63 V
3276 640 M
0 63 V
0 4096 R
0 -63 V
3970 640 M
0 63 V
0 4096 R
0 -63 V
4663 640 M
0 63 V
0 4096 R
0 -63 V
5356 640 M
0 63 V
0 4096 R
0 -63 V
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
5266 1803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1978 3801 M
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
58 -1002 R
0 161 V
-31 -161 R
62 0 V
-62 161 R
62 0 V
57 -283 R
0 169 V
-31 -169 R
62 0 V
-62 169 R
62 0 V
58 -175 R
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
57 -158 R
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
57 -154 R
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
58 -154 R
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
57 -157 R
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
57 -161 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -165 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -168 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -171 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -171 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -170 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -170 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -172 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
57 -174 R
0 179 V
-31 -179 R
62 0 V
stroke 3423 2980 M
-62 179 R
62 0 V
58 -174 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -173 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -174 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -174 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -174 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
57 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -176 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -174 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -175 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -175 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -175 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -175 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
stroke 4926 3230 M
57 -176 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -176 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -175 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -175 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -176 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -176 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -176 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -176 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
1978 3877 BoxF
2067 3032 BoxF
2155 2914 BoxF
2244 2910 BoxF
2332 2926 BoxF
2420 2945 BoxF
2509 2966 BoxF
2597 2985 BoxF
2685 3001 BoxF
2774 3014 BoxF
2862 3024 BoxF
2951 3032 BoxF
3039 3039 BoxF
3127 3047 BoxF
3216 3057 BoxF
3304 3064 BoxF
3392 3069 BoxF
3481 3075 BoxF
3569 3080 BoxF
3658 3085 BoxF
3746 3090 BoxF
3834 3096 BoxF
3923 3101 BoxF
4011 3105 BoxF
4099 3109 BoxF
4188 3113 BoxF
4276 3117 BoxF
4365 3120 BoxF
4453 3124 BoxF
4541 3127 BoxF
4630 3130 BoxF
4718 3134 BoxF
4806 3137 BoxF
4895 3140 BoxF
4983 3144 BoxF
5072 3147 BoxF
5160 3150 BoxF
5248 3153 BoxF
5337 3156 BoxF
5425 3158 BoxF
5514 3159 BoxF
5602 3161 BoxF
5690 3162 BoxF
5779 3164 BoxF
5867 3167 BoxF
5955 3169 BoxF
6044 3170 BoxF
5537 1803 BoxF
1.000 UP
1.000 UL
LT1
LCb setrgbcolor
LT1
5266 1603 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1919 2131 M
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
58 83 R
0 157 V
-31 -157 R
62 0 V
-62 157 R
62 0 V
57 77 R
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
58 -56 R
0 175 V
-31 -175 R
62 0 V
-62 175 R
62 0 V
57 -103 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -131 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -144 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -152 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
57 -158 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
58 -164 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
57 -168 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
58 -172 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
57 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
57 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
58 -172 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
57 -171 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
58 -174 R
0 180 V
-31 -180 R
62 0 V
stroke 3365 2967 M
-62 180 R
62 0 V
57 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
57 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
58 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
57 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
57 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
58 -174 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -174 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -175 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -176 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -176 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
stroke 4867 3219 M
57 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -176 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -175 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
58 -176 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -176 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -176 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -176 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -176 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
57 -176 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
58 -176 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
57 -176 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
1919 2196 TriUF
2008 2423 TriUF
2096 2664 TriUF
2185 2781 TriUF
2273 2854 TriUF
2361 2901 TriUF
2450 2936 TriUF
2538 2963 TriUF
2626 2985 TriUF
2715 3001 TriUF
2803 3013 TriUF
2892 3021 TriUF
2980 3028 TriUF
3068 3034 TriUF
3157 3042 TriUF
3245 3051 TriUF
3334 3057 TriUF
3422 3062 TriUF
3510 3067 TriUF
3599 3072 TriUF
3687 3077 TriUF
3775 3082 TriUF
3864 3088 TriUF
3952 3093 TriUF
4041 3096 TriUF
4129 3100 TriUF
4217 3105 TriUF
4306 3108 TriUF
4394 3112 TriUF
4482 3115 TriUF
4571 3119 TriUF
4659 3122 TriUF
4748 3126 TriUF
4836 3129 TriUF
4924 3133 TriUF
5013 3137 TriUF
5101 3140 TriUF
5189 3143 TriUF
5278 3146 TriUF
5366 3149 TriUF
5455 3151 TriUF
5543 3153 TriUF
5631 3155 TriUF
5720 3156 TriUF
5808 3159 TriUF
5897 3161 TriUF
5985 3163 TriUF
5537 1603 TriUF
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
5266 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1890 4402 M
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
57 -1456 R
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
58 30 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
57 -126 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
58 -163 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
57 -182 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
57 -189 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
58 -188 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
57 -189 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
57 -191 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
58 -193 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
57 -195 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
58 -196 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
57 -194 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
57 -191 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
58 -189 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
57 -189 R
0 186 V
-31 -186 R
62 0 V
stroke 3335 3343 M
-62 186 R
62 0 V
57 -191 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
58 -189 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
57 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
58 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
57 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
57 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
58 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
57 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
57 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
58 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
57 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
58 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
57 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
57 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
58 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
57 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
57 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
stroke 4837 3503 M
58 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
57 -183 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
58 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
57 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
57 -182 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
58 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
57 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
58 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
57 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
57 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
58 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
57 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
57 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
58 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
1890 4482 CircleF
1978 3188 CircleF
2067 3392 CircleF
2155 3450 CircleF
2244 3474 CircleF
2332 3481 CircleF
2420 3481 CircleF
2509 3481 CircleF
2597 3480 CircleF
2685 3476 CircleF
2774 3470 CircleF
2862 3462 CircleF
2951 3453 CircleF
3039 3445 CircleF
3127 3440 CircleF
3216 3439 CircleF
3304 3436 CircleF
3392 3431 CircleF
3481 3428 CircleF
3569 3425 CircleF
3658 3423 CircleF
3746 3421 CircleF
3834 3420 CircleF
3923 3420 CircleF
4011 3418 CircleF
4099 3416 CircleF
4188 3416 CircleF
4276 3415 CircleF
4365 3414 CircleF
4453 3413 CircleF
4541 3412 CircleF
4630 3411 CircleF
4718 3411 CircleF
4806 3411 CircleF
4895 3412 CircleF
4983 3412 CircleF
5072 3412 CircleF
5160 3413 CircleF
5248 3413 CircleF
5337 3413 CircleF
5425 3412 CircleF
5514 3411 CircleF
5602 3410 CircleF
5690 3409 CircleF
5779 3409 CircleF
5867 3409 CircleF
5955 3409 CircleF
6044 3409 CircleF
5537 1403 CircleF
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
5266 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2029 3634 M
0 204 V
-31 -204 R
62 0 V
-62 204 R
62 0 V
107 -883 R
0 199 V
-31 -199 R
62 0 V
-62 199 R
62 0 V
108 -331 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -161 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
107 -151 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
108 -156 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -158 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -161 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -167 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -170 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -170 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -171 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -171 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -171 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -172 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -172 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -174 R
0 180 V
-31 -180 R
62 0 V
stroke 4278 3021 M
-62 180 R
62 0 V
107 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -175 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
2029 3736 Circle
2167 3054 Circle
2306 2913 Circle
2445 2931 Circle
2583 2959 Circle
2722 2982 Circle
2860 3004 Circle
2999 3023 Circle
3138 3038 Circle
3276 3048 Circle
3415 3060 Circle
3554 3070 Circle
3692 3079 Circle
3831 3089 Circle
3970 3097 Circle
4108 3105 Circle
4247 3111 Circle
4385 3116 Circle
4524 3122 Circle
4663 3127 Circle
4801 3132 Circle
4940 3137 Circle
5079 3141 Circle
5217 3146 Circle
5356 3150 Circle
5494 3153 Circle
5633 3155 Circle
5772 3157 Circle
5910 3158 Circle
6049 3160 Circle
5537 1203 Circle
1.000 UP
1.000 UL
LT6
LCb setrgbcolor
LT6
5266 1003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1959 1826 M
0 133 V
-31 -133 R
62 0 V
-62 133 R
62 0 V
108 549 R
0 169 V
-31 -169 R
62 0 V
-62 169 R
62 0 V
108 32 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
107 -84 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
108 -130 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
107 -149 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
108 -159 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -161 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
107 -167 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
108 -171 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
108 -172 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -171 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -172 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -172 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -172 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -173 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -174 R
0 180 V
-31 -180 R
62 0 V
stroke 4208 3015 M
-62 180 R
62 0 V
108 -175 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -176 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
108 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -177 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
107 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
108 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
1959 1892 Crs
2098 2593 Crs
2237 2797 Crs
2375 2891 Crs
2514 2942 Crs
2652 2975 Crs
2791 2998 Crs
2930 3018 Crs
3068 3033 Crs
3207 3044 Crs
3346 3054 Crs
3484 3064 Crs
3623 3072 Crs
3762 3082 Crs
3900 3090 Crs
4039 3098 Crs
4177 3105 Crs
4316 3111 Crs
4455 3116 Crs
4593 3121 Crs
4732 3126 Crs
4871 3131 Crs
5009 3136 Crs
5148 3140 Crs
5287 3145 Crs
5425 3149 Crs
5564 3152 Crs
5702 3154 Crs
5841 3156 Crs
5980 3157 Crs
5537 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
5266 803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1890 4402 M
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
2029 3090 M
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
107 55 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
108 -139 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
108 -181 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
107 -193 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
108 -198 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
107 -194 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
108 -193 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
108 -194 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
107 -195 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
108 -191 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
108 -189 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
107 -189 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
108 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -186 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
107 -187 R
0 186 V
-31 -186 R
62 0 V
stroke 4139 3326 M
-62 186 R
62 0 V
108 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
107 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
107 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -184 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -186 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
108 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
1890 4482 TriD
2029 3177 TriD
2167 3412 TriD
2306 3460 TriD
2445 3468 TriD
2583 3465 TriD
2722 3457 TriD
2860 3451 TriD
2999 3445 TriD
3138 3439 TriD
3276 3432 TriD
3415 3427 TriD
3554 3424 TriD
3692 3421 TriD
3831 3421 TriD
3970 3420 TriD
4108 3419 TriD
4247 3417 TriD
4385 3415 TriD
4524 3414 TriD
4663 3413 TriD
4801 3412 TriD
4940 3411 TriD
5079 3411 TriD
5217 3411 TriD
5356 3411 TriD
5494 3410 TriD
5633 3408 TriD
5772 3406 TriD
5910 3404 TriD
6049 3401 TriD
5537 803 TriD
1.000 UL
LTb
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5146,803){\makebox(0,0)[r]{\large \strut{}cooling, improved}}%
  \put(5146,1003){\makebox(0,0)[r]{\large \strut{}cooling, clover}}%
  \put(5146,1203){\makebox(0,0)[r]{\large \strut{}cooling, plaquette}}%
  \put(5146,1403){\makebox(0,0)[r]{\large \strut{}gradient flow, improved}}%
  \put(5146,1603){\makebox(0,0)[r]{\large \strut{}gradient flow, clover}}%
  \put(5146,1803){\makebox(0,0)[r]{\large \strut{}gradient flow, plaquette}}%
  \put(3969,140){\makebox(0,0){\Large \strut{} $n_c \ {\rm or} \ 4.25 \times \tau$}}%
  \put(1250,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{} \ }%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} \ }}%
  \put(5356,440){\makebox(0,0){\strut{} 50}}%
  \put(4663,440){\makebox(0,0){\strut{} 40}}%
  \put(3970,440){\makebox(0,0){\strut{} 30}}%
  \put(3276,440){\makebox(0,0){\strut{} 20}}%
  \put(2583,440){\makebox(0,0){\strut{} 10}}%
  \put(1890,440){\makebox(0,0){\strut{} 0}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3967){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,3135){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,2304){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,1472){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} \ }}%
\end{picture}%
\endgroup
\endinput



==> plot_topological_charge.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_topological_charge.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Fri Jun 26 15:14:54 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_topological_charge.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jun 26 15:14:54 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
0.500 UL
LTb
360 252 M
63 0 V
2096 0 R
-63 0 V
360 705 M
63 0 V
2096 0 R
-63 0 V
360 1159 M
63 0 V
2096 0 R
-63 0 V
360 1612 M
63 0 V
2096 0 R
-63 0 V
360 2066 M
63 0 V
2096 0 R
-63 0 V
360 2519 M
63 0 V
2096 0 R
-63 0 V
360 252 M
0 63 V
0 2204 R
0 -63 V
630 252 M
0 63 V
0 2204 R
0 -63 V
900 252 M
0 63 V
0 2204 R
0 -63 V
1170 252 M
0 63 V
0 2204 R
0 -63 V
1440 252 M
0 63 V
0 2204 R
0 -63 V
1709 252 M
0 63 V
0 2204 R
0 -63 V
1979 252 M
0 63 V
0 2204 R
0 -63 V
2249 252 M
0 63 V
0 2204 R
0 -63 V
2519 252 M
0 63 V
0 2204 R
0 -63 V
stroke
360 2519 N
360 252 L
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.500 UP
0.500 UL
LTb
0.650 UP
0.650 UL
LT0
360 1488 TriUF
%387 987 TriUF
414 1162 TriUF
%441 1131 TriUF
468 1077 TriUF
%495 1077 TriUF
522 1095 TriUF
%549 1110 TriUF
576 1122 TriUF
%603 1136 TriUF
630 1154 TriUF
%657 1166 TriUF
684 1155 TriUF
%711 1139 TriUF
738 1128 TriUF
%765 1113 TriUF
792 1092 TriUF
%819 1081 TriUF
846 1080 TriUF
%873 1080 TriUF
900 1082 TriUF
%927 1083 TriUF
954 1085 TriUF
%981 1088 TriUF
1008 1093 TriUF
%1035 1100 TriUF
1062 1115 TriUF
%1089 1140 TriUF
1116 1152 TriUF
%1143 1153 TriUF
1170 1153 TriUF
%1197 1152 TriUF
1224 1151 TriUF
%1251 1150 TriUF
1278 1149 TriUF
%1305 1147 TriUF
1332 1145 TriUF
%1359 1141 TriUF
1386 1136 TriUF
%1413 1126 TriUF
1440 1110 TriUF
%1466 1088 TriUF
1493 1075 TriUF
%1520 1071 TriUF
1547 1071 TriUF
%1574 1071 TriUF
1601 1070 TriUF
%1628 1070 TriUF
1655 1070 TriUF
%1682 1070 TriUF
1709 1070 TriUF
%1736 1070 TriUF
1763 1070 TriUF
%1790 1070 TriUF
1817 1070 TriUF
%1844 1070 TriUF
1871 1069 TriUF
%1898 1069 TriUF
1925 1069 TriUF
%1952 1069 TriUF
1979 1069 TriUF
%2006 1069 TriUF
2033 1069 TriUF
%2060 1069 TriUF
2087 1069 TriUF
%2114 1069 TriUF
2141 1069 TriUF
%2168 1068 TriUF
2195 1068 TriUF
%2222 1068 TriUF
2249 1068 TriUF
%2276 1068 TriUF
2303 1068 TriUF
%2330 1068 TriUF
2357 1068 TriUF
%2384 1068 TriUF
2411 1068 TriUF
%2438 1068 TriUF
2465 1068 TriUF
%2492 1068 TriUF
2519 1068 TriUF
0.650 UP
0.650 UL
LT0
360 1488 TriU
%368 1041 TriU
%376 813 TriU
%384 837 TriU
392 937 TriU
%400 1025 TriU
%409 1085 TriU
%417 1117 TriU
425 1126 TriU
%433 1118 TriU
%441 1102 TriU
%449 1083 TriU
457 1065 TriU
%465 1048 TriU
%473 1034 TriU
%481 1022 TriU
490 1013 TriU
%498 1008 TriU
%506 1005 TriU
%514 1002 TriU
522 999 TriU
%530 995 TriU
%538 989 TriU
%546 981 TriU
554 971 TriU
%562 959 TriU
%571 948 TriU
%579 938 TriU
587 930 TriU
%595 925 TriU
%603 922 TriU
%611 920 TriU
619 918 TriU
%627 917 TriU
%635 917 TriU
%643 916 TriU
651 916 TriU
%660 916 TriU
%668 915 TriU
%676 915 TriU
684 915 TriU
%692 915 TriU
%700 915 TriU
%708 915 TriU
716 915 TriU
%724 915 TriU
%732 915 TriU
%741 915 TriU
749 915 TriU
%757 915 TriU
%765 915 TriU
%773 915 TriU
781 916 TriU
%789 916 TriU
%797 916 TriU
%805 916 TriU
813 917 TriU
%821 917 TriU
%830 918 TriU
%838 918 TriU
846 919 TriU
%854 919 TriU
%862 920 TriU
%870 921 TriU
878 922 TriU
%886 924 TriU
%894 925 TriU
%902 927 TriU
911 929 TriU
%919 931 TriU
%927 934 TriU
%935 938 TriU
943 943 TriU
%951 948 TriU
%959 955 TriU
%967 963 TriU
975 970 TriU
%983 977 TriU
%992 982 TriU
%1000 985 TriU
1008 986 TriU
%1016 987 TriU
%1024 987 TriU
%1032 987 TriU
1040 987 TriU
%1048 987 TriU
%1056 987 TriU
%1064 987 TriU
1072 987 TriU
%1081 986 TriU
%1089 986 TriU
%1097 986 TriU
1105 986 TriU
%1113 986 TriU
%1121 985 TriU
%1129 985 TriU
1137 985 TriU
%1145 985 TriU
%1153 984 TriU
%1162 984 TriU
1170 984 TriU
%1178 984 TriU
%1186 983 TriU
%1194 983 TriU
1202 983 TriU
%1210 982 TriU
%1218 982 TriU
%1226 981 TriU
1234 981 TriU
%1242 980 TriU
%1251 980 TriU
%1259 979 TriU
1267 978 TriU
%1275 977 TriU
%1283 976 TriU
%1291 975 TriU
1299 973 TriU
%1307 971 TriU
%1315 969 TriU
%1323 966 TriU
1332 962 TriU
%1340 958 TriU
%1348 953 TriU
%1356 948 TriU
1364 942 TriU
%1372 937 TriU
%1380 933 TriU
%1388 931 TriU
1396 931 TriU
%1404 933 TriU
%1413 937 TriU
%1421 942 TriU
1429 948 TriU
%1437 954 TriU
%1445 961 TriU
%1453 967 TriU
1461 972 TriU
%1469 975 TriU
%1477 978 TriU
%1485 979 TriU
1493 980 TriU
%1502 980 TriU
%1510 980 TriU
%1518 980 TriU
1526 981 TriU
%1534 981 TriU
%1542 981 TriU
%1550 981 TriU
1558 980 TriU
%1566 980 TriU
%1574 980 TriU
%1583 980 TriU
1591 980 TriU
%1599 980 TriU
%1607 980 TriU
%1615 980 TriU
1623 980 TriU
%1631 980 TriU
%1639 980 TriU
%1647 980 TriU
1655 980 TriU
%1663 980 TriU
%1672 980 TriU
%1680 980 TriU
1688 980 TriU
%1696 980 TriU
%1704 980 TriU
%1712 980 TriU
1720 980 TriU
%1728 980 TriU
%1736 980 TriU
%1744 980 TriU
1753 979 TriU
%1761 979 TriU
%1769 979 TriU
%1777 979 TriU
1785 979 TriU
%1793 979 TriU
%1801 979 TriU
%1809 979 TriU
1817 979 TriU
%1825 979 TriU
%1834 979 TriU
%1842 979 TriU
1850 979 TriU
%1858 979 TriU
%1866 979 TriU
%1874 979 TriU
1882 979 TriU
%1890 979 TriU
%1898 979 TriU
%1906 979 TriU
1914 979 TriU
%1923 979 TriU
%1931 979 TriU
%1939 979 TriU
1947 979 TriU
%1955 979 TriU
%1963 979 TriU
%1971 978 TriU
1979 978 TriU
%1987 978 TriU
%1995 978 TriU
%2004 978 TriU
2012 978 TriU
%2020 978 TriU
%2028 978 TriU
%2036 978 TriU
2044 978 TriU
%2052 978 TriU
%2060 978 TriU
%2068 978 TriU
2076 978 TriU
%2085 978 TriU
%2093 978 TriU
%2101 978 TriU
2109 978 TriU
%2117 978 TriU
%2125 978 TriU
%2133 978 TriU
2141 978 TriU
%2149 978 TriU
%2157 978 TriU
%2165 978 TriU
2174 978 TriU
%2182 978 TriU
%2190 978 TriU
%2198 978 TriU
2206 978 TriU
%2214 978 TriU
%2222 978 TriU
%2230 978 TriU
2238 978 TriU
%2246 978 TriU
%2255 978 TriU
%2263 978 TriU
2271 978 TriU
%2279 978 TriU
%2287 978 TriU
%2295 978 TriU
2303 978 TriU
%2311 977 TriU
%2319 977 TriU
%2327 977 TriU
2335 977 TriU
%2344 977 TriU
%2352 977 TriU
%2360 977 TriU
2368 977 TriU
%2376 977 TriU
%2384 977 TriU
%2392 977 TriU
2400 977 TriU
%2408 977 TriU
%2416 977 TriU
%2425 977 TriU
2433 977 TriU
%2441 977 TriU
%2449 977 TriU
%2457 977 TriU
2465 977 TriU
%2473 977 TriU
%2481 977 TriU
%2489 977 TriU
2497 977 TriU
%2506 977 TriU
%2514 977 TriU
0.650 UP
0.650 UL
LTb
387 1378 DiaF
%414 1656 DiaF
441 1636 DiaF
%468 1673 DiaF
495 1747 DiaF
%522 1813 DiaF
549 1860 DiaF
%576 1875 DiaF
603 1863 DiaF
%630 1857 DiaF
657 1855 DiaF
%684 1854 DiaF
711 1850 DiaF
%738 1842 DiaF
765 1827 DiaF
%792 1805 DiaF
819 1793 DiaF
%846 1791 DiaF
873 1792 DiaF
%900 1793 DiaF
927 1794 DiaF
%954 1796 DiaF
981 1799 DiaF
%1008 1805 DiaF
1035 1815 DiaF
%1062 1823 DiaF
1089 1814 DiaF
%1116 1799 DiaF
1143 1793 DiaF
%1170 1792 DiaF
1197 1792 DiaF
%1224 1792 DiaF
1251 1792 DiaF
%1278 1792 DiaF
1305 1792 DiaF
%1332 1793 DiaF
1359 1793 DiaF
%1386 1793 DiaF
1413 1793 DiaF
%1440 1793 DiaF
1466 1793 DiaF
%1493 1793 DiaF
1520 1793 DiaF
%1547 1793 DiaF
1574 1793 DiaF
%1601 1793 DiaF
1628 1793 DiaF
%1655 1793 DiaF
1682 1793 DiaF
%1709 1793 DiaF
1736 1793 DiaF
%1763 1793 DiaF
1790 1793 DiaF
%1817 1793 DiaF
1844 1793 DiaF
%1871 1793 DiaF
1898 1793 DiaF
%1925 1793 DiaF
1952 1793 DiaF
%1979 1793 DiaF
2006 1793 DiaF
%2033 1793 DiaF
2060 1793 DiaF
%2087 1793 DiaF
2114 1793 DiaF
%2141 1793 DiaF
2168 1793 DiaF
%2195 1793 DiaF
2222 1793 DiaF
%2249 1792 DiaF
2276 1792 DiaF
%2303 1792 DiaF
2330 1792 DiaF
%2357 1792 DiaF
2384 1792 DiaF
%2411 1792 DiaF
2438 1792 DiaF
%2465 1792 DiaF
2492 1791 DiaF
%2519 1791 DiaF
0.650 UP
0.650 UL
LTb
368 618 Dia
%376 1062 Dia
%384 1339 Dia
%392 1493 Dia
400 1570 Dia
%409 1601 Dia
%417 1602 Dia
%425 1585 Dia
433 1565 Dia
%441 1549 Dia
%449 1540 Dia
%457 1541 Dia
465 1549 Dia
%473 1564 Dia
%481 1583 Dia
%490 1604 Dia
498 1627 Dia
%506 1650 Dia
%514 1670 Dia
%522 1686 Dia
530 1700 Dia
%538 1711 Dia
%546 1722 Dia
%554 1734 Dia
562 1745 Dia
%571 1756 Dia
%579 1766 Dia
%587 1773 Dia
595 1777 Dia
%603 1779 Dia
%611 1780 Dia
%619 1780 Dia
627 1780 Dia
%635 1780 Dia
%643 1780 Dia
%651 1780 Dia
660 1780 Dia
%668 1780 Dia
%676 1780 Dia
%684 1780 Dia
692 1780 Dia
%700 1780 Dia
%708 1780 Dia
%716 1781 Dia
724 1781 Dia
%732 1782 Dia
%741 1782 Dia
%749 1783 Dia
757 1785 Dia
%765 1786 Dia
%773 1788 Dia
%781 1790 Dia
789 1792 Dia
%797 1794 Dia
%805 1795 Dia
%813 1794 Dia
821 1791 Dia
%830 1785 Dia
%838 1779 Dia
%846 1774 Dia
854 1769 Dia
%862 1765 Dia
%870 1761 Dia
%878 1757 Dia
886 1753 Dia
%894 1749 Dia
%902 1745 Dia
%911 1744 Dia
919 1744 Dia
%927 1747 Dia
%935 1751 Dia
%943 1756 Dia
951 1761 Dia
%959 1765 Dia
%967 1767 Dia
%975 1768 Dia
983 1768 Dia
%992 1768 Dia
%1000 1767 Dia
%1008 1766 Dia
1016 1765 Dia
%1024 1763 Dia
%1032 1761 Dia
%1040 1759 Dia
1048 1757 Dia
%1056 1754 Dia
%1064 1750 Dia
%1072 1745 Dia
1081 1739 Dia
%1089 1733 Dia
%1097 1725 Dia
%1105 1718 Dia
1113 1712 Dia
%1121 1708 Dia
%1129 1705 Dia
%1137 1704 Dia
1145 1703 Dia
%1153 1702 Dia
%1162 1702 Dia
%1170 1702 Dia
1178 1702 Dia
%1186 1702 Dia
%1194 1702 Dia
%1202 1702 Dia
1210 1702 Dia
%1218 1702 Dia
%1226 1702 Dia
%1234 1702 Dia
1242 1702 Dia
%1251 1702 Dia
%1259 1702 Dia
%1267 1702 Dia
1275 1702 Dia
%1283 1702 Dia
%1291 1702 Dia
%1299 1702 Dia
1307 1702 Dia
%1315 1702 Dia
%1323 1702 Dia
%1332 1702 Dia
1340 1702 Dia
%1348 1702 Dia
%1356 1702 Dia
%1364 1702 Dia
1372 1702 Dia
%1380 1702 Dia
%1388 1702 Dia
%1396 1702 Dia
1404 1702 Dia
%1413 1702 Dia
%1421 1702 Dia
%1429 1703 Dia
1437 1703 Dia
%1445 1703 Dia
%1453 1703 Dia
%1461 1703 Dia
1469 1703 Dia
%1477 1703 Dia
%1485 1703 Dia
%1493 1703 Dia
1502 1703 Dia
%1510 1703 Dia
%1518 1703 Dia
%1526 1703 Dia
1534 1703 Dia
%1542 1703 Dia
%1550 1703 Dia
%1558 1703 Dia
1566 1703 Dia
%1574 1703 Dia
%1583 1703 Dia
%1591 1703 Dia
1599 1703 Dia
%1607 1703 Dia
%1615 1703 Dia
%1623 1703 Dia
1631 1703 Dia
%1639 1703 Dia
%1647 1703 Dia
%1655 1703 Dia
1663 1703 Dia
%1672 1703 Dia
%1680 1703 Dia
%1688 1703 Dia
1696 1703 Dia
%1704 1703 Dia
%1712 1703 Dia
%1720 1703 Dia
1728 1703 Dia
%1736 1703 Dia
%1744 1703 Dia
%1753 1703 Dia
1761 1703 Dia
%1769 1703 Dia
%1777 1703 Dia
%1785 1703 Dia
1793 1703 Dia
%1801 1703 Dia
%1809 1703 Dia
%1817 1703 Dia
1825 1703 Dia
%1834 1703 Dia
%1842 1703 Dia
%1850 1703 Dia
1858 1703 Dia
%1866 1703 Dia
%1874 1703 Dia
%1882 1703 Dia
1890 1703 Dia
%1898 1703 Dia
%1906 1703 Dia
%1914 1703 Dia
1923 1703 Dia
%1931 1703 Dia
%1939 1703 Dia
%1947 1703 Dia
1955 1703 Dia
%1963 1703 Dia
%1971 1703 Dia
%1979 1703 Dia
1987 1703 Dia
%1995 1703 Dia
%2004 1703 Dia
%2012 1703 Dia
2020 1703 Dia
%2028 1703 Dia
%2036 1703 Dia
%2044 1703 Dia
2052 1702 Dia
%2060 1702 Dia
%2068 1702 Dia
%2076 1702 Dia
2085 1702 Dia
%2093 1702 Dia
%2101 1702 Dia
%2109 1702 Dia
2117 1702 Dia
%2125 1702 Dia
%2133 1702 Dia
%2141 1702 Dia
2149 1702 Dia
%2157 1702 Dia
%2165 1702 Dia
%2174 1702 Dia
2182 1702 Dia
%2190 1702 Dia
%2198 1702 Dia
%2206 1702 Dia
2214 1702 Dia
%2222 1702 Dia
%2230 1702 Dia
%2238 1702 Dia
2246 1702 Dia
%2255 1702 Dia
%2263 1702 Dia
%2271 1702 Dia
2279 1702 Dia
%2287 1702 Dia
%2295 1702 Dia
%2303 1702 Dia
2311 1702 Dia
%2319 1702 Dia
%2327 1701 Dia
%2335 1701 Dia
2344 1701 Dia
%2352 1701 Dia
%2360 1701 Dia
%2368 1701 Dia
2376 1701 Dia
%2384 1701 Dia
%2392 1701 Dia
%2400 1701 Dia
2408 1701 Dia
%2416 1701 Dia
%2425 1701 Dia
%2433 1701 Dia
2441 1701 Dia
%2449 1700 Dia
%2457 1700 Dia
%2465 1700 Dia
2473 1700 Dia
%2481 1700 Dia
%2489 1700 Dia
%2497 1700 Dia
2506 1700 Dia
%2514 1700 Dia
0.650 UP
0.650 UL
LT2
387 1379 CircleF
%414 1522 CircleF
441 1512 CircleF
%468 1475 CircleF
495 1461 CircleF
%522 1477 CircleF
549 1514 CircleF
%576 1553 CircleF
603 1581 CircleF
%630 1596 CircleF
657 1601 CircleF
%684 1602 CircleF
711 1603 CircleF
%738 1604 CircleF
765 1605 CircleF
%792 1606 CircleF
819 1607 CircleF
%846 1607 CircleF
873 1608 CircleF
%900 1609 CircleF
927 1610 CircleF
%954 1610 CircleF
981 1611 CircleF
%1008 1611 CircleF
1035 1612 CircleF
%1062 1613 CircleF
1089 1613 CircleF
%1116 1614 CircleF
1143 1615 CircleF
%1170 1615 CircleF
1197 1616 CircleF
%1224 1618 CircleF
1251 1619 CircleF
%1278 1621 CircleF
1305 1624 CircleF
%1332 1627 CircleF
1359 1634 CircleF
%1386 1644 CircleF
1413 1661 CircleF
%1440 1680 CircleF
1466 1690 CircleF
%1493 1693 CircleF
1520 1693 CircleF
%1547 1693 CircleF
1574 1693 CircleF
%1601 1693 CircleF
1628 1693 CircleF
%1655 1693 CircleF
1682 1693 CircleF
%1709 1693 CircleF
1736 1693 CircleF
%1763 1693 CircleF
1790 1692 CircleF
%1817 1692 CircleF
1844 1692 CircleF
%1871 1691 CircleF
1898 1691 CircleF
%1925 1690 CircleF
1952 1689 CircleF
%1979 1689 CircleF
2006 1687 CircleF
%2033 1686 CircleF
2060 1683 CircleF
%2087 1680 CircleF
2114 1675 CircleF
%2141 1667 CircleF
2168 1652 CircleF
%2195 1632 CircleF
2222 1617 CircleF
%2249 1613 CircleF
2276 1612 CircleF
%2303 1612 CircleF
2330 1612 CircleF
%2357 1612 CircleF
2384 1612 CircleF
%2411 1612 CircleF
2438 1612 CircleF
%2465 1612 CircleF
2492 1612 CircleF
%2519 1612 CircleF
0.650 UP
0.650 UL
LT2
368 609 Circle
%376 1133 Circle
%384 1376 Circle
%392 1475 Circle
400 1512 Circle
%409 1524 Circle
%417 1528 Circle
%425 1527 Circle
433 1524 Circle
%441 1521 Circle
%449 1518 Circle
%457 1517 Circle
465 1516 Circle
%473 1517 Circle
%481 1519 Circle
%490 1523 Circle
498 1527 Circle
%506 1532 Circle
%514 1538 Circle
%522 1545 Circle
530 1554 Circle
%538 1563 Circle
%546 1572 Circle
%554 1581 Circle
562 1588 Circle
%571 1594 Circle
%579 1599 Circle
%587 1603 Circle
595 1607 Circle
%603 1611 Circle
%611 1615 Circle
%619 1620 Circle
627 1624 Circle
%635 1629 Circle
%643 1635 Circle
%651 1641 Circle
660 1648 Circle
%668 1654 Circle
%676 1660 Circle
%684 1664 Circle
692 1668 Circle
%700 1670 Circle
%708 1672 Circle
%716 1673 Circle
724 1674 Circle
%732 1674 Circle
%741 1675 Circle
%749 1675 Circle
757 1676 Circle
%765 1676 Circle
%773 1676 Circle
%781 1676 Circle
789 1677 Circle
%797 1677 Circle
%805 1677 Circle
%813 1678 Circle
821 1678 Circle
%830 1678 Circle
%838 1678 Circle
%846 1679 Circle
854 1679 Circle
%862 1679 Circle
%870 1680 Circle
%878 1680 Circle
886 1680 Circle
%894 1680 Circle
%902 1680 Circle
%911 1681 Circle
919 1681 Circle
%927 1681 Circle
%935 1681 Circle
%943 1682 Circle
951 1682 Circle
%959 1682 Circle
%967 1682 Circle
%975 1682 Circle
983 1683 Circle
%992 1683 Circle
%1000 1683 Circle
%1008 1683 Circle
1016 1683 Circle
%1024 1683 Circle
%1032 1684 Circle
%1040 1684 Circle
1048 1684 Circle
%1056 1684 Circle
%1064 1684 Circle
%1072 1684 Circle
1081 1684 Circle
%1089 1684 Circle
%1097 1684 Circle
%1105 1684 Circle
1113 1684 Circle
%1121 1685 Circle
%1129 1685 Circle
%1137 1685 Circle
1145 1685 Circle
%1153 1685 Circle
%1162 1685 Circle
%1170 1685 Circle
1178 1685 Circle
%1186 1685 Circle
%1194 1685 Circle
%1202 1685 Circle
1210 1684 Circle
%1218 1684 Circle
%1226 1684 Circle
%1234 1684 Circle
1242 1684 Circle
%1251 1684 Circle
%1259 1684 Circle
%1267 1684 Circle
1275 1684 Circle
%1283 1683 Circle
%1291 1683 Circle
%1299 1683 Circle
1307 1683 Circle
%1315 1682 Circle
%1323 1682 Circle
%1332 1682 Circle
1340 1681 Circle
%1348 1681 Circle
%1356 1680 Circle
%1364 1680 Circle
1372 1679 Circle
%1380 1678 Circle
%1388 1678 Circle
%1396 1677 Circle
1404 1676 Circle
%1413 1675 Circle
%1421 1673 Circle
%1429 1672 Circle
1437 1670 Circle
%1445 1667 Circle
%1453 1665 Circle
%1461 1661 Circle
1469 1657 Circle
%1477 1653 Circle
%1485 1647 Circle
%1493 1640 Circle
1502 1633 Circle
%1510 1626 Circle
%1518 1620 Circle
%1526 1616 Circle
1534 1613 Circle
%1542 1612 Circle
%1550 1611 Circle
%1558 1611 Circle
1566 1610 Circle
%1574 1610 Circle
%1583 1610 Circle
%1591 1610 Circle
1599 1610 Circle
%1607 1610 Circle
%1615 1610 Circle
%1623 1610 Circle
1631 1610 Circle
%1639 1610 Circle
%1647 1610 Circle
%1655 1610 Circle
1663 1610 Circle
%1672 1610 Circle
%1680 1610 Circle
%1688 1610 Circle
1696 1610 Circle
%1704 1610 Circle
%1712 1610 Circle
%1720 1610 Circle
1728 1610 Circle
%1736 1611 Circle
%1744 1611 Circle
%1753 1611 Circle
1761 1611 Circle
%1769 1611 Circle
%1777 1611 Circle
%1785 1611 Circle
1793 1611 Circle
%1801 1611 Circle
%1809 1611 Circle
%1817 1611 Circle
1825 1611 Circle
%1834 1611 Circle
%1842 1611 Circle
%1850 1611 Circle
1858 1611 Circle
%1866 1611 Circle
%1874 1611 Circle
%1882 1611 Circle
1890 1611 Circle
%1898 1611 Circle
%1906 1611 Circle
%1914 1611 Circle
1923 1611 Circle
%1931 1611 Circle
%1939 1611 Circle
%1947 1611 Circle
1955 1611 Circle
%1963 1611 Circle
%1971 1611 Circle
%1979 1611 Circle
1987 1611 Circle
%1995 1611 Circle
%2004 1611 Circle
%2012 1611 Circle
2020 1611 Circle
%2028 1611 Circle
%2036 1611 Circle
%2044 1611 Circle
2052 1611 Circle
%2060 1611 Circle
%2068 1611 Circle
%2076 1611 Circle
2085 1611 Circle
%2093 1611 Circle
%2101 1611 Circle
%2109 1611 Circle
2117 1611 Circle
%2125 1612 Circle
%2133 1612 Circle
%2141 1612 Circle
2149 1612 Circle
%2157 1612 Circle
%2165 1612 Circle
%2174 1612 Circle
2182 1612 Circle
%2190 1612 Circle
%2198 1612 Circle
%2206 1612 Circle
2214 1612 Circle
%2222 1612 Circle
%2230 1612 Circle
%2238 1612 Circle
2246 1612 Circle
%2255 1612 Circle
%2263 1612 Circle
%2271 1612 Circle
2279 1612 Circle
%2287 1612 Circle
%2295 1612 Circle
%2303 1612 Circle
2311 1612 Circle
%2319 1612 Circle
%2327 1612 Circle
%2335 1612 Circle
2344 1612 Circle
%2352 1612 Circle
%2360 1612 Circle
%2368 1612 Circle
2376 1612 Circle
%2384 1612 Circle
%2392 1612 Circle
%2400 1612 Circle
2408 1612 Circle
%2416 1612 Circle
%2425 1612 Circle
%2433 1612 Circle
2441 1612 Circle
%2449 1612 Circle
%2457 1612 Circle
%2465 1612 Circle
2473 1612 Circle
%2481 1612 Circle
%2489 1612 Circle
%2497 1612 Circle
2506 1612 Circle
%2514 1612 Circle
0.650 UP
0.650 UL
LT3
360 1401 BoxF
%387 1046 BoxF
414 1031 BoxF
%441 1059 BoxF
468 1045 BoxF
%495 1060 BoxF
522 1073 BoxF
%549 1094 BoxF
576 1127 BoxF
%603 1156 BoxF
630 1165 BoxF
%657 1164 BoxF
684 1161 BoxF
%711 1158 BoxF
738 1154 BoxF
%765 1150 BoxF
792 1146 BoxF
%819 1142 BoxF
846 1136 BoxF
%873 1129 BoxF
900 1120 BoxF
%927 1105 BoxF
954 1082 BoxF
%981 1052 BoxF
1008 1023 BoxF
%1035 1003 BoxF
1062 991 BoxF
%1089 984 BoxF
1116 983 BoxF
%1143 983 BoxF
1170 982 BoxF
%1197 982 BoxF
1224 982 BoxF
%1251 982 BoxF
1278 982 BoxF
%1305 982 BoxF
1332 982 BoxF
%1359 982 BoxF
1386 982 BoxF
%1413 982 BoxF
1440 982 BoxF
%1466 982 BoxF
1493 982 BoxF
%1520 983 BoxF
1547 983 BoxF
%1574 983 BoxF
1601 983 BoxF
%1628 984 BoxF
1655 984 BoxF
%1682 985 BoxF
1709 985 BoxF
%1736 986 BoxF
1763 986 BoxF
%1790 987 BoxF
1817 988 BoxF
%1844 989 BoxF
1871 990 BoxF
%1898 991 BoxF
1925 992 BoxF
%1952 994 BoxF
1979 997 BoxF
%2006 1001 BoxF
2033 1006 BoxF
%2060 1016 BoxF
2087 1034 BoxF
%2114 1055 BoxF
2141 1065 BoxF
%2168 1068 BoxF
2195 1068 BoxF
%2222 1068 BoxF
2249 1068 BoxF
%2276 1068 BoxF
2303 1069 BoxF
%2330 1069 BoxF
2357 1069 BoxF
%2384 1069 BoxF
2411 1069 BoxF
%2438 1069 BoxF
2465 1069 BoxF
%2492 1069 BoxF
2519 1069 BoxF
0.650 UP
0.650 UL
LT3
360 1401 Box
%368 1156 Box
%376 985 Box
%384 895 Box
392 894 Box
%400 933 Box
%409 977 Box
%417 1014 Box
425 1041 Box
%433 1057 Box
%441 1065 Box
%449 1065 Box
457 1061 Box
%465 1055 Box
%473 1050 Box
%481 1047 Box
490 1048 Box
%498 1054 Box
%506 1062 Box
%514 1071 Box
522 1079 Box
%530 1087 Box
%538 1097 Box
%546 1107 Box
554 1117 Box
%562 1127 Box
%571 1134 Box
%579 1139 Box
587 1141 Box
%595 1140 Box
%603 1138 Box
%611 1134 Box
619 1130 Box
%627 1124 Box
%635 1117 Box
%643 1110 Box
651 1103 Box
%660 1096 Box
%668 1091 Box
%676 1087 Box
684 1085 Box
%692 1083 Box
%700 1082 Box
%708 1081 Box
716 1080 Box
%724 1080 Box
%732 1079 Box
%741 1079 Box
749 1078 Box
%757 1078 Box
%765 1077 Box
%773 1077 Box
781 1076 Box
%789 1076 Box
%797 1076 Box
%805 1075 Box
813 1075 Box
%821 1075 Box
%830 1074 Box
%838 1074 Box
846 1074 Box
%854 1074 Box
%862 1073 Box
%870 1073 Box
878 1073 Box
%886 1073 Box
%894 1073 Box
%902 1073 Box
911 1073 Box
%919 1073 Box
%927 1073 Box
%935 1073 Box
943 1074 Box
%951 1074 Box
%959 1075 Box
%967 1076 Box
975 1078 Box
%983 1080 Box
%992 1083 Box
%1000 1086 Box
1008 1090 Box
%1016 1094 Box
%1024 1097 Box
%1032 1098 Box
1040 1096 Box
%1048 1092 Box
%1056 1085 Box
%1064 1078 Box
1072 1069 Box
%1081 1061 Box
%1089 1054 Box
%1097 1047 Box
1105 1040 Box
%1113 1034 Box
%1121 1027 Box
%1129 1020 Box
1137 1012 Box
%1145 1005 Box
%1153 998 Box
%1162 994 Box
1170 991 Box
%1178 989 Box
%1186 989 Box
%1194 988 Box
1202 988 Box
%1210 988 Box
%1218 988 Box
%1226 988 Box
1234 988 Box
%1242 988 Box
%1251 988 Box
%1259 988 Box
1267 988 Box
%1275 988 Box
%1283 988 Box
%1291 988 Box
1299 989 Box
%1307 989 Box
%1315 989 Box
%1323 989 Box
1332 989 Box
%1340 989 Box
%1348 990 Box
%1356 990 Box
1364 990 Box
%1372 990 Box
%1380 991 Box
%1388 991 Box
1396 991 Box
%1404 992 Box
%1413 992 Box
%1421 993 Box
1429 993 Box
%1437 994 Box
%1445 994 Box
%1453 995 Box
1461 996 Box
%1469 996 Box
%1477 997 Box
%1485 998 Box
1493 1000 Box
%1502 1001 Box
%1510 1002 Box
%1518 1004 Box
1526 1006 Box
%1534 1009 Box
%1542 1012 Box
%1550 1016 Box
1558 1020 Box
%1566 1025 Box
%1574 1031 Box
%1583 1037 Box
1591 1044 Box
%1599 1050 Box
%1607 1056 Box
%1615 1060 Box
1623 1063 Box
%1631 1065 Box
%1639 1066 Box
%1647 1067 Box
1655 1067 Box
%1663 1068 Box
%1672 1068 Box
%1680 1068 Box
1688 1068 Box
%1696 1068 Box
%1704 1068 Box
%1712 1068 Box
1720 1068 Box
%1728 1068 Box
%1736 1068 Box
%1744 1068 Box
1753 1068 Box
%1761 1068 Box
%1769 1068 Box
%1777 1068 Box
1785 1068 Box
%1793 1068 Box
%1801 1068 Box
%1809 1068 Box
1817 1068 Box
%1825 1068 Box
%1834 1068 Box
%1842 1068 Box
1850 1068 Box
%1858 1068 Box
%1866 1068 Box
%1874 1068 Box
1882 1068 Box
%1890 1068 Box
%1898 1068 Box
%1906 1068 Box
1914 1068 Box
%1923 1068 Box
%1931 1068 Box
%1939 1068 Box
1947 1068 Box
%1955 1068 Box
%1963 1068 Box
%1971 1068 Box
1979 1068 Box
%1987 1068 Box
%1995 1068 Box
%2004 1068 Box
2012 1068 Box
%2020 1068 Box
%2028 1068 Box
%2036 1068 Box
2044 1069 Box
%2052 1069 Box
%2060 1069 Box
%2068 1069 Box
2076 1069 Box
%2085 1069 Box
%2093 1069 Box
%2101 1069 Box
2109 1069 Box
%2117 1069 Box
%2125 1069 Box
%2133 1069 Box
2141 1069 Box
%2149 1069 Box
%2157 1069 Box
%2165 1069 Box
2174 1069 Box
%2182 1069 Box
%2190 1069 Box
%2198 1069 Box
2206 1069 Box
%2214 1069 Box
%2222 1069 Box
%2230 1069 Box
2238 1069 Box
%2246 1069 Box
%2255 1069 Box
%2263 1069 Box
2271 1069 Box
%2279 1069 Box
%2287 1069 Box
%2295 1069 Box
2303 1069 Box
%2311 1069 Box
%2319 1069 Box
%2327 1069 Box
2335 1069 Box
%2344 1069 Box
%2352 1069 Box
%2360 1069 Box
2368 1069 Box
%2376 1069 Box
%2384 1069 Box
%2392 1069 Box
2400 1069 Box
%2408 1069 Box
%2416 1069 Box
%2425 1069 Box
2433 1069 Box
%2441 1069 Box
%2449 1069 Box
%2457 1069 Box
2465 1069 Box
%2473 1069 Box
%2481 1069 Box
%2489 1069 Box
2497 1069 Box
%2506 1069 Box
%2514 1069 Box
0.500 UL
LTb
360 2519 N
360 252 L
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
2520 252 M
63 0 V
2096 0 R
-63 0 V
2520 705 M
63 0 V
2096 0 R
-63 0 V
2520 1159 M
63 0 V
2096 0 R
-63 0 V
2520 1612 M
63 0 V
2096 0 R
-63 0 V
2520 2066 M
63 0 V
2096 0 R
-63 0 V
2520 2519 M
63 0 V
2096 0 R
-63 0 V
2520 252 M
0 63 V
0 2204 R
0 -63 V
2790 252 M
0 63 V
0 2204 R
0 -63 V
3060 252 M
0 63 V
0 2204 R
0 -63 V
3330 252 M
0 63 V
0 2204 R
0 -63 V
3600 252 M
0 63 V
0 2204 R
0 -63 V
3869 252 M
0 63 V
0 2204 R
0 -63 V
4139 252 M
0 63 V
0 2204 R
0 -63 V
4409 252 M
0 63 V
0 2204 R
0 -63 V
4679 252 M
0 63 V
0 2204 R
0 -63 V
stroke
2520 2519 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.650 UP
0.650 UL
LTb
0.650 UP
0.650 UL
LT0
2520 1488 TriUF
%2547 913 TriUF
2574 1145 TriUF
%2601 1186 TriUF
2628 1146 TriUF
%2655 1087 TriUF
2682 1049 TriUF
%2709 1021 TriUF
2736 1010 TriUF
%2763 1006 TriUF
2790 1003 TriUF
%2817 1000 TriUF
2844 997 TriUF
%2871 995 TriUF
2898 992 TriUF
%2925 989 TriUF
2952 986 TriUF
%2979 983 TriUF
3006 980 TriUF
%3033 977 TriUF
3060 975 TriUF
%3087 972 TriUF
3114 970 TriUF
%3141 968 TriUF
3168 966 TriUF
%3195 963 TriUF
3222 959 TriUF
%3249 955 TriUF
3276 947 TriUF
%3303 934 TriUF
3330 914 TriUF
%3357 900 TriUF
3384 895 TriUF
%3411 894 TriUF
3438 893 TriUF
%3465 893 TriUF
3492 893 TriUF
%3519 893 TriUF
3546 893 TriUF
%3573 893 TriUF
3600 893 TriUF
%3626 893 TriUF
3653 893 TriUF
%3680 893 TriUF
3707 893 TriUF
%3734 892 TriUF
3761 892 TriUF
%3788 892 TriUF
3815 892 TriUF
%3842 893 TriUF
3869 893 TriUF
%3896 893 TriUF
3923 893 TriUF
%3950 893 TriUF
3977 893 TriUF
%4004 893 TriUF
4031 893 TriUF
%4058 893 TriUF
4085 894 TriUF
%4112 894 TriUF
4139 894 TriUF
%4166 895 TriUF
4193 895 TriUF
%4220 896 TriUF
4247 897 TriUF
%4274 898 TriUF
4301 899 TriUF
%4328 901 TriUF
4355 903 TriUF
%4382 907 TriUF
4409 914 TriUF
%4436 926 TriUF
4463 945 TriUF
%4490 961 TriUF
4517 967 TriUF
%4544 967 TriUF
4571 968 TriUF
%4598 968 TriUF
4625 968 TriUF
%4652 967 TriUF
4679 967 TriUF
0.650 UP
0.650 UL
LT0
2520 1488 TriU
%2531 893 TriU
%2543 786 TriU
2554 914 TriU
%2566 1025 TriU
%2577 1093 TriU
2589 1128 TriU
%2600 1135 TriU
%2612 1123 TriU
2623 1106 TriU
%2635 1089 TriU
%2646 1076 TriU
2658 1063 TriU
%2669 1049 TriU
%2681 1033 TriU
2692 1017 TriU
%2704 1004 TriU
%2715 993 TriU
2726 984 TriU
%2738 976 TriU
%2749 973 TriU
2761 974 TriU
%2772 975 TriU
%2784 976 TriU
2795 976 TriU
%2807 976 TriU
%2818 975 TriU
2830 974 TriU
%2841 973 TriU
%2853 971 TriU
2864 969 TriU
%2876 967 TriU
%2887 965 TriU
2898 963 TriU
%2910 960 TriU
%2921 957 TriU
2933 953 TriU
%2944 949 TriU
%2956 943 TriU
2967 935 TriU
%2979 926 TriU
%2990 916 TriU
3002 908 TriU
%3013 902 TriU
%3025 900 TriU
3036 898 TriU
%3048 897 TriU
%3059 897 TriU
3071 897 TriU
%3082 896 TriU
%3093 896 TriU
3105 896 TriU
%3116 896 TriU
%3128 896 TriU
3139 895 TriU
%3151 895 TriU
%3162 895 TriU
3174 895 TriU
%3185 895 TriU
%3197 895 TriU
3208 895 TriU
%3220 895 TriU
%3231 894 TriU
3243 894 TriU
%3254 894 TriU
%3266 894 TriU
3277 894 TriU
%3288 894 TriU
%3300 894 TriU
3311 894 TriU
%3323 894 TriU
%3334 894 TriU
3346 894 TriU
%3357 894 TriU
%3369 894 TriU
3380 893 TriU
%3392 893 TriU
%3403 893 TriU
3415 893 TriU
%3426 893 TriU
%3438 893 TriU
3449 893 TriU
%3461 893 TriU
%3472 893 TriU
3483 893 TriU
%3495 893 TriU
%3506 893 TriU
3518 893 TriU
%3529 893 TriU
%3541 893 TriU
3552 893 TriU
%3564 893 TriU
%3575 893 TriU
3587 893 TriU
%3598 893 TriU
%3610 893 TriU
3621 893 TriU
%3633 893 TriU
%3644 893 TriU
3655 893 TriU
%3667 893 TriU
%3678 893 TriU
3690 893 TriU
%3701 893 TriU
%3713 893 TriU
3724 893 TriU
%3736 893 TriU
%3747 893 TriU
3759 893 TriU
%3770 894 TriU
%3782 894 TriU
3793 894 TriU
%3805 894 TriU
%3816 894 TriU
3828 894 TriU
%3839 894 TriU
%3850 895 TriU
3862 895 TriU
%3873 895 TriU
%3885 895 TriU
3896 896 TriU
%3908 896 TriU
%3919 896 TriU
3931 897 TriU
%3942 897 TriU
%3954 898 TriU
3965 898 TriU
%3977 899 TriU
%3988 900 TriU
4000 901 TriU
%4011 902 TriU
%4023 903 TriU
4034 904 TriU
%4045 906 TriU
%4057 908 TriU
4068 911 TriU
%4080 915 TriU
%4091 920 TriU
4103 926 TriU
%4114 933 TriU
%4126 942 TriU
4137 951 TriU
%4149 958 TriU
%4160 962 TriU
4172 964 TriU
%4183 965 TriU
%4195 966 TriU
4206 966 TriU
%4218 966 TriU
%4229 966 TriU
4240 966 TriU
%4252 965 TriU
%4263 965 TriU
4275 965 TriU
%4286 965 TriU
%4298 965 TriU
4309 965 TriU
%4321 965 TriU
%4332 964 TriU
4344 964 TriU
%4355 964 TriU
%4367 964 TriU
4378 964 TriU
%4390 964 TriU
%4401 964 TriU
4412 963 TriU
%4424 963 TriU
%4435 963 TriU
4447 963 TriU
%4458 963 TriU
%4470 962 TriU
4481 962 TriU
%4493 962 TriU
%4504 962 TriU
4516 962 TriU
%4527 962 TriU
%4539 961 TriU
4550 961 TriU
%4562 961 TriU
%4573 961 TriU
4585 960 TriU
%4596 960 TriU
%4607 960 TriU
4619 960 TriU
%4630 959 TriU
%4642 959 TriU
4653 959 TriU
%4665 958 TriU
%4676 958 TriU
0.650 UP
0.650 UL
LTb
2547 1327 DiaF
%2574 1658 DiaF
2601 1633 DiaF
%2628 1595 DiaF
2655 1593 DiaF
%2682 1623 DiaF
2709 1659 DiaF
%2736 1674 DiaF
2763 1675 DiaF
%2790 1677 DiaF
2817 1679 DiaF
%2844 1688 DiaF
2871 1706 DiaF
%2898 1734 DiaF
2925 1769 DiaF
%2952 1808 DiaF
2979 1843 DiaF
%3006 1861 DiaF
3033 1865 DiaF
%3060 1867 DiaF
3087 1868 DiaF
%3114 1868 DiaF
3141 1868 DiaF
%3168 1868 DiaF
3195 1869 DiaF
%3222 1869 DiaF
3249 1869 DiaF
%3276 1869 DiaF
3303 1869 DiaF
%3330 1869 DiaF
3357 1869 DiaF
%3384 1869 DiaF
3411 1869 DiaF
%3438 1869 DiaF
3465 1869 DiaF
%3492 1869 DiaF
3519 1869 DiaF
%3546 1868 DiaF
3573 1868 DiaF
%3600 1868 DiaF
3626 1868 DiaF
%3653 1867 DiaF
3680 1867 DiaF
%3707 1866 DiaF
3734 1866 DiaF
%3761 1865 DiaF
3788 1864 DiaF
%3815 1863 DiaF
3842 1861 DiaF
%3869 1859 DiaF
3896 1857 DiaF
%3923 1853 DiaF
3950 1846 DiaF
%3977 1836 DiaF
4004 1819 DiaF
%4031 1801 DiaF
4058 1793 DiaF
%4085 1791 DiaF
4112 1791 DiaF
%4139 1791 DiaF
4166 1790 DiaF
%4193 1790 DiaF
4220 1790 DiaF
%4247 1790 DiaF
4274 1790 DiaF
%4301 1790 DiaF
4328 1790 DiaF
%4355 1790 DiaF
4382 1790 DiaF
%4409 1790 DiaF
4436 1790 DiaF
%4463 1790 DiaF
4490 1790 DiaF
%4517 1790 DiaF
4544 1790 DiaF
%4571 1790 DiaF
4598 1790 DiaF
%4625 1790 DiaF
4652 1790 DiaF
%4679 1790 DiaF
0.650 UP
0.650 UL
LTb
2531 762 Dia
%2543 1222 Dia
%2554 1456 Dia
2566 1559 Dia
%2577 1592 Dia
%2589 1580 Dia
2600 1545 Dia
%2612 1507 Dia
%2623 1475 Dia
2635 1448 Dia
%2646 1428 Dia
%2658 1416 Dia
2669 1413 Dia
%2681 1418 Dia
%2692 1428 Dia
2704 1440 Dia
%2715 1450 Dia
%2726 1458 Dia
2738 1464 Dia
%2749 1470 Dia
%2761 1476 Dia
2772 1482 Dia
%2784 1488 Dia
%2795 1491 Dia
2807 1492 Dia
%2818 1491 Dia
%2830 1491 Dia
2841 1491 Dia
%2853 1495 Dia
%2864 1504 Dia
2876 1519 Dia
%2887 1539 Dia
%2898 1565 Dia
2910 1591 Dia
%2921 1614 Dia
%2933 1632 Dia
2944 1645 Dia
%2956 1656 Dia
%2967 1665 Dia
2979 1673 Dia
%2990 1679 Dia
%3002 1684 Dia
3013 1687 Dia
%3025 1688 Dia
%3036 1689 Dia
3048 1690 Dia
%3059 1690 Dia
%3071 1690 Dia
3082 1690 Dia
%3093 1690 Dia
%3105 1691 Dia
3116 1691 Dia
%3128 1691 Dia
%3139 1691 Dia
3151 1691 Dia
%3162 1691 Dia
%3174 1691 Dia
3185 1691 Dia
%3197 1691 Dia
%3208 1691 Dia
3220 1691 Dia
%3231 1691 Dia
%3243 1691 Dia
3254 1691 Dia
%3266 1691 Dia
%3277 1691 Dia
3288 1691 Dia
%3300 1691 Dia
%3311 1691 Dia
3323 1691 Dia
%3334 1691 Dia
%3346 1691 Dia
3357 1691 Dia
%3369 1691 Dia
%3380 1691 Dia
3392 1691 Dia
%3403 1691 Dia
%3415 1691 Dia
3426 1691 Dia
%3438 1691 Dia
%3449 1691 Dia
3461 1691 Dia
%3472 1691 Dia
%3483 1691 Dia
3495 1691 Dia
%3506 1691 Dia
%3518 1691 Dia
3529 1691 Dia
%3541 1691 Dia
%3552 1691 Dia
3564 1691 Dia
%3575 1691 Dia
%3587 1691 Dia
3598 1691 Dia
%3610 1691 Dia
%3621 1691 Dia
3633 1691 Dia
%3644 1691 Dia
%3655 1691 Dia
3667 1691 Dia
%3678 1691 Dia
%3690 1691 Dia
3701 1691 Dia
%3713 1691 Dia
%3724 1691 Dia
3736 1691 Dia
%3747 1691 Dia
%3759 1691 Dia
3770 1691 Dia
%3782 1691 Dia
%3793 1691 Dia
3805 1691 Dia
%3816 1691 Dia
%3828 1690 Dia
3839 1690 Dia
%3850 1690 Dia
%3862 1690 Dia
3873 1690 Dia
%3885 1690 Dia
%3896 1690 Dia
3908 1690 Dia
%3919 1690 Dia
%3931 1690 Dia
3942 1690 Dia
%3954 1690 Dia
%3965 1690 Dia
3977 1690 Dia
%3988 1690 Dia
%4000 1690 Dia
4011 1690 Dia
%4023 1689 Dia
%4034 1689 Dia
4045 1689 Dia
%4057 1689 Dia
%4068 1689 Dia
4080 1689 Dia
%4091 1689 Dia
%4103 1689 Dia
4114 1689 Dia
%4126 1689 Dia
%4137 1689 Dia
4149 1689 Dia
%4160 1688 Dia
%4172 1688 Dia
4183 1688 Dia
%4195 1688 Dia
%4206 1688 Dia
4218 1688 Dia
%4229 1688 Dia
%4240 1688 Dia
4252 1688 Dia
%4263 1687 Dia
%4275 1687 Dia
4286 1687 Dia
%4298 1687 Dia
%4309 1687 Dia
4321 1687 Dia
%4332 1687 Dia
%4344 1686 Dia
4355 1686 Dia
%4367 1686 Dia
%4378 1686 Dia
4390 1686 Dia
%4401 1685 Dia
%4412 1685 Dia
4424 1685 Dia
%4435 1685 Dia
%4447 1684 Dia
4458 1684 Dia
%4470 1684 Dia
%4481 1684 Dia
4493 1683 Dia
%4504 1683 Dia
%4516 1682 Dia
4527 1682 Dia
%4539 1681 Dia
%4550 1681 Dia
4562 1680 Dia
%4573 1680 Dia
%4585 1679 Dia
4596 1678 Dia
%4607 1677 Dia
%4619 1676 Dia
4630 1675 Dia
%4642 1673 Dia
%4653 1671 Dia
4665 1669 Dia
4676 1666 Dia
0.650 UP
0.650 UL
LT2
2547 1396 CircleF
%2574 1554 CircleF
2601 1518 CircleF
%2628 1490 CircleF
2655 1475 CircleF
%2682 1448 CircleF
2709 1426 CircleF
%2736 1414 CircleF
2763 1412 CircleF
%2790 1415 CircleF
2817 1421 CircleF
%2844 1427 CircleF
2871 1434 CircleF
%2898 1438 CircleF
2925 1440 CircleF
%2952 1440 CircleF
2979 1439 CircleF
%3006 1438 CircleF
3033 1437 CircleF
%3060 1436 CircleF
3087 1435 CircleF
%3114 1434 CircleF
3141 1433 CircleF
%3168 1432 CircleF
3195 1432 CircleF
%3222 1431 CircleF
3249 1431 CircleF
%3276 1431 CircleF
3303 1430 CircleF
%3330 1430 CircleF
3357 1430 CircleF
%3384 1430 CircleF
3411 1429 CircleF
%3438 1429 CircleF
3465 1429 CircleF
%3492 1429 CircleF
3519 1429 CircleF
%3546 1429 CircleF
3573 1429 CircleF
%3600 1429 CircleF
3626 1429 CircleF
%3653 1429 CircleF
3680 1429 CircleF
%3707 1429 CircleF
3734 1429 CircleF
%3761 1429 CircleF
3788 1429 CircleF
%3815 1429 CircleF
3842 1429 CircleF
%3869 1429 CircleF
3896 1429 CircleF
%3923 1429 CircleF
3950 1429 CircleF
%3977 1429 CircleF
4004 1429 CircleF
%4031 1429 CircleF
4058 1429 CircleF
%4085 1429 CircleF
4112 1429 CircleF
%4139 1429 CircleF
4166 1429 CircleF
%4193 1429 CircleF
4220 1429 CircleF
%4247 1429 CircleF
4274 1429 CircleF
%4301 1429 CircleF
4328 1429 CircleF
%4355 1429 CircleF
4382 1429 CircleF
%4409 1429 CircleF
4436 1429 CircleF
%4463 1429 CircleF
4490 1429 CircleF
%4517 1429 CircleF
4544 1429 CircleF
%4571 1429 CircleF
4598 1429 CircleF
%4625 1429 CircleF
4652 1429 CircleF
%4679 1429 CircleF
0.650 UP
0.650 UL
LT2
2531 825 Circle
%2543 1316 Circle
%2554 1476 Circle
2566 1521 Circle
%2577 1533 Circle
%2589 1536 Circle
2600 1537 Circle
%2612 1538 Circle
%2623 1540 Circle
2635 1542 Circle
%2646 1543 Circle
%2658 1541 Circle
2669 1539 Circle
%2681 1541 Circle
%2692 1546 Circle
2704 1551 Circle
%2715 1553 Circle
%2726 1550 Circle
2738 1547 Circle
%2749 1545 Circle
%2761 1544 Circle
2772 1542 Circle
%2784 1541 Circle
%2795 1539 Circle
2807 1538 Circle
%2818 1536 Circle
%2830 1535 Circle
2841 1534 Circle
%2853 1533 Circle
%2864 1532 Circle
2876 1531 Circle
%2887 1530 Circle
%2898 1530 Circle
2910 1529 Circle
%2921 1529 Circle
%2933 1528 Circle
2944 1528 Circle
%2956 1527 Circle
%2967 1527 Circle
2979 1526 Circle
%2990 1526 Circle
%3002 1525 Circle
3013 1525 Circle
%3025 1524 Circle
%3036 1524 Circle
3048 1524 Circle
%3059 1523 Circle
%3071 1523 Circle
3082 1523 Circle
%3093 1522 Circle
%3105 1522 Circle
3116 1522 Circle
%3128 1521 Circle
%3139 1521 Circle
3151 1521 Circle
%3162 1520 Circle
%3174 1520 Circle
3185 1520 Circle
%3197 1520 Circle
%3208 1520 Circle
3220 1519 Circle
%3231 1519 Circle
%3243 1519 Circle
3254 1519 Circle
%3266 1519 Circle
%3277 1519 Circle
3288 1519 Circle
%3300 1518 Circle
%3311 1518 Circle
3323 1518 Circle
%3334 1518 Circle
%3346 1518 Circle
3357 1518 Circle
%3369 1518 Circle
%3380 1518 Circle
3392 1518 Circle
%3403 1518 Circle
%3415 1518 Circle
3426 1518 Circle
%3438 1518 Circle
%3449 1518 Circle
3461 1518 Circle
%3472 1517 Circle
%3483 1517 Circle
3495 1517 Circle
%3506 1517 Circle
%3518 1517 Circle
3529 1517 Circle
%3541 1517 Circle
%3552 1517 Circle
3564 1517 Circle
%3575 1517 Circle
%3587 1517 Circle
3598 1517 Circle
%3610 1517 Circle
%3621 1517 Circle
3633 1517 Circle
%3644 1517 Circle
%3655 1517 Circle
3667 1517 Circle
%3678 1517 Circle
%3690 1517 Circle
3701 1517 Circle
%3713 1517 Circle
%3724 1517 Circle
3736 1517 Circle
%3747 1517 Circle
%3759 1517 Circle
3770 1517 Circle
%3782 1517 Circle
%3793 1517 Circle
3805 1517 Circle
%3816 1517 Circle
%3828 1517 Circle
3839 1517 Circle
%3850 1517 Circle
%3862 1517 Circle
3873 1517 Circle
%3885 1517 Circle
%3896 1517 Circle
3908 1518 Circle
%3919 1518 Circle
%3931 1518 Circle
3942 1518 Circle
%3954 1518 Circle
%3965 1518 Circle
3977 1518 Circle
%3988 1518 Circle
%4000 1518 Circle
4011 1518 Circle
%4023 1518 Circle
%4034 1518 Circle
4045 1518 Circle
%4057 1518 Circle
%4068 1518 Circle
4080 1518 Circle
%4091 1518 Circle
%4103 1518 Circle
4114 1518 Circle
%4126 1518 Circle
%4137 1518 Circle
4149 1518 Circle
%4160 1518 Circle
%4172 1518 Circle
4183 1518 Circle
%4195 1518 Circle
%4206 1518 Circle
4218 1518 Circle
%4229 1518 Circle
%4240 1518 Circle
4252 1518 Circle
%4263 1518 Circle
%4275 1518 Circle
4286 1518 Circle
%4298 1518 Circle
%4309 1518 Circle
4321 1518 Circle
%4332 1518 Circle
%4344 1518 Circle
4355 1518 Circle
%4367 1518 Circle
%4378 1518 Circle
4390 1518 Circle
%4401 1518 Circle
%4412 1518 Circle
4424 1518 Circle
%4435 1518 Circle
%4447 1518 Circle
4458 1518 Circle
%4470 1518 Circle
%4481 1518 Circle
4493 1518 Circle
%4504 1518 Circle
%4516 1518 Circle
4527 1518 Circle
%4539 1518 Circle
%4550 1518 Circle
4562 1518 Circle
%4573 1518 Circle
%4585 1518 Circle
4596 1518 Circle
%4607 1519 Circle
%4619 1519 Circle
4630 1519 Circle
%4642 1519 Circle
%4653 1519 Circle
4665 1519 Circle
%4676 1519 Circle
0.650 UP
0.650 UL
LT3
2520 1401 BoxF
%2547 1122 BoxF
2574 977 BoxF
%2601 1046 BoxF
2628 1032 BoxF
%2655 1006 BoxF
2682 986 BoxF
%2709 986 BoxF
2736 1001 BoxF
%2763 1010 BoxF
2790 1009 BoxF
%2817 1006 BoxF
2844 1003 BoxF
%2871 1001 BoxF
2898 998 BoxF
%2925 996 BoxF
2952 994 BoxF
%2979 993 BoxF
3006 991 BoxF
%3033 990 BoxF
3060 989 BoxF
%3087 988 BoxF
3114 987 BoxF
%3141 986 BoxF
3168 985 BoxF
%3195 984 BoxF
3222 984 BoxF
%3249 983 BoxF
3276 982 BoxF
%3303 982 BoxF
3330 981 BoxF
%3357 981 BoxF
3384 981 BoxF
%3411 980 BoxF
3438 980 BoxF
%3465 979 BoxF
3492 979 BoxF
%3519 979 BoxF
3546 978 BoxF
%3573 978 BoxF
3600 978 BoxF
%3626 977 BoxF
3653 977 BoxF
%3680 977 BoxF
3707 977 BoxF
%3734 976 BoxF
3761 976 BoxF
%3788 976 BoxF
3815 976 BoxF
%3842 975 BoxF
3869 975 BoxF
%3896 975 BoxF
3923 975 BoxF
%3950 975 BoxF
3977 974 BoxF
%4004 974 BoxF
4031 974 BoxF
%4058 974 BoxF
4085 974 BoxF
%4112 974 BoxF
4139 973 BoxF
%4166 973 BoxF
4193 973 BoxF
%4220 973 BoxF
4247 973 BoxF
%4274 973 BoxF
4301 973 BoxF
%4328 973 BoxF
4355 972 BoxF
%4382 972 BoxF
4409 972 BoxF
%4436 972 BoxF
4463 972 BoxF
%4490 972 BoxF
4517 972 BoxF
%4544 972 BoxF
4571 971 BoxF
%4598 971 BoxF
4625 971 BoxF
%4652 971 BoxF
4679 971 BoxF
0.650 UP
0.650 UL
LT3
2520 1401 Box
%2531 1075 Box
%2543 897 Box
2554 868 Box
%2566 906 Box
%2577 954 Box
2589 994 Box
%2600 1025 Box
%2612 1046 Box
2623 1056 Box
%2635 1057 Box
%2646 1051 Box
2658 1041 Box
%2669 1032 Box
%2681 1024 Box
2692 1019 Box
%2704 1014 Box
%2715 1009 Box
2726 1004 Box
%2738 997 Box
%2749 990 Box
2761 987 Box
%2772 989 Box
%2784 996 Box
2795 1003 Box
%2807 1008 Box
%2818 1009 Box
2830 1009 Box
%2841 1009 Box
%2853 1008 Box
2864 1007 Box
%2876 1006 Box
%2887 1005 Box
2898 1005 Box
%2910 1004 Box
%2921 1004 Box
2933 1003 Box
%2944 1003 Box
%2956 1002 Box
2967 1002 Box
%2979 1001 Box
%2990 1001 Box
3002 1001 Box
%3013 1001 Box
%3025 1001 Box
3036 1001 Box
%3048 1001 Box
%3059 1001 Box
3071 1001 Box
%3082 1002 Box
%3093 1002 Box
3105 1003 Box
%3116 1003 Box
%3128 1004 Box
3139 1005 Box
%3151 1007 Box
%3162 1009 Box
3174 1011 Box
%3185 1014 Box
%3197 1017 Box
3208 1022 Box
%3220 1028 Box
%3231 1035 Box
3243 1042 Box
%3254 1049 Box
%3266 1055 Box
3277 1059 Box
%3288 1062 Box
%3300 1063 Box
3311 1064 Box
%3323 1064 Box
%3334 1064 Box
3346 1064 Box
%3357 1064 Box
%3369 1064 Box
3380 1064 Box
%3392 1064 Box
%3403 1064 Box
3415 1064 Box
%3426 1064 Box
%3438 1064 Box
3449 1063 Box
%3461 1063 Box
%3472 1063 Box
3483 1063 Box
%3495 1063 Box
%3506 1063 Box
3518 1063 Box
%3529 1063 Box
%3541 1063 Box
3552 1063 Box
%3564 1063 Box
%3575 1063 Box
3587 1063 Box
%3598 1063 Box
%3610 1063 Box
3621 1063 Box
%3633 1063 Box
%3644 1062 Box
3655 1062 Box
%3667 1062 Box
%3678 1062 Box
3690 1062 Box
%3701 1062 Box
%3713 1062 Box
3724 1062 Box
%3736 1062 Box
%3747 1062 Box
3759 1062 Box
%3770 1062 Box
%3782 1062 Box
3793 1062 Box
%3805 1062 Box
%3816 1062 Box
3828 1062 Box
%3839 1062 Box
%3850 1062 Box
3862 1062 Box
%3873 1062 Box
%3885 1062 Box
3896 1062 Box
%3908 1062 Box
%3919 1062 Box
3931 1062 Box
%3942 1062 Box
%3954 1062 Box
3965 1062 Box
%3977 1062 Box
%3988 1062 Box
4000 1062 Box
%4011 1062 Box
%4023 1062 Box
4034 1062 Box
%4045 1062 Box
%4057 1061 Box
4068 1061 Box
%4080 1061 Box
%4091 1061 Box
4103 1061 Box
%4114 1061 Box
%4126 1061 Box
4137 1061 Box
%4149 1061 Box
%4160 1061 Box
4172 1061 Box
%4183 1061 Box
%4195 1061 Box
4206 1061 Box
%4218 1061 Box
%4229 1061 Box
4240 1061 Box
%4252 1061 Box
%4263 1061 Box
4275 1061 Box
%4286 1061 Box
%4298 1060 Box
4309 1060 Box
%4321 1060 Box
%4332 1060 Box
4344 1060 Box
%4355 1060 Box
%4367 1060 Box
4378 1060 Box
%4390 1060 Box
%4401 1060 Box
4412 1060 Box
%4424 1060 Box
%4435 1059 Box
4447 1059 Box
%4458 1059 Box
%4470 1059 Box
4481 1059 Box
%4493 1059 Box
%4504 1059 Box
4516 1058 Box
%4527 1058 Box
%4539 1058 Box
4550 1058 Box
%4562 1058 Box
%4573 1057 Box
4585 1057 Box
%4596 1057 Box
%4607 1057 Box
4619 1056 Box
%4630 1056 Box
%4642 1056 Box
4653 1055 Box
%4665 1055 Box
%4676 1055 Box
0.500 UL
LTb
2520 2519 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
4680 252 M
63 0 V
2096 0 R
-63 0 V
4680 705 M
63 0 V
2096 0 R
-63 0 V
4680 1159 M
63 0 V
2096 0 R
-63 0 V
4680 1612 M
63 0 V
2096 0 R
-63 0 V
4680 2066 M
63 0 V
2096 0 R
-63 0 V
4680 2519 M
63 0 V
2096 0 R
-63 0 V
4680 252 M
0 63 V
0 2204 R
0 -63 V
4950 252 M
0 63 V
0 2204 R
0 -63 V
5220 252 M
0 63 V
0 2204 R
0 -63 V
5490 252 M
0 63 V
0 2204 R
0 -63 V
5760 252 M
0 63 V
0 2204 R
0 -63 V
6029 252 M
0 63 V
0 2204 R
0 -63 V
6299 252 M
0 63 V
0 2204 R
0 -63 V
6569 252 M
0 63 V
0 2204 R
0 -63 V
6839 252 M
0 63 V
0 2204 R
0 -63 V
stroke
4680 2519 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.650 UP
0.650 UL
LTb
0.650 UP
0.650 UL
LT0
4680 1488 TriUF
%4707 826 TriUF
4734 1079 TriUF
%4761 1152 TriUF
4788 1185 TriUF
%4815 1195 TriUF
4842 1191 TriUF
%4869 1173 TriUF
4896 1149 TriUF
%4923 1127 TriUF
4950 1117 TriUF
%4977 1121 TriUF
5004 1126 TriUF
%5031 1128 TriUF
5058 1129 TriUF
%5085 1130 TriUF
5112 1132 TriUF
%5139 1133 TriUF
5166 1134 TriUF
5193 1134 TriUF
%5220 1135 TriUF
5247 1136 TriUF
%5274 1137 TriUF
5301 1137 TriUF
%5328 1138 TriUF
5355 1139 TriUF
%5382 1139 TriUF
5409 1140 TriUF
%5436 1140 TriUF
5463 1141 TriUF
%5490 1141 TriUF
5517 1142 TriUF
%5544 1142 TriUF
5571 1142 TriUF
%5598 1143 TriUF
5625 1143 TriUF
%5652 1144 TriUF
5679 1144 TriUF
%5706 1144 TriUF
5733 1145 TriUF
%5760 1145 TriUF
5786 1145 TriUF
%5813 1146 TriUF
5840 1146 TriUF
%5867 1146 TriUF
5894 1146 TriUF
%5921 1147 TriUF
5948 1147 TriUF
%5975 1147 TriUF
6002 1147 TriUF
%6029 1148 TriUF
6056 1148 TriUF
%6083 1148 TriUF
6110 1148 TriUF
%6137 1149 TriUF
6164 1149 TriUF
%6191 1149 TriUF
6218 1149 TriUF
%6245 1149 TriUF
6272 1150 TriUF
%6299 1150 TriUF
6326 1150 TriUF
%6353 1150 TriUF
6380 1150 TriUF
%6407 1150 TriUF
6434 1151 TriUF
%6461 1151 TriUF
6488 1151 TriUF
%6515 1151 TriUF
6542 1151 TriUF
%6569 1151 TriUF
6596 1151 TriUF
%6623 1152 TriUF
6650 1152 TriUF
%6677 1152 TriUF
6704 1152 TriUF
%6731 1152 TriUF
6758 1152 TriUF
%6785 1152 TriUF
6812 1152 TriUF
%6839 1153 TriUF
0.650 UP
0.650 UL
LT0
4680 1488 TriU
%4701 738 TriU
4723 935 TriU
%4744 1054 TriU
4766 1106 TriU
%4787 1125 TriU
4809 1117 TriU
%4830 1094 TriU
4852 1075 TriU
%4873 1065 TriU
4895 1061 TriU
%4916 1059 TriU
4938 1058 TriU
%4959 1057 TriU
4981 1057 TriU
%5002 1057 TriU
5024 1057 TriU
%5045 1057 TriU
5067 1057 TriU
%5088 1057 TriU
5110 1057 TriU
%5131 1057 TriU
5153 1057 TriU
%5174 1057 TriU
5196 1057 TriU
%5217 1058 TriU
5239 1058 TriU
%5260 1058 TriU
5282 1058 TriU
%5303 1058 TriU
5325 1058 TriU
%5346 1058 TriU
5368 1058 TriU
%5389 1058 TriU
5411 1058 TriU
%5432 1058 TriU
5454 1058 TriU
%5475 1059 TriU
5497 1059 TriU
%5518 1059 TriU
5540 1059 TriU
%5561 1059 TriU
5583 1059 TriU
%5604 1059 TriU
5626 1059 TriU
%5647 1059 TriU
5669 1059 TriU
%5690 1060 TriU
5712 1060 TriU
%5733 1060 TriU
5755 1060 TriU
%5776 1060 TriU
5798 1060 TriU
%5819 1060 TriU
5841 1060 TriU
%5862 1060 TriU
5884 1060 TriU
%5905 1061 TriU
5927 1061 TriU
%5948 1061 TriU
5970 1061 TriU
%5991 1061 TriU
6013 1061 TriU
%6034 1061 TriU
6056 1061 TriU
%6077 1061 TriU
6099 1061 TriU
%6120 1061 TriU
6142 1061 TriU
%6163 1062 TriU
6185 1062 TriU
%6206 1062 TriU
6228 1062 TriU
%6249 1062 TriU
6271 1062 TriU
%6292 1062 TriU
6314 1062 TriU
%6335 1062 TriU
6357 1062 TriU
%6378 1062 TriU
6400 1062 TriU
%6421 1062 TriU
6443 1062 TriU
%6464 1062 TriU
6486 1062 TriU
%6507 1063 TriU
6529 1063 TriU
%6550 1063 TriU
6572 1063 TriU
%6593 1063 TriU
6615 1063 TriU
%6636 1063 TriU
6658 1063 TriU
%6679 1063 TriU
6701 1063 TriU
%6722 1063 TriU
6744 1063 TriU
%6765 1063 TriU
6787 1063 TriU
%6808 1063 TriU
6830 1063 TriU
0.650 UP
0.650 UL
LTb
4707 1274 DiaF
%4734 1628 DiaF
4761 1659 DiaF
%4788 1633 DiaF
4815 1585 DiaF
%4842 1555 DiaF
4869 1545 DiaF
%4896 1549 DiaF
4923 1563 DiaF
%4950 1579 DiaF
4977 1590 DiaF
%5004 1593 DiaF
5031 1588 DiaF
%5058 1576 DiaF
5085 1563 DiaF
%5112 1555 DiaF
5139 1553 DiaF
%5166 1552 DiaF
5193 1551 DiaF
%5220 1550 DiaF
5247 1549 DiaF
%5274 1548 DiaF
5301 1547 DiaF
%5328 1546 DiaF
5355 1545 DiaF
%5382 1544 DiaF
5409 1543 DiaF
%5436 1543 DiaF
5463 1542 DiaF
%5490 1541 DiaF
5517 1541 DiaF
%5544 1540 DiaF
5571 1540 DiaF
%5598 1539 DiaF
5625 1539 DiaF
%5652 1538 DiaF
5679 1538 DiaF
%5706 1537 DiaF
5733 1537 DiaF
%5760 1537 DiaF
5786 1536 DiaF
%5813 1536 DiaF
5840 1536 DiaF
%5867 1535 DiaF
5894 1535 DiaF
%5921 1535 DiaF
5948 1534 DiaF
%5975 1534 DiaF
6002 1534 DiaF
%6029 1533 DiaF
6056 1533 DiaF
%6083 1533 DiaF
6110 1533 DiaF
%6137 1532 DiaF
6164 1532 DiaF
%6191 1532 DiaF
6218 1532 DiaF
%6245 1532 DiaF
6272 1531 DiaF
%6299 1531 DiaF
6326 1531 DiaF
%6353 1531 DiaF
6380 1531 DiaF
%6407 1530 DiaF
6434 1530 DiaF
%6461 1530 DiaF
6488 1530 DiaF
%6515 1530 DiaF
6542 1529 DiaF
%6569 1529 DiaF
6596 1529 DiaF
%6623 1529 DiaF
6650 1529 DiaF
%6677 1529 DiaF
6704 1528 DiaF
%6731 1528 DiaF
6758 1528 DiaF
%6785 1528 DiaF
6812 1528 DiaF
%6839 1528 DiaF
0.650 UP
0.650 UL
LTb
4701 1071 Dia
%4723 1464 Dia
4744 1572 Dia
%4766 1569 Dia
4787 1516 Dia
%4809 1465 Dia
4830 1427 Dia
%4852 1397 Dia
4873 1374 Dia
%4895 1357 Dia
4916 1343 Dia
%4938 1329 Dia
4959 1313 Dia
%4981 1298 Dia
5002 1289 Dia
%5024 1284 Dia
5045 1282 Dia
%5067 1280 Dia
5088 1279 Dia
%5110 1278 Dia
5131 1277 Dia
%5153 1276 Dia
5174 1275 Dia
%5196 1275 Dia
5217 1274 Dia
%5239 1274 Dia
5260 1273 Dia
%5282 1273 Dia
5303 1272 Dia
%5325 1272 Dia
5346 1271 Dia
%5368 1271 Dia
5389 1270 Dia
%5411 1270 Dia
5432 1270 Dia
%5454 1269 Dia
5475 1269 Dia
%5497 1269 Dia
5518 1268 Dia
%5540 1268 Dia
5561 1268 Dia
%5583 1267 Dia
5604 1267 Dia
%5626 1267 Dia
5647 1266 Dia
%5669 1266 Dia
5690 1266 Dia
%5712 1266 Dia
5733 1265 Dia
%5755 1265 Dia
5776 1265 Dia
%5798 1264 Dia
5819 1264 Dia
%5841 1264 Dia
5862 1264 Dia
%5884 1263 Dia
5905 1263 Dia
%5927 1263 Dia
5948 1263 Dia
%5970 1263 Dia
5991 1262 Dia
%6013 1262 Dia
6034 1262 Dia
%6056 1262 Dia
6077 1261 Dia
%6099 1261 Dia
6120 1261 Dia
%6142 1261 Dia
6163 1261 Dia
%6185 1260 Dia
6206 1260 Dia
%6228 1260 Dia
6249 1260 Dia
%6271 1260 Dia
6292 1260 Dia
%6314 1259 Dia
6335 1259 Dia
%6357 1259 Dia
6378 1259 Dia
%6400 1259 Dia
6421 1259 Dia
%6443 1259 Dia
6464 1258 Dia
%6486 1258 Dia
6507 1258 Dia
%6529 1258 Dia
6550 1258 Dia
%6572 1258 Dia
6593 1258 Dia
%6615 1257 Dia
6636 1257 Dia
%6658 1257 Dia
6679 1257 Dia
%6701 1257 Dia
6722 1257 Dia
%6744 1257 Dia
6765 1257 Dia
%6787 1256 Dia
6808 1256 Dia
%6830 1256 Dia
0.6500 UP
0.6500 UL
LT2
4707 1408 CircleF
%4734 1587 CircleF
4761 1597 CircleF
%4788 1566 CircleF
4815 1533 CircleF
%4842 1502 CircleF
4869 1480 CircleF
%4896 1473 CircleF
4923 1477 CircleF
%4950 1491 CircleF
4977 1514 CircleF
%5004 1539 CircleF
5031 1560 CircleF
%5058 1574 CircleF
5085 1581 CircleF
%5112 1584 CircleF
5139 1585 CircleF
%5166 1586 CircleF
5193 1587 CircleF
%5220 1588 CircleF
5247 1589 CircleF
%5274 1590 CircleF
5301 1590 CircleF
%5328 1591 CircleF
5355 1591 CircleF
%5382 1592 CircleF
5409 1592 CircleF
%5436 1593 CircleF
5463 1593 CircleF
%5490 1594 CircleF
5517 1594 CircleF
%5544 1595 CircleF
5571 1595 CircleF
%5598 1595 CircleF
5625 1596 CircleF
%5652 1596 CircleF
5679 1596 CircleF
%5706 1597 CircleF
5733 1597 CircleF
%5760 1597 CircleF
5786 1597 CircleF
%5813 1598 CircleF
5840 1598 CircleF
%5867 1598 CircleF
5894 1598 CircleF
%5921 1599 CircleF
5948 1599 CircleF
%5975 1599 CircleF
6002 1599 CircleF
%6029 1600 CircleF
6056 1600 CircleF
%6083 1600 CircleF
6110 1600 CircleF
%6137 1600 CircleF
6164 1600 CircleF
%6191 1601 CircleF
6218 1601 CircleF
%6245 1601 CircleF
6272 1601 CircleF
%6299 1601 CircleF
6326 1602 CircleF
%6353 1602 CircleF
6380 1602 CircleF
%6407 1602 CircleF
6434 1602 CircleF
%6461 1602 CircleF
6488 1602 CircleF
%6515 1603 CircleF
6542 1603 CircleF
%6569 1603 CircleF
6596 1603 CircleF
%6623 1603 CircleF
6650 1603 CircleF
%6677 1603 CircleF
6704 1603 CircleF
%6731 1604 CircleF
6758 1604 CircleF
%6785 1604 CircleF
6812 1604 CircleF
%6839 1604 CircleF
0.650 UP
0.650 UL
LT2
4701 1230 Circle
%4723 1504 Circle
4744 1538 Circle
%4766 1540 Circle
4787 1539 Circle
%4809 1540 Circle
4830 1537 Circle
%4852 1532 Circle
4873 1529 Circle
%4895 1528 Circle
4916 1529 Circle
%4938 1530 Circle
4959 1529 Circle
%4981 1525 Circle
5002 1523 Circle
%5024 1521 Circle
5045 1520 Circle
%5067 1520 Circle
5088 1519 Circle
%5110 1519 Circle
5131 1519 Circle
%5153 1519 Circle
5174 1519 Circle
%5196 1519 Circle
5217 1518 Circle
%5239 1518 Circle
5260 1518 Circle
%5282 1518 Circle
5303 1518 Circle
%5325 1518 Circle
5346 1518 Circle
%5368 1518 Circle
5389 1518 Circle
%5411 1518 Circle
5432 1518 Circle
%5454 1518 Circle
5475 1517 Circle
%5497 1517 Circle
5518 1517 Circle
%5540 1517 Circle
5561 1517 Circle
%5583 1517 Circle
5604 1517 Circle
%5626 1517 Circle
5647 1517 Circle
%5669 1517 Circle
5690 1517 Circle
%5712 1517 Circle
5733 1517 Circle
%5755 1517 Circle
5776 1517 Circle
%5798 1517 Circle
5819 1517 Circle
%5841 1517 Circle
5862 1516 Circle
%5884 1516 Circle
5905 1516 Circle
%5927 1516 Circle
5948 1516 Circle
%5970 1516 Circle
5991 1516 Circle
%6013 1516 Circle
6034 1516 Circle
%6056 1516 Circle
6077 1516 Circle
%6099 1516 Circle
6120 1516 Circle
%6142 1516 Circle
6163 1516 Circle
%6185 1516 Circle
6206 1516 Circle
%6228 1516 Circle
6249 1516 Circle
%6271 1516 Circle
6292 1516 Circle
%6314 1516 Circle
6335 1516 Circle
%6357 1516 Circle
6378 1516 Circle
%6400 1516 Circle
6421 1516 Circle
%6443 1516 Circle
6464 1516 Circle
%6486 1516 Circle
6507 1516 Circle
%6529 1516 Circle
6550 1516 Circle
%6572 1516 Circle
6593 1516 Circle
%6615 1516 Circle
6636 1516 Circle
%6658 1516 Circle
6679 1516 Circle
%6701 1516 Circle
6722 1516 Circle
%6744 1516 Circle
6765 1516 Circle
%6787 1517 Circle
6808 1517 Circle
%6830 1517 Circle
0.650 UP
0.650 UL
LT3
4680 1401 BoxF
%4707 1226 BoxF
4734 912 BoxF
%4761 969 BoxF
4788 1009 BoxF
%4815 1023 BoxF
4842 1016 BoxF
%4869 1006 BoxF
4896 1000 BoxF
%4923 996 BoxF
4950 992 BoxF
%4977 987 BoxF
5004 982 BoxF
%5031 977 BoxF
5058 969 BoxF
%5085 958 BoxF
5112 944 BoxF
%5139 926 BoxF
5166 914 BoxF
%5193 909 BoxF
5220 907 BoxF
%5247 906 BoxF
5274 904 BoxF
%5301 903 BoxF
5328 902 BoxF
%5355 901 BoxF
5382 901 BoxF
%5409 900 BoxF
5436 899 BoxF
%5463 899 BoxF
5490 898 BoxF
%5517 898 BoxF
5544 897 BoxF
%5571 897 BoxF
5598 896 BoxF
%5625 896 BoxF
5652 896 BoxF
%5679 895 BoxF
5706 895 BoxF
%5733 895 BoxF
5760 895 BoxF
%5786 894 BoxF
5813 894 BoxF
%5840 894 BoxF
5867 894 BoxF
%5894 893 BoxF
5921 893 BoxF
%5948 893 BoxF
5975 893 BoxF
%6002 893 BoxF
6029 893 BoxF
%6056 893 BoxF
6083 892 BoxF
%6110 892 BoxF
6137 892 BoxF
%6164 892 BoxF
6191 892 BoxF
%6218 892 BoxF
6245 892 BoxF
%6272 892 BoxF
6299 892 BoxF
%6326 892 BoxF
6353 892 BoxF
%6380 891 BoxF
6407 891 BoxF
%6434 891 BoxF
6461 891 BoxF
%6488 891 BoxF
6515 891 BoxF
%6542 891 BoxF
6569 891 BoxF
%6596 891 BoxF
6623 891 BoxF
%6650 891 BoxF
6677 891 BoxF
%6704 891 BoxF
6731 891 BoxF
%6758 891 BoxF
6785 891 BoxF
%6812 891 BoxF
6839 891 BoxF
0.650 UP
0.650 UL
LT3
4680 1401 Box
%4701 905 Box
4723 841 Box
%4744 887 Box
4766 931 Box
%4787 969 Box
4809 1004 Box
%4830 1032 Box
4852 1049 Box
%4873 1058 Box
4895 1064 Box
%4916 1066 Box
4938 1066 Box
%4959 1064 Box
4981 1060 Box
%5002 1055 Box
5024 1049 Box
%5045 1040 Box
5067 1029 Box
%5088 1014 Box
5110 1002 Box
%5131 996 Box
5153 993 Box
%5174 991 Box
5196 991 Box
%5217 990 Box
5239 989 Box
%5260 989 Box
5282 988 Box
%5303 988 Box
5325 988 Box
%5346 987 Box
5368 987 Box
%5389 987 Box
5411 986 Box
%5432 986 Box
5454 986 Box
%5475 986 Box
5497 985 Box
%5518 985 Box
5540 985 Box
%5561 985 Box
5583 985 Box
%5604 985 Box
5626 984 Box
%5647 984 Box
5669 984 Box
%5690 984 Box
5712 984 Box
%5733 984 Box
5755 984 Box
%5776 984 Box
5798 984 Box
%5819 983 Box
5841 983 Box
%5862 983 Box
5884 983 Box
%5905 983 Box
5927 983 Box
%5948 983 Box
5970 983 Box
%5991 983 Box
6013 983 Box
%6034 983 Box
6056 983 Box
%6077 983 Box
6099 983 Box
%6120 983 Box
6142 982 Box
%6163 982 Box
6185 982 Box
%6206 982 Box
6228 982 Box
%6249 982 Box
6271 982 Box
%6292 982 Box
6314 982 Box
%6335 982 Box
6357 982 Box
%6378 982 Box
6400 982 Box
%6421 982 Box
6443 982 Box
%6464 982 Box
6486 982 Box
%6507 982 Box
6529 982 Box
%6550 982 Box
6572 982 Box
%6593 982 Box
6615 982 Box
%6636 982 Box
6658 982 Box
%6679 982 Box
6701 982 Box
%6722 982 Box
6744 982 Box
%6765 982 Box
6787 981 Box
%6808 981 Box
6830 981 Box
0.500 UL
LTb
4680 2519 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
360 2520 M
63 0 V
2096 0 R
-63 0 V
360 2973 M
63 0 V
2096 0 R
-63 0 V
360 3427 M
63 0 V
2096 0 R
-63 0 V
360 3880 M
63 0 V
2096 0 R
-63 0 V
360 4334 M
63 0 V
2096 0 R
-63 0 V
360 4787 M
63 0 V
2096 0 R
-63 0 V
360 2520 M
0 63 V
0 2204 R
0 -63 V
630 2520 M
0 63 V
0 2204 R
0 -63 V
900 2520 M
0 63 V
0 2204 R
0 -63 V
1170 2520 M
0 63 V
0 2204 R
0 -63 V
1440 2520 M
0 63 V
0 2204 R
0 -63 V
1709 2520 M
0 63 V
0 2204 R
0 -63 V
1979 2520 M
0 63 V
0 2204 R
0 -63 V
2249 2520 M
0 63 V
0 2204 R
0 -63 V
2519 2520 M
0 63 V
0 2204 R
0 -63 V
stroke
360 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.650 UP
0.650 UL
LTb
0.650 UP
0.650 UL
LT0
360 3349 TriUF
%387 3661 TriUF
414 3671 TriUF
%441 3634 TriUF
468 3575 TriUF
%495 3543 TriUF
522 3488 TriUF
%549 3429 TriUF
576 3369 TriUF
%603 3321 TriUF
630 3295 TriUF
%657 3293 TriUF
684 3320 TriUF
%711 3361 TriUF
738 3419 TriUF
%765 3479 TriUF
792 3542 TriUF
%819 3591 TriUF
846 3603 TriUF
%873 3585 TriUF
900 3546 TriUF
%927 3496 TriUF
954 3463 TriUF
%981 3441 TriUF
1008 3430 TriUF
%1035 3429 TriUF
1062 3430 TriUF
%1089 3432 TriUF
1116 3435 TriUF
%1143 3439 TriUF
1170 3445 TriUF
%1197 3454 TriUF
1224 3472 TriUF
%1251 3495 TriUF
1278 3503 TriUF
%1305 3504 TriUF
1332 3504 TriUF
%1359 3504 TriUF
1386 3503 TriUF
%1413 3503 TriUF
1440 3503 TriUF
%1466 3502 TriUF
1493 3502 TriUF
%1520 3502 TriUF
1547 3501 TriUF
%1574 3500 TriUF
1601 3500 TriUF
%1628 3499 TriUF
1655 3497 TriUF
%1682 3495 TriUF
1709 3493 TriUF
%1736 3488 TriUF
1763 3480 TriUF
%1790 3465 TriUF
1817 3443 TriUF
%1844 3429 TriUF
1871 3426 TriUF
%1898 3426 TriUF
1925 3426 TriUF
%1952 3426 TriUF
1979 3426 TriUF
%2006 3426 TriUF
2033 3426 TriUF
%2060 3426 TriUF
2087 3426 TriUF
%2114 3426 TriUF
2141 3426 TriUF
%2168 3426 TriUF
2195 3426 TriUF
%2222 3426 TriUF
2249 3426 TriUF
%2276 3427 TriUF
2303 3427 TriUF
%2330 3427 TriUF
2357 3427 TriUF
%2384 3427 TriUF
2411 3427 TriUF
%2438 3427 TriUF
2465 3427 TriUF
%2492 3427 TriUF
2519 3427 TriUF
0.650 UP
0.650 UL
LT0
360 3349 TriU
%368 3146 TriU
%376 3344 TriU
%384 3548 TriU
392 3663 TriU
%400 3726 TriU
%409 3761 TriU
%417 3776 TriU
425 3771 TriU
%433 3755 TriU
%441 3735 TriU
%449 3714 TriU
457 3694 TriU
%465 3673 TriU
%473 3652 TriU
%481 3630 TriU
490 3606 TriU
%498 3580 TriU
%506 3553 TriU
%514 3524 TriU
522 3494 TriU
%530 3463 TriU
%538 3433 TriU
%546 3407 TriU
554 3386 TriU
%562 3370 TriU
%571 3359 TriU
%579 3352 TriU
587 3346 TriU
%595 3342 TriU
%603 3339 TriU
%611 3336 TriU
619 3331 TriU
%627 3324 TriU
%635 3313 TriU
%643 3299 TriU
651 3283 TriU
%660 3268 TriU
%668 3255 TriU
%676 3244 TriU
684 3237 TriU
%692 3232 TriU
%700 3230 TriU
%708 3232 TriU
716 3236 TriU
%724 3241 TriU
%732 3246 TriU
%741 3251 TriU
749 3254 TriU
%757 3255 TriU
%765 3255 TriU
%773 3255 TriU
781 3255 TriU
%789 3258 TriU
%797 3263 TriU
%805 3271 TriU
813 3278 TriU
%821 3283 TriU
%830 3283 TriU
%838 3277 TriU
846 3267 TriU
%854 3254 TriU
%862 3240 TriU
%870 3227 TriU
878 3217 TriU
%886 3207 TriU
%894 3199 TriU
%902 3191 TriU
911 3185 TriU
%919 3179 TriU
%927 3175 TriU
%935 3173 TriU
943 3172 TriU
%951 3171 TriU
%959 3171 TriU
%967 3171 TriU
975 3171 TriU
%983 3171 TriU
%992 3172 TriU
%1000 3172 TriU
1008 3172 TriU
%1016 3173 TriU
%1024 3173 TriU
%1032 3174 TriU
1040 3175 TriU
%1048 3175 TriU
%1056 3176 TriU
%1064 3177 TriU
1072 3178 TriU
%1081 3179 TriU
%1089 3180 TriU
%1097 3181 TriU
1105 3183 TriU
%1113 3184 TriU
%1121 3186 TriU
%1129 3188 TriU
1137 3191 TriU
%1145 3194 TriU
%1153 3198 TriU
%1162 3203 TriU
1170 3209 TriU
%1178 3215 TriU
%1186 3223 TriU
%1194 3230 TriU
1202 3237 TriU
%1210 3241 TriU
%1218 3244 TriU
%1226 3245 TriU
1234 3246 TriU
%1242 3247 TriU
%1251 3247 TriU
%1259 3247 TriU
1267 3247 TriU
%1275 3247 TriU
%1283 3247 TriU
%1291 3247 TriU
1299 3247 TriU
%1307 3247 TriU
%1315 3246 TriU
%1323 3246 TriU
1332 3246 TriU
%1340 3246 TriU
%1348 3246 TriU
%1356 3246 TriU
1364 3246 TriU
%1372 3246 TriU
%1380 3246 TriU
%1388 3246 TriU
1396 3246 TriU
%1404 3246 TriU
%1413 3246 TriU
%1421 3246 TriU
1429 3246 TriU
%1437 3246 TriU
%1445 3246 TriU
%1453 3246 TriU
1461 3246 TriU
%1469 3246 TriU
%1477 3246 TriU
%1485 3246 TriU
1493 3246 TriU
%1502 3246 TriU
%1510 3246 TriU
%1518 3246 TriU
1526 3246 TriU
%1534 3246 TriU
%1542 3246 TriU
%1550 3246 TriU
1558 3246 TriU
%1566 3246 TriU
%1574 3246 TriU
%1583 3246 TriU
1591 3246 TriU
%1599 3246 TriU
%1607 3246 TriU
%1615 3246 TriU
1623 3246 TriU
%1631 3246 TriU
%1639 3246 TriU
%1647 3246 TriU
1655 3246 TriU
%1663 3246 TriU
%1672 3246 TriU
%1680 3246 TriU
1688 3246 TriU
%1696 3246 TriU
%1704 3246 TriU
%1712 3246 TriU
1720 3246 TriU
%1728 3246 TriU
%1736 3246 TriU
%1744 3246 TriU
1753 3246 TriU
%1761 3246 TriU
%1769 3246 TriU
%1777 3246 TriU
1785 3247 TriU
%1793 3247 TriU
%1801 3247 TriU
%1809 3247 TriU
1817 3247 TriU
%1825 3247 TriU
%1834 3247 TriU
%1842 3247 TriU
1850 3247 TriU
%1858 3247 TriU
%1866 3247 TriU
%1874 3247 TriU
1882 3247 TriU
%1890 3247 TriU
%1898 3247 TriU
%1906 3247 TriU
1914 3247 TriU
%1923 3247 TriU
%1931 3247 TriU
%1939 3247 TriU
1947 3247 TriU
%1955 3247 TriU
%1963 3247 TriU
%1971 3247 TriU
1979 3247 TriU
%1987 3247 TriU
%1995 3247 TriU
%2004 3247 TriU
2012 3247 TriU
%2020 3247 TriU
%2028 3247 TriU
%2036 3247 TriU
2044 3247 TriU
%2052 3247 TriU
%2060 3247 TriU
%2068 3247 TriU
2076 3247 TriU
%2085 3247 TriU
%2093 3247 TriU
%2101 3247 TriU
2109 3247 TriU
%2117 3247 TriU
%2125 3247 TriU
%2133 3247 TriU
2141 3247 TriU
%2149 3247 TriU
%2157 3247 TriU
%2165 3247 TriU
2174 3247 TriU
%2182 3247 TriU
%2190 3247 TriU
%2198 3247 TriU
2206 3247 TriU
%2214 3247 TriU
%2222 3247 TriU
%2230 3247 TriU
2238 3247 TriU
%2246 3247 TriU
%2255 3247 TriU
%2263 3247 TriU
2271 3247 TriU
%2279 3247 TriU
%2287 3247 TriU
%2295 3247 TriU
2303 3247 TriU
%2311 3247 TriU
%2319 3247 TriU
%2327 3247 TriU
2335 3247 TriU
%2344 3247 TriU
%2352 3247 TriU
%2360 3247 TriU
2368 3247 TriU
%2376 3247 TriU
%2384 3247 TriU
%2392 3247 TriU
2400 3246 TriU
%2408 3246 TriU
%2416 3246 TriU
%2425 3246 TriU
2433 3246 TriU
%2441 3246 TriU
%2449 3246 TriU
%2457 3246 TriU
2465 3246 TriU
%2473 3246 TriU
%2481 3246 TriU
%2489 3246 TriU
2497 3246 TriU
%2506 3246 TriU
%2514 3246 TriU
0.650 UP
0.650 UL
LTb
360 2643 DiaF
%387 3375 DiaF
414 3734 DiaF
%441 3739 DiaF
468 3729 DiaF
%495 3739 DiaF
522 3738 DiaF
%549 3723 DiaF
576 3692 DiaF
%603 3652 DiaF
630 3626 DiaF
%657 3604 DiaF
684 3579 DiaF
%711 3555 DiaF
738 3546 DiaF
%765 3543 DiaF
792 3542 DiaF
%819 3541 DiaF
846 3540 DiaF
%873 3539 DiaF
900 3539 DiaF
%927 3540 DiaF
954 3540 DiaF
%981 3542 DiaF
1008 3544 DiaF
%1035 3549 DiaF
1062 3556 DiaF
%1089 3569 DiaF
1116 3589 DiaF
%1143 3607 DiaF
1170 3613 DiaF
%1197 3616 DiaF
1224 3617 DiaF
%1251 3619 DiaF
1278 3621 DiaF
%1305 3624 DiaF
1332 3628 DiaF
%1359 3635 DiaF
1386 3648 DiaF
%1413 3670 DiaF
1440 3689 DiaF
%1466 3693 DiaF
1493 3694 DiaF
%1520 3694 DiaF
1547 3694 DiaF
%1574 3694 DiaF
1601 3694 DiaF
%1628 3694 DiaF
1655 3694 DiaF
%1682 3694 DiaF
1709 3694 DiaF
%1736 3694 DiaF
1763 3694 DiaF
%1790 3694 DiaF
1817 3694 DiaF
%1844 3694 DiaF
1871 3694 DiaF
%1898 3694 DiaF
1925 3694 DiaF
%1952 3694 DiaF
1979 3694 DiaF
%2006 3694 DiaF
2033 3694 DiaF
%2060 3694 DiaF
2087 3694 DiaF
%2114 3694 DiaF
2141 3694 DiaF
%2168 3694 DiaF
2195 3694 DiaF
%2222 3694 DiaF
2249 3694 DiaF
%2276 3695 DiaF
2303 3695 DiaF
%2330 3695 DiaF
2357 3695 DiaF
%2384 3695 DiaF
2411 3695 DiaF
%2438 3695 DiaF
2465 3695 DiaF
%2492 3695 DiaF
2519 3695 DiaF
0.650 UP
0.650 UL
LTb
360 2643 Dia
%368 2884 Dia
%376 3062 Dia
%384 3254 Dia
392 3436 Dia
%400 3562 Dia
%409 3628 Dia
%417 3654 Dia
425 3658 Dia
%433 3655 Dia
%441 3654 Dia
%449 3655 Dia
457 3653 Dia
%465 3645 Dia
%473 3630 Dia
%481 3609 Dia
490 3583 Dia
%498 3555 Dia
%506 3527 Dia
%514 3499 Dia
522 3472 Dia
%530 3446 Dia
%538 3423 Dia
%546 3402 Dia
554 3383 Dia
%562 3368 Dia
%571 3354 Dia
%579 3343 Dia
587 3332 Dia
%595 3322 Dia
%603 3315 Dia
%611 3312 Dia
619 3310 Dia
%627 3310 Dia
%635 3311 Dia
%643 3312 Dia
651 3314 Dia
%660 3316 Dia
%668 3320 Dia
%676 3324 Dia
684 3329 Dia
%692 3335 Dia
%700 3342 Dia
%708 3348 Dia
716 3354 Dia
%724 3357 Dia
%732 3360 Dia
%741 3362 Dia
749 3365 Dia
%757 3371 Dia
%765 3378 Dia
%773 3388 Dia
781 3398 Dia
%789 3407 Dia
%797 3414 Dia
%805 3419 Dia
813 3422 Dia
%821 3423 Dia
%830 3424 Dia
%838 3424 Dia
846 3424 Dia
%854 3423 Dia
%862 3423 Dia
%870 3423 Dia
878 3422 Dia
%886 3422 Dia
%894 3421 Dia
%902 3421 Dia
911 3420 Dia
%919 3420 Dia
%927 3419 Dia
%935 3419 Dia
943 3418 Dia
%951 3418 Dia
%959 3418 Dia
%967 3417 Dia
975 3417 Dia
%983 3416 Dia
%992 3416 Dia
%1000 3415 Dia
1008 3414 Dia
%1016 3414 Dia
%1024 3413 Dia
%1032 3413 Dia
1040 3412 Dia
%1048 3411 Dia
%1056 3411 Dia
%1064 3410 Dia
1072 3409 Dia
%1081 3408 Dia
%1089 3407 Dia
%1097 3406 Dia
1105 3404 Dia
%1113 3403 Dia
%1121 3401 Dia
%1129 3399 Dia
1137 3396 Dia
%1145 3393 Dia
%1153 3389 Dia
%1162 3385 Dia
1170 3380 Dia
%1178 3373 Dia
%1186 3366 Dia
%1194 3359 Dia
1202 3352 Dia
%1210 3347 Dia
%1218 3344 Dia
%1226 3341 Dia
1234 3340 Dia
%1242 3340 Dia
%1251 3340 Dia
%1259 3340 Dia
1267 3340 Dia
%1275 3341 Dia
%1283 3341 Dia
%1291 3342 Dia
1299 3342 Dia
%1307 3343 Dia
%1315 3344 Dia
%1323 3345 Dia
1332 3346 Dia
%1340 3347 Dia
%1348 3348 Dia
%1356 3349 Dia
1364 3351 Dia
%1372 3353 Dia
%1380 3356 Dia
%1388 3359 Dia
1396 3363 Dia
%1404 3367 Dia
%1413 3373 Dia
%1421 3380 Dia
1429 3387 Dia
%1437 3395 Dia
%1445 3401 Dia
%1453 3405 Dia
1461 3407 Dia
%1469 3408 Dia
%1477 3409 Dia
%1485 3409 Dia
1493 3409 Dia
%1502 3409 Dia
%1510 3409 Dia
%1518 3409 Dia
1526 3409 Dia
%1534 3409 Dia
%1542 3409 Dia
%1550 3409 Dia
1558 3409 Dia
%1566 3408 Dia
%1574 3408 Dia
%1583 3408 Dia
1591 3408 Dia
%1599 3408 Dia
%1607 3408 Dia
%1615 3408 Dia
1623 3408 Dia
%1631 3408 Dia
%1639 3408 Dia
%1647 3408 Dia
1655 3408 Dia
%1663 3407 Dia
%1672 3407 Dia
%1680 3407 Dia
1688 3407 Dia
%1696 3407 Dia
%1704 3407 Dia
%1712 3407 Dia
1720 3407 Dia
%1728 3407 Dia
%1736 3407 Dia
%1744 3407 Dia
1753 3407 Dia
%1761 3407 Dia
%1769 3406 Dia
%1777 3406 Dia
1785 3406 Dia
%1793 3406 Dia
%1801 3406 Dia
%1809 3406 Dia
1817 3406 Dia
%1825 3406 Dia
%1834 3406 Dia
%1842 3405 Dia
1850 3405 Dia
%1858 3405 Dia
%1866 3405 Dia
%1874 3405 Dia
1882 3405 Dia
%1890 3404 Dia
%1898 3404 Dia
%1906 3404 Dia
1914 3403 Dia
%1923 3403 Dia
%1931 3403 Dia
%1939 3402 Dia
1947 3402 Dia
%1955 3401 Dia
%1963 3401 Dia
%1971 3400 Dia
1979 3399 Dia
%1987 3398 Dia
%1995 3397 Dia
%2004 3396 Dia
2012 3394 Dia
%2020 3393 Dia
%2028 3391 Dia
%2036 3389 Dia
2044 3386 Dia
%2052 3383 Dia
%2060 3379 Dia
%2068 3375 Dia
2076 3371 Dia
%2085 3365 Dia
%2093 3360 Dia
%2101 3355 Dia
2109 3350 Dia
%2117 3346 Dia
%2125 3343 Dia
%2133 3341 Dia
2141 3339 Dia
%2149 3338 Dia
%2157 3337 Dia
%2165 3337 Dia
2174 3337 Dia
%2182 3337 Dia
%2190 3336 Dia
%2198 3336 Dia
2206 3336 Dia
%2214 3336 Dia
%2222 3336 Dia
%2230 3336 Dia
2238 3336 Dia
%2246 3336 Dia
%2255 3336 Dia
%2263 3336 Dia
2271 3336 Dia
%2279 3336 Dia
%2287 3336 Dia
%2295 3336 Dia
2303 3336 Dia
%2311 3336 Dia
%2319 3336 Dia
%2327 3336 Dia
2335 3336 Dia
%2344 3336 Dia
%2352 3336 Dia
%2360 3336 Dia
2368 3336 Dia
%2376 3336 Dia
%2384 3336 Dia
%2392 3336 Dia
2400 3336 Dia
%2408 3336 Dia
%2416 3336 Dia
%2425 3336 Dia
2433 3336 Dia
%2441 3336 Dia
%2449 3336 Dia
%2457 3336 Dia
2465 3336 Dia
%2473 3336 Dia
%2481 3336 Dia
%2489 3336 Dia
2497 3336 Dia
%2506 3336 Dia
%2514 3336 Dia
0.650 UP
0.650 UL
LT2
360 3460 CircleF
%387 3193 CircleF
414 3253 CircleF
%441 3302 CircleF
468 3359 CircleF
%495 3418 CircleF
522 3461 CircleF
%549 3491 CircleF
576 3523 CircleF
%603 3566 CircleF
630 3605 CircleF
%657 3618 CircleF
684 3622 CircleF
%711 3628 CircleF
738 3635 CircleF
%765 3630 CircleF
792 3600 CircleF
%819 3556 CircleF
846 3516 CircleF
%873 3493 CircleF
900 3495 CircleF
%927 3513 CircleF
954 3537 CircleF
%981 3549 CircleF
1008 3555 CircleF
%1035 3562 CircleF
1062 3575 CircleF
%1089 3595 CircleF
1116 3613 CircleF
%1143 3619 CircleF
1170 3620 CircleF
%1197 3620 CircleF
1224 3620 CircleF
%1251 3620 CircleF
1278 3620 CircleF
%1305 3620 CircleF
1332 3620 CircleF
%1359 3620 CircleF
1386 3620 CircleF
%1413 3620 CircleF
1440 3620 CircleF
%1466 3620 CircleF
1493 3620 CircleF
%1520 3620 CircleF
1547 3620 CircleF
%1574 3621 CircleF
1601 3621 CircleF
%1628 3621 CircleF
1655 3621 CircleF
%1682 3622 CircleF
1709 3623 CircleF
%1736 3624 CircleF
1763 3625 CircleF
%1790 3627 CircleF
1817 3630 CircleF
%1844 3635 CircleF
1871 3644 CircleF
%1898 3660 CircleF
1925 3681 CircleF
%1952 3695 CircleF
1979 3698 CircleF
%2006 3698 CircleF
2033 3698 CircleF
%2060 3698 CircleF
2087 3698 CircleF
%2114 3698 CircleF
2141 3698 CircleF
%2168 3698 CircleF
2195 3698 CircleF
%2222 3698 CircleF
2249 3698 CircleF
%2276 3698 CircleF
2303 3698 CircleF
%2330 3699 CircleF
2357 3699 CircleF
%2384 3699 CircleF
2411 3699 CircleF
%2438 3699 CircleF
2465 3699 CircleF
%2492 3699 CircleF
2519 3700 CircleF
0.650 UP
0.650 UL
LT2
360 3460 Circle
%368 3326 Circle
%376 3231 Circle
%384 3183 Circle
392 3142 Circle
%400 3115 Circle
%409 3113 Circle
%417 3134 Circle
425 3170 Circle
%433 3215 Circle
%441 3264 Circle
%449 3309 Circle
457 3344 Circle
%465 3371 Circle
%473 3393 Circle
%481 3414 Circle
490 3435 Circle
%498 3456 Circle
%506 3478 Circle
%514 3498 Circle
522 3515 Circle
%530 3529 Circle
%538 3541 Circle
%546 3551 Circle
554 3559 Circle
%562 3566 Circle
%571 3571 Circle
%579 3576 Circle
587 3581 Circle
%595 3589 Circle
%603 3596 Circle
%611 3603 Circle
619 3609 Circle
%627 3614 Circle
%635 3619 Circle
%643 3622 Circle
651 3626 Circle
%660 3629 Circle
%668 3632 Circle
%676 3637 Circle
684 3642 Circle
%692 3649 Circle
%700 3658 Circle
%708 3667 Circle
716 3675 Circle
%724 3680 Circle
%732 3684 Circle
%741 3686 Circle
749 3686 Circle
%757 3686 Circle
%765 3685 Circle
%773 3684 Circle
781 3683 Circle
%789 3681 Circle
%797 3679 Circle
%805 3676 Circle
813 3673 Circle
%821 3670 Circle
%830 3666 Circle
%838 3661 Circle
846 3655 Circle
%854 3648 Circle
%862 3640 Circle
%870 3630 Circle
878 3619 Circle
%886 3608 Circle
%894 3597 Circle
%902 3587 Circle
911 3578 Circle
%919 3569 Circle
%927 3563 Circle
%935 3559 Circle
943 3556 Circle
%951 3556 Circle
%959 3556 Circle
%967 3557 Circle
975 3559 Circle
%983 3562 Circle
%992 3565 Circle
%1000 3569 Circle
1008 3573 Circle
%1016 3579 Circle
%1024 3584 Circle
%1032 3590 Circle
1040 3594 Circle
%1048 3597 Circle
%1056 3598 Circle
%1064 3598 Circle
1072 3596 Circle
%1081 3593 Circle
%1089 3589 Circle
%1097 3583 Circle
1105 3578 Circle
%1113 3571 Circle
%1121 3565 Circle
%1129 3559 Circle
1137 3555 Circle
%1145 3552 Circle
%1153 3551 Circle
%1162 3550 Circle
1170 3549 Circle
%1178 3550 Circle
%1186 3550 Circle
%1194 3550 Circle
1202 3551 Circle
%1210 3551 Circle
%1218 3552 Circle
%1226 3552 Circle
1234 3553 Circle
%1242 3554 Circle
%1251 3555 Circle
%1259 3556 Circle
1267 3557 Circle
%1275 3558 Circle
%1283 3560 Circle
%1291 3561 Circle
1299 3563 Circle
%1307 3565 Circle
%1315 3568 Circle
%1323 3570 Circle
1332 3574 Circle
%1340 3578 Circle
%1348 3582 Circle
%1356 3588 Circle
1364 3594 Circle
%1372 3601 Circle
%1380 3609 Circle
%1388 3616 Circle
1396 3624 Circle
%1404 3631 Circle
%1413 3636 Circle
%1421 3641 Circle
1429 3645 Circle
%1437 3648 Circle
%1445 3653 Circle
%1453 3657 Circle
1461 3663 Circle
%1469 3669 Circle
%1477 3676 Circle
%1485 3683 Circle
1493 3690 Circle
%1502 3695 Circle
%1510 3699 Circle
%1518 3702 Circle
1526 3704 Circle
%1534 3705 Circle
%1542 3706 Circle
%1550 3706 Circle
1558 3707 Circle
%1566 3707 Circle
%1574 3708 Circle
%1583 3708 Circle
1591 3709 Circle
%1599 3709 Circle
%1607 3710 Circle
%1615 3711 Circle
1623 3711 Circle
%1631 3712 Circle
%1639 3713 Circle
%1647 3714 Circle
1655 3715 Circle
%1663 3717 Circle
%1672 3719 Circle
%1680 3721 Circle
1688 3723 Circle
%1696 3726 Circle
%1704 3729 Circle
%1712 3733 Circle
1720 3738 Circle
%1728 3744 Circle
%1736 3751 Circle
%1744 3758 Circle
1753 3765 Circle
%1761 3771 Circle
%1769 3776 Circle
%1777 3778 Circle
1785 3780 Circle
%1793 3781 Circle
%1801 3781 Circle
%1809 3781 Circle
1817 3781 Circle
%1825 3781 Circle
%1834 3781 Circle
%1842 3781 Circle
1850 3781 Circle
%1858 3781 Circle
%1866 3781 Circle
%1874 3781 Circle
1882 3781 Circle
%1890 3781 Circle
%1898 3780 Circle
%1906 3780 Circle
1914 3780 Circle
%1923 3780 Circle
%1931 3780 Circle
%1939 3780 Circle
1947 3780 Circle
%1955 3780 Circle
%1963 3779 Circle
%1971 3779 Circle
1979 3779 Circle
%1987 3779 Circle
%1995 3779 Circle
%2004 3779 Circle
2012 3778 Circle
%2020 3778 Circle
%2028 3778 Circle
%2036 3778 Circle
2044 3778 Circle
%2052 3777 Circle
%2060 3777 Circle
%2068 3777 Circle
2076 3777 Circle
%2085 3776 Circle
%2093 3776 Circle
%2101 3776 Circle
2109 3776 Circle
%2117 3775 Circle
%2125 3775 Circle
%2133 3775 Circle
2141 3774 Circle
%2149 3774 Circle
%2157 3773 Circle
%2165 3773 Circle
2174 3772 Circle
%2182 3772 Circle
%2190 3771 Circle
%2198 3770 Circle
2206 3769 Circle
%2214 3768 Circle
%2222 3767 Circle
%2230 3766 Circle
2238 3765 Circle
%2246 3763 Circle
%2255 3761 Circle
%2263 3759 Circle
2271 3756 Circle
%2279 3753 Circle
%2287 3750 Circle
%2295 3745 Circle
2303 3740 Circle
%2311 3734 Circle
%2319 3727 Circle
%2327 3721 Circle
2335 3715 Circle
%2344 3710 Circle
%2352 3707 Circle
%2360 3705 Circle
2368 3704 Circle
%2376 3703 Circle
%2384 3702 Circle
%2392 3702 Circle
2400 3702 Circle
%2408 3702 Circle
%2416 3702 Circle
%2425 3702 Circle
2433 3702 Circle
%2441 3702 Circle
%2449 3702 Circle
%2457 3702 Circle
2465 3702 Circle
%2473 3702 Circle
%2481 3702 Circle
%2489 3702 Circle
2497 3702 Circle
%2506 3702 Circle
%2514 3702 Circle
0.650 UP
0.650 UL
LT3
%360 3554 BoxF
387 3924 BoxF
%414 4069 BoxF
441 4039 BoxF
%468 3985 BoxF
495 3925 BoxF
%522 3878 BoxF
549 3839 BoxF
%576 3792 BoxF
603 3736 BoxF
%630 3695 BoxF
657 3667 BoxF
%684 3643 BoxF
711 3632 BoxF
%738 3627 BoxF
765 3620 BoxF
%792 3611 BoxF
819 3615 BoxF
%846 3645 BoxF
873 3678 BoxF
%900 3703 BoxF
927 3714 BoxF
%954 3717 BoxF
981 3718 BoxF
%1008 3718 BoxF
1035 3719 BoxF
%1062 3720 BoxF
1089 3721 BoxF
%1116 3723 BoxF
1143 3726 BoxF
%1170 3729 BoxF
1197 3735 BoxF
%1224 3743 BoxF
1251 3757 BoxF
%1278 3780 BoxF
1305 3806 BoxF
%1332 3825 BoxF
1359 3846 BoxF
%1386 3860 BoxF
1413 3860 BoxF
%1440 3851 BoxF
1466 3833 BoxF
%1493 3817 BoxF
1520 3818 BoxF
%1547 3828 BoxF
1574 3852 BoxF
%1601 3871 BoxF
1628 3874 BoxF
%1655 3874 BoxF
1682 3875 BoxF
%1709 3875 BoxF
1736 3875 BoxF
%1763 3875 BoxF
1790 3875 BoxF
%1817 3875 BoxF
1844 3876 BoxF
%1871 3876 BoxF
1898 3876 BoxF
%1925 3876 BoxF
1952 3876 BoxF
%1979 3876 BoxF
2006 3876 BoxF
%2033 3876 BoxF
2060 3876 BoxF
%2087 3876 BoxF
2114 3876 BoxF
%2141 3876 BoxF
2168 3877 BoxF
%2195 3877 BoxF
2222 3877 BoxF
%2249 3877 BoxF
2276 3877 BoxF
%2303 3877 BoxF
2330 3877 BoxF
%2357 3877 BoxF
2384 3877 BoxF
%2411 3877 BoxF
2438 3877 BoxF
%2465 3877 BoxF
2492 3877 BoxF
%2519 3877 BoxF
0.650 UP
0.650 UL
LT3
360 3554 Box
%368 3748 Box
%376 3897 Box
%384 3981 Box
392 4052 Box
%400 4104 Box
%409 4126 Box
%417 4126 Box
425 4115 Box
%433 4099 Box
%441 4082 Box
%449 4066 Box
457 4051 Box
%465 4039 Box
%473 4028 Box
%481 4019 Box
490 4010 Box
%498 4002 Box
%506 3996 Box
%514 3992 Box
522 3989 Box
%530 3987 Box
%538 3983 Box
%546 3979 Box
554 3975 Box
%562 3972 Box
%571 3970 Box
%579 3969 Box
587 3969 Box
%595 3969 Box
%603 3967 Box
%611 3963 Box
619 3957 Box
%627 3948 Box
%635 3939 Box
%643 3928 Box
651 3918 Box
%660 3908 Box
%668 3897 Box
%676 3886 Box
684 3875 Box
%692 3864 Box
%700 3855 Box
%708 3847 Box
716 3841 Box
%724 3838 Box
%732 3837 Box
%741 3837 Box
749 3838 Box
%757 3840 Box
%765 3843 Box
%773 3847 Box
781 3851 Box
%789 3856 Box
%797 3863 Box
%805 3870 Box
813 3879 Box
%821 3887 Box
%830 3894 Box
%838 3900 Box
846 3903 Box
%854 3905 Box
%862 3907 Box
%870 3909 Box
878 3910 Box
%886 3911 Box
%894 3913 Box
%902 3914 Box
911 3916 Box
%919 3918 Box
%927 3920 Box
%935 3923 Box
943 3926 Box
%951 3929 Box
%959 3933 Box
%967 3938 Box
975 3943 Box
%983 3949 Box
%992 3955 Box
%1000 3962 Box
1008 3969 Box
%1016 3975 Box
%1024 3981 Box
%1032 3986 Box
1040 3990 Box
%1048 3995 Box
%1056 3999 Box
%1064 4004 Box
1072 4009 Box
%1081 4015 Box
%1089 4022 Box
%1097 4029 Box
1105 4035 Box
%1113 4040 Box
%1121 4044 Box
%1129 4046 Box
1137 4048 Box
%1145 4050 Box
%1153 4052 Box
%1162 4053 Box
1170 4054 Box
%1178 4054 Box
%1186 4055 Box
%1194 4055 Box
1202 4055 Box
%1210 4055 Box
%1218 4055 Box
%1226 4055 Box
1234 4055 Box
%1242 4055 Box
%1251 4055 Box
%1259 4055 Box
1267 4056 Box
%1275 4056 Box
%1283 4056 Box
%1291 4056 Box
1299 4056 Box
%1307 4056 Box
%1315 4056 Box
%1323 4056 Box
1332 4057 Box
%1340 4057 Box
%1348 4057 Box
%1356 4057 Box
1364 4057 Box
%1372 4057 Box
%1380 4057 Box
%1388 4058 Box
1396 4058 Box
%1404 4058 Box
%1413 4058 Box
%1421 4058 Box
1429 4059 Box
%1437 4059 Box
%1445 4059 Box
%1453 4059 Box
1461 4060 Box
%1469 4060 Box
%1477 4060 Box
%1485 4061 Box
1493 4061 Box
%1502 4061 Box
%1510 4062 Box
%1518 4062 Box
1526 4062 Box
%1534 4063 Box
%1542 4064 Box
%1550 4064 Box
1558 4065 Box
%1566 4066 Box
%1574 4066 Box
%1583 4067 Box
1591 4069 Box
%1599 4070 Box
%1607 4071 Box
%1615 4073 Box
1623 4075 Box
%1631 4078 Box
%1639 4081 Box
%1647 4085 Box
1655 4090 Box
%1663 4096 Box
%1672 4103 Box
%1680 4111 Box
1688 4117 Box
%1696 4123 Box
%1704 4127 Box
%1712 4129 Box
1720 4130 Box
%1728 4130 Box
%1736 4130 Box
%1744 4130 Box
1753 4130 Box
%1761 4129 Box
%1769 4129 Box
%1777 4128 Box
1785 4128 Box
%1793 4127 Box
%1801 4127 Box
%1809 4126 Box
1817 4125 Box
%1825 4125 Box
%1834 4124 Box
%1842 4123 Box
1850 4122 Box
%1858 4121 Box
%1866 4119 Box
%1874 4118 Box
1882 4116 Box
%1890 4114 Box
%1898 4111 Box
%1906 4109 Box
1914 4105 Box
%1923 4101 Box
%1931 4096 Box
%1939 4089 Box
1947 4082 Box
%1955 4075 Box
%1963 4068 Box
%1971 4063 Box
1979 4061 Box
%1987 4059 Box
%1995 4058 Box
%2004 4058 Box
2012 4058 Box
%2020 4057 Box
%2028 4057 Box
%2036 4057 Box
2044 4057 Box
%2052 4057 Box
%2060 4057 Box
%2068 4057 Box
2076 4057 Box
%2085 4057 Box
%2093 4058 Box
%2101 4058 Box
2109 4058 Box
%2117 4058 Box
%2125 4058 Box
%2133 4058 Box
2141 4058 Box
%2149 4058 Box
%2157 4058 Box
%2165 4058 Box
2174 4058 Box
%2182 4058 Box
%2190 4058 Box
%2198 4058 Box
2206 4058 Box
%2214 4058 Box
%2222 4058 Box
%2230 4058 Box
2238 4058 Box
%2246 4058 Box
%2255 4058 Box
%2263 4058 Box
2271 4058 Box
%2279 4058 Box
%2287 4058 Box
%2295 4058 Box
2303 4058 Box
%2311 4058 Box
%2319 4058 Box
%2327 4058 Box
2335 4058 Box
%2344 4058 Box
%2352 4058 Box
%2360 4058 Box
2368 4058 Box
%2376 4058 Box
%2384 4058 Box
%2392 4058 Box
2400 4058 Box
%2408 4058 Box
%2416 4058 Box
%2425 4058 Box
2433 4058 Box
%2441 4058 Box
%2449 4058 Box
%2457 4058 Box
2465 4058 Box
%2473 4058 Box
%2481 4058 Box
%2489 4058 Box
2497 4058 Box
%2506 4058 Box
%2514 4058 Box
0.500 UL
LTb
360 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
2520 2520 M
63 0 V
2096 0 R
-63 0 V
2520 2973 M
63 0 V
2096 0 R
-63 0 V
2520 3427 M
63 0 V
2096 0 R
-63 0 V
2520 3880 M
63 0 V
2096 0 R
-63 0 V
2520 4334 M
63 0 V
2096 0 R
-63 0 V
2520 4787 M
63 0 V
2096 0 R
-63 0 V
2520 2520 M
0 63 V
0 2204 R
0 -63 V
2790 2520 M
0 63 V
0 2204 R
0 -63 V
3060 2520 M
0 63 V
0 2204 R
0 -63 V
3330 2520 M
0 63 V
0 2204 R
0 -63 V
3600 2520 M
0 63 V
0 2204 R
0 -63 V
3869 2520 M
0 63 V
0 2204 R
0 -63 V
4139 2520 M
0 63 V
0 2204 R
0 -63 V
4409 2520 M
0 63 V
0 2204 R
0 -63 V
4679 2520 M
0 63 V
0 2204 R
0 -63 V
stroke
2520 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.650 UP
0.650 UL
LTb
0.650 UP
0.650 UL
LT0
2520 3349 TriUF
%2547 3672 TriUF
2574 3712 TriUF
%2601 3737 TriUF
2628 3707 TriUF
%2655 3685 TriUF
2682 3678 TriUF
%2709 3696 TriUF
2736 3727 TriUF
%2763 3755 TriUF
2790 3748 TriUF
%2817 3725 TriUF
2844 3697 TriUF
%2871 3675 TriUF
2898 3665 TriUF
%2925 3664 TriUF
2952 3666 TriUF
%2979 3668 TriUF
3006 3670 TriUF
%3033 3672 TriUF
3060 3675 TriUF
%3087 3677 TriUF
3114 3679 TriUF
%3141 3681 TriUF
3168 3680 TriUF
%3195 3680 TriUF
3222 3687 TriUF
%3249 3695 TriUF
3276 3702 TriUF
%3303 3711 TriUF
3330 3726 TriUF
%3357 3747 TriUF
3384 3758 TriUF
%3411 3760 TriUF
3438 3759 TriUF
%3465 3758 TriUF
3492 3755 TriUF
%3519 3750 TriUF
3546 3741 TriUF
%3573 3726 TriUF
3600 3708 TriUF
%3626 3700 TriUF
3653 3698 TriUF
%3680 3698 TriUF
3707 3698 TriUF
%3734 3698 TriUF
3761 3699 TriUF
%3788 3699 TriUF
3815 3699 TriUF
%3842 3700 TriUF
3869 3700 TriUF
%3896 3700 TriUF
3923 3701 TriUF
%3950 3701 TriUF
3977 3701 TriUF
%4004 3701 TriUF
4031 3702 TriUF
%4058 3702 TriUF
4085 3702 TriUF
%4112 3702 TriUF
4139 3703 TriUF
%4166 3703 TriUF
4193 3704 TriUF
%4220 3704 TriUF
4247 3704 TriUF
%4274 3705 TriUF
4301 3705 TriUF
%4328 3706 TriUF
4355 3707 TriUF
%4382 3708 TriUF
4409 3709 TriUF
%4436 3710 TriUF
4463 3712 TriUF
%4490 3715 TriUF
4517 3719 TriUF
%4544 3726 TriUF
4571 3738 TriUF
%4598 3758 TriUF
4625 3773 TriUF
%4652 3776 TriUF
4679 3777 TriUF
0.650 UP
0.650 UL
LT0
2520 3349 TriU
%2531 3203 TriU
%2543 3509 TriU
2554 3672 TriU
%2566 3760 TriU
%2577 3819 TriU
2589 3850 TriU
%2600 3854 TriU
%2612 3844 TriU
2623 3834 TriU
%2635 3828 TriU
%2646 3823 TriU
2658 3816 TriU
%2669 3807 TriU
%2681 3798 TriU
2692 3790 TriU
%2704 3784 TriU
%2715 3781 TriU
2726 3778 TriU
%2738 3770 TriU
%2749 3758 TriU
2761 3747 TriU
%2772 3739 TriU
%2784 3733 TriU
2795 3730 TriU
%2807 3729 TriU
%2818 3727 TriU
2830 3722 TriU
%2841 3714 TriU
%2853 3704 TriU
2864 3692 TriU
%2876 3680 TriU
%2887 3667 TriU
2898 3655 TriU
%2910 3646 TriU
%2921 3641 TriU
2933 3641 TriU
%2944 3645 TriU
%2956 3653 TriU
2967 3661 TriU
%2979 3669 TriU
%2990 3675 TriU
3002 3680 TriU
%3013 3685 TriU
%3025 3689 TriU
3036 3695 TriU
%3048 3701 TriU
%3059 3709 TriU
3071 3717 TriU
%3082 3727 TriU
%3093 3735 TriU
3105 3741 TriU
%3116 3744 TriU
%3128 3746 TriU
3139 3747 TriU
%3151 3748 TriU
%3162 3749 TriU
3174 3749 TriU
%3185 3749 TriU
%3197 3750 TriU
3208 3750 TriU
%3220 3751 TriU
%3231 3751 TriU
3243 3751 TriU
%3254 3752 TriU
%3266 3752 TriU
3277 3753 TriU
%3288 3754 TriU
%3300 3755 TriU
3311 3756 TriU
%3323 3758 TriU
%3334 3760 TriU
3346 3763 TriU
%3357 3767 TriU
%3369 3772 TriU
3380 3778 TriU
%3392 3785 TriU
%3403 3790 TriU
3415 3792 TriU
%3426 3790 TriU
%3438 3785 TriU
3449 3778 TriU
%3461 3769 TriU
%3472 3760 TriU
3483 3753 TriU
%3495 3749 TriU
%3506 3747 TriU
3518 3745 TriU
%3529 3745 TriU
%3541 3744 TriU
3552 3744 TriU
%3564 3743 TriU
%3575 3742 TriU
3587 3742 TriU
%3598 3741 TriU
%3610 3740 TriU
3621 3740 TriU
%3633 3739 TriU
%3644 3738 TriU
3655 3737 TriU
%3667 3736 TriU
%3678 3734 TriU
3690 3733 TriU
%3701 3731 TriU
%3713 3729 TriU
3724 3726 TriU
%3736 3723 TriU
%3747 3719 TriU
3759 3713 TriU
%3770 3707 TriU
%3782 3698 TriU
3793 3688 TriU
%3805 3677 TriU
%3816 3667 TriU
3828 3660 TriU
%3839 3654 TriU
%3850 3649 TriU
3862 3643 TriU
%3873 3636 TriU
%3885 3628 TriU
3896 3620 TriU
%3908 3612 TriU
%3919 3606 TriU
3931 3602 TriU
%3942 3600 TriU
%3954 3599 TriU
3965 3599 TriU
%3977 3599 TriU
%3988 3599 TriU
4000 3599 TriU
%4011 3599 TriU
%4023 3599 TriU
4034 3599 TriU
%4045 3599 TriU
%4057 3599 TriU
4068 3599 TriU
%4080 3599 TriU
%4091 3599 TriU
4103 3599 TriU
%4114 3599 TriU
%4126 3599 TriU
4137 3599 TriU
%4149 3599 TriU
%4160 3599 TriU
4172 3599 TriU
%4183 3599 TriU
%4195 3599 TriU
4206 3600 TriU
%4218 3600 TriU
%4229 3600 TriU
4240 3600 TriU
%4252 3600 TriU
%4263 3600 TriU
4275 3600 TriU
%4286 3600 TriU
%4298 3600 TriU
4309 3600 TriU
%4321 3600 TriU
%4332 3600 TriU
4344 3600 TriU
%4355 3601 TriU
%4367 3601 TriU
4378 3601 TriU
%4390 3601 TriU
%4401 3601 TriU
4412 3601 TriU
%4424 3601 TriU
%4435 3601 TriU
4447 3602 TriU
%4458 3602 TriU
%4470 3602 TriU
4481 3602 TriU
%4493 3602 TriU
%4504 3603 TriU
4516 3603 TriU
%4527 3603 TriU
%4539 3603 TriU
4550 3604 TriU
%4562 3604 TriU
%4573 3604 TriU
4585 3605 TriU
%4596 3605 TriU
%4607 3605 TriU
4619 3606 TriU
%4630 3607 TriU
%4642 3607 TriU
4653 3608 TriU
%4665 3609 TriU
%4676 3610 TriU
0.650 UP
0.650 UL
LTb
2520 2643 DiaF
%2547 3271 DiaF
2574 3717 DiaF
%2601 3811 DiaF
2628 3785 DiaF
%2655 3779 DiaF
2682 3809 DiaF
%2709 3850 DiaF
2736 3865 DiaF
%2763 3855 DiaF
2790 3843 DiaF
%2817 3843 DiaF
2844 3842 DiaF
%2871 3829 DiaF
2898 3819 DiaF
%2925 3798 DiaF
2952 3778 DiaF
%2979 3759 DiaF
3006 3736 DiaF
%3033 3716 DiaF
3060 3706 DiaF
%3087 3702 DiaF
3114 3700 DiaF
%3141 3699 DiaF
3168 3698 DiaF
%3195 3697 DiaF
3222 3696 DiaF
%3249 3695 DiaF
3276 3694 DiaF
%3303 3694 DiaF
3330 3693 DiaF
%3357 3693 DiaF
3384 3692 DiaF
%3411 3692 DiaF
3438 3691 DiaF
%3465 3691 DiaF
3492 3690 DiaF
%3519 3690 DiaF
3546 3690 DiaF
%3573 3689 DiaF
3600 3689 DiaF
%3626 3688 DiaF
3653 3688 DiaF
%3680 3688 DiaF
3707 3687 DiaF
%3734 3687 DiaF
3761 3687 DiaF
%3788 3687 DiaF
3815 3686 DiaF
%3842 3686 DiaF
3869 3685 DiaF
%3896 3685 DiaF
3923 3685 DiaF
%3950 3684 DiaF
3977 3684 DiaF
%4004 3684 DiaF
4031 3683 DiaF
%4058 3683 DiaF
4085 3682 DiaF
%4112 3682 DiaF
4139 3681 DiaF
%4166 3680 DiaF
4193 3680 DiaF
%4220 3679 DiaF
4247 3678 DiaF
%4274 3677 DiaF
4301 3677 DiaF
%4328 3675 DiaF
4355 3674 DiaF
%4382 3673 DiaF
4409 3671 DiaF
%4436 3670 DiaF
4463 3667 DiaF
%4490 3665 DiaF
4517 3661 DiaF
%4544 3656 DiaF
4571 3649 DiaF
%4598 3639 DiaF
4625 3621 DiaF
%4652 3596 DiaF
4679 3570 DiaF
0.650 UP
0.650 UL
LTb
2520 2643 Dia
%2531 2926 Dia
%2543 3160 Dia
2554 3413 Dia
%2566 3579 Dia
%2577 3648 Dia
2589 3659 Dia
%2600 3646 Dia
%2612 3631 Dia
2623 3627 Dia
%2635 3630 Dia
%2646 3634 Dia
2658 3633 Dia
%2669 3632 Dia
%2681 3631 Dia
2692 3628 Dia
%2704 3619 Dia
%2715 3604 Dia
2726 3584 Dia
%2738 3560 Dia
%2749 3534 Dia
2761 3510 Dia
%2772 3491 Dia
%2784 3478 Dia
2795 3471 Dia
%2807 3468 Dia
%2818 3466 Dia
2830 3464 Dia
%2841 3459 Dia
%2853 3452 Dia
2864 3442 Dia
%2876 3431 Dia
%2887 3418 Dia
2898 3405 Dia
%2910 3392 Dia
%2921 3382 Dia
2933 3374 Dia
%2944 3371 Dia
%2956 3371 Dia
2967 3372 Dia
%2979 3372 Dia
%2990 3369 Dia
3002 3364 Dia
%3013 3360 Dia
%3025 3357 Dia
3036 3356 Dia
%3048 3355 Dia
%3059 3354 Dia
3071 3354 Dia
%3082 3353 Dia
%3093 3353 Dia
3105 3353 Dia
%3116 3352 Dia
%3128 3352 Dia
3139 3351 Dia
%3151 3351 Dia
%3162 3350 Dia
3174 3350 Dia
%3185 3350 Dia
%3197 3349 Dia
3208 3349 Dia
%3220 3348 Dia
%3231 3348 Dia
3243 3348 Dia
%3254 3347 Dia
%3266 3347 Dia
3277 3347 Dia
%3288 3346 Dia
%3300 3346 Dia
3311 3346 Dia
%3323 3345 Dia
%3334 3345 Dia
3346 3345 Dia
%3357 3344 Dia
%3369 3344 Dia
3380 3344 Dia
%3392 3344 Dia
%3403 3343 Dia
3415 3343 Dia
%3426 3343 Dia
%3438 3342 Dia
3449 3342 Dia
%3461 3342 Dia
%3472 3342 Dia
3483 3342 Dia
%3495 3341 Dia
%3506 3341 Dia
3518 3341 Dia
%3529 3341 Dia
%3541 3340 Dia
3552 3340 Dia
%3564 3340 Dia
%3575 3340 Dia
3587 3340 Dia
%3598 3339 Dia
%3610 3339 Dia
3621 3339 Dia
%3633 3339 Dia
%3644 3339 Dia
3655 3338 Dia
%3667 3338 Dia
%3678 3338 Dia
3690 3338 Dia
%3701 3338 Dia
%3713 3337 Dia
3724 3337 Dia
%3736 3337 Dia
%3747 3337 Dia
3759 3337 Dia
%3770 3337 Dia
%3782 3336 Dia
3793 3336 Dia
%3805 3336 Dia
%3816 3336 Dia
3828 3336 Dia
%3839 3335 Dia
%3850 3335 Dia
3862 3335 Dia
%3873 3335 Dia
%3885 3335 Dia
3896 3334 Dia
%3908 3334 Dia
%3919 3334 Dia
3931 3334 Dia
%3942 3334 Dia
%3954 3333 Dia
3965 3333 Dia
%3977 3333 Dia
%3988 3333 Dia
4000 3332 Dia
%4011 3332 Dia
%4023 3332 Dia
4034 3331 Dia
%4045 3331 Dia
%4057 3331 Dia
4068 3330 Dia
%4080 3330 Dia
%4091 3329 Dia
4103 3329 Dia
%4114 3328 Dia
%4126 3328 Dia
4137 3327 Dia
%4149 3327 Dia
%4160 3326 Dia
4172 3325 Dia
%4183 3324 Dia
%4195 3323 Dia
4206 3322 Dia
%4218 3320 Dia
%4229 3319 Dia
4240 3317 Dia
%4252 3314 Dia
%4263 3311 Dia
4275 3307 Dia
%4286 3302 Dia
%4298 3296 Dia
4309 3289 Dia
%4321 3280 Dia
%4332 3272 Dia
4344 3264 Dia
%4355 3259 Dia
%4367 3256 Dia
4378 3255 Dia
%4390 3254 Dia
%4401 3254 Dia
4412 3253 Dia
%4424 3253 Dia
%4435 3253 Dia
4447 3253 Dia
%4458 3253 Dia
%4470 3253 Dia
4481 3253 Dia
%4493 3253 Dia
%4504 3253 Dia
4516 3253 Dia
%4527 3253 Dia
%4539 3253 Dia
4550 3253 Dia
%4562 3253 Dia
%4573 3253 Dia
4585 3253 Dia
%4596 3253 Dia
%4607 3253 Dia
4619 3253 Dia
%4630 3253 Dia
%4642 3253 Dia
4653 3253 Dia
%4665 3253 Dia
%4676 3252 Dia
0.650 UP
0.650 UL
LT2
2520 3460 CircleF
%2547 3158 CircleF
2574 3194 CircleF
%2601 3190 CircleF
2628 3224 CircleF
%2655 3260 CircleF
2682 3312 CircleF
%2709 3370 CircleF
2736 3399 CircleF
%2763 3393 CircleF
2790 3373 CircleF
%2817 3341 CircleF
2844 3310 CircleF
%2871 3295 CircleF
2898 3289 CircleF
%2925 3286 CircleF
2952 3284 CircleF
%2979 3283 CircleF
3006 3282 CircleF
%3033 3281 CircleF
3060 3281 CircleF
%3087 3280 CircleF
3114 3280 CircleF
%3141 3281 CircleF
3168 3281 CircleF
%3195 3283 CircleF
3222 3285 CircleF
%3249 3289 CircleF
3276 3296 CircleF
%3303 3307 CircleF
3330 3323 CircleF
%3357 3337 CircleF
3384 3344 CircleF
%3411 3345 CircleF
3438 3345 CircleF
%3465 3345 CircleF
3492 3345 CircleF
%3519 3345 CircleF
3546 3344 CircleF
%3573 3344 CircleF
3600 3344 CircleF
%3626 3343 CircleF
3653 3343 CircleF
%3680 3342 CircleF
3707 3342 CircleF
%3734 3342 CircleF
3761 3341 CircleF
%3788 3341 CircleF
3815 3340 CircleF
%3842 3340 CircleF
3869 3340 CircleF
%3896 3339 CircleF
3923 3339 CircleF
%3950 3338 CircleF
3977 3338 CircleF
%4004 3337 CircleF
4031 3337 CircleF
%4058 3337 CircleF
4085 3336 CircleF
%4112 3336 CircleF
4139 3335 CircleF
%4166 3335 CircleF
4193 3335 CircleF
%4220 3334 CircleF
4247 3334 CircleF
%4274 3333 CircleF
4301 3333 CircleF
%4328 3333 CircleF
4355 3332 CircleF
%4382 3332 CircleF
4409 3331 CircleF
%4436 3331 CircleF
4463 3331 CircleF
%4490 3330 CircleF
4517 3330 CircleF
%4544 3329 CircleF
4571 3329 CircleF
%4598 3328 CircleF
4625 3327 CircleF
%4652 3327 CircleF
4679 3326 CircleF
0.650 UP
0.650 UL
LT2
2520 3460 Circle
%2531 3232 Circle
%2543 3140 Circle
2554 3085 Circle
%2566 3044 Circle
%2577 3036 Circle
2589 3055 Circle
%2600 3089 Circle
%2612 3135 Circle
2623 3189 Circle
%2635 3240 Circle
%2646 3277 Circle
2658 3301 Circle
%2669 3316 Circle
%2681 3324 Circle
2692 3326 Circle
%2704 3324 Circle
%2715 3322 Circle
2726 3322 Circle
%2738 3326 Circle
%2749 3335 Circle
2761 3343 Circle
%2772 3350 Circle
%2784 3352 Circle
2795 3352 Circle
%2807 3349 Circle
%2818 3348 Circle
2830 3351 Circle
%2841 3357 Circle
%2853 3364 Circle
2864 3368 Circle
%2876 3366 Circle
%2887 3360 Circle
2898 3354 Circle
%2910 3349 Circle
%2921 3347 Circle
2933 3345 Circle
%2944 3344 Circle
%2956 3343 Circle
2967 3341 Circle
%2979 3339 Circle
%2990 3337 Circle
3002 3334 Circle
%3013 3331 Circle
%3025 3326 Circle
3036 3320 Circle
%3048 3313 Circle
%3059 3308 Circle
3071 3305 Circle
%3082 3305 Circle
%3093 3309 Circle
3105 3315 Circle
%3116 3323 Circle
%3128 3330 Circle
3139 3337 Circle
%3151 3341 Circle
%3162 3344 Circle
3174 3345 Circle
%3185 3346 Circle
%3197 3346 Circle
3208 3346 Circle
%3220 3346 Circle
%3231 3346 Circle
3243 3346 Circle
%3254 3345 Circle
%3266 3345 Circle
3277 3345 Circle
%3288 3345 Circle
%3300 3345 Circle
3311 3345 Circle
%3323 3345 Circle
%3334 3345 Circle
3346 3344 Circle
%3357 3344 Circle
%3369 3344 Circle
3380 3344 Circle
%3392 3344 Circle
%3403 3344 Circle
3415 3344 Circle
%3426 3343 Circle
%3438 3343 Circle
3449 3343 Circle
%3461 3343 Circle
%3472 3343 Circle
3483 3343 Circle
%3495 3343 Circle
%3506 3342 Circle
3518 3342 Circle
%3529 3342 Circle
%3541 3342 Circle
3552 3342 Circle
%3564 3342 Circle
%3575 3342 Circle
3587 3341 Circle
%3598 3341 Circle
%3610 3341 Circle
3621 3341 Circle
%3633 3341 Circle
%3644 3341 Circle
3655 3341 Circle
%3667 3340 Circle
%3678 3340 Circle
3690 3340 Circle
%3701 3340 Circle
%3713 3340 Circle
3724 3340 Circle
%3736 3340 Circle
%3747 3339 Circle
3759 3339 Circle
%3770 3339 Circle
%3782 3339 Circle
3793 3339 Circle
%3805 3339 Circle
%3816 3339 Circle
3828 3338 Circle
%3839 3338 Circle
%3850 3338 Circle
3862 3338 Circle
%3873 3338 Circle
%3885 3338 Circle
3896 3338 Circle
%3908 3337 Circle
%3919 3337 Circle
3931 3337 Circle
%3942 3337 Circle
%3954 3337 Circle
3965 3337 Circle
%3977 3337 Circle
%3988 3336 Circle
4000 3336 Circle
%4011 3336 Circle
%4023 3336 Circle
4034 3336 Circle
%4045 3336 Circle
%4057 3336 Circle
4068 3335 Circle
%4080 3335 Circle
%4091 3335 Circle
4103 3335 Circle
%4114 3335 Circle
%4126 3335 Circle
4137 3335 Circle
%4149 3334 Circle
%4160 3334 Circle
4172 3334 Circle
%4183 3334 Circle
%4195 3334 Circle
4206 3334 Circle
%4218 3334 Circle
%4229 3333 Circle
4240 3333 Circle
%4252 3333 Circle
%4263 3333 Circle
4275 3333 Circle
%4286 3333 Circle
%4298 3333 Circle
4309 3332 Circle
%4321 3332 Circle
%4332 3332 Circle
4344 3332 Circle
%4355 3332 Circle
%4367 3332 Circle
4378 3332 Circle
%4390 3331 Circle
%4401 3331 Circle
4412 3331 Circle
%4424 3331 Circle
%4435 3331 Circle
4447 3331 Circle
%4458 3331 Circle
%4470 3330 Circle
4481 3330 Circle
%4493 3330 Circle
%4504 3330 Circle
4516 3330 Circle
%4527 3330 Circle
%4539 3329 Circle
4550 3329 Circle
%4562 3329 Circle
%4573 3329 Circle
4585 3329 Circle
%4596 3329 Circle
%4607 3328 Circle
4619 3328 Circle
%4630 3328 Circle
%4642 3328 Circle
4653 3328 Circle
%4665 3327 Circle
%4676 3327 Circle
0.650 UP
0.650 UL
LT3
2520 3554 BoxF
%2547 3929 BoxF
2574 4088 BoxF
%2601 4113 BoxF
2628 4093 BoxF
%2655 4066 BoxF
2682 4016 BoxF
%2709 3949 BoxF
2736 3907 BoxF
%2763 3880 BoxF
2790 3853 BoxF
%2817 3826 BoxF
2844 3804 BoxF
%2871 3791 BoxF
2898 3789 BoxF
%2925 3795 BoxF
2952 3801 BoxF
%2979 3805 BoxF
3006 3809 BoxF
%3033 3812 BoxF
3060 3817 BoxF
%3087 3824 BoxF
3114 3834 BoxF
%3141 3849 BoxF
3168 3865 BoxF
%3195 3876 BoxF
3222 3880 BoxF
%3249 3882 BoxF
3276 3883 BoxF
%3303 3884 BoxF
3330 3885 BoxF
%3357 3885 BoxF
3384 3886 BoxF
%3411 3887 BoxF
3438 3888 BoxF
%3465 3888 BoxF
3492 3889 BoxF
%3519 3890 BoxF
3546 3890 BoxF
%3573 3891 BoxF
3600 3892 BoxF
%3626 3892 BoxF
3653 3893 BoxF
%3680 3894 BoxF
3707 3895 BoxF
%3734 3896 BoxF
3761 3898 BoxF
%3788 3899 BoxF
3815 3901 BoxF
%3842 3903 BoxF
3869 3906 BoxF
%3896 3911 BoxF
3923 3918 BoxF
%3950 3931 BoxF
3977 3949 BoxF
%4004 3965 BoxF
4031 3970 BoxF
%4058 3971 BoxF
4085 3972 BoxF
%4112 3972 BoxF
4139 3972 BoxF
%4166 3972 BoxF
4193 3973 BoxF
%4220 3973 BoxF
4247 3973 BoxF
%4274 3973 BoxF
4301 3973 BoxF
%4328 3973 BoxF
4355 3973 BoxF
%4382 3973 BoxF
4409 3973 BoxF
%4436 3974 BoxF
4463 3974 BoxF
%4490 3974 BoxF
4517 3974 BoxF
%4544 3974 BoxF
4571 3974 BoxF
%4598 3974 BoxF
4625 3974 BoxF
%4652 3974 BoxF
4679 3974 BoxF
0.650 UP
0.650 UL
LT3
2520 3554 Box
%2531 3845 Box
%2543 3986 Box
2554 4070 Box
%2566 4133 Box
%2577 4157 Box
2589 4159 Box
%2600 4155 Box
%2612 4150 Box
2623 4143 Box
%2635 4133 Box
%2646 4125 Box
2658 4120 Box
%2669 4118 Box
%2681 4119 Box
2692 4122 Box
%2704 4124 Box
%2715 4126 Box
2726 4129 Box
%2738 4137 Box
%2749 4151 Box
2761 4170 Box
%2772 4191 Box
%2784 4209 Box
2795 4224 Box
%2807 4234 Box
%2818 4239 Box
2830 4240 Box
%2841 4238 Box
%2853 4236 Box
2864 4233 Box
%2876 4231 Box
%2887 4228 Box
2898 4225 Box
%2910 4222 Box
%2921 4221 Box
2933 4220 Box
%2944 4219 Box
%2956 4219 Box
2967 4219 Box
%2979 4220 Box
%2990 4220 Box
3002 4220 Box
%3013 4220 Box
%3025 4219 Box
3036 4219 Box
%3048 4218 Box
%3059 4216 Box
3071 4214 Box
%3082 4210 Box
%3093 4206 Box
3105 4200 Box
%3116 4193 Box
%3128 4188 Box
3139 4186 Box
%3151 4186 Box
%3162 4189 Box
3174 4194 Box
%3185 4200 Box
%3197 4207 Box
3208 4215 Box
%3220 4222 Box
%3231 4227 Box
3243 4231 Box
%3254 4233 Box
%3266 4235 Box
3277 4236 Box
%3288 4236 Box
%3300 4237 Box
3311 4237 Box
%3323 4238 Box
%3334 4238 Box
3346 4238 Box
%3357 4238 Box
%3369 4239 Box
3380 4239 Box
%3392 4239 Box
%3403 4239 Box
3415 4240 Box
%3426 4240 Box
%3438 4240 Box
3449 4240 Box
%3461 4240 Box
%3472 4240 Box
3483 4240 Box
%3495 4241 Box
%3506 4241 Box
3518 4241 Box
%3529 4241 Box
%3541 4241 Box
3552 4241 Box
%3564 4241 Box
%3575 4241 Box
3587 4241 Box
%3598 4241 Box
%3610 4242 Box
3621 4242 Box
%3633 4242 Box
%3644 4242 Box
3655 4242 Box
%3667 4242 Box
%3678 4242 Box
3690 4242 Box
%3701 4242 Box
%3713 4242 Box
3724 4242 Box
%3736 4242 Box
%3747 4242 Box
3759 4242 Box
%3770 4242 Box
%3782 4242 Box
3793 4242 Box
%3805 4242 Box
%3816 4242 Box
3828 4242 Box
%3839 4242 Box
%3850 4242 Box
3862 4242 Box
%3873 4242 Box
%3885 4242 Box
3896 4242 Box
%3908 4242 Box
%3919 4242 Box
3931 4242 Box
%3942 4242 Box
%3954 4242 Box
3965 4242 Box
%3977 4242 Box
%3988 4242 Box
4000 4242 Box
%4011 4242 Box
%4023 4241 Box
4034 4241 Box
%4045 4241 Box
%4057 4241 Box
4068 4241 Box
%4080 4241 Box
%4091 4241 Box
4103 4241 Box
%4114 4241 Box
%4126 4241 Box
4137 4241 Box
%4149 4241 Box
%4160 4241 Box
4172 4241 Box
%4183 4241 Box
%4195 4241 Box
4206 4241 Box
%4218 4241 Box
%4229 4241 Box
4240 4241 Box
%4252 4241 Box
%4263 4241 Box
4275 4241 Box
%4286 4241 Box
%4298 4241 Box
4309 4241 Box
%4321 4241 Box
%4332 4241 Box
4344 4241 Box
%4355 4241 Box
%4367 4241 Box
4378 4241 Box
%4390 4241 Box
%4401 4240 Box
4412 4240 Box
%4424 4240 Box
%4435 4240 Box
4447 4240 Box
%4458 4240 Box
%4470 4240 Box
4481 4240 Box
%4493 4240 Box
%4504 4240 Box
4516 4240 Box
%4527 4240 Box
%4539 4240 Box
4550 4240 Box
%4562 4240 Box
%4573 4240 Box
4585 4240 Box
%4596 4240 Box
%4607 4240 Box
4619 4240 Box
%4630 4240 Box
%4642 4240 Box
4653 4240 Box
%4665 4240 Box
%4676 4240 Box
0.500 UL
LTb
2520 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
0.500 UL
LTb
4680 2520 M
63 0 V
2096 0 R
-63 0 V
4680 2973 M
63 0 V
2096 0 R
-63 0 V
4680 3427 M
63 0 V
2096 0 R
-63 0 V
4680 3880 M
63 0 V
2096 0 R
-63 0 V
4680 4334 M
63 0 V
2096 0 R
-63 0 V
4680 4787 M
63 0 V
2096 0 R
-63 0 V
4680 2520 M
0 63 V
0 2204 R
0 -63 V
4950 2520 M
0 63 V
0 2204 R
0 -63 V
5220 2520 M
0 63 V
0 2204 R
0 -63 V
5490 2520 M
0 63 V
0 2204 R
0 -63 V
5760 2520 M
0 63 V
0 2204 R
0 -63 V
6029 2520 M
0 63 V
0 2204 R
0 -63 V
6299 2520 M
0 63 V
0 2204 R
0 -63 V
6569 2520 M
0 63 V
0 2204 R
0 -63 V
6839 2520 M
0 63 V
0 2204 R
0 -63 V
stroke
4680 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.650 UP
0.650 UL
LTb
0.650 UP
0.650 UL
LT0
4680 3349 TriUF
%4707 3664 TriUF
4734 3734 TriUF
%4761 3814 TriUF
4788 3866 TriUF
%4815 3856 TriUF
4842 3818 TriUF
%4869 3811 TriUF
4896 3819 TriUF
%4923 3822 TriUF
4950 3828 TriUF
%4977 3846 TriUF
5004 3869 TriUF
%5031 3890 TriUF
5058 3902 TriUF
%5085 3904 TriUF
5112 3898 TriUF
%5139 3884 TriUF
5166 3872 TriUF
%5193 3868 TriUF
5220 3867 TriUF
%5247 3867 TriUF
5274 3868 TriUF
%5301 3868 TriUF
5328 3869 TriUF
%5355 3870 TriUF
5382 3870 TriUF
%5409 3870 TriUF
5436 3871 TriUF
%5463 3871 TriUF
5490 3872 TriUF
%5517 3872 TriUF
5544 3872 TriUF
%5571 3873 TriUF
5598 3873 TriUF
%5625 3873 TriUF
5652 3873 TriUF
%5679 3873 TriUF
5706 3874 TriUF
%5733 3874 TriUF
5760 3874 TriUF
%5786 3874 TriUF
5813 3874 TriUF
%5840 3874 TriUF
5867 3875 TriUF
%5894 3875 TriUF
5921 3875 TriUF
%5948 3875 TriUF
5975 3875 TriUF
%6002 3875 TriUF
6029 3875 TriUF
%6056 3875 TriUF
6083 3875 TriUF
%6110 3875 TriUF
6137 3875 TriUF
%6164 3876 TriUF
6191 3876 TriUF
%6218 3876 TriUF
6245 3876 TriUF
%6272 3876 TriUF
6299 3876 TriUF
%6326 3876 TriUF
6353 3876 TriUF
%6380 3876 TriUF
6407 3876 TriUF
%6434 3876 TriUF
6461 3876 TriUF
%6488 3876 TriUF
6515 3876 TriUF
%6542 3876 TriUF
6569 3876 TriUF
%6596 3877 TriUF
6623 3877 TriUF
%6650 3877 TriUF
6677 3877 TriUF
%6704 3877 TriUF
6731 3877 TriUF
%6758 3877 TriUF
6785 3877 TriUF
%6812 3877 TriUF
6839 3877 TriUF
0.650 UP
0.650 UL
LT0
4680 3349 TriU
%4701 3469 TriU
4723 3725 TriU
%4744 3876 TriU
4766 3985 TriU
%4787 4021 TriU
4809 4030 TriU
%4830 4041 TriU
4852 4044 TriU
%4873 4034 TriU
4895 4026 TriU
%4916 4029 TriU
4938 4039 TriU
%4959 4052 TriU
4981 4060 TriU
%5002 4066 TriU
5024 4072 TriU
%5045 4077 TriU
5067 4081 TriU
%5088 4085 TriU
5110 4088 TriU
%5131 4090 TriU
5153 4093 TriU
%5174 4096 TriU
5196 4098 TriU
5217 4100 TriU
%5239 4102 TriU
5260 4104 TriU
%5282 4106 TriU
5303 4108 TriU
%5325 4110 TriU
5346 4111 TriU
%5368 4113 TriU
5389 4114 TriU
%5411 4115 TriU
5432 4117 TriU
%5454 4118 TriU
5475 4119 TriU
%5497 4120 TriU
5518 4121 TriU
%5540 4122 TriU
5561 4123 TriU
%5583 4124 TriU
5604 4124 TriU
%5626 4125 TriU
5647 4126 TriU
%5669 4126 TriU
5690 4127 TriU
%5712 4128 TriU
5733 4128 TriU
%5755 4129 TriU
5776 4129 TriU
%5798 4130 TriU
5819 4130 TriU
%5841 4131 TriU
5862 4131 TriU
%5884 4131 TriU
5905 4132 TriU
%5927 4132 TriU
5948 4132 TriU
%5970 4133 TriU
5991 4133 TriU
%6013 4133 TriU
6034 4134 TriU
%6056 4134 TriU
6077 4134 TriU
%6099 4135 TriU
6120 4135 TriU
%6142 4135 TriU
6163 4135 TriU
%6185 4135 TriU
6206 4136 TriU
%6228 4136 TriU
6249 4136 TriU
%6271 4136 TriU
6292 4136 TriU
%6314 4137 TriU
6335 4137 TriU
%6357 4137 TriU
6378 4137 TriU
%6400 4137 TriU
6421 4138 TriU
%6443 4138 TriU
6464 4138 TriU
%6486 4138 TriU
6507 4138 TriU
%6529 4138 TriU
6550 4138 TriU
%6572 4139 TriU
6593 4139 TriU
%6615 4139 TriU
6636 4139 TriU
%6658 4139 TriU
6679 4139 TriU
%6701 4139 TriU
6722 4140 TriU
%6744 4140 TriU
6765 4140 TriU
%6787 4140 TriU
6808 4140 TriU
%6830 4140 TriU
0.650 UP
0.650 UL
LTb
4680 2643 DiaF
%4707 3151 DiaF
4734 3649 DiaF
%4761 3837 DiaF
4788 3881 DiaF
%4815 3900 DiaF
4842 3915 DiaF
%4869 3939 DiaF
4896 3967 DiaF
%4923 3995 DiaF
4950 4025 DiaF
%4977 4058 DiaF
5004 4088 DiaF
%5031 4107 DiaF
5058 4114 DiaF
%5085 4116 DiaF
5112 4119 DiaF
%5139 4122 DiaF
5166 4125 DiaF
%5193 4128 DiaF
5220 4130 DiaF
%5247 4132 DiaF
5274 4134 DiaF
%5301 4135 DiaF
5328 4136 DiaF
%5355 4137 DiaF
5382 4138 DiaF
%5409 4138 DiaF
5436 4139 DiaF
%5463 4139 DiaF
5490 4139 DiaF
%5517 4139 DiaF
5544 4139 DiaF
%5571 4140 DiaF
5598 4140 DiaF
%5625 4140 DiaF
5652 4140 DiaF
%5679 4140 DiaF
5706 4140 DiaF
%5733 4140 DiaF
5760 4139 DiaF
%5786 4139 DiaF
5813 4139 DiaF
%5840 4139 DiaF
5867 4139 DiaF
%5894 4139 DiaF
5921 4139 DiaF
%5948 4139 DiaF
5975 4139 DiaF
%6002 4139 DiaF
6029 4139 DiaF
%6056 4139 DiaF
6083 4139 DiaF
%6110 4139 DiaF
6137 4139 DiaF
%6164 4139 DiaF
6191 4139 DiaF
%6218 4139 DiaF
6245 4138 DiaF
%6272 4138 DiaF
6299 4138 DiaF
%6326 4138 DiaF
6353 4138 DiaF
%6380 4138 DiaF
6407 4138 DiaF
%6434 4138 DiaF
6461 4138 DiaF
%6488 4138 DiaF
6515 4138 DiaF
%6542 4138 DiaF
6569 4138 DiaF
%6596 4138 DiaF
6623 4138 DiaF
%6650 4138 DiaF
6677 4138 DiaF
%6704 4139 DiaF
6731 4139 DiaF
%6758 4139 DiaF
6785 4139 DiaF
%6812 4139 DiaF
6839 4139 DiaF
0.650 UP
0.650 UL
LTb
4680 2643 Dia
%4701 3056 Dia
4723 3476 Dia
%4744 3661 Dia
4766 3673 Dia
%4787 3638 Dia
4809 3602 Dia
%4830 3563 Dia
4852 3528 Dia
%4873 3501 Dia
4895 3490 Dia
%4916 3498 Dia
4938 3521 Dia
%4959 3551 Dia
4981 3575 Dia
%5002 3590 Dia
5024 3600 Dia
%5045 3605 Dia
5067 3608 Dia
%5088 3609 Dia
5110 3609 Dia
%5131 3610 Dia
5153 3610 Dia
%5174 3610 Dia
5196 3610 Dia
%5217 3610 Dia
5239 3611 Dia
%5260 3611 Dia
5282 3611 Dia
%5303 3611 Dia
5325 3611 Dia
%5346 3611 Dia
5368 3610 Dia
%5389 3610 Dia
5411 3609 Dia
%5432 3609 Dia
5454 3608 Dia
%5475 3608 Dia
5497 3607 Dia
%5518 3607 Dia
5540 3606 Dia
%5561 3606 Dia
5583 3605 Dia
%5604 3605 Dia
5626 3604 Dia
%5647 3604 Dia
5669 3603 Dia
%5690 3603 Dia
5712 3602 Dia
%5733 3602 Dia
5755 3602 Dia
%5776 3601 Dia
5798 3601 Dia
%5819 3600 Dia
5841 3600 Dia
%5862 3600 Dia
5884 3600 Dia
%5905 3599 Dia
5927 3599 Dia
%5948 3599 Dia
5970 3599 Dia
%5991 3598 Dia
6013 3598 Dia
%6034 3598 Dia
6056 3598 Dia
%6077 3598 Dia
6099 3597 Dia
%6120 3597 Dia
6142 3597 Dia
%6163 3597 Dia
6185 3597 Dia
%6206 3597 Dia
6228 3597 Dia
%6249 3597 Dia
6271 3597 Dia
%6292 3597 Dia
6314 3596 Dia
%6335 3596 Dia
6357 3596 Dia
%6378 3596 Dia
6400 3596 Dia
%6421 3596 Dia
6443 3596 Dia
%6464 3596 Dia
6486 3596 Dia
%6507 3596 Dia
6529 3596 Dia
%6550 3596 Dia
6572 3596 Dia
%6593 3596 Dia
6615 3596 Dia
%6636 3596 Dia
6658 3596 Dia
%6679 3596 Dia
6701 3596 Dia
%6722 3596 Dia
6744 3596 Dia
%6765 3596 Dia
6787 3597 Dia
%6808 3597 Dia
6830 3597 Dia
0.650 UP
0.650 UL
LT2
4680 3460 CircleF
%4707 3128 CircleF
4734 3135 CircleF
%4761 3100 CircleF
4788 3083 CircleF
%4815 3078 CircleF
4842 3097 CircleF
%4869 3107 CircleF
4896 3092 CircleF
%4923 3058 CircleF
4950 3014 CircleF
%4977 2980 CircleF
5004 2969 CircleF
%5031 2969 CircleF
5058 2971 CircleF
%5085 2970 CircleF
5112 2962 CircleF
%5139 2948 CircleF
5166 2933 CircleF
%5193 2924 CircleF
5220 2920 CircleF
%5247 2918 CircleF
5274 2916 CircleF
%5301 2915 CircleF
5328 2914 CircleF
%5355 2912 CircleF
5382 2912 CircleF
%5409 2911 CircleF
5436 2910 CircleF
%5463 2909 CircleF
5490 2909 CircleF
%5517 2908 CircleF
5544 2908 CircleF
%5571 2907 CircleF
5598 2907 CircleF
%5625 2906 CircleF
5652 2906 CircleF
%5679 2906 CircleF
5706 2905 CircleF
%5733 2905 CircleF
5760 2905 CircleF
%5786 2904 CircleF
5813 2904 CircleF
%5840 2904 CircleF
5867 2904 CircleF
%5894 2904 CircleF
5921 2903 CircleF
%5948 2903 CircleF
5975 2903 CircleF
%6002 2903 CircleF
6029 2902 CircleF
%6056 2902 CircleF
6083 2902 CircleF
%6110 2902 CircleF
6137 2902 CircleF
%6164 2901 CircleF
6191 2901 CircleF
%6218 2901 CircleF
6245 2901 CircleF
%6272 2900 CircleF
6299 2900 CircleF
%6326 2900 CircleF
6353 2900 CircleF
%6380 2900 CircleF
6407 2899 CircleF
%6434 2899 CircleF
6461 2899 CircleF
%6488 2899 CircleF
6515 2899 CircleF
%6542 2898 CircleF
6569 2898 CircleF
%6596 2898 CircleF
6623 2898 CircleF
%6650 2898 CircleF
6677 2898 CircleF
%6704 2897 CircleF
6731 2897 CircleF
%6758 2897 CircleF
6785 2897 CircleF
%6812 2897 CircleF
6839 2896 CircleF
0.650 UP
0.650 UL
LT2
4680 3460 Circle
%4701 3084 Circle
4723 2979 Circle
%4744 2907 Circle
4766 2900 Circle
%4787 2911 Circle
4809 2921 Circle
%4830 2947 Circle
4852 2986 Circle
%4873 3025 Circle
4895 3048 Circle
%4916 3053 Circle
4938 3049 Circle
%4959 3045 Circle
4981 3042 Circle
%5002 3040 Circle
5024 3041 Circle
%5045 3045 Circle
5067 3052 Circle
%5088 3062 Circle
5110 3072 Circle
%5131 3078 Circle
5153 3080 Circle
%5174 3079 Circle
5196 3079 Circle
%5217 3078 Circle
5239 3077 Circle
%5260 3076 Circle
5282 3076 Circle
%5303 3075 Circle
5325 3075 Circle
%5346 3074 Circle
5368 3074 Circle
%5389 3074 Circle
5411 3073 Circle
%5432 3073 Circle
5454 3073 Circle
%5475 3073 Circle
5497 3073 Circle
%5518 3073 Circle
5540 3072 Circle
%5561 3072 Circle
5583 3072 Circle
%5604 3072 Circle
5626 3072 Circle
%5647 3072 Circle
5669 3072 Circle
%5690 3072 Circle
5712 3072 Circle
%5733 3072 Circle
5755 3072 Circle
%5776 3073 Circle
5798 3073 Circle
%5819 3073 Circle
5841 3073 Circle
%5862 3073 Circle
5884 3073 Circle
%5905 3073 Circle
5927 3073 Circle
%5948 3073 Circle
5970 3073 Circle
%5991 3073 Circle
6013 3073 Circle
%6034 3073 Circle
6056 3073 Circle
%6077 3073 Circle
6099 3073 Circle
%6120 3073 Circle
6142 3073 Circle
%6163 3073 Circle
6185 3073 Circle
%6206 3073 Circle
6228 3073 Circle
%6249 3073 Circle
6271 3073 Circle
%6292 3073 Circle
6314 3073 Circle
%6335 3073 Circle
6357 3073 Circle
%6378 3073 Circle
6400 3072 Circle
%6421 3072 Circle
6443 3072 Circle
%6464 3072 Circle
6486 3072 Circle
%6507 3072 Circle
6529 3072 Circle
%6550 3072 Circle
6572 3072 Circle
%6593 3072 Circle
6615 3072 Circle
%6636 3072 Circle
6658 3072 Circle
%6679 3072 Circle
6701 3072 Circle
%6722 3072 Circle
6744 3072 Circle
%6765 3072 Circle
6787 3072 Circle
%6808 3072 Circle
6830 3072 Circle
0.650 UP
0.650 UL
LT3
4680 3554 BoxF
%4707 3946 BoxF
4734 4083 BoxF
%4761 4161 BoxF
4788 4174 BoxF
%4815 4182 BoxF
4842 4176 BoxF
%4869 4162 BoxF
4896 4153 BoxF
%4923 4147 BoxF
4950 4143 BoxF
%4977 4141 BoxF
5004 4143 BoxF
%5031 4152 BoxF
5058 4165 BoxF
%5085 4172 BoxF
5112 4172 BoxF
%5139 4170 BoxF
5166 4165 BoxF
%5193 4157 BoxF
5220 4145 BoxF
%5247 4125 BoxF
5274 4098 BoxF
%5301 4073 BoxF
5328 4059 BoxF
%5355 4055 BoxF
5382 4054 BoxF
%5409 4054 BoxF
5436 4054 BoxF
%5463 4054 BoxF
5490 4054 BoxF
%5517 4054 BoxF
5544 4054 BoxF
%5571 4054 BoxF
5598 4054 BoxF
%5625 4054 BoxF
5652 4054 BoxF
%5679 4054 BoxF
5706 4054 BoxF
%5733 4054 BoxF
5760 4055 BoxF
%5786 4055 BoxF
5813 4055 BoxF
%5840 4055 BoxF
5867 4055 BoxF
%5894 4055 BoxF
5921 4055 BoxF
%5948 4055 BoxF
5975 4055 BoxF
%6002 4055 BoxF
6029 4055 BoxF
%6056 4055 BoxF
6083 4055 BoxF
%6110 4055 BoxF
6137 4055 BoxF
%6164 4055 BoxF
6191 4055 BoxF
%6218 4055 BoxF
6245 4055 BoxF
%6272 4055 BoxF
6299 4056 BoxF
%6326 4056 BoxF
6353 4056 BoxF
%6380 4056 BoxF
6407 4056 BoxF
%6434 4056 BoxF
6461 4056 BoxF
%6488 4056 BoxF
6515 4056 BoxF
%6542 4056 BoxF
6569 4056 BoxF
%6596 4056 BoxF
6623 4056 BoxF
%6650 4056 BoxF
6677 4056 BoxF
%6704 4056 BoxF
6731 4056 BoxF
%6758 4056 BoxF
6785 4057 BoxF
%6812 4057 BoxF
6839 4057 BoxF
0.650 UP
0.650 UL
LT3
4680 3554 Box
%4701 4004 Box
4723 4124 Box
%4744 4193 Box
4766 4207 Box
%4787 4216 Box
4809 4234 Box
%4830 4257 Box
4852 4282 Box
%4873 4301 Box
4895 4313 Box
%4916 4327 Box
4938 4347 Box
%4959 4370 Box
4981 4394 Box
%5002 4416 Box
5024 4435 Box
%5045 4447 Box
5067 4454 Box
%5088 4459 Box
5110 4463 Box
5131 4466 Box
%5153 4469 Box
5174 4471 Box
%5196 4473 Box
5217 4475 Box
%5239 4476 Box
5260 4478 Box
%5282 4479 Box
5303 4480 Box
%5325 4481 Box
5346 4482 Box
%5368 4483 Box
5389 4484 Box
%5411 4485 Box
5432 4486 Box
%5454 4486 Box
5475 4487 Box
%5497 4488 Box
5518 4488 Box
%5540 4489 Box
5561 4489 Box
%5583 4490 Box
5604 4490 Box
%5626 4491 Box
5647 4491 Box
%5669 4492 Box
5690 4492 Box
%5712 4493 Box
5733 4493 Box
%5755 4494 Box
5776 4494 Box
%5798 4494 Box
5819 4495 Box
%5841 4495 Box
5862 4495 Box
%5884 4496 Box
5905 4496 Box
%5927 4496 Box
5948 4497 Box
%5970 4497 Box
5991 4497 Box
%6013 4498 Box
6034 4498 Box
%6056 4498 Box
6077 4498 Box
%6099 4499 Box
6120 4499 Box
%6142 4499 Box
6163 4499 Box
%6185 4500 Box
6206 4500 Box
%6228 4500 Box
6249 4500 Box
%6271 4500 Box
6292 4501 Box
%6314 4501 Box
6335 4501 Box
%6357 4501 Box
6378 4501 Box
%6400 4502 Box
6421 4502 Box
%6443 4502 Box
6464 4502 Box
%6486 4502 Box
6507 4503 Box
%6529 4503 Box
6550 4503 Box
%6572 4503 Box
6593 4503 Box
%6615 4503 Box
6636 4504 Box
%6658 4504 Box
6679 4504 Box
%6701 4504 Box
6722 4504 Box
%6744 4504 Box
6765 4504 Box
%6787 4505 Box
6808 4505 Box
%6830 4505 Box
0.500 UL
LTb
4680 4787 N
0 -2267 V
2159 0 V
0 2267 V
-2159 0 V
Z stroke
0.500 UP
0.500 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(-340,3653){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \scriptsize\makebox(0,0){\strut{}${\cal Q}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(240,4787){\scriptsize\makebox(0,0)[r]{\strut{} 15}}%
  \put(240,4334){\scriptsize\makebox(0,0)[r]{\strut{} 10}}%
  \put(240,3880){\scriptsize\makebox(0,0)[r]{\strut{} 5}}%
  \put(240,3427){\scriptsize\makebox(0,0)[r]{\strut{} 0}}%
  \put(240,2973){\scriptsize\makebox(0,0)[r]{\strut{}-5}}%
  \put(240,2520){\scriptsize\makebox(0,0)[r]{\strut{}-10}}%
  \put(5759,-248){\scriptsize\makebox(0,0){\strut{}$n_c$ or $7.965 \times \tau$}}%
  \put(6839,52){\scriptsize\makebox(0,0){\strut{} \  }}%
  \put(6569,52){\scriptsize\makebox(0,0){\strut{} 70}}%
  \put(6299,52){\scriptsize\makebox(0,0){\strut{} 60}}%
  \put(6029,52){\scriptsize\makebox(0,0){\strut{} 50}}%
  \put(5760,52){\scriptsize\makebox(0,0){\strut{} 40}}%
  \put(5490,52){\scriptsize\makebox(0,0){\strut{} 30}}%
  \put(5220,52){\scriptsize\makebox(0,0){\strut{} 20}}%
  \put(4950,52){\scriptsize\makebox(0,0){\strut{} 10}}%
  \put(4680,52){\scriptsize\makebox(0,0){\strut{} 0}}%
  \put(3599,-248){\scriptsize\makebox(0,0){\strut{}$n_c$ or $4.25 \times \tau$}}%
  \put(4679,52){\scriptsize\makebox(0,0){\strut{}  \  }}%
  \put(4409,52){\scriptsize\makebox(0,0){\strut{} 70}}%
  \put(4139,52){\scriptsize\makebox(0,0){\strut{} 60}}%
  \put(3869,52){\scriptsize\makebox(0,0){\strut{} 50}}%
  \put(3600,52){\scriptsize\makebox(0,0){\strut{} 40}}%
  \put(3330,52){\scriptsize\makebox(0,0){\strut{} 30}}%
  \put(3060,52){\scriptsize\makebox(0,0){\strut{} 20}}%
  \put(2790,52){\scriptsize\makebox(0,0){\strut{} 10}}%
  \put(2520,52){\scriptsize\makebox(0,0){\strut{} 0}}%
  \put(1439,-248){\scriptsize\makebox(0,0){\strut{}$n_c$ or $3 \times \tau$}}%
  \put(-340,1385){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \scriptsize\makebox(0,0){\strut{}${\cal Q}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2519,52){\scriptsize\makebox(0,0){\strut{} \ }}%
  \put(2249,52){\scriptsize\makebox(0,0){\strut{} 70}}%
  \put(1979,52){\scriptsize\makebox(0,0){\strut{} 60}}%
  \put(1709,52){\scriptsize\makebox(0,0){\strut{} 50}}%
  \put(1440,52){\scriptsize\makebox(0,0){\strut{} 40}}%
  \put(1170,52){\scriptsize\makebox(0,0){\strut{} 30}}%
  \put(900,52){\scriptsize\makebox(0,0){\strut{} 20}}%
  \put(630,52){\scriptsize\makebox(0,0){\strut{} 10}}%
  \put(360,52){\scriptsize\makebox(0,0){\strut{} 0}}%
  \put(240,2519){\scriptsize\makebox(0,0)[r]{\strut{} \ }}%
  \put(240,2066){\scriptsize\makebox(0,0)[r]{\strut{} 10}}%
  \put(240,1612){\scriptsize\makebox(0,0)[r]{\strut{} 5}}%
  \put(240,1159){\scriptsize\makebox(0,0)[r]{\strut{} 0}}%
  \put(240,705){\scriptsize\makebox(0,0)[r]{\strut{}-5}}%
  \put(240,252){\scriptsize\makebox(0,0)[r]{\strut{}-10}}%
\end{picture}%
\endgroup
\endinput


==> plot_wilson_average_action_b55.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_wilson_average_action_b55.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jun  8 14:25:45 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_wilson_average_action_b55.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun  8 14:25:45 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1890 640 M
63 0 V
4096 0 R
-63 0 V
1890 1472 M
63 0 V
4096 0 R
-63 0 V
1890 2304 M
63 0 V
4096 0 R
-63 0 V
1890 3135 M
63 0 V
4096 0 R
-63 0 V
1890 3967 M
63 0 V
4096 0 R
-63 0 V
1890 4799 M
63 0 V
4096 0 R
-63 0 V
2034 640 M
0 31 V
0 4128 R
0 -31 V
2225 640 M
0 31 V
0 4128 R
0 -31 V
2361 640 M
0 31 V
0 4128 R
0 -31 V
2466 640 M
0 31 V
0 4128 R
0 -31 V
2552 640 M
0 31 V
0 4128 R
0 -31 V
2624 640 M
0 31 V
0 4128 R
0 -31 V
2687 640 M
0 31 V
0 4128 R
0 -31 V
2743 640 M
0 31 V
0 4128 R
0 -31 V
2793 640 M
0 63 V
0 4096 R
0 -63 V
3119 640 M
0 31 V
0 4128 R
0 -31 V
3310 640 M
0 31 V
0 4128 R
0 -31 V
3446 640 M
0 31 V
0 4128 R
0 -31 V
3551 640 M
0 31 V
0 4128 R
0 -31 V
3637 640 M
0 31 V
0 4128 R
0 -31 V
3710 640 M
0 31 V
0 4128 R
0 -31 V
3773 640 M
0 31 V
0 4128 R
0 -31 V
3828 640 M
0 31 V
0 4128 R
0 -31 V
3878 640 M
0 63 V
0 4096 R
0 -63 V
4205 640 M
0 31 V
0 4128 R
0 -31 V
4396 640 M
0 31 V
0 4128 R
0 -31 V
4532 640 M
0 31 V
stroke 4532 671 M
0 4128 R
0 -31 V
4637 640 M
0 31 V
0 4128 R
0 -31 V
4723 640 M
0 31 V
0 4128 R
0 -31 V
4795 640 M
0 31 V
0 4128 R
0 -31 V
4858 640 M
0 31 V
0 4128 R
0 -31 V
4914 640 M
0 31 V
0 4128 R
0 -31 V
4964 640 M
0 63 V
0 4096 R
0 -63 V
5290 640 M
0 31 V
0 4128 R
0 -31 V
5481 640 M
0 31 V
0 4128 R
0 -31 V
5617 640 M
0 31 V
0 4128 R
0 -31 V
5722 640 M
0 31 V
0 4128 R
0 -31 V
5808 640 M
0 31 V
0 4128 R
0 -31 V
5881 640 M
0 31 V
0 4128 R
0 -31 V
5944 640 M
0 31 V
0 4128 R
0 -31 V
5999 640 M
0 31 V
0 4128 R
0 -31 V
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT3
LCb setrgbcolor
LT3
4890 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
201 1191 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
5273 2135 M
0 127 V
-31 -127 R
62 0 V
-62 127 R
62 0 V
4929 1951 M
0 132 V
-31 -132 R
62 0 V
-62 132 R
62 0 V
-326 -82 R
0 139 V
-31 -139 R
62 0 V
-62 139 R
62 0 V
-275 -21 R
0 148 V
-31 -148 R
62 0 V
-62 148 R
62 0 V
-230 -38 R
0 156 V
-31 -156 R
62 0 V
-62 156 R
62 0 V
-194 -70 R
0 162 V
-31 -162 R
62 0 V
-62 162 R
62 0 V
-165 -97 R
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
3781 2429 M
0 169 V
-31 -169 R
62 0 V
-62 169 R
62 0 V
3684 2466 M
0 172 V
-31 -172 R
62 0 V
-62 172 R
62 0 V
3600 2496 M
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
3526 2522 M
0 175 V
-31 -175 R
62 0 V
-62 175 R
62 0 V
-98 -154 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-91 -159 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-85 -163 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-81 -165 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-77 -168 R
0 179 V
-31 -179 R
62 0 V
stroke 3280 2599 M
-62 179 R
62 0 V
-73 -170 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-71 -173 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-67 -174 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-66 -176 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-64 -177 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-61 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-60 -179 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-59 -180 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-57 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-56 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-54 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-54 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-53 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-51 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-51 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-50 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-50 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
stroke 2810 2835 M
-49 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-48 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-47 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-47 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-46 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-46 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-46 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-45 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-44 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-44 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-44 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-44 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-43 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-43 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-42 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-42 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-42 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-42 -178 R
0 180 V
stroke 2533 2873 M
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-41 -179 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-41 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-40 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -179 R
0 179 V
-31 -179 R
62 0 V
stroke 2416 2713 M
-62 179 R
62 0 V
-38 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-39 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-38 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-37 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-38 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-37 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-37 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
stroke 2307 2895 M
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-37 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-37 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -177 R
0 177 V
stroke 2187 2897 M
-31 -177 R
62 0 V
-62 177 R
62 0 V
-36 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-36 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
stroke 2148 2723 M
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
stroke 2090 2902 M
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-35 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-34 -177 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-34 -177 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-34 -177 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-34 -177 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -179 R
0 178 V
stroke 2005 2900 M
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-33 -179 R
0 178 V
-31 -178 R
62 0 V
stroke 1991 2720 M
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-34 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
stroke 1950 2898 M
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
-34 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-33 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
5634 2626 BoxF
5273 2199 BoxF
4929 2017 BoxF
4634 2070 BoxF
4390 2193 BoxF
4191 2307 BoxF
4028 2396 BoxF
3894 2463 BoxF
3781 2513 BoxF
3684 2552 BoxF
3600 2583 BoxF
3526 2609 BoxF
3459 2631 BoxF
3399 2650 BoxF
3345 2665 BoxF
3295 2678 BoxF
3249 2689 BoxF
3207 2698 BoxF
3167 2705 BoxF
3131 2711 BoxF
3096 2716 BoxF
3063 2720 BoxF
3033 2723 BoxF
3004 2726 BoxF
2976 2728 BoxF
2950 2730 BoxF
2925 2733 BoxF
2902 2735 BoxF
2879 2737 BoxF
2857 2739 BoxF
2837 2740 BoxF
2817 2742 BoxF
2798 2744 BoxF
2779 2745 BoxF
2761 2746 BoxF
2744 2747 BoxF
2728 2749 BoxF
2712 2751 BoxF
2697 2753 BoxF
2682 2755 BoxF
2667 2758 BoxF
2653 2761 BoxF
2640 2763 BoxF
2627 2766 BoxF
2614 2768 BoxF
2601 2771 BoxF
2589 2773 BoxF
2577 2775 BoxF
2566 2777 BoxF
2555 2779 BoxF
2544 2781 BoxF
2533 2783 BoxF
2523 2785 BoxF
2513 2787 BoxF
2503 2789 BoxF
2493 2790 BoxF
2484 2792 BoxF
2475 2793 BoxF
2466 2795 BoxF
2457 2796 BoxF
2448 2797 BoxF
2440 2798 BoxF
2431 2799 BoxF
2423 2800 BoxF
2415 2801 BoxF
2407 2801 BoxF
2400 2802 BoxF
2392 2802 BoxF
2385 2803 BoxF
2378 2803 BoxF
2370 2803 BoxF
2363 2803 BoxF
2356 2804 BoxF
2350 2804 BoxF
2343 2804 BoxF
2336 2804 BoxF
2330 2804 BoxF
2324 2804 BoxF
2317 2804 BoxF
2311 2805 BoxF
2305 2805 BoxF
2299 2805 BoxF
2293 2805 BoxF
2287 2806 BoxF
2282 2806 BoxF
2276 2806 BoxF
2271 2806 BoxF
2265 2806 BoxF
2260 2806 BoxF
2254 2806 BoxF
2249 2806 BoxF
2244 2807 BoxF
2239 2807 BoxF
2234 2807 BoxF
2229 2807 BoxF
2224 2808 BoxF
2219 2808 BoxF
2214 2808 BoxF
2209 2808 BoxF
2205 2808 BoxF
2200 2808 BoxF
2196 2808 BoxF
2191 2808 BoxF
2187 2809 BoxF
2182 2809 BoxF
2178 2809 BoxF
2173 2809 BoxF
2169 2809 BoxF
2165 2810 BoxF
2161 2810 BoxF
2157 2810 BoxF
2152 2810 BoxF
2148 2810 BoxF
2144 2810 BoxF
2140 2811 BoxF
2137 2811 BoxF
2133 2811 BoxF
2129 2811 BoxF
2125 2811 BoxF
2121 2812 BoxF
2117 2812 BoxF
2114 2812 BoxF
2110 2812 BoxF
2106 2812 BoxF
2103 2812 BoxF
2099 2812 BoxF
2096 2812 BoxF
2092 2812 BoxF
2089 2812 BoxF
2085 2812 BoxF
2082 2812 BoxF
2078 2812 BoxF
2075 2813 BoxF
2072 2813 BoxF
2068 2813 BoxF
2065 2813 BoxF
2062 2813 BoxF
2059 2813 BoxF
2056 2813 BoxF
2052 2813 BoxF
2049 2813 BoxF
2046 2813 BoxF
2043 2813 BoxF
2040 2813 BoxF
2037 2813 BoxF
2034 2812 BoxF
2031 2812 BoxF
2028 2812 BoxF
2025 2812 BoxF
2022 2812 BoxF
2019 2812 BoxF
2016 2812 BoxF
2013 2812 BoxF
2010 2812 BoxF
2008 2812 BoxF
2005 2811 BoxF
2002 2811 BoxF
1999 2811 BoxF
1996 2811 BoxF
1994 2811 BoxF
1991 2811 BoxF
1988 2811 BoxF
1986 2811 BoxF
1983 2811 BoxF
1980 2811 BoxF
1978 2811 BoxF
1975 2810 BoxF
1972 2810 BoxF
1970 2810 BoxF
1967 2810 BoxF
1965 2809 BoxF
1962 2809 BoxF
1960 2809 BoxF
1957 2809 BoxF
1955 2809 BoxF
1952 2809 BoxF
1950 2809 BoxF
1947 2809 BoxF
1945 2809 BoxF
1943 2809 BoxF
1940 2809 BoxF
1938 2809 BoxF
1935 2810 BoxF
1933 2810 BoxF
1931 2810 BoxF
1928 2810 BoxF
1926 2809 BoxF
1924 2809 BoxF
1921 2809 BoxF
1919 2809 BoxF
1917 2809 BoxF
1915 2808 BoxF
1912 2808 BoxF
1910 2808 BoxF
1908 2808 BoxF
1906 2807 BoxF
1903 2807 BoxF
1901 2807 BoxF
1899 2807 BoxF
1897 2807 BoxF
1895 2807 BoxF
1893 2807 BoxF
1891 2807 BoxF
5161 1403 BoxF
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
4890 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
201 3230 R
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
5273 3546 M
0 155 V
-31 -155 R
62 0 V
-62 155 R
62 0 V
4929 3032 M
0 155 V
-31 -155 R
62 0 V
-62 155 R
62 0 V
4634 2928 M
0 158 V
-31 -158 R
62 0 V
-62 158 R
62 0 V
4390 2979 M
0 165 V
-31 -165 R
62 0 V
-62 165 R
62 0 V
-230 -95 R
0 172 V
-31 -172 R
62 0 V
-62 172 R
62 0 V
4028 3102 M
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
3894 3136 M
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
3781 3157 M
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
3684 3168 M
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
3600 3174 M
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
3526 3178 M
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-98 -186 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-91 -188 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-85 -190 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-81 -192 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-77 -193 R
0 189 V
-31 -189 R
62 0 V
stroke 3280 3170 M
-62 189 R
62 0 V
-73 -194 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-71 -194 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-67 -196 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-66 -196 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-64 -196 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-61 -197 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-60 -197 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-59 -197 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
-57 -196 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-56 -195 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-54 -195 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-54 -194 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
-53 -194 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-51 -192 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-51 -192 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-50 -192 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-50 -191 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
stroke 2810 3259 M
-49 -191 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-48 -190 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-47 -190 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-47 -189 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-46 -188 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-46 -188 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-46 -188 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
-45 -188 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-44 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-44 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-44 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-44 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-43 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-43 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-42 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-42 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-42 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-42 -187 R
0 186 V
stroke 2533 3226 M
-31 -186 R
62 0 V
-62 186 R
62 0 V
-41 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-41 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-41 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-41 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -185 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-40 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -185 R
0 184 V
-31 -184 R
62 0 V
stroke 2416 3021 M
-62 184 R
62 0 V
-38 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-38 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-38 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-38 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-38 -184 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-37 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
stroke 2307 3177 M
-36 -185 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-37 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -184 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-37 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -184 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-36 -184 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -184 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
stroke 2187 3155 M
-31 -182 R
62 0 V
-62 182 R
62 0 V
-36 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-35 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-36 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-36 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-35 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-35 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
stroke 2148 2959 M
-62 182 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-35 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-35 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
stroke 2090 3128 M
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-35 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 181 V
stroke 2005 3113 M
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-33 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
stroke 1991 2918 M
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-34 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
stroke 1950 3091 M
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-34 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-33 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-33 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-33 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
5634 4482 CircleF
5273 3624 CircleF
4929 3109 CircleF
4634 3007 CircleF
4390 3062 CircleF
4191 3135 CircleF
4028 3190 CircleF
3894 3226 CircleF
3781 3248 CircleF
3684 3261 CircleF
3600 3267 CircleF
3526 3271 CircleF
3459 3273 CircleF
3399 3273 CircleF
3345 3271 CircleF
3295 3268 CircleF
3249 3264 CircleF
3207 3260 CircleF
3167 3254 CircleF
3131 3248 CircleF
3096 3242 CircleF
3063 3234 CircleF
3033 3227 CircleF
3004 3220 CircleF
2976 3213 CircleF
2950 3206 CircleF
2925 3200 CircleF
2902 3195 CircleF
2879 3189 CircleF
2857 3184 CircleF
2837 3179 CircleF
2817 3175 CircleF
2798 3170 CircleF
2779 3165 CircleF
2761 3161 CircleF
2744 3157 CircleF
2728 3153 CircleF
2712 3150 CircleF
2697 3148 CircleF
2682 3146 CircleF
2667 3145 CircleF
2653 3143 CircleF
2640 3142 CircleF
2627 3141 CircleF
2614 3140 CircleF
2601 3139 CircleF
2589 3138 CircleF
2577 3137 CircleF
2566 3136 CircleF
2555 3135 CircleF
2544 3134 CircleF
2533 3133 CircleF
2523 3132 CircleF
2513 3131 CircleF
2503 3131 CircleF
2493 3130 CircleF
2484 3129 CircleF
2475 3128 CircleF
2466 3127 CircleF
2457 3126 CircleF
2448 3125 CircleF
2440 3123 CircleF
2431 3122 CircleF
2423 3121 CircleF
2415 3119 CircleF
2407 3118 CircleF
2400 3116 CircleF
2392 3114 CircleF
2385 3113 CircleF
2378 3111 CircleF
2370 3109 CircleF
2363 3107 CircleF
2356 3105 CircleF
2350 3103 CircleF
2343 3101 CircleF
2336 3100 CircleF
2330 3098 CircleF
2324 3096 CircleF
2317 3095 CircleF
2311 3094 CircleF
2305 3092 CircleF
2299 3091 CircleF
2293 3090 CircleF
2287 3088 CircleF
2282 3087 CircleF
2276 3085 CircleF
2271 3084 CircleF
2265 3082 CircleF
2260 3081 CircleF
2254 3080 CircleF
2249 3079 CircleF
2244 3077 CircleF
2239 3076 CircleF
2234 3075 CircleF
2229 3074 CircleF
2224 3073 CircleF
2219 3072 CircleF
2214 3071 CircleF
2209 3070 CircleF
2205 3069 CircleF
2200 3067 CircleF
2196 3066 CircleF
2191 3065 CircleF
2187 3064 CircleF
2182 3063 CircleF
2178 3063 CircleF
2173 3062 CircleF
2169 3061 CircleF
2165 3060 CircleF
2161 3059 CircleF
2157 3058 CircleF
2152 3058 CircleF
2148 3057 CircleF
2144 3056 CircleF
2140 3055 CircleF
2137 3054 CircleF
2133 3053 CircleF
2129 3053 CircleF
2125 3052 CircleF
2121 3051 CircleF
2117 3050 CircleF
2114 3049 CircleF
2110 3049 CircleF
2106 3048 CircleF
2103 3047 CircleF
2099 3046 CircleF
2096 3045 CircleF
2092 3044 CircleF
2089 3044 CircleF
2085 3043 CircleF
2082 3042 CircleF
2078 3042 CircleF
2075 3041 CircleF
2072 3040 CircleF
2068 3040 CircleF
2065 3039 CircleF
2062 3038 CircleF
2059 3037 CircleF
2056 3036 CircleF
2052 3036 CircleF
2049 3035 CircleF
2046 3034 CircleF
2043 3033 CircleF
2040 3032 CircleF
2037 3031 CircleF
2034 3031 CircleF
2031 3030 CircleF
2028 3029 CircleF
2025 3028 CircleF
2022 3028 CircleF
2019 3027 CircleF
2016 3026 CircleF
2013 3025 CircleF
2010 3024 CircleF
2008 3023 CircleF
2005 3022 CircleF
2002 3022 CircleF
1999 3021 CircleF
1996 3020 CircleF
1994 3020 CircleF
1991 3019 CircleF
1988 3018 CircleF
1986 3018 CircleF
1983 3017 CircleF
1980 3016 CircleF
1978 3015 CircleF
1975 3014 CircleF
1972 3013 CircleF
1970 3012 CircleF
1967 3012 CircleF
1965 3011 CircleF
1962 3010 CircleF
1960 3009 CircleF
1957 3009 CircleF
1955 3008 CircleF
1952 3008 CircleF
1950 3007 CircleF
1947 3007 CircleF
1945 3006 CircleF
1943 3006 CircleF
1940 3005 CircleF
1938 3005 CircleF
1935 3005 CircleF
1933 3004 CircleF
1931 3004 CircleF
1928 3003 CircleF
1926 3002 CircleF
1924 3002 CircleF
1921 3001 CircleF
1919 3000 CircleF
1917 2999 CircleF
1915 2998 CircleF
1912 2998 CircleF
1910 2997 CircleF
1908 2996 CircleF
1906 2995 CircleF
1903 2995 CircleF
1901 2994 CircleF
1899 2994 CircleF
1897 2993 CircleF
1895 2993 CircleF
1893 2992 CircleF
1891 2992 CircleF
5161 1203 CircleF
1.000 UP
1.000 UL
LT6
LCb setrgbcolor
LT6
4890 1003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
201 1591 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
4822 1758 M
0 136 V
-31 -136 R
62 0 V
-62 136 R
62 0 V
-689 342 R
0 163 V
-31 -163 R
62 0 V
-62 163 R
62 0 V
-463 38 R
0 172 V
-31 -172 R
62 0 V
-62 172 R
62 0 V
-307 -79 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
3267 2580 M
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
3128 2609 M
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
3018 2626 M
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
2927 2635 M
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
2850 2643 M
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-97 -173 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-89 -173 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-83 -172 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-77 -173 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-73 -175 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-70 -176 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-66 -177 R
0 181 V
-31 -181 R
62 0 V
stroke 2543 2692 M
-62 181 R
62 0 V
-63 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-61 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-60 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-57 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-56 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-54 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-53 -177 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-52 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-51 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-50 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-49 -177 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-48 -178 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-47 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-47 -180 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-46 -181 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-46 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-45 -181 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
stroke 2185 2908 M
-45 -180 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-44 -180 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
-44 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-43 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-43 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-43 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-42 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-42 -181 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-42 -181 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-41 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-41 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-41 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-41 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-40 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-40 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-40 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-40 -181 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-40 -182 R
0 182 V
stroke 1960 2909 M
-31 -182 R
62 0 V
-62 182 R
62 0 V
-39 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-39 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-39 -180 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-39 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-39 -181 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-39 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
-38 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-39 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
-38 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
5634 2626 Crs
4822 1826 Crs
4164 2318 Crs
3732 2523 Crs
3456 2618 Crs
3267 2669 Crs
3128 2699 Crs
3018 2716 Crs
2927 2726 Crs
2850 2733 Crs
2784 2742 Crs
2726 2750 Crs
2674 2760 Crs
2628 2767 Crs
2586 2773 Crs
2547 2778 Crs
2512 2782 Crs
2480 2786 Crs
2450 2789 Crs
2421 2792 Crs
2395 2795 Crs
2370 2797 Crs
2347 2800 Crs
2325 2804 Crs
2304 2807 Crs
2284 2810 Crs
2265 2814 Crs
2247 2817 Crs
2230 2819 Crs
2214 2820 Crs
2198 2820 Crs
2183 2819 Crs
2168 2818 Crs
2154 2818 Crs
2140 2818 Crs
2127 2818 Crs
2114 2818 Crs
2102 2818 Crs
2090 2818 Crs
2078 2818 Crs
2067 2818 Crs
2056 2818 Crs
2045 2819 Crs
2035 2819 Crs
2025 2819 Crs
2015 2819 Crs
2005 2818 Crs
1996 2818 Crs
1987 2818 Crs
1978 2818 Crs
1969 2818 Crs
1960 2818 Crs
1952 2818 Crs
1944 2819 Crs
1936 2819 Crs
1928 2820 Crs
1920 2820 Crs
1912 2820 Crs
1905 2820 Crs
1897 2819 Crs
1890 2819 Crs
5161 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
4890 803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
201 3630 R
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
4822 2646 M
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
-689 187 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
-463 -57 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
3456 3137 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
3267 3139 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
3128 3128 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
3018 3111 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
2927 3093 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
2850 3077 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-97 -200 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-89 -196 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
-83 -192 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-77 -191 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-73 -192 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-70 -192 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-66 -192 R
0 186 V
-31 -186 R
62 0 V
stroke 2543 3030 M
-62 186 R
62 0 V
-63 -191 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-61 -190 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-60 -189 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-57 -189 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-56 -188 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-54 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-53 -187 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-52 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-51 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-50 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-49 -185 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-48 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-47 -188 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-47 -188 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-46 -189 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-46 -189 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-45 -188 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
stroke 2185 3158 M
-45 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-44 -188 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-44 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-43 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-43 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-43 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-42 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-42 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-42 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-41 -187 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
-41 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-41 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-41 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-40 -186 R
0 184 V
stroke 1960 3111 M
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
-39 -186 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-39 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-38 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
5634 4482 Star
4822 2723 Star
4164 3075 Star
3732 3200 Star
3456 3231 Star
3267 3233 Star
3128 3222 Star
3018 3205 Star
2927 3187 Star
2850 3171 Star
2784 3159 Star
2726 3151 Star
2674 3146 Star
2628 3141 Star
2586 3135 Star
2547 3129 Star
2512 3123 Star
2480 3117 Star
2450 3113 Star
2421 3108 Star
2395 3104 Star
2370 3100 Star
2347 3097 Star
2325 3094 Star
2304 3092 Star
2284 3091 Star
2265 3090 Star
2247 3089 Star
2230 3087 Star
2214 3084 Star
2198 3080 Star
2183 3075 Star
2168 3070 Star
2154 3066 Star
2140 3063 Star
2127 3059 Star
2114 3056 Star
2102 3052 Star
2090 3049 Star
2078 3046 Star
2067 3044 Star
2056 3041 Star
2045 3040 Star
2035 3038 Star
2025 3036 Star
2015 3033 Star
2005 3030 Star
1996 3027 Star
1987 3024 Star
1978 3022 Star
1969 3020 Star
1960 3019 Star
1952 3017 Star
1944 3016 Star
1936 3015 Star
1928 3013 Star
1920 3012 Star
1912 3010 Star
1905 3009 Star
1897 3007 Star
1890 3005 Star
5161 803 Star
1.000 UL
LTb
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4770,803){\makebox(0,0)[r]{\large \strut{}cooling, improved}}%
  \put(4770,1003){\makebox(0,0)[r]{\large \strut{}cooling, clover}}%
  \put(4770,1203){\makebox(0,0)[r]{\large \strut{}gradient flow, improved}}%
  \put(4770,1403){\makebox(0,0)[r]{\large \strut{}gradient flow, clover}}%
  \put(3969,140){\makebox(0,0){\Large \strut{} $\langle {\overline S_G} \rangle$}}%
  \put(1250,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{}$r_0 \chi^{1/4}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} \ }}%
  \put(4964,440){\makebox(0,0){\strut{} 0.1}}%
  \put(3878,440){\makebox(0,0){\strut{} 0.01}}%
  \put(2793,440){\makebox(0,0){\strut{} 0.001}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} 0.55}}%
  \put(1770,3967){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(1770,3135){\makebox(0,0)[r]{\strut{} 0.45}}%
  \put(1770,2304){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(1770,1472){\makebox(0,0)[r]{\strut{} 0.35}}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} 0.3}}%
\end{picture}%
\endgroup
\endinput


==> plot_wilson_average_action_d45.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_wilson_average_action_d45.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jun  8 14:46:23 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_wilson_average_action_d45.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun  8 14:46:23 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1890 640 M
63 0 V
4096 0 R
-63 0 V
1890 1472 M
63 0 V
4096 0 R
-63 0 V
1890 2304 M
63 0 V
4096 0 R
-63 0 V
1890 3135 M
63 0 V
4096 0 R
-63 0 V
1890 3967 M
63 0 V
4096 0 R
-63 0 V
1890 4799 M
63 0 V
4096 0 R
-63 0 V
1918 640 M
0 31 V
0 4128 R
0 -31 V
2015 640 M
0 63 V
0 4096 R
0 -63 V
2319 640 M
0 31 V
0 4128 R
0 -31 V
2720 640 M
0 31 V
0 4128 R
0 -31 V
2926 640 M
0 31 V
0 4128 R
0 -31 V
3024 640 M
0 63 V
0 4096 R
0 -63 V
3327 640 M
0 31 V
0 4128 R
0 -31 V
3729 640 M
0 31 V
0 4128 R
0 -31 V
3934 640 M
0 31 V
0 4128 R
0 -31 V
4032 640 M
0 63 V
0 4096 R
0 -63 V
4336 640 M
0 31 V
0 4128 R
0 -31 V
4737 640 M
0 31 V
0 4128 R
0 -31 V
4943 640 M
0 31 V
0 4128 R
0 -31 V
5041 640 M
0 63 V
0 4096 R
0 -63 V
5344 640 M
0 31 V
0 4128 R
0 -31 V
5745 640 M
0 31 V
0 4128 R
0 -31 V
5951 640 M
0 31 V
0 4128 R
0 -31 V
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT3
LCb setrgbcolor
LT3
4890 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
199 2976 R
0 250 V
-31 -250 R
62 0 V
-62 250 R
62 0 V
5275 3194 M
0 218 V
-31 -218 R
62 0 V
-62 218 R
62 0 V
4937 2339 M
0 262 V
-31 -262 R
62 0 V
-62 262 R
62 0 V
4648 1938 M
0 314 V
-31 -314 R
62 0 V
-62 314 R
62 0 V
4412 1815 M
0 348 V
-31 -348 R
62 0 V
-62 348 R
62 0 V
4220 1807 M
0 368 V
-31 -368 R
62 0 V
-62 368 R
62 0 V
4063 1834 M
0 379 V
-31 -379 R
62 0 V
-62 379 R
62 0 V
3934 1868 M
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
3824 1900 M
0 390 V
-31 -390 R
62 0 V
-62 390 R
62 0 V
3730 1930 M
0 393 V
-31 -393 R
62 0 V
-62 393 R
62 0 V
3648 1956 M
0 395 V
-31 -395 R
62 0 V
-62 395 R
62 0 V
3575 1979 M
0 398 V
-31 -398 R
62 0 V
-62 398 R
62 0 V
-97 -378 R
0 400 V
-31 -400 R
62 0 V
-62 400 R
62 0 V
-90 -382 R
0 403 V
-31 -403 R
62 0 V
-62 403 R
62 0 V
-85 -388 R
0 405 V
-31 -405 R
62 0 V
-62 405 R
62 0 V
-81 -392 R
0 407 V
-31 -407 R
62 0 V
-62 407 R
62 0 V
-77 -396 R
0 409 V
-31 -409 R
62 0 V
stroke 3331 2056 M
-62 409 R
62 0 V
-74 -400 R
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
-70 -403 R
0 412 V
-31 -412 R
62 0 V
-62 412 R
62 0 V
-69 -406 R
0 413 V
-31 -413 R
62 0 V
-62 413 R
62 0 V
-66 -409 R
0 414 V
-31 -414 R
62 0 V
-62 414 R
62 0 V
-64 -410 R
0 413 V
-31 -413 R
62 0 V
-62 413 R
62 0 V
-62 -409 R
0 412 V
-31 -412 R
62 0 V
-62 412 R
62 0 V
-61 -409 R
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
-59 -409 R
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
-58 -408 R
0 410 V
-31 -410 R
62 0 V
-62 410 R
62 0 V
-57 -407 R
0 410 V
-31 -410 R
62 0 V
-62 410 R
62 0 V
-55 -407 R
0 410 V
-31 -410 R
62 0 V
-62 410 R
62 0 V
-55 -407 R
0 410 V
-31 -410 R
62 0 V
-62 410 R
62 0 V
-53 -408 R
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
-53 -409 R
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
-51 -409 R
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
-51 -411 R
0 413 V
-31 -413 R
62 0 V
-62 413 R
62 0 V
-50 -412 R
0 412 V
-31 -412 R
62 0 V
-62 412 R
62 0 V
stroke 2850 2527 M
-50 -413 R
0 414 V
-31 -414 R
62 0 V
-62 414 R
62 0 V
-49 -415 R
0 415 V
-31 -415 R
62 0 V
-62 415 R
62 0 V
-48 -415 R
0 415 V
-31 -415 R
62 0 V
-62 415 R
62 0 V
-48 -416 R
0 416 V
-31 -416 R
62 0 V
-62 416 R
62 0 V
-47 -416 R
0 417 V
-31 -417 R
62 0 V
-62 417 R
62 0 V
-46 -417 R
0 417 V
-31 -417 R
62 0 V
-62 417 R
62 0 V
-47 -416 R
0 417 V
-31 -417 R
62 0 V
-62 417 R
62 0 V
-45 -417 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-46 -417 R
0 417 V
-31 -417 R
62 0 V
-62 417 R
62 0 V
-44 -417 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-45 -418 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-44 -418 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-44 -419 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-43 -419 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-43 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-43 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-43 -420 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-42 -419 R
0 420 V
stroke 2560 2536 M
-31 -420 R
62 0 V
-62 420 R
62 0 V
-42 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-42 -419 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-41 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-41 -419 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-41 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-41 -419 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-41 -419 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-40 -419 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-40 -419 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-40 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-40 -419 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-40 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-39 -419 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-40 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-39 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-39 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-39 -420 R
0 421 V
-31 -421 R
62 0 V
stroke 2433 2140 M
-62 421 R
62 0 V
-38 -420 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-39 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-38 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-39 -420 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-38 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-38 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-38 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-38 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-38 -419 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-37 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-38 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-37 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-38 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-37 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-37 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-37 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-37 -418 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
stroke 2318 2577 M
-37 -418 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-37 -418 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-36 -418 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-37 -418 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-36 -417 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-37 -418 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
-36 -418 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-37 -419 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-36 -419 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-36 -419 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-36 -419 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-36 -419 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-36 -419 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-36 -420 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-36 -420 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-36 -420 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-36 -420 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-35 -420 R
0 421 V
stroke 2193 2585 M
-31 -421 R
62 0 V
-62 421 R
62 0 V
-36 -420 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-36 -420 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-35 -421 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-36 -421 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-35 -421 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-36 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-35 -421 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-36 -421 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -423 R
0 422 V
-31 -422 R
62 0 V
stroke 2151 2161 M
-62 422 R
62 0 V
-34 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-34 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-35 -422 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-34 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-34 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-35 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-34 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-35 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-34 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-34 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
stroke 2091 2579 M
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-33 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
stroke 2005 2574 M
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-33 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-33 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-33 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-33 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-33 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-34 -425 R
0 426 V
-31 -426 R
62 0 V
stroke 1990 2149 M
-62 426 R
62 0 V
-33 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-33 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-33 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-33 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-33 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-33 -425 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-34 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-33 -426 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-34 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
stroke 1950 2581 M
-33 -427 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -426 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-33 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
5632 4473 BoxF
5275 3303 BoxF
4937 2470 BoxF
4648 2095 BoxF
4412 1989 BoxF
4220 1991 BoxF
4063 2023 BoxF
3934 2061 BoxF
3824 2095 BoxF
3730 2126 BoxF
3648 2153 BoxF
3575 2178 BoxF
3509 2199 BoxF
3450 2218 BoxF
3396 2235 BoxF
3346 2249 BoxF
3300 2261 BoxF
3257 2271 BoxF
3218 2279 BoxF
3180 2285 BoxF
3145 2290 BoxF
3112 2294 BoxF
3081 2297 BoxF
3051 2299 BoxF
3023 2302 BoxF
2996 2304 BoxF
2970 2307 BoxF
2946 2310 BoxF
2922 2313 BoxF
2900 2316 BoxF
2878 2318 BoxF
2858 2320 BoxF
2838 2321 BoxF
2819 2321 BoxF
2800 2321 BoxF
2782 2321 BoxF
2765 2320 BoxF
2748 2320 BoxF
2732 2320 BoxF
2717 2321 BoxF
2701 2321 BoxF
2687 2322 BoxF
2672 2322 BoxF
2659 2323 BoxF
2645 2323 BoxF
2632 2323 BoxF
2619 2324 BoxF
2607 2324 BoxF
2595 2324 BoxF
2583 2325 BoxF
2571 2325 BoxF
2560 2326 BoxF
2549 2327 BoxF
2538 2328 BoxF
2528 2330 BoxF
2518 2331 BoxF
2508 2333 BoxF
2498 2335 BoxF
2488 2337 BoxF
2479 2338 BoxF
2470 2340 BoxF
2461 2342 BoxF
2452 2344 BoxF
2443 2345 BoxF
2435 2346 BoxF
2426 2348 BoxF
2418 2349 BoxF
2410 2350 BoxF
2402 2350 BoxF
2395 2351 BoxF
2387 2352 BoxF
2380 2352 BoxF
2372 2353 BoxF
2365 2354 BoxF
2358 2355 BoxF
2351 2356 BoxF
2344 2357 BoxF
2337 2358 BoxF
2331 2359 BoxF
2324 2361 BoxF
2318 2362 BoxF
2311 2363 BoxF
2305 2364 BoxF
2299 2365 BoxF
2293 2366 BoxF
2287 2368 BoxF
2281 2369 BoxF
2275 2370 BoxF
2270 2371 BoxF
2264 2372 BoxF
2259 2373 BoxF
2253 2373 BoxF
2248 2373 BoxF
2242 2374 BoxF
2237 2374 BoxF
2232 2374 BoxF
2227 2374 BoxF
2222 2374 BoxF
2217 2374 BoxF
2212 2374 BoxF
2207 2374 BoxF
2202 2374 BoxF
2197 2374 BoxF
2193 2375 BoxF
2188 2375 BoxF
2183 2375 BoxF
2179 2376 BoxF
2174 2376 BoxF
2170 2376 BoxF
2166 2376 BoxF
2161 2376 BoxF
2157 2376 BoxF
2153 2376 BoxF
2149 2376 BoxF
2144 2375 BoxF
2140 2375 BoxF
2136 2374 BoxF
2132 2374 BoxF
2128 2373 BoxF
2124 2373 BoxF
2120 2372 BoxF
2117 2372 BoxF
2113 2372 BoxF
2109 2372 BoxF
2105 2371 BoxF
2102 2371 BoxF
2098 2371 BoxF
2094 2371 BoxF
2091 2371 BoxF
2087 2371 BoxF
2084 2371 BoxF
2080 2371 BoxF
2077 2371 BoxF
2073 2370 BoxF
2070 2370 BoxF
2066 2369 BoxF
2063 2368 BoxF
2060 2367 BoxF
2057 2366 BoxF
2053 2365 BoxF
2050 2365 BoxF
2047 2364 BoxF
2044 2364 BoxF
2041 2363 BoxF
2037 2363 BoxF
2034 2363 BoxF
2031 2363 BoxF
2028 2362 BoxF
2025 2362 BoxF
2022 2362 BoxF
2019 2362 BoxF
2016 2361 BoxF
2013 2361 BoxF
2011 2361 BoxF
2008 2361 BoxF
2005 2361 BoxF
2002 2361 BoxF
1999 2361 BoxF
1996 2362 BoxF
1994 2362 BoxF
1991 2361 BoxF
1988 2361 BoxF
1985 2361 BoxF
1983 2361 BoxF
1980 2361 BoxF
1977 2361 BoxF
1975 2361 BoxF
1972 2361 BoxF
1970 2361 BoxF
1967 2361 BoxF
1965 2361 BoxF
1962 2361 BoxF
1959 2362 BoxF
1957 2362 BoxF
1955 2362 BoxF
1952 2363 BoxF
1950 2363 BoxF
1947 2364 BoxF
1945 2364 BoxF
1942 2365 BoxF
1940 2365 BoxF
1938 2366 BoxF
1935 2366 BoxF
1933 2366 BoxF
1931 2366 BoxF
1928 2367 BoxF
1926 2367 BoxF
1924 2367 BoxF
1921 2367 BoxF
1919 2368 BoxF
1917 2368 BoxF
1915 2368 BoxF
1912 2368 BoxF
1910 2369 BoxF
1908 2369 BoxF
1906 2369 BoxF
1904 2369 BoxF
1902 2369 BoxF
1899 2369 BoxF
1897 2369 BoxF
1895 2370 BoxF
1893 2370 BoxF
1891 2370 BoxF
5161 1403 BoxF
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
4890 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4937 3410 M
0 296 V
-31 -296 R
62 0 V
-62 296 R
62 0 V
4648 2744 M
0 346 V
-31 -346 R
62 0 V
-62 346 R
62 0 V
4412 2508 M
0 378 V
-31 -378 R
62 0 V
-62 378 R
62 0 V
4220 2445 M
0 394 V
-31 -394 R
62 0 V
-62 394 R
62 0 V
4063 2436 M
0 404 V
-31 -404 R
62 0 V
-62 404 R
62 0 V
3934 2443 M
0 408 V
-31 -408 R
62 0 V
-62 408 R
62 0 V
3824 2452 M
0 410 V
-31 -410 R
62 0 V
-62 410 R
62 0 V
3730 2461 M
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
3648 2468 M
0 413 V
-31 -413 R
62 0 V
-62 413 R
62 0 V
3575 2474 M
0 415 V
-31 -415 R
62 0 V
-62 415 R
62 0 V
-97 -409 R
0 417 V
-31 -417 R
62 0 V
-62 417 R
62 0 V
-90 -413 R
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
-85 -416 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-81 -420 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-77 -423 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-74 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-70 -429 R
0 428 V
-31 -428 R
62 0 V
stroke 3249 2485 M
-62 428 R
62 0 V
-69 -431 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-66 -432 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-64 -432 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-62 -431 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-61 -429 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-59 -428 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-58 -425 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-57 -424 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-55 -423 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-55 -422 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-53 -423 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-53 -423 R
0 420 V
-31 -420 R
62 0 V
-62 420 R
62 0 V
-51 -424 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-51 -424 R
0 421 V
-31 -421 R
62 0 V
-62 421 R
62 0 V
-50 -426 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-50 -427 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-49 -427 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
stroke 2813 2848 M
-48 -428 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-48 -429 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-47 -429 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-46 -428 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-47 -428 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-45 -428 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-46 -429 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-44 -428 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-45 -429 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-44 -429 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-44 -429 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-43 -429 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-43 -430 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-43 -430 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-43 -430 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-42 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-42 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-42 -430 R
0 429 V
stroke 2538 2804 M
-31 -429 R
62 0 V
-62 429 R
62 0 V
-41 -429 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-41 -429 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-41 -428 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-41 -428 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-41 -428 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-40 -428 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-40 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-40 -427 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-40 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-40 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-39 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-40 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-39 -427 R
0 426 V
-31 -426 R
62 0 V
stroke 2418 2374 M
-62 426 R
62 0 V
-38 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-39 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-38 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-38 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -426 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-37 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-37 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-37 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-37 -424 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-37 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
stroke 2306 2798 M
-36 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-37 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-37 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-36 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-37 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-36 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-36 -423 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
-36 -423 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -424 R
0 423 V
-31 -423 R
62 0 V
-62 423 R
62 0 V
-36 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-36 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-35 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-36 -425 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
-36 -425 R
0 425 V
stroke 2183 2787 M
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-36 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -425 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-36 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-36 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -426 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -427 R
0 425 V
-31 -425 R
62 0 V
-62 425 R
62 0 V
-35 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
stroke 2144 2344 M
-62 427 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-35 -427 R
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-35 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -427 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-35 -428 R
0 427 V
-31 -427 R
62 0 V
-62 427 R
62 0 V
-34 -429 R
0 428 V
-31 -428 R
62 0 V
-62 428 R
62 0 V
-35 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -431 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -431 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-35 -431 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
stroke 2084 2753 M
-34 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -431 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-35 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-33 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -430 R
0 430 V
stroke 1999 2739 M
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-33 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-34 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-33 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -430 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-33 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-33 -431 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-34 -430 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-33 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-34 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-34 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-33 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-33 -431 R
0 431 V
-31 -431 R
62 0 V
stroke 1986 2302 M
-62 431 R
62 0 V
-34 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-33 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-34 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-33 -431 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-34 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-33 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-33 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-34 -431 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-33 -432 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-33 -432 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-34 -432 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-33 -433 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
-33 -433 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
-34 -433 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
-33 -433 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
-33 -433 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
-33 -433 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
stroke 1946 2734 M
-34 -433 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
-33 -433 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
-33 -433 R
0 433 V
-31 -433 R
62 0 V
-62 433 R
62 0 V
-33 -433 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-33 -432 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-33 -432 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-34 -432 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
-33 -432 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-33 -432 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-33 -432 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-33 -432 R
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
4937 3558 CircleF
4648 2917 CircleF
4412 2697 CircleF
4220 2642 CircleF
4063 2638 CircleF
3934 2647 CircleF
3824 2657 CircleF
3730 2666 CircleF
3648 2675 CircleF
3575 2682 CircleF
3509 2688 CircleF
3450 2693 CircleF
3396 2697 CircleF
3346 2700 CircleF
3300 2701 CircleF
3257 2701 CircleF
3218 2699 CircleF
3180 2696 CircleF
3145 2692 CircleF
3112 2688 CircleF
3081 2683 CircleF
3051 2678 CircleF
3023 2673 CircleF
2996 2669 CircleF
2970 2666 CircleF
2946 2664 CircleF
2922 2662 CircleF
2900 2660 CircleF
2878 2657 CircleF
2858 2654 CircleF
2838 2650 CircleF
2819 2646 CircleF
2800 2641 CircleF
2782 2636 CircleF
2765 2632 CircleF
2748 2627 CircleF
2732 2624 CircleF
2717 2620 CircleF
2701 2618 CircleF
2687 2615 CircleF
2672 2612 CircleF
2659 2610 CircleF
2645 2607 CircleF
2632 2604 CircleF
2619 2602 CircleF
2607 2599 CircleF
2595 2597 CircleF
2583 2595 CircleF
2571 2593 CircleF
2560 2592 CircleF
2549 2591 CircleF
2538 2590 CircleF
2528 2589 CircleF
2518 2589 CircleF
2508 2589 CircleF
2498 2589 CircleF
2488 2590 CircleF
2479 2590 CircleF
2470 2591 CircleF
2461 2591 CircleF
2452 2591 CircleF
2443 2591 CircleF
2435 2591 CircleF
2426 2591 CircleF
2418 2590 CircleF
2410 2590 CircleF
2402 2589 CircleF
2395 2588 CircleF
2387 2587 CircleF
2380 2586 CircleF
2372 2586 CircleF
2365 2585 CircleF
2358 2585 CircleF
2351 2585 CircleF
2344 2585 CircleF
2337 2585 CircleF
2331 2585 CircleF
2324 2585 CircleF
2318 2585 CircleF
2311 2585 CircleF
2305 2585 CircleF
2299 2585 CircleF
2293 2585 CircleF
2287 2586 CircleF
2281 2586 CircleF
2275 2587 CircleF
2270 2587 CircleF
2264 2587 CircleF
2259 2586 CircleF
2253 2586 CircleF
2248 2585 CircleF
2242 2584 CircleF
2237 2583 CircleF
2232 2582 CircleF
2227 2581 CircleF
2222 2580 CircleF
2217 2579 CircleF
2212 2578 CircleF
2207 2578 CircleF
2202 2577 CircleF
2197 2576 CircleF
2193 2576 CircleF
2188 2575 CircleF
2183 2575 CircleF
2179 2574 CircleF
2174 2574 CircleF
2170 2573 CircleF
2166 2573 CircleF
2161 2572 CircleF
2157 2571 CircleF
2153 2570 CircleF
2149 2569 CircleF
2144 2567 CircleF
2140 2566 CircleF
2136 2565 CircleF
2132 2564 CircleF
2128 2562 CircleF
2124 2561 CircleF
2120 2560 CircleF
2117 2558 CircleF
2113 2557 CircleF
2109 2556 CircleF
2105 2556 CircleF
2102 2555 CircleF
2098 2554 CircleF
2094 2553 CircleF
2091 2552 CircleF
2087 2552 CircleF
2084 2551 CircleF
2080 2550 CircleF
2077 2550 CircleF
2073 2548 CircleF
2070 2547 CircleF
2066 2546 CircleF
2063 2544 CircleF
2060 2542 CircleF
2057 2540 CircleF
2053 2539 CircleF
2050 2537 CircleF
2047 2536 CircleF
2044 2535 CircleF
2041 2534 CircleF
2037 2533 CircleF
2034 2532 CircleF
2031 2531 CircleF
2028 2531 CircleF
2025 2530 CircleF
2022 2529 CircleF
2019 2528 CircleF
2016 2527 CircleF
2013 2527 CircleF
2011 2526 CircleF
2008 2525 CircleF
2005 2525 CircleF
2002 2525 CircleF
1999 2524 CircleF
1996 2524 CircleF
1994 2523 CircleF
1991 2523 CircleF
1988 2522 CircleF
1985 2521 CircleF
1983 2521 CircleF
1980 2520 CircleF
1977 2520 CircleF
1975 2519 CircleF
1972 2518 CircleF
1970 2518 CircleF
1967 2518 CircleF
1965 2517 CircleF
1962 2517 CircleF
1959 2517 CircleF
1957 2517 CircleF
1955 2517 CircleF
1952 2517 CircleF
1950 2518 CircleF
1947 2518 CircleF
1945 2518 CircleF
1942 2518 CircleF
1940 2518 CircleF
1938 2518 CircleF
1935 2518 CircleF
1933 2518 CircleF
1931 2518 CircleF
1928 2518 CircleF
1926 2518 CircleF
1924 2518 CircleF
1921 2518 CircleF
1919 2518 CircleF
1917 2518 CircleF
1915 2518 CircleF
1912 2518 CircleF
1910 2517 CircleF
1908 2517 CircleF
1906 2517 CircleF
1904 2517 CircleF
1902 2517 CircleF
1899 2517 CircleF
1897 2516 CircleF
1895 2516 CircleF
1893 2516 CircleF
1891 2515 CircleF
5161 1203 CircleF
1.000 UP
1.000 UL
LT6
LCb setrgbcolor
LT6
4890 1003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
199 3376 R
0 250 V
-31 -250 R
62 0 V
-62 250 R
62 0 V
4853 1627 M
0 336 V
-31 -336 R
62 0 V
-62 336 R
62 0 V
4223 1762 M
0 381 V
-31 -381 R
62 0 V
-62 381 R
62 0 V
3798 1915 M
0 395 V
-31 -395 R
62 0 V
-62 395 R
62 0 V
3520 1992 M
0 404 V
-31 -404 R
62 0 V
-62 404 R
62 0 V
3329 2028 M
0 412 V
-31 -412 R
62 0 V
-62 412 R
62 0 V
3185 2046 M
0 416 V
-31 -416 R
62 0 V
-62 416 R
62 0 V
3071 2063 M
0 417 V
-31 -417 R
62 0 V
-62 417 R
62 0 V
2977 2081 M
0 419 V
-31 -419 R
62 0 V
-62 419 R
62 0 V
2897 2098 M
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
2827 2111 M
0 426 V
-31 -426 R
62 0 V
-62 426 R
62 0 V
-92 -417 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-86 -422 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-80 -425 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-76 -426 R
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
-71 -427 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-69 -429 R
0 430 V
-31 -430 R
62 0 V
stroke 2570 2140 M
-62 430 R
62 0 V
-66 -429 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-63 -429 R
0 432 V
-31 -432 R
62 0 V
-62 432 R
62 0 V
-61 -430 R
0 434 V
-31 -434 R
62 0 V
-62 434 R
62 0 V
-59 -433 R
0 436 V
-31 -436 R
62 0 V
-62 436 R
62 0 V
-57 -434 R
0 436 V
-31 -436 R
62 0 V
-62 436 R
62 0 V
-56 -435 R
0 437 V
-31 -437 R
62 0 V
-62 437 R
62 0 V
-55 -436 R
0 438 V
-31 -438 R
62 0 V
-62 438 R
62 0 V
-53 -438 R
0 439 V
-31 -439 R
62 0 V
-62 439 R
62 0 V
-52 -439 R
0 439 V
-31 -439 R
62 0 V
-62 439 R
62 0 V
-51 -439 R
0 438 V
-31 -438 R
62 0 V
-62 438 R
62 0 V
-50 -438 R
0 439 V
-31 -439 R
62 0 V
-62 439 R
62 0 V
-49 -437 R
0 438 V
-31 -438 R
62 0 V
-62 438 R
62 0 V
-49 -437 R
0 439 V
-31 -439 R
62 0 V
-62 439 R
62 0 V
-47 -437 R
0 439 V
-31 -439 R
62 0 V
-62 439 R
62 0 V
-47 -438 R
0 441 V
-31 -441 R
62 0 V
-62 441 R
62 0 V
-47 -439 R
0 442 V
-31 -442 R
62 0 V
-62 442 R
62 0 V
-46 -439 R
0 442 V
-31 -442 R
62 0 V
-62 442 R
62 0 V
stroke 2189 2604 M
-45 -440 R
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
-45 -442 R
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
-44 -443 R
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
-44 -443 R
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
-43 -445 R
0 444 V
-31 -444 R
62 0 V
-62 444 R
62 0 V
-43 -446 R
0 445 V
-31 -445 R
62 0 V
-62 445 R
62 0 V
-43 -446 R
0 445 V
-31 -445 R
62 0 V
-62 445 R
62 0 V
-42 -446 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-42 -446 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-42 -445 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-41 -445 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-41 -446 R
0 447 V
-31 -447 R
62 0 V
-62 447 R
62 0 V
-41 -446 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-40 -446 R
0 447 V
-31 -447 R
62 0 V
-62 447 R
62 0 V
-41 -445 R
0 447 V
-31 -447 R
62 0 V
-62 447 R
62 0 V
-40 -446 R
0 447 V
-31 -447 R
62 0 V
-62 447 R
62 0 V
-40 -444 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-39 -444 R
0 446 V
stroke 1960 2616 M
-31 -446 R
62 0 V
-62 446 R
62 0 V
-40 -445 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-39 -445 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-39 -445 R
0 445 V
-31 -445 R
62 0 V
-62 445 R
62 0 V
-39 -444 R
0 444 V
-31 -444 R
62 0 V
-62 444 R
62 0 V
-39 -444 R
0 444 V
-31 -444 R
62 0 V
-62 444 R
62 0 V
-38 -444 R
0 444 V
-31 -444 R
62 0 V
-62 444 R
62 0 V
-39 -444 R
0 444 V
-31 -444 R
62 0 V
-62 444 R
62 0 V
-38 -444 R
0 444 V
-31 -444 R
62 0 V
-62 444 R
62 0 V
-38 -444 R
0 444 V
-31 -444 R
62 0 V
-62 444 R
62 0 V
5632 4473 Crs
4853 1795 Crs
4223 1953 Crs
3798 2113 Crs
3520 2194 Crs
3329 2234 Crs
3185 2254 Crs
3071 2271 Crs
2977 2290 Crs
2897 2309 Crs
2827 2324 Crs
2766 2335 Crs
2711 2343 Crs
2662 2348 Crs
2617 2352 Crs
2577 2354 Crs
2539 2355 Crs
2504 2357 Crs
2472 2360 Crs
2442 2363 Crs
2414 2365 Crs
2388 2367 Crs
2363 2368 Crs
2339 2370 Crs
2317 2370 Crs
2296 2370 Crs
2276 2370 Crs
2257 2371 Crs
2239 2372 Crs
2221 2373 Crs
2205 2375 Crs
2189 2378 Crs
2173 2380 Crs
2158 2383 Crs
2144 2385 Crs
2130 2386 Crs
2117 2387 Crs
2104 2386 Crs
2092 2385 Crs
2080 2384 Crs
2068 2383 Crs
2057 2382 Crs
2046 2382 Crs
2035 2383 Crs
2025 2384 Crs
2015 2385 Crs
2005 2385 Crs
1996 2386 Crs
1986 2387 Crs
1977 2389 Crs
1968 2391 Crs
1960 2393 Crs
1951 2394 Crs
1943 2395 Crs
1935 2395 Crs
1927 2396 Crs
1919 2396 Crs
1912 2396 Crs
1904 2396 Crs
1897 2396 Crs
1890 2396 Crs
5161 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
4890 803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4853 2408 M
0 379 V
-31 -379 R
62 0 V
-62 379 R
62 0 V
4223 2348 M
0 406 V
-31 -406 R
62 0 V
-62 406 R
62 0 V
3798 2431 M
0 415 V
-31 -415 R
62 0 V
-62 415 R
62 0 V
3520 2456 M
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
3329 2451 M
0 429 V
-31 -429 R
62 0 V
-62 429 R
62 0 V
3185 2436 M
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
3071 2427 M
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
2977 2426 M
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
2897 2429 M
0 434 V
-31 -434 R
62 0 V
-62 434 R
62 0 V
2827 2428 M
0 437 V
-31 -437 R
62 0 V
-62 437 R
62 0 V
-92 -439 R
0 440 V
-31 -440 R
62 0 V
-62 440 R
62 0 V
-86 -444 R
0 441 V
-31 -441 R
62 0 V
-62 441 R
62 0 V
-80 -445 R
0 440 V
-31 -440 R
62 0 V
-62 440 R
62 0 V
-76 -445 R
0 438 V
-31 -438 R
62 0 V
-62 438 R
62 0 V
-71 -444 R
0 438 V
-31 -438 R
62 0 V
-62 438 R
62 0 V
-69 -444 R
0 438 V
-31 -438 R
62 0 V
-62 438 R
62 0 V
-66 -443 R
0 439 V
-31 -439 R
62 0 V
stroke 2535 2396 M
-62 439 R
62 0 V
-63 -443 R
0 440 V
-31 -440 R
62 0 V
-62 440 R
62 0 V
-61 -444 R
0 442 V
-31 -442 R
62 0 V
-62 442 R
62 0 V
-59 -445 R
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
-57 -447 R
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
-56 -446 R
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
-55 -447 R
0 445 V
-31 -445 R
62 0 V
-62 445 R
62 0 V
-53 -449 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-52 -450 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-51 -451 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-50 -448 R
0 445 V
-31 -445 R
62 0 V
-62 445 R
62 0 V
-49 -447 R
0 445 V
-31 -445 R
62 0 V
-62 445 R
62 0 V
-49 -447 R
0 445 V
-31 -445 R
62 0 V
-62 445 R
62 0 V
-47 -447 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-47 -446 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
-47 -447 R
0 448 V
-31 -448 R
62 0 V
-62 448 R
62 0 V
-46 -448 R
0 449 V
-31 -449 R
62 0 V
-62 449 R
62 0 V
-45 -449 R
0 449 V
-31 -449 R
62 0 V
-62 449 R
62 0 V
stroke 2175 2801 M
-45 -450 R
0 449 V
-31 -449 R
62 0 V
-62 449 R
62 0 V
-44 -451 R
0 449 V
-31 -449 R
62 0 V
-62 449 R
62 0 V
-44 -452 R
0 449 V
-31 -449 R
62 0 V
-62 449 R
62 0 V
-43 -454 R
0 451 V
-31 -451 R
62 0 V
-62 451 R
62 0 V
-43 -455 R
0 452 V
-31 -452 R
62 0 V
-62 452 R
62 0 V
-43 -456 R
0 452 V
-31 -452 R
62 0 V
-62 452 R
62 0 V
-42 -455 R
0 452 V
-31 -452 R
62 0 V
-62 452 R
62 0 V
-42 -454 R
0 452 V
-31 -452 R
62 0 V
-62 452 R
62 0 V
-42 -453 R
0 452 V
-31 -452 R
62 0 V
-62 452 R
62 0 V
-41 -453 R
0 452 V
-31 -452 R
62 0 V
-62 452 R
62 0 V
-41 -453 R
0 453 V
-31 -453 R
62 0 V
-62 453 R
62 0 V
-41 -455 R
0 454 V
-31 -454 R
62 0 V
-62 454 R
62 0 V
-40 -455 R
0 454 V
-31 -454 R
62 0 V
-62 454 R
62 0 V
-41 -454 R
0 454 V
-31 -454 R
62 0 V
-62 454 R
62 0 V
-40 -453 R
0 453 V
-31 -453 R
62 0 V
-62 453 R
62 0 V
-40 -452 R
0 454 V
-31 -454 R
62 0 V
-62 454 R
62 0 V
-39 -453 R
0 454 V
-31 -454 R
62 0 V
-62 454 R
62 0 V
-40 -454 R
0 453 V
stroke 1951 2778 M
-31 -453 R
62 0 V
-62 453 R
62 0 V
-39 -453 R
0 452 V
-31 -452 R
62 0 V
-62 452 R
62 0 V
-39 -452 R
0 452 V
-31 -452 R
62 0 V
-62 452 R
62 0 V
-39 -452 R
0 450 V
-31 -450 R
62 0 V
-62 450 R
62 0 V
-39 -451 R
0 450 V
-31 -450 R
62 0 V
-62 450 R
62 0 V
-38 -452 R
0 450 V
-31 -450 R
62 0 V
-62 450 R
62 0 V
-39 -451 R
0 450 V
-31 -450 R
62 0 V
-62 450 R
62 0 V
-38 -451 R
0 451 V
-31 -451 R
62 0 V
-62 451 R
62 0 V
-38 -452 R
0 451 V
-31 -451 R
62 0 V
-62 451 R
62 0 V
4853 2597 Star
4223 2551 Star
3798 2639 Star
3520 2667 Star
3329 2665 Star
3185 2651 Star
3071 2642 Star
2977 2642 Star
2897 2646 Star
2827 2647 Star
2766 2646 Star
2711 2643 Star
2662 2638 Star
2617 2632 Star
2577 2626 Star
2539 2620 Star
2504 2615 Star
2472 2612 Star
2442 2609 Star
2414 2606 Star
2388 2603 Star
2363 2600 Star
2339 2597 Star
2317 2593 Star
2296 2589 Star
2276 2584 Star
2257 2581 Star
2239 2579 Star
2221 2577 Star
2205 2576 Star
2189 2576 Star
2173 2576 Star
2158 2577 Star
2144 2577 Star
2130 2575 Star
2117 2573 Star
2104 2570 Star
2092 2567 Star
2080 2563 Star
2068 2559 Star
2057 2556 Star
2046 2554 Star
2035 2553 Star
2025 2552 Star
2015 2551 Star
2005 2550 Star
1996 2549 Star
1986 2549 Star
1977 2550 Star
1968 2551 Star
1960 2552 Star
1951 2552 Star
1943 2551 Star
1935 2551 Star
1927 2550 Star
1919 2549 Star
1912 2547 Star
1904 2546 Star
1897 2545 Star
1890 2544 Star
5161 803 Star
1.000 UL
LTb
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4770,803){\makebox(0,0)[r]{\large \strut{}cooling, improved}}%
  \put(4770,1003){\makebox(0,0)[r]{\large \strut{}cooling, clover}}%
  \put(4770,1203){\makebox(0,0)[r]{\large \strut{}gradient flow, improved}}%
  \put(4770,1403){\makebox(0,0)[r]{\large \strut{}gradient flow, clover}}%
  \put(3969,140){\makebox(0,0){\Large \strut{} $\langle {\overline S_G} \rangle$}}%
  \put(1250,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{}$r_0 \chi^{1/4}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} \ }}%
  \put(5041,440){\makebox(0,0){\strut{} 0.1}}%
  \put(4032,440){\makebox(0,0){\strut{} 0.01}}%
  \put(3024,440){\makebox(0,0){\strut{} 0.001}}%
  \put(2015,440){\makebox(0,0){\strut{} 0.0001}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} 0.55}}%
  \put(1770,3967){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(1770,3135){\makebox(0,0)[r]{\strut{} 0.45}}%
  \put(1770,2304){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(1770,1472){\makebox(0,0)[r]{\strut{} 0.35}}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} 0.3}}%
\end{picture}%
\endgroup
\endinput


==> plot_wilson_nc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./plot_wilson_nc_corrected.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Jul 28 15:55:20 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./plot_wilson_nc_corrected.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jul 28 15:55:20 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1890 640 M
63 0 V
4096 0 R
-63 0 V
1890 1472 M
63 0 V
4096 0 R
-63 0 V
1890 2304 M
63 0 V
4096 0 R
-63 0 V
1890 3135 M
63 0 V
4096 0 R
-63 0 V
1890 3967 M
63 0 V
4096 0 R
-63 0 V
1890 4799 M
63 0 V
4096 0 R
-63 0 V
1890 640 M
0 63 V
0 4096 R
0 -63 V
2583 640 M
0 63 V
0 4096 R
0 -63 V
3276 640 M
0 63 V
0 4096 R
0 -63 V
3970 640 M
0 63 V
0 4096 R
0 -63 V
4663 640 M
0 63 V
0 4096 R
0 -63 V
5356 640 M
0 63 V
0 4096 R
0 -63 V
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
5266 1803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1973 3545 M
0 150 V
-31 -150 R
62 0 V
-62 150 R
62 0 V
52 -947 R
0 163 V
-31 -163 R
62 0 V
-62 163 R
62 0 V
53 -258 R
0 171 V
-31 -171 R
62 0 V
-62 171 R
62 0 V
52 -181 R
0 175 V
-31 -175 R
62 0 V
-62 175 R
62 0 V
52 -172 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
52 -175 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -173 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -172 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -172 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -169 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -168 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -170 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -172 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
53 -172 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -175 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -177 R
0 179 V
-31 -179 R
62 0 V
stroke 3335 2724 M
-62 179 R
62 0 V
52 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -177 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
52 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
stroke 4749 2910 M
52 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -178 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
52 -178 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
1973 3620 BoxF
2056 2830 BoxF
2140 2738 BoxF
2223 2730 BoxF
2306 2734 BoxF
2389 2737 BoxF
2472 2743 BoxF
2555 2749 BoxF
2639 2755 BoxF
2722 2765 BoxF
2805 2776 BoxF
2888 2786 BoxF
2971 2794 BoxF
3055 2802 BoxF
3138 2807 BoxF
3221 2811 BoxF
3304 2814 BoxF
3387 2815 BoxF
3470 2815 BoxF
3554 2816 BoxF
3637 2816 BoxF
3720 2817 BoxF
3803 2817 BoxF
3886 2818 BoxF
3970 2818 BoxF
4053 2818 BoxF
4136 2819 BoxF
4219 2820 BoxF
4302 2820 BoxF
4385 2820 BoxF
4469 2820 BoxF
4552 2820 BoxF
4635 2821 BoxF
4718 2821 BoxF
4801 2820 BoxF
4884 2820 BoxF
4968 2819 BoxF
5051 2819 BoxF
5134 2818 BoxF
5217 2818 BoxF
5300 2817 BoxF
5384 2816 BoxF
5467 2815 BoxF
5550 2815 BoxF
5633 2815 BoxF
5716 2815 BoxF
5799 2814 BoxF
5883 2813 BoxF
5966 2812 BoxF
6049 2811 BoxF
5537 1803 BoxF
1.000 UP
1.000 UL
LT1
LCb setrgbcolor
LT1
5266 1603 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1932 1951 M
0 132 V
-31 -132 R
62 0 V
-62 132 R
62 0 V
52 232 R
0 162 V
-31 -162 R
62 0 V
-62 162 R
62 0 V
52 19 R
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
52 -94 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -139 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -162 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
53 -172 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
52 -173 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
52 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -173 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -170 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
53 -171 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -172 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -173 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
52 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -176 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
52 -177 R
0 180 V
-31 -180 R
62 0 V
stroke 3293 2712 M
-62 180 R
62 0 V
53 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -177 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
stroke 4708 2902 M
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -178 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -180 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
53 -178 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -179 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -180 R
0 179 V
-31 -179 R
62 0 V
-62 179 R
62 0 V
52 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
52 -179 R
0 178 V
-31 -178 R
62 0 V
-62 178 R
62 0 V
1932 2017 TriUF
2015 2396 TriUF
2098 2583 TriUF
2181 2665 TriUF
2264 2705 TriUF
2347 2723 TriUF
2431 2733 TriUF
2514 2740 TriUF
2597 2746 TriUF
2680 2753 TriUF
2763 2763 TriUF
2847 2773 TriUF
2930 2781 TriUF
3013 2789 TriUF
3096 2795 TriUF
3179 2799 TriUF
3262 2802 TriUF
3346 2803 TriUF
3429 2804 TriUF
3512 2804 TriUF
3595 2805 TriUF
3678 2806 TriUF
3762 2806 TriUF
3845 2807 TriUF
3928 2808 TriUF
4011 2808 TriUF
4094 2809 TriUF
4177 2810 TriUF
4261 2811 TriUF
4344 2811 TriUF
4427 2812 TriUF
4510 2812 TriUF
4593 2812 TriUF
4677 2813 TriUF
4760 2813 TriUF
4843 2813 TriUF
4926 2812 TriUF
5009 2812 TriUF
5092 2812 TriUF
5176 2811 TriUF
5259 2811 TriUF
5342 2810 TriUF
5425 2809 TriUF
5508 2809 TriUF
5592 2809 TriUF
5675 2810 TriUF
5758 2809 TriUF
5841 2809 TriUF
5924 2808 TriUF
6007 2807 TriUF
5537 1603 TriUF
1.000 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
5266 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1890 4402 M
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
52 -1582 R
0 165 V
-31 -165 R
62 0 V
-62 165 R
62 0 V
52 13 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
53 -161 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
52 -197 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
52 -212 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
52 -218 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
52 -213 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
52 -208 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
53 -203 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
52 -195 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
52 -191 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
52 -190 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
52 -190 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
53 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
52 -190 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
52 -190 R
0 184 V
-31 -184 R
62 0 V
stroke 3252 3027 M
-62 184 R
62 0 V
52 -190 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
52 -191 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
52 -191 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
53 -188 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
52 -189 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
52 -188 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -187 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -186 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
53 -187 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
53 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
stroke 4666 3132 M
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
52 -184 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
53 -184 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
52 -184 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
53 -186 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -184 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -184 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -183 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
53 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -185 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
52 -184 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
1890 4482 CircleF
1973 3062 CircleF
2056 3248 CircleF
2140 3273 CircleF
2223 3264 CircleF
2306 3242 CircleF
2389 3213 CircleF
2472 3189 CircleF
2555 3170 CircleF
2639 3153 CircleF
2722 3145 CircleF
2805 3140 CircleF
2888 3136 CircleF
2971 3132 CircleF
3055 3129 CircleF
3138 3125 CircleF
3221 3119 CircleF
3304 3113 CircleF
3387 3105 CircleF
3470 3098 CircleF
3554 3092 CircleF
3637 3087 CircleF
3720 3081 CircleF
3803 3076 CircleF
3886 3072 CircleF
3970 3067 CircleF
4053 3063 CircleF
4136 3060 CircleF
4219 3057 CircleF
4302 3053 CircleF
4385 3050 CircleF
4469 3047 CircleF
4552 3044 CircleF
4635 3041 CircleF
4718 3038 CircleF
4801 3035 CircleF
4884 3031 CircleF
4968 3028 CircleF
5051 3025 CircleF
5134 3022 CircleF
5217 3019 CircleF
5300 3016 CircleF
5384 3012 CircleF
5467 3009 CircleF
5550 3007 CircleF
5633 3005 CircleF
5716 3004 CircleF
5799 3001 CircleF
5883 2998 CircleF
5966 2995 CircleF
6049 2993 CircleF
5537 1403 CircleF
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
5266 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2098 2854 M
0 206 V
-31 -206 R
62 0 V
-62 206 R
62 0 V
108 -429 R
0 183 V
-31 -183 R
62 0 V
-62 183 R
62 0 V
107 -185 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -169 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -162 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -161 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -168 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -172 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -173 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -174 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -174 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -178 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -182 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -181 R
0 181 V
-31 -181 R
62 0 V
stroke 4347 2732 M
-62 181 R
62 0 V
108 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -180 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -182 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
108 -183 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -180 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -180 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
2098 2957 Circle
2237 2722 Circle
2375 2719 Circle
2514 2730 Circle
2652 2748 Circle
2791 2767 Circle
2930 2780 Circle
3068 2789 Circle
3207 2797 Circle
3346 2803 Circle
3484 2810 Circle
3623 2816 Circle
3762 2822 Circle
3900 2826 Circle
4039 2824 Circle
4177 2823 Circle
4316 2823 Circle
4455 2822 Circle
4593 2821 Circle
4732 2822 Circle
4871 2823 Circle
5009 2822 Circle
5148 2821 Circle
5287 2820 Circle
5425 2820 Circle
5564 2821 Circle
5702 2821 Circle
5841 2821 Circle
5980 2821 Circle
5537 1203 Circle
1.000 UP
1.000 UL
LT6
LCb setrgbcolor
LT6
5266 1003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1890 2563 M
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
108 -453 R
0 163 V
-31 -163 R
62 0 V
-62 163 R
62 0 V
107 131 R
0 177 V
-31 -177 R
62 0 V
-62 177 R
62 0 V
108 -98 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -154 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -165 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
108 -164 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -167 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -172 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -174 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -173 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -173 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -175 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
108 -179 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -182 R
0 181 V
-31 -181 R
62 0 V
stroke 4139 2728 M
-62 181 R
62 0 V
108 -181 R
0 180 V
-31 -180 R
62 0 V
-62 180 R
62 0 V
107 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -180 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
108 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
107 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -181 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
107 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -180 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -181 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
107 -182 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
108 -181 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
1890 2626 Crs
2029 2318 Crs
2167 2618 Crs
2306 2699 Crs
2445 2726 Crs
2583 2742 Crs
2722 2760 Crs
2860 2773 Crs
2999 2782 Crs
3138 2789 Crs
3276 2795 Crs
3415 2800 Crs
3554 2807 Crs
3692 2814 Crs
3831 2819 Crs
3970 2820 Crs
4108 2818 Crs
4247 2818 Crs
4385 2818 Crs
4524 2818 Crs
4663 2818 Crs
4801 2819 Crs
4940 2819 Crs
5079 2818 Crs
5217 2818 Crs
5356 2818 Crs
5494 2818 Crs
5633 2819 Crs
5772 2820 Crs
5910 2820 Crs
6049 2819 Crs
5537 1003 Crs
1.000 UP
1.000 UL
LT2
LCb setrgbcolor
LT2
5266 803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1959 2646 M
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
108 308 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
108 -154 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
107 -216 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
108 -222 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
107 -208 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
108 -197 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
108 -198 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
107 -197 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -194 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -193 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -190 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -187 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -186 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -189 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -193 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -193 R
0 184 V
-31 -184 R
62 0 V
stroke 4208 2974 M
-62 184 R
62 0 V
108 -191 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -191 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
107 -191 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -190 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -189 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
107 -191 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -191 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -189 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
107 -188 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
108 -187 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
107 -187 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -188 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
108 -189 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
1959 2723 TriD
2098 3200 TriD
2237 3233 TriD
2375 3205 TriD
2514 3171 TriD
2652 3151 TriD
2791 3141 TriD
2930 3129 TriD
3068 3117 TriD
3207 3108 TriD
3346 3100 TriD
3484 3094 TriD
3623 3091 TriD
3762 3089 TriD
3900 3084 TriD
4039 3075 TriD
4177 3066 TriD
4316 3059 TriD
4455 3052 TriD
4593 3046 TriD
4732 3041 TriD
4871 3038 TriD
5009 3033 TriD
5148 3027 TriD
5287 3022 TriD
5425 3019 TriD
5564 3016 TriD
5702 3013 TriD
5841 3010 TriD
5980 3007 TriD
5537 803 TriD
1.000 UL
LTb
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5146,803){\makebox(0,0)[r]{\large \strut{}cooling, improved}}%
  \put(5146,1003){\makebox(0,0)[r]{\large \strut{}cooling, clover}}%
  \put(5146,1203){\makebox(0,0)[r]{\large \strut{}cooling, plaquette}}%
  \put(5146,1403){\makebox(0,0)[r]{\large \strut{}gradient flow, improved}}%
  \put(5146,1603){\makebox(0,0)[r]{\large \strut{}gradient flow, clover}}%
  \put(5146,1803){\makebox(0,0)[r]{\large \strut{}gradient flow, plaquette}}%
  \put(3969,140){\makebox(0,0){\Large \strut{} $n_c \ {\rm or} \ 3 \times \tau$}}%
  \put(1250,2719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\Large \strut{}$r_0 \chi^{1/4}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} \ }}%
  \put(5356,440){\makebox(0,0){\strut{} 50}}%
  \put(4663,440){\makebox(0,0){\strut{} 40}}%
  \put(3970,440){\makebox(0,0){\strut{} 30}}%
  \put(3276,440){\makebox(0,0){\strut{} 20}}%
  \put(2583,440){\makebox(0,0){\strut{} 10}}%
  \put(1890,440){\makebox(0,0){\strut{} 0}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} 0.55}}%
  \put(1770,3967){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(1770,3135){\makebox(0,0)[r]{\strut{} 0.45}}%
  \put(1770,2304){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(1770,1472){\makebox(0,0)[r]{\strut{} 0.35}}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} 0.3}}%
\end{picture}%                             
\endgroup
\endinput

